Exploiting generalization in the subspaces for faster model-based learning

Due to the lack of enough generalization in the state-space, common methods in Reinforcement Learning (RL) suffer from slow learning speed especially in the early learning trials. This paper introduces a model-based method in discrete state-spaces for increasing learning speed in terms of required experience (but not required computational time) by exploiting generalization in the experiences of the subspaces. A subspace is formed by choosing a subset of features in the original state representation (full-space). Generalization and faster learning in a subspace are due to many-to-one mapping of experiences from the full-space to each state in the subspace. Nevertheless, due to inherent perceptual aliasing in the subspaces, the policy suggested by each subspace does not generally converge to the optimal policy. Our approach, called Model Based Learning with Subspaces (MoBLeS), calculates confidence intervals of the estimated Q-values in the full-space and in the subspaces. These confidence intervals are used in the decision making, such that the agent benefits the most from the possible generalization while avoiding from detriment of the perceptual aliasing in the subspaces. Convergence of MoBLeS to the optimal policy is theoretically investigated. Additionally, we show through several experiments that MoBLeS improves the learning speed in the early trials.

==> Pic/Result/Env.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%%
\begin{tikzpicture}

\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(1.85in,4.247in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-150,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
100	-26.3692768935892\\
99	-26.2795868417352\\
98	-26.6381101394618\\
97	-26.8473286401001\\
96	-27.2045332038026\\
95	-27.3742433707353\\
94	-27.4413498744405\\
93	-27.3991169573665\\
92	-27.7480721105176\\
91	-27.9269001286248\\
90	-28.120182811835\\
89	-28.544369819548\\
88	-28.52220341616\\
87	-28.9363314971763\\
86	-28.9586635486207\\
85	-29.3789122150645\\
84	-29.8156637171894\\
83	-30.2753076980775\\
82	-30.5217442043278\\
81	-30.6759494791764\\
80	-31.136625231021\\
79	-31.5869885439544\\
78	-31.7624832635377\\
77	-32.0603969975405\\
76	-32.2764148795969\\
75	-32.5110887743258\\
74	-32.8482307035773\\
73	-33.1844374700048\\
72	-33.7376901120065\\
71	-34.0877519011271\\
70	-34.3379860327014\\
69	-34.8321365430903\\
68	-35.4491116395866\\
67	-35.628759082633\\
66	-35.9036900362731\\
65	-36.245028151739\\
64	-36.5875835811354\\
63	-36.7511081415274\\
62	-37.0779933953535\\
61	-37.2044170727106\\
60	-37.3916242530023\\
59	-37.5273686543772\\
58	-37.4660434432184\\
57	-38.2106389837234\\
56	-39.0384522146521\\
55	-39.4921685837138\\
54	-40.3765514740529\\
53	-40.8260376239692\\
52	-41.1076260511481\\
51	-42.0187209765179\\
50	-43.0086320937972\\
49	-43.4532684908859\\
48	-43.9205275655641\\
47	-45.0591429758464\\
46	-45.3390838482274\\
45	-45.4683082793732\\
44	-46.0163887589819\\
43	-47.068760153612\\
42	-47.1694656166582\\
41	-48.0707030893458\\
40	-49.4410089595624\\
39	-50.1629953543098\\
38	-50.3955249726583\\
37	-51.8016247052679\\
36	-52.1872546410289\\
35	-53.8134873383403\\
34	-54.0623517677357\\
33	-55.8387491049179\\
32	-57.3286163816121\\
31	-58.4968953856127\\
30	-59.1999682692142\\
29	-59.9969869742466\\
28	-61.0387817168506\\
27	-61.2295648448432\\
26	-61.9288898381104\\
25	-62.4679413159158\\
24	-63.3328139280436\\
23	-65.539360812842\\
22	-65.7825098346011\\
21	-68.645353826765\\
20	-71.4393446944967\\
19	-73.0013827483104\\
18	-76.8734394379844\\
17	-78.2479898240324\\
16	-79.8390024938474\\
15	-78.371509878234\\
14	-80.0129942926987\\
13	-81.232304243119\\
12	-83.2809316503129\\
11	-85.2726417834893\\
10	-87.6253505400704\\
9	-96.7878420831735\\
8	-98.2977084871682\\
7	-101.471087365936\\
6	-107.223154960714\\
5	-103.040238433958\\
4	-107.840383742724\\
3	-111.846621711902\\
2	-129.998416616495\\
1	-134.930224360914\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-134.930224360914\\
2	-129.998416616495\\
3	-111.846621711902\\
4	-107.840383742724\\
5	-103.040238433958\\
6	-107.223154960714\\
7	-101.471087365936\\
8	-98.2977084871682\\
9	-96.7878420831735\\
10	-87.6253505400704\\
11	-85.2726417834893\\
12	-83.2809316503129\\
13	-81.232304243119\\
14	-80.0129942926987\\
15	-78.371509878234\\
16	-79.8390024938474\\
17	-78.2479898240324\\
18	-76.8734394379844\\
19	-73.0013827483104\\
20	-71.4393446944967\\
21	-68.645353826765\\
22	-65.7825098346011\\
23	-65.539360812842\\
24	-63.3328139280436\\
25	-62.4679413159158\\
26	-61.9288898381104\\
27	-61.2295648448432\\
28	-61.0387817168506\\
29	-59.9969869742466\\
30	-59.1999682692142\\
31	-58.4968953856127\\
32	-57.3286163816121\\
33	-55.8387491049179\\
34	-54.0623517677357\\
35	-53.8134873383403\\
36	-52.1872546410289\\
37	-51.8016247052679\\
38	-50.3955249726583\\
39	-50.1629953543098\\
40	-49.4410089595624\\
41	-48.0707030893458\\
42	-47.1694656166582\\
43	-47.068760153612\\
44	-46.0163887589819\\
45	-45.4683082793732\\
46	-45.3390838482274\\
47	-45.0591429758464\\
48	-43.9205275655641\\
49	-43.4532684908859\\
50	-43.0086320937972\\
51	-42.0187209765179\\
52	-41.1076260511481\\
53	-40.8260376239692\\
54	-40.3765514740529\\
55	-39.4921685837138\\
56	-39.0384522146521\\
57	-38.2106389837234\\
58	-37.4660434432184\\
59	-37.5273686543772\\
60	-37.3916242530023\\
61	-37.2044170727106\\
62	-37.0779933953535\\
63	-36.7511081415274\\
64	-36.5875835811354\\
65	-36.245028151739\\
66	-35.9036900362731\\
67	-35.628759082633\\
68	-35.4491116395866\\
69	-34.8321365430903\\
70	-34.3379860327014\\
71	-34.0877519011271\\
72	-33.7376901120065\\
73	-33.1844374700048\\
74	-32.8482307035773\\
75	-32.5110887743258\\
76	-32.2764148795969\\
77	-32.0603969975405\\
78	-31.7624832635377\\
79	-31.5869885439544\\
80	-31.136625231021\\
81	-30.6759494791764\\
82	-30.5217442043278\\
83	-30.2753076980775\\
84	-29.8156637171894\\
85	-29.3789122150645\\
86	-28.9586635486207\\
87	-28.9363314971763\\
88	-28.52220341616\\
89	-28.544369819548\\
90	-28.120182811835\\
91	-27.9269001286248\\
92	-27.7480721105176\\
93	-27.3991169573665\\
94	-27.4413498744405\\
95	-27.3742433707353\\
96	-27.2045332038026\\
97	-26.8473286401001\\
98	-26.6381101394618\\
99	-26.2795868417352\\
100	-26.3692768935892\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
100	-31.1758681629268\\
99	-31.0258064670146\\
98	-31.3800909695007\\
97	-31.3545245409884\\
96	-31.7765412326137\\
95	-31.8366709972216\\
94	-31.8433647481759\\
93	-31.8093434619497\\
92	-32.161066645029\\
91	-32.3176807650842\\
90	-32.3335386362122\\
89	-32.7900370374015\\
88	-32.8106304056926\\
87	-33.0384675534406\\
86	-32.9431373114696\\
85	-33.2278773319334\\
84	-33.5429144546065\\
83	-33.9821028012582\\
82	-34.0654771183744\\
81	-34.0817213194323\\
80	-34.4485768675403\\
79	-34.9538692223872\\
78	-34.9583089544137\\
77	-35.2456082277326\\
76	-35.3661946244388\\
75	-35.4249221300511\\
74	-35.6958584069584\\
73	-35.936092234261\\
72	-36.2305898393659\\
71	-36.4169684810886\\
70	-36.5350047384665\\
69	-36.8709881125608\\
68	-37.1250689767974\\
67	-36.9883030318187\\
66	-36.819845543504\\
65	-37.0388230359573\\
64	-37.2322053772843\\
63	-37.2413080355576\\
62	-37.4065794350844\\
61	-37.3414892471421\\
60	-37.1640880808374\\
59	-37.1374562812925\\
58	-36.9487563067686\\
57	-37.3665708732808\\
56	-37.9186110083251\\
55	-38.004196747689\\
54	-38.7050947384972\\
53	-38.6895925848814\\
52	-38.6794552294067\\
51	-39.3877274492379\\
50	-40.1980177112652\\
49	-40.0055762970349\\
48	-40.063785110805\\
47	-41.0273360279688\\
46	-41.1025494022485\\
45	-40.9918126525706\\
44	-41.029390001181\\
43	-41.4525497571709\\
42	-41.5589476222133\\
41	-42.1917775931822\\
40	-43.2790689680012\\
39	-43.5570531324817\\
38	-43.789753162678\\
37	-44.8769709543673\\
36	-44.7673091028288\\
35	-45.9020584008617\\
34	-46.0356630136426\\
33	-47.5217871834761\\
32	-48.0064273348578\\
31	-48.5882565463459\\
30	-49.2001306312284\\
29	-49.7875165348266\\
28	-50.4905440803156\\
27	-51.1543716667699\\
26	-50.622156780891\\
25	-50.3964100616066\\
24	-50.343703927825\\
23	-50.9077840261659\\
22	-51.0214963095512\\
21	-52.6982825873528\\
20	-54.103984336768\\
19	-55.0868338714989\\
18	-55.8532765871121\\
17	-56.5251986348835\\
16	-58.0495948270428\\
15	-57.2190643692239\\
14	-58.3064283867661\\
13	-58.4530432021389\\
12	-59.4407817214821\\
11	-60.8617139591382\\
10	-60.7231923616859\\
9	-64.7185273015996\\
8	-64.6794591520734\\
7	-67.8814422777375\\
6	-67.7523435472192\\
5	-64.9314653898882\\
4	-63.34123932334\\
3	-62.3931699845838\\
2	-53.6868528335946\\
1	-54.4590492094722\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-54.4590492094722\\
2	-53.6868528335946\\
3	-62.3931699845838\\
4	-63.34123932334\\
5	-64.9314653898882\\
6	-67.7523435472192\\
7	-67.8814422777375\\
8	-64.6794591520734\\
9	-64.7185273015996\\
10	-60.7231923616859\\
11	-60.8617139591382\\
12	-59.4407817214821\\
13	-58.4530432021389\\
14	-58.3064283867661\\
15	-57.2190643692239\\
16	-58.0495948270428\\
17	-56.5251986348835\\
18	-55.8532765871121\\
19	-55.0868338714989\\
20	-54.103984336768\\
21	-52.6982825873528\\
22	-51.0214963095512\\
23	-50.9077840261659\\
24	-50.343703927825\\
25	-50.3964100616066\\
26	-50.622156780891\\
27	-51.1543716667699\\
28	-50.4905440803156\\
29	-49.7875165348266\\
30	-49.2001306312284\\
31	-48.5882565463459\\
32	-48.0064273348578\\
33	-47.5217871834761\\
34	-46.0356630136426\\
35	-45.9020584008617\\
36	-44.7673091028288\\
37	-44.8769709543673\\
38	-43.789753162678\\
39	-43.5570531324817\\
40	-43.2790689680012\\
41	-42.1917775931822\\
42	-41.5589476222133\\
43	-41.4525497571709\\
44	-41.029390001181\\
45	-40.9918126525706\\
46	-41.1025494022485\\
47	-41.0273360279688\\
48	-40.063785110805\\
49	-40.0055762970349\\
50	-40.1980177112652\\
51	-39.3877274492379\\
52	-38.6794552294067\\
53	-38.6895925848814\\
54	-38.7050947384972\\
55	-38.004196747689\\
56	-37.9186110083251\\
57	-37.3665708732808\\
58	-36.9487563067686\\
59	-37.1374562812925\\
60	-37.1640880808374\\
61	-37.3414892471421\\
62	-37.4065794350844\\
63	-37.2413080355576\\
64	-37.2322053772843\\
65	-37.0388230359573\\
66	-36.819845543504\\
67	-36.9883030318187\\
68	-37.1250689767974\\
69	-36.8709881125608\\
70	-36.5350047384665\\
71	-36.4169684810886\\
72	-36.2305898393659\\
73	-35.936092234261\\
74	-35.6958584069584\\
75	-35.4249221300511\\
76	-35.3661946244388\\
77	-35.2456082277326\\
78	-34.9583089544137\\
79	-34.9538692223872\\
80	-34.4485768675403\\
81	-34.0817213194323\\
82	-34.0654771183744\\
83	-33.9821028012582\\
84	-33.5429144546065\\
85	-33.2278773319334\\
86	-32.9431373114696\\
87	-33.0384675534406\\
88	-32.8106304056926\\
89	-32.7900370374015\\
90	-32.3335386362122\\
91	-32.3176807650842\\
92	-32.161066645029\\
93	-31.8093434619497\\
94	-31.8433647481759\\
95	-31.8366709972216\\
96	-31.7765412326137\\
97	-31.3545245409884\\
98	-31.3800909695007\\
99	-31.0258064670146\\
100	-31.1758681629268\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
100	-11.3824952353873\\
99	-11.3891864164616\\
98	-11.5571976189275\\
97	-11.6712555813325\\
96	-11.7847500636833\\
95	-11.7748272094312\\
94	-11.8357803177444\\
93	-11.9009788985063\\
92	-12.0871936051876\\
91	-12.2044504653959\\
90	-12.3026473232436\\
89	-12.537201552786\\
88	-12.5569793034698\\
87	-12.7684879795867\\
86	-12.8145311717818\\
85	-13.0015381615082\\
84	-13.2480264669986\\
83	-13.4641424003509\\
82	-13.5924908455176\\
81	-13.6893254695116\\
80	-13.9633350722197\\
79	-14.2057539471296\\
78	-14.3068385872149\\
77	-14.5279713796059\\
76	-14.6955294255751\\
75	-14.828896678625\\
74	-15.0484669083996\\
73	-15.2677532975867\\
72	-15.4832392532573\\
71	-15.7126332024945\\
70	-15.8256157268598\\
69	-16.0535900246653\\
68	-16.3463681592653\\
67	-16.3011398339125\\
66	-16.4526200151961\\
65	-16.7276688223441\\
64	-16.9547836011818\\
63	-17.1121598416355\\
62	-17.3607865416641\\
61	-17.4559821074411\\
60	-17.5324204976346\\
59	-17.6858932505783\\
58	-17.6998352550717\\
57	-18.0854157157754\\
56	-18.4781564061931\\
55	-18.7074131145297\\
54	-19.1858309442479\\
53	-19.5008846443422\\
52	-19.7489537956204\\
51	-20.1884908828476\\
50	-20.6773399568172\\
49	-20.9809196103853\\
48	-21.3720618302435\\
47	-22.014634005161\\
46	-22.364899318079\\
45	-22.7520093107523\\
44	-23.1955742949106\\
43	-23.7345807066923\\
42	-23.9506187321929\\
41	-24.3826606487132\\
40	-25.1612828328901\\
39	-25.7832461355247\\
38	-26.2048704805905\\
37	-27.0471038971714\\
36	-27.5087056950918\\
35	-28.1694472874187\\
34	-28.5155424978231\\
33	-29.4611480213575\\
32	-30.2788291093685\\
31	-31.2163817642146\\
30	-32.1637460578672\\
29	-32.617480930982\\
28	-33.7559892389583\\
27	-35.0295527386889\\
26	-35.4679114640949\\
25	-36.1466211932967\\
24	-37.2517832296069\\
23	-38.9579865039566\\
22	-39.4011850523278\\
21	-41.4925262895397\\
20	-43.7676555885288\\
19	-45.7621597362168\\
18	-47.9196097454201\\
17	-50.682304665169\\
16	-53.0844718256717\\
15	-53.1236616892939\\
14	-55.8851556417699\\
13	-55.1292369215378\\
12	-57.487901500797\\
11	-59.7905373912762\\
10	-62.4374055748881\\
9	-67.5887662707203\\
8	-66.7478992384539\\
7	-67.9214460760636\\
6	-74.6758890960579\\
5	-75.60983498572\\
4	-82.5950811611154\\
3	-86.58029869508\\
2	-91.4661047135077\\
1	-97.9169653835264\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-97.9169653835264\\
2	-91.4661047135077\\
3	-86.58029869508\\
4	-82.5950811611154\\
5	-75.60983498572\\
6	-74.6758890960579\\
7	-67.9214460760636\\
8	-66.7478992384539\\
9	-67.5887662707203\\
10	-62.4374055748881\\
11	-59.7905373912762\\
12	-57.487901500797\\
13	-55.1292369215378\\
14	-55.8851556417699\\
15	-53.1236616892939\\
16	-53.0844718256717\\
17	-50.682304665169\\
18	-47.9196097454201\\
19	-45.7621597362168\\
20	-43.7676555885288\\
21	-41.4925262895397\\
22	-39.4011850523278\\
23	-38.9579865039566\\
24	-37.2517832296069\\
25	-36.1466211932967\\
26	-35.4679114640949\\
27	-35.0295527386889\\
28	-33.7559892389583\\
29	-32.617480930982\\
30	-32.1637460578672\\
31	-31.2163817642146\\
32	-30.2788291093685\\
33	-29.4611480213575\\
34	-28.5155424978231\\
35	-28.1694472874187\\
36	-27.5087056950918\\
37	-27.0471038971714\\
38	-26.2048704805905\\
39	-25.7832461355247\\
40	-25.1612828328901\\
41	-24.3826606487132\\
42	-23.9506187321929\\
43	-23.7345807066923\\
44	-23.1955742949106\\
45	-22.7520093107523\\
46	-22.364899318079\\
47	-22.014634005161\\
48	-21.3720618302435\\
49	-20.9809196103853\\
50	-20.6773399568172\\
51	-20.1884908828476\\
52	-19.7489537956204\\
53	-19.5008846443422\\
54	-19.1858309442479\\
55	-18.7074131145297\\
56	-18.4781564061931\\
57	-18.0854157157754\\
58	-17.6998352550717\\
59	-17.6858932505783\\
60	-17.5324204976346\\
61	-17.4559821074411\\
62	-17.3607865416641\\
63	-17.1121598416355\\
64	-16.9547836011818\\
65	-16.7276688223441\\
66	-16.4526200151961\\
67	-16.3011398339125\\
68	-16.3463681592653\\
69	-16.0535900246653\\
70	-15.8256157268598\\
71	-15.7126332024945\\
72	-15.4832392532573\\
73	-15.2677532975867\\
74	-15.0484669083996\\
75	-14.828896678625\\
76	-14.6955294255751\\
77	-14.5279713796059\\
78	-14.3068385872149\\
79	-14.2057539471296\\
80	-13.9633350722197\\
81	-13.6893254695116\\
82	-13.5924908455176\\
83	-13.4641424003509\\
84	-13.2480264669986\\
85	-13.0015381615082\\
86	-12.8145311717818\\
87	-12.7684879795867\\
88	-12.5569793034698\\
89	-12.537201552786\\
90	-12.3026473232436\\
91	-12.2044504653959\\
92	-12.0871936051876\\
93	-11.9009788985063\\
94	-11.8357803177444\\
95	-11.7748272094312\\
96	-11.7847500636833\\
97	-11.6712555813325\\
98	-11.5571976189275\\
99	-11.3891864164616\\
100	-11.3824952353873\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
100	-10.9361561293496\\
99	-10.8787265472271\\
98	-11.0614246404577\\
97	-11.1164945814484\\
96	-11.2202243331371\\
95	-11.2896866407627\\
94	-11.312038934231\\
93	-11.2384423553399\\
92	-11.38910386466\\
91	-11.5153002896926\\
90	-11.5240533317261\\
89	-11.7550738311434\\
88	-11.6682384002926\\
87	-11.8575786255384\\
86	-11.7371865737372\\
85	-11.9635922117237\\
84	-12.1743047500264\\
83	-12.4151928082209\\
82	-12.536025780187\\
81	-12.5460869313041\\
80	-12.797369581622\\
79	-13.0581963195868\\
78	-13.1353631992789\\
77	-13.3657831051018\\
76	-13.5073289552373\\
75	-13.5758948474509\\
74	-13.7646664861617\\
73	-14.0213561007446\\
72	-14.2769397319998\\
71	-14.4617915261873\\
70	-14.5085581027638\\
69	-14.7472705893915\\
68	-15.0436735513467\\
67	-14.8794437935772\\
66	-14.9782289879689\\
65	-15.2656260075867\\
64	-15.488647964474\\
63	-15.6245170779139\\
62	-15.8560473323129\\
61	-15.5962086739516\\
60	-15.6217568938151\\
59	-15.4132938558798\\
58	-15.3778801936089\\
57	-15.6887179517453\\
56	-16.0822247307445\\
55	-16.3150102598288\\
54	-16.713309854555\\
53	-16.9163135715449\\
52	-17.1247666844138\\
51	-17.5987345152769\\
50	-18.0747541070713\\
49	-18.3390188971693\\
48	-18.5994399749386\\
47	-19.1640660900248\\
46	-19.3520706080692\\
45	-19.5057254884041\\
44	-19.6903170351298\\
43	-20.2039442034037\\
42	-19.6603725212105\\
41	-20.3388714309355\\
40	-21.0257770702058\\
39	-21.5306720899477\\
38	-21.6901878678024\\
37	-22.4449704266891\\
36	-22.4806307823119\\
35	-23.0727715480545\\
34	-22.552712871883\\
33	-23.492904400027\\
32	-24.2887971390469\\
31	-25.129030725375\\
30	-25.7263166069728\\
29	-26.4896314255073\\
28	-27.3512780504598\\
27	-28.21453570484\\
26	-28.6235287831127\\
25	-28.314180478562\\
24	-28.9982688138095\\
23	-30.2733822633699\\
22	-30.4524647233011\\
21	-32.076069375701\\
20	-33.6072558211655\\
19	-35.118774936593\\
18	-36.248651850696\\
17	-37.5213568781626\\
16	-39.1085647292111\\
15	-37.742429822317\\
14	-40.2178172380736\\
13	-40.8880269830229\\
12	-43.6858265107191\\
11	-46.3385946931092\\
10	-47.5191373876584\\
9	-53.0298482873456\\
8	-54.7591470242618\\
7	-55.1689428661448\\
6	-56.3524612438505\\
5	-56.7560851520351\\
4	-55.5205514772825\\
3	-52.0140021423016\\
2	-47.0730823926788\\
1	-27.2542865507478\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-27.2542865507478\\
2	-47.0730823926788\\
3	-52.0140021423016\\
4	-55.5205514772825\\
5	-56.7560851520351\\
6	-56.3524612438505\\
7	-55.1689428661448\\
8	-54.7591470242618\\
9	-53.0298482873456\\
10	-47.5191373876584\\
11	-46.3385946931092\\
12	-43.6858265107191\\
13	-40.8880269830229\\
14	-40.2178172380736\\
15	-37.742429822317\\
16	-39.1085647292111\\
17	-37.5213568781626\\
18	-36.248651850696\\
19	-35.118774936593\\
20	-33.6072558211655\\
21	-32.076069375701\\
22	-30.4524647233011\\
23	-30.2733822633699\\
24	-28.9982688138095\\
25	-28.314180478562\\
26	-28.6235287831127\\
27	-28.21453570484\\
28	-27.3512780504598\\
29	-26.4896314255073\\
30	-25.7263166069728\\
31	-25.129030725375\\
32	-24.2887971390469\\
33	-23.492904400027\\
34	-22.552712871883\\
35	-23.0727715480545\\
36	-22.4806307823119\\
37	-22.4449704266891\\
38	-21.6901878678024\\
39	-21.5306720899477\\
40	-21.0257770702058\\
41	-20.3388714309355\\
42	-19.6603725212105\\
43	-20.2039442034037\\
44	-19.6903170351298\\
45	-19.5057254884041\\
46	-19.3520706080692\\
47	-19.1640660900248\\
48	-18.5994399749386\\
49	-18.3390188971693\\
50	-18.0747541070713\\
51	-17.5987345152769\\
52	-17.1247666844138\\
53	-16.9163135715449\\
54	-16.713309854555\\
55	-16.3150102598288\\
56	-16.0822247307445\\
57	-15.6887179517453\\
58	-15.3778801936089\\
59	-15.4132938558798\\
60	-15.6217568938151\\
61	-15.5962086739516\\
62	-15.8560473323129\\
63	-15.6245170779139\\
64	-15.488647964474\\
65	-15.2656260075867\\
66	-14.9782289879689\\
67	-14.8794437935772\\
68	-15.0436735513467\\
69	-14.7472705893915\\
70	-14.5085581027638\\
71	-14.4617915261873\\
72	-14.2769397319998\\
73	-14.0213561007446\\
74	-13.7646664861617\\
75	-13.5758948474509\\
76	-13.5073289552373\\
77	-13.3657831051018\\
78	-13.1353631992789\\
79	-13.0581963195868\\
80	-12.797369581622\\
81	-12.5460869313041\\
82	-12.536025780187\\
83	-12.4151928082209\\
84	-12.1743047500264\\
85	-11.9635922117237\\
86	-11.7371865737372\\
87	-11.8575786255384\\
88	-11.6682384002926\\
89	-11.7550738311434\\
90	-11.5240533317261\\
91	-11.5153002896926\\
92	-11.38910386466\\
93	-11.2384423553399\\
94	-11.312038934231\\
95	-11.2896866407627\\
96	-11.2202243331371\\
97	-11.1164945814484\\
98	-11.0614246404577\\
99	-10.8787265472271\\
100	-10.9361561293496\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
100	-32.3918696619071\\
99	-32.3577624392898\\
98	-32.7630403941047\\
97	-32.9147823193661\\
96	-33.2496125997032\\
95	-33.4708850163609\\
94	-33.5894926515869\\
93	-33.4693684799802\\
92	-33.8328487806335\\
91	-33.9605769114006\\
90	-34.0417422959672\\
89	-34.506541091321\\
88	-34.4814005739134\\
87	-34.9566453435417\\
86	-34.9043987894401\\
85	-35.3854766241939\\
84	-35.8609904405949\\
83	-36.3607508579469\\
82	-36.603257060724\\
81	-36.6930171828889\\
80	-37.1750123418689\\
79	-37.7290349031521\\
78	-37.7904377227066\\
77	-37.922041728617\\
76	-38.1715918650749\\
75	-38.2737210648784\\
74	-38.558491730802\\
73	-38.7493379158725\\
72	-39.342341886374\\
71	-39.5046769947614\\
70	-39.7115146361786\\
69	-40.3729352976821\\
68	-40.8631947469395\\
67	-40.9615808548139\\
66	-41.0577641857904\\
65	-41.238498662727\\
64	-41.4488947542373\\
63	-41.5685399093252\\
62	-41.8801248651311\\
61	-42.0832598446849\\
60	-42.287602967813\\
59	-42.2961181114066\\
58	-42.2264362986763\\
57	-43.0066353937075\\
56	-43.8847130642864\\
55	-43.9196745306471\\
54	-44.1349223753427\\
53	-44.4500052208652\\
52	-44.6130823512443\\
51	-45.2109075502247\\
50	-46.2353236527991\\
49	-46.5084547054666\\
48	-46.9693800410802\\
47	-48.0230253126865\\
46	-48.2277530100793\\
45	-48.4396342858994\\
44	-48.9979786046288\\
43	-49.6045209634682\\
42	-49.9512945238165\\
41	-51.2495032354972\\
40	-52.7228839509246\\
39	-53.2408637115382\\
38	-53.6319990140603\\
37	-54.7693094781911\\
36	-54.8358464689995\\
35	-55.9008126597658\\
34	-56.3082112678168\\
33	-57.9739374250667\\
32	-58.6602995827663\\
31	-60.1437435632933\\
30	-60.4603107706024\\
29	-61.194428348535\\
28	-61.5522774720675\\
27	-62.6356415275079\\
26	-63.4106485944523\\
25	-64.5982864714664\\
24	-64.706824853855\\
23	-66.3053876651606\\
22	-66.9622605717634\\
21	-69.784709218851\\
20	-71.4444254555449\\
19	-73.5562393841672\\
18	-77.2182222607152\\
17	-79.2258342084664\\
16	-80.4036639371409\\
15	-79.7939185604319\\
14	-81.2738389458032\\
13	-80.0182969763364\\
12	-83.1179244098923\\
11	-85.9486986990101\\
10	-87.7503844190453\\
9	-96.8714208209065\\
8	-97.9585532201564\\
7	-98.724109324213\\
6	-102.859398361937\\
5	-101.376322515057\\
4	-100.636478239636\\
3	-105.763587457515\\
2	-124.081864961869\\
1	-129.90689683309\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-129.90689683309\\
2	-124.081864961869\\
3	-105.763587457515\\
4	-100.636478239636\\
5	-101.376322515057\\
6	-102.859398361937\\
7	-98.724109324213\\
8	-97.9585532201564\\
9	-96.8714208209065\\
10	-87.7503844190453\\
11	-85.9486986990101\\
12	-83.1179244098923\\
13	-80.0182969763364\\
14	-81.2738389458032\\
15	-79.7939185604319\\
16	-80.4036639371409\\
17	-79.2258342084664\\
18	-77.2182222607152\\
19	-73.5562393841672\\
20	-71.4444254555449\\
21	-69.784709218851\\
22	-66.9622605717634\\
23	-66.3053876651606\\
24	-64.706824853855\\
25	-64.5982864714664\\
26	-63.4106485944523\\
27	-62.6356415275079\\
28	-61.5522774720675\\
29	-61.194428348535\\
30	-60.4603107706024\\
31	-60.1437435632933\\
32	-58.6602995827663\\
33	-57.9739374250667\\
34	-56.3082112678168\\
35	-55.9008126597658\\
36	-54.8358464689995\\
37	-54.7693094781911\\
38	-53.6319990140603\\
39	-53.2408637115382\\
40	-52.7228839509246\\
41	-51.2495032354972\\
42	-49.9512945238165\\
43	-49.6045209634682\\
44	-48.9979786046288\\
45	-48.4396342858994\\
46	-48.2277530100793\\
47	-48.0230253126865\\
48	-46.9693800410802\\
49	-46.5084547054666\\
50	-46.2353236527991\\
51	-45.2109075502247\\
52	-44.6130823512443\\
53	-44.4500052208652\\
54	-44.1349223753427\\
55	-43.9196745306471\\
56	-43.8847130642864\\
57	-43.0066353937075\\
58	-42.2264362986763\\
59	-42.2961181114066\\
60	-42.287602967813\\
61	-42.0832598446849\\
62	-41.8801248651311\\
63	-41.5685399093252\\
64	-41.4488947542373\\
65	-41.238498662727\\
66	-41.0577641857904\\
67	-40.9615808548139\\
68	-40.8631947469395\\
69	-40.3729352976821\\
70	-39.7115146361786\\
71	-39.5046769947614\\
72	-39.342341886374\\
73	-38.7493379158725\\
74	-38.558491730802\\
75	-38.2737210648784\\
76	-38.1715918650749\\
77	-37.922041728617\\
78	-37.7904377227066\\
79	-37.7290349031521\\
80	-37.1750123418689\\
81	-36.6930171828889\\
82	-36.603257060724\\
83	-36.3607508579469\\
84	-35.8609904405949\\
85	-35.3854766241939\\
86	-34.9043987894401\\
87	-34.9566453435417\\
88	-34.4814005739134\\
89	-34.506541091321\\
90	-34.0417422959672\\
91	-33.9605769114006\\
92	-33.8328487806335\\
93	-33.4693684799802\\
94	-33.5894926515869\\
95	-33.4708850163609\\
96	-33.2496125997032\\
97	-32.9147823193661\\
98	-32.7630403941047\\
99	-32.3577624392898\\
100	-32.3918696619071\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\end{axis}

\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.689944444444444\\
2	0.434295206971678\\
3	0.466862838468721\\
4	0.329540616246499\\
5	0.342836332024973\\
6	0.233987227165638\\
7	0.089987227165638\\
8	0.0459579231363339\\
9	0.0648274883537252\\
10	0.06569630795462\\
11	0.0695286060912659\\
12	0.0961885893828282\\
13	0.11042821087245\\
14	0.105250115709505\\
15	0.126639465041915\\
16	0.121437084089534\\
17	0.0992771007979719\\
18	0.0718006768950775\\
19	0.0675478033318591\\
20	0.0409939186200796\\
21	0.0458315809577419\\
22	0.045831580957742\\
23	0.0710458558984875\\
24	0.0800618048618049\\
25	0.0799662882926041\\
26	0.0783693959692412\\
27	0.0751118202116654\\
28	0.0524738970237422\\
29	0.0548650964675732\\
30	0.0628177558939169\\
31	0.0598746049272365\\
32	0.0672988473514789\\
33	0.0960946312776977\\
34	0.0863322197126545\\
35	0.0846972990777339\\
36	0.0746972990777339\\
37	0.0735446075663467\\
38	0.0425198108228799\\
39	0.0347698108228799\\
40	0.016880921933991\\
41	0.045180921933991\\
42	0.0363336134453782\\
43	0.0374515151515151\\
44	0.0693492742551566\\
45	0.0850995204239382\\
46	0.0567995204239383\\
47	0.0586177022421201\\
48	0.0619435678334319\\
49	0.0343791420631238\\
50	0.0186288958943421\\
51	0.0186288958943421\\
52	0.0227936200590663\\
53	0.0143162393162393\\
54	0.0280705838634227\\
55	0.0296090454018843\\
56	0.0365534898463287\\
57	0.049647790769577\\
58	0.0829679673250477\\
59	0.0626580672223087\\
60	0.0677230644586614\\
61	0.0703341755697725\\
62	0.0532667725851869\\
63	0.0224465960297162\\
64	0.0240021515852718\\
65	0.0203909795618187\\
66	0.0436599854097719\\
67	0.0416501814882033\\
68	0.0458168481548699\\
69	0.0629880103260321\\
70	0.0659210482499956\\
71	0.0397631535131535\\
72	0.0422631535131535\\
73	0.0389298201798202\\
74	0.0252971195471195\\
75	0.0211899766899767\\
76	0.0173804528804529\\
77	0.0403718879160056\\
78	0.0370385545826722\\
79	0.0301667597108774\\
80	0.0369623641064818\\
81	0.0434385545826722\\
82	0.0179471195471195\\
83	0.0194855810855811\\
84	0.0194855810855811\\
85	0.0346458132510764\\
86	0.0273124799177431\\
87	0.0456363227415859\\
88	0.0440978612031244\\
89	0.0463200834253466\\
90	0.022546065046065\\
91	0.0238793983793984\\
92	0.029205686630369\\
93	0.0332156581403405\\
94	0.0309934359181183\\
95	0.0309934359181183\\
96	0.0347553406800231\\
97	0.0111052096052096\\
98	0.0465123524850652\\
99	0.0775205874751087\\
100	0.197085571949136\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.310055555555556\\
2	0.326685185185185\\
3	0.21858253968254\\
4	0.213904761904762\\
5	0.147012510478028\\
6	0.151882075695419\\
7	0.181382075695419\\
8	0.167477313790657\\
9	0.129038390395212\\
10	0.0995129095116307\\
11	0.0908814395323347\\
12	0.0745293092065201\\
13	0.0824935949208059\\
14	0.0892393966231293\\
15	0.0723237956001114\\
16	0.0913165381516775\\
17	0.083121049429873\\
18	0.0931599239540416\\
19	0.0750795209262702\\
20	0.0785643694111186\\
21	0.0905464681102559\\
22	0.0934274204912083\\
23	0.0737319525604462\\
24	0.0814751742510363\\
25	0.10265941083775\\
26	0.0660105769130537\\
27	0.0706101440126208\\
28	0.100142743765809\\
29	0.0912841579072229\\
30	0.0949960252166135\\
31	0.0957652559858442\\
32	0.0786656888862771\\
33	0.0580089717046239\\
34	0.0606049313005835\\
35	0.0489858836815359\\
36	0.0503192170148692\\
37	0.0806953475586199\\
38	0.0801023846817695\\
39	0.0710619806413655\\
40	0.0543000758794607\\
41	0.0599843004338502\\
42	0.0341915032234328\\
43	0.0465309056510706\\
44	0.0465309056510706\\
45	0.0465309056510706\\
46	0.0275133477633478\\
47	0.055139620915483\\
48	0.0349715112473733\\
49	0.0349715112473733\\
50	0.0349715112473733\\
51	0.0605548445807067\\
52	0.0432976190476191\\
53	0.0405357142857143\\
54	0.042202380952381\\
55	0.0504075091575092\\
56	0.0248241758241758\\
57	0.018009361009361\\
58	0.025102498264263\\
59	0.0576531698149345\\
60	0.0930945726860049\\
61	0.0930945726860049\\
62	0.104549252537744\\
63	0.110906115282842\\
64	0.0805069588836852\\
65	0.0565991306251368\\
66	0.0655903586953123\\
67	0.0484981127060075\\
68	0.0350481127060074\\
69	0.0399478796057743\\
70	0.0202091767881242\\
71	0.0112179487179487\\
72	0.0112179487179487\\
73	0.0112179487179487\\
74	0.0174102564102564\\
75	0.0366520672310146\\
76	0.0471520672310146\\
77	0.0478285378192499\\
78	0.0478285378192499\\
79	0.0329182814089935\\
80	0.0367010127127774\\
81	0.0348676793794441\\
82	0.0316912087912088\\
83	0.0316912087912088\\
84	0.0316912087912088\\
85	0.0256647778867459\\
86	0.0169981112200792\\
87	0.0394850809067393\\
88	0.0394850809067393\\
89	0.0578964521441975\\
90	0.0465839596532153\\
91	0.0465839596532153\\
92	0.0400832055054023\\
93	0.0562818217040185\\
94	0.0614929994861682\\
95	0.0558073807570712\\
96	0.0628311902808807\\
97	0.0468449747420336\\
98	0.0357282329908091\\
99	0.020176139952002\\
100	0.0254093722369584\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.239019607843137\\
3	0.31455462184874\\
4	0.45655462184874\\
5	0.510151157496999\\
6	0.614130697138943\\
7	0.728630697138943\\
8	0.786564763073009\\
9	0.806134121251063\\
10	0.834790782533749\\
11	0.839589954376399\\
12	0.829282101410652\\
13	0.807078194206745\\
14	0.805510487667366\\
15	0.801036739357974\\
16	0.787246377758788\\
17	0.817601849772155\\
18	0.835039399150881\\
19	0.857372675741871\\
20	0.880441711968802\\
21	0.863621950932002\\
22	0.86074099855105\\
23	0.855222191541066\\
24	0.838463020887159\\
25	0.817374300869646\\
26	0.855620027117705\\
27	0.854278035775714\\
28	0.847383359210449\\
29	0.853850745625204\\
30	0.84218621888947\\
31	0.844360139086919\\
32	0.854035463762244\\
33	0.845896397017678\\
34	0.853062848986762\\
35	0.86631681724073\\
36	0.874983483907397\\
37	0.845760044875033\\
38	0.877377804495351\\
39	0.894168208535755\\
40	0.928819002186548\\
41	0.894834777632159\\
42	0.929474883331189\\
43	0.916017579197414\\
44	0.884119820093773\\
45	0.868369573924991\\
46	0.915687131812714\\
47	0.886242676842397\\
48	0.903084920919195\\
49	0.930649346689503\\
50	0.946399592858285\\
51	0.920816259524951\\
52	0.933908760893315\\
53	0.945148046398046\\
54	0.929727035184196\\
55	0.919983445440607\\
56	0.938622334329495\\
57	0.932342848221062\\
58	0.891929534410689\\
59	0.879688762962757\\
60	0.839182362855334\\
61	0.836571251744223\\
62	0.84218397487707\\
63	0.866647288687442\\
64	0.895490889531043\\
65	0.923009889813045\\
66	0.890749655894916\\
67	0.909851705805789\\
68	0.919135039139123\\
69	0.897064110068194\\
70	0.91386977496188\\
71	0.949018897768898\\
72	0.946518897768898\\
73	0.949852231102231\\
74	0.957292624042624\\
75	0.942157956079009\\
76	0.935467479888533\\
77	0.911799574264744\\
78	0.915132907598078\\
79	0.936914958880129\\
80	0.926336623180741\\
81	0.921693766037884\\
82	0.950361671661672\\
83	0.94882321012321\\
84	0.94882321012321\\
85	0.939689408862178\\
86	0.955689408862178\\
87	0.914878596351675\\
88	0.916417057890136\\
89	0.895783464430456\\
90	0.93086997530072\\
91	0.929536641967387\\
92	0.930711107864229\\
93	0.910502520155641\\
94	0.907513564595714\\
95	0.913199183324811\\
96	0.902413469039096\\
97	0.942049815652757\\
98	0.917759414524126\\
99	0.902303272572889\\
100	0.777505055813906\\
};
\addlegendentry{Subspace HitPoint};

\end{axis}


\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(5.05in,4.247in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=-40,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
100	-86.1271780065615\\
99	-86.3049073239214\\
98	-86.6008629328001\\
97	-86.8451390699472\\
96	-87.1449897898645\\
95	-87.2935429895503\\
94	-87.65760408236\\
93	-87.9602068903932\\
92	-88.2612617043071\\
91	-88.5942230187705\\
90	-88.988714622707\\
89	-89.4215084516765\\
88	-89.8620358974741\\
87	-90.15040826817\\
86	-90.5134633033301\\
85	-91.0869870148472\\
84	-91.5074366914559\\
83	-92.6926402064921\\
82	-92.8853610368013\\
81	-93.1922033547564\\
80	-94.0387626313958\\
79	-94.2575069960192\\
78	-94.6891902859446\\
77	-95.1676461153231\\
76	-95.5618723305233\\
75	-95.9692939131839\\
74	-96.3641134393363\\
73	-96.7024886412736\\
72	-97.0922600134483\\
71	-97.4784168819358\\
70	-98.0189859701782\\
69	-98.5477616071445\\
68	-99.1876119454387\\
67	-99.3878660015818\\
66	-99.9782351119257\\
65	-100.428071852484\\
64	-101.923257995298\\
63	-102.578059401816\\
62	-103.156572025142\\
61	-103.739694248523\\
60	-104.414679184015\\
59	-105.148489874653\\
58	-105.821768421518\\
57	-105.935614076042\\
56	-106.400938677399\\
55	-106.886101316301\\
54	-107.274862185774\\
53	-107.584820845217\\
52	-107.993011031787\\
51	-108.354522359593\\
50	-108.688379909751\\
49	-108.9209701748\\
48	-109.834484317964\\
47	-110.456494220689\\
46	-111.761821680247\\
45	-111.895794018711\\
44	-112.662324346345\\
43	-113.020945223507\\
42	-114.158458599474\\
41	-114.653419905988\\
40	-114.460648174368\\
39	-114.988997250277\\
38	-115.09492664253\\
37	-115.574308323896\\
36	-118.502727157243\\
35	-119.145246899546\\
34	-119.080611915337\\
33	-122.849987614893\\
32	-123.473372345378\\
31	-124.627627047693\\
30	-124.914371938021\\
29	-125.782957151342\\
28	-126.758276653748\\
27	-127.145317160062\\
26	-126.520865299255\\
25	-127.379124971794\\
24	-131.326306021268\\
23	-132.920155596668\\
22	-134.147329389573\\
21	-136.277943773544\\
20	-138.352521715801\\
19	-142.36397576594\\
18	-144.943135945584\\
17	-147.704560809506\\
16	-149.06047098784\\
15	-152.280550924894\\
14	-149.012281533775\\
13	-155.702561317015\\
12	-158.98829476869\\
11	-157.962551438282\\
10	-154.133091816292\\
9	-152.171587681242\\
8	-155.25889727171\\
7	-162.668148344952\\
6	-174.725653793327\\
5	-186.338565214245\\
4	-184.467119630912\\
3	-173.539107234554\\
2	-169.001601489666\\
1	-157.572995304447\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-157.572995304447\\
2	-169.001601489666\\
3	-173.539107234554\\
4	-184.467119630912\\
5	-186.338565214245\\
6	-174.725653793327\\
7	-162.668148344952\\
8	-155.25889727171\\
9	-152.171587681242\\
10	-154.133091816292\\
11	-157.962551438282\\
12	-158.98829476869\\
13	-155.702561317015\\
14	-149.012281533775\\
15	-152.280550924894\\
16	-149.06047098784\\
17	-147.704560809506\\
18	-144.943135945584\\
19	-142.36397576594\\
20	-138.352521715801\\
21	-136.277943773544\\
22	-134.147329389573\\
23	-132.920155596668\\
24	-131.326306021268\\
25	-127.379124971794\\
26	-126.520865299255\\
27	-127.145317160062\\
28	-126.758276653748\\
29	-125.782957151342\\
30	-124.914371938021\\
31	-124.627627047693\\
32	-123.473372345378\\
33	-122.849987614893\\
34	-119.080611915337\\
35	-119.145246899546\\
36	-118.502727157243\\
37	-115.574308323896\\
38	-115.09492664253\\
39	-114.988997250277\\
40	-114.460648174368\\
41	-114.653419905988\\
42	-114.158458599474\\
43	-113.020945223507\\
44	-112.662324346345\\
45	-111.895794018711\\
46	-111.761821680247\\
47	-110.456494220689\\
48	-109.834484317964\\
49	-108.9209701748\\
50	-108.688379909751\\
51	-108.354522359593\\
52	-107.993011031787\\
53	-107.584820845217\\
54	-107.274862185774\\
55	-106.886101316301\\
56	-106.400938677399\\
57	-105.935614076042\\
58	-105.821768421518\\
59	-105.148489874653\\
60	-104.414679184015\\
61	-103.739694248523\\
62	-103.156572025142\\
63	-102.578059401816\\
64	-101.923257995298\\
65	-100.428071852484\\
66	-99.9782351119257\\
67	-99.3878660015818\\
68	-99.1876119454387\\
69	-98.5477616071445\\
70	-98.0189859701782\\
71	-97.4784168819358\\
72	-97.0922600134483\\
73	-96.7024886412736\\
74	-96.3641134393363\\
75	-95.9692939131839\\
76	-95.5618723305233\\
77	-95.1676461153231\\
78	-94.6891902859446\\
79	-94.2575069960192\\
80	-94.0387626313958\\
81	-93.1922033547564\\
82	-92.8853610368013\\
83	-92.6926402064921\\
84	-91.5074366914559\\
85	-91.0869870148472\\
86	-90.5134633033301\\
87	-90.15040826817\\
88	-89.8620358974741\\
89	-89.4215084516765\\
90	-88.988714622707\\
91	-88.5942230187705\\
92	-88.2612617043071\\
93	-87.9602068903932\\
94	-87.65760408236\\
95	-87.2935429895503\\
96	-87.1449897898645\\
97	-86.8451390699472\\
98	-86.6008629328001\\
99	-86.3049073239214\\
100	-86.1271780065615\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
100	-74.1154942928467\\
99	-73.9872363928303\\
98	-74.1822904646379\\
97	-74.2614338645701\\
96	-74.3719801505221\\
95	-74.3894006712847\\
94	-74.415381975811\\
93	-74.495897382825\\
92	-74.5500379444178\\
91	-74.1508528219368\\
90	-74.3062162624163\\
89	-74.2336230590804\\
88	-74.5415915906997\\
87	-74.6199140012538\\
86	-74.8295136858902\\
85	-74.9255823996203\\
84	-75.0309433543993\\
83	-75.3562742943958\\
82	-75.2528377109894\\
81	-75.3650554226422\\
80	-75.6781161560754\\
79	-75.7411990082134\\
78	-75.9745751416901\\
77	-76.1357421141366\\
76	-76.3520694647212\\
75	-76.2262208342027\\
74	-76.3653468431201\\
73	-76.5812146086179\\
72	-76.702708965073\\
71	-76.9469907248226\\
70	-76.7296074283961\\
69	-76.8391603039066\\
68	-77.0661957683394\\
67	-77.0689439270903\\
66	-77.2017380931386\\
65	-77.3469555300837\\
64	-77.9057157768873\\
63	-78.2729411138672\\
62	-78.387868509245\\
61	-78.0605857576743\\
60	-78.1993005874886\\
59	-78.3556890937873\\
58	-78.3495883240078\\
57	-78.341712835533\\
56	-78.5946093151422\\
55	-79.0707814182214\\
54	-79.4528169733389\\
53	-79.9083821678497\\
52	-80.0276235620267\\
51	-80.418082689672\\
50	-80.5972857951711\\
49	-80.571512040714\\
48	-80.8803663415904\\
47	-80.919534380508\\
46	-81.4532803464785\\
45	-81.8589752042493\\
44	-82.1749332239558\\
43	-82.4101248650088\\
42	-82.7822255864077\\
41	-82.9920898185578\\
40	-83.6742298891258\\
39	-83.7442517073479\\
38	-84.0592163569547\\
37	-84.6578566185742\\
36	-85.5068774198248\\
35	-85.6747721773974\\
34	-86.2601259870773\\
33	-87.8804979441583\\
32	-87.8409753629125\\
31	-87.9050888852141\\
30	-88.0432787394016\\
29	-88.9209194831867\\
28	-89.8866721383411\\
27	-90.491647259146\\
26	-91.3654942608152\\
25	-91.2070153830048\\
24	-91.9076941861089\\
23	-92.1965674119077\\
22	-92.2315009607294\\
21	-92.6674274079221\\
20	-93.4190389440048\\
19	-95.2508494973953\\
18	-94.9414315983179\\
17	-96.3616130314636\\
16	-97.4504121308688\\
15	-98.4843546844074\\
14	-98.4380636508932\\
13	-99.6493015618845\\
12	-103.883993924002\\
11	-104.247212165413\\
10	-104.80153027812\\
9	-104.995575431163\\
8	-107.153455530936\\
7	-106.060787224668\\
6	-105.773833701016\\
5	-103.266694866609\\
4	-109.777126136256\\
3	-111.443490884281\\
2	-112.889699226904\\
1	-116.394962144136\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-116.394962144136\\
2	-112.889699226904\\
3	-111.443490884281\\
4	-109.777126136256\\
5	-103.266694866609\\
6	-105.773833701016\\
7	-106.060787224668\\
8	-107.153455530936\\
9	-104.995575431163\\
10	-104.80153027812\\
11	-104.247212165413\\
12	-103.883993924002\\
13	-99.6493015618845\\
14	-98.4380636508932\\
15	-98.4843546844074\\
16	-97.4504121308688\\
17	-96.3616130314636\\
18	-94.9414315983179\\
19	-95.2508494973953\\
20	-93.4190389440048\\
21	-92.6674274079221\\
22	-92.2315009607294\\
23	-92.1965674119077\\
24	-91.9076941861089\\
25	-91.2070153830048\\
26	-91.3654942608152\\
27	-90.491647259146\\
28	-89.8866721383411\\
29	-88.9209194831867\\
30	-88.0432787394016\\
31	-87.9050888852141\\
32	-87.8409753629125\\
33	-87.8804979441583\\
34	-86.2601259870773\\
35	-85.6747721773974\\
36	-85.5068774198248\\
37	-84.6578566185742\\
38	-84.0592163569547\\
39	-83.7442517073479\\
40	-83.6742298891258\\
41	-82.9920898185578\\
42	-82.7822255864077\\
43	-82.4101248650088\\
44	-82.1749332239558\\
45	-81.8589752042493\\
46	-81.4532803464785\\
47	-80.919534380508\\
48	-80.8803663415904\\
49	-80.571512040714\\
50	-80.5972857951711\\
51	-80.418082689672\\
52	-80.0276235620267\\
53	-79.9083821678497\\
54	-79.4528169733389\\
55	-79.0707814182214\\
56	-78.5946093151422\\
57	-78.341712835533\\
58	-78.3495883240078\\
59	-78.3556890937873\\
60	-78.1993005874886\\
61	-78.0605857576743\\
62	-78.387868509245\\
63	-78.2729411138672\\
64	-77.9057157768873\\
65	-77.3469555300837\\
66	-77.2017380931386\\
67	-77.0689439270903\\
68	-77.0661957683394\\
69	-76.8391603039066\\
70	-76.7296074283961\\
71	-76.9469907248226\\
72	-76.702708965073\\
73	-76.5812146086179\\
74	-76.3653468431201\\
75	-76.2262208342027\\
76	-76.3520694647212\\
77	-76.1357421141366\\
78	-75.9745751416901\\
79	-75.7411990082134\\
80	-75.6781161560754\\
81	-75.3650554226422\\
82	-75.2528377109894\\
83	-75.3562742943958\\
84	-75.0309433543993\\
85	-74.9255823996203\\
86	-74.8295136858902\\
87	-74.6199140012538\\
88	-74.5415915906997\\
89	-74.2336230590804\\
90	-74.3062162624163\\
91	-74.1508528219368\\
92	-74.5500379444178\\
93	-74.495897382825\\
94	-74.415381975811\\
95	-74.3894006712847\\
96	-74.3719801505221\\
97	-74.2614338645701\\
98	-74.1822904646379\\
99	-73.9872363928303\\
100	-74.1154942928467\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
100	-55.9947251459495\\
99	-56.2215600073566\\
98	-56.500671846883\\
97	-56.9845493361964\\
96	-57.2226352511229\\
95	-57.5441696302961\\
94	-57.6992354675736\\
93	-57.7317347753538\\
92	-57.7836745167207\\
91	-58.1151291815232\\
90	-58.0875313886975\\
89	-58.5886110485876\\
88	-59.1655703719984\\
87	-59.5843680472931\\
86	-59.7628265477156\\
85	-60.5007037287183\\
84	-60.5897263972749\\
83	-61.5135453376665\\
82	-62.017783979242\\
81	-62.7487379550086\\
80	-63.6255744709748\\
79	-64.1247356725182\\
78	-64.5783714713382\\
77	-65.2025902445676\\
76	-65.3653283502851\\
75	-65.6434558783347\\
74	-66.1601662812264\\
73	-66.8129271635068\\
72	-67.5040259583063\\
71	-68.107287069475\\
70	-68.301831191145\\
69	-69.1689601064281\\
68	-69.4223298489944\\
67	-69.8699468956072\\
66	-70.4210370249036\\
65	-71.0466557805395\\
64	-72.2675879186863\\
63	-73.1692778605192\\
62	-74.0287338470609\\
61	-74.2118827430191\\
60	-75.2068335763073\\
59	-75.6772095669103\\
58	-75.8718839069035\\
57	-75.5584537525868\\
56	-76.4713966038229\\
55	-76.7766072151516\\
54	-77.0195301688914\\
53	-78.1003964370407\\
52	-78.4955508084423\\
51	-79.0377556247973\\
50	-78.9606491219869\\
49	-78.6716477275021\\
48	-79.7375949505707\\
47	-79.5950518934775\\
46	-81.41541416221\\
45	-81.7336359392477\\
44	-83.0708093011938\\
43	-83.749257561845\\
42	-83.5379014458765\\
41	-83.9130354638904\\
40	-84.9404778816126\\
39	-84.2341651475014\\
38	-84.1130946836962\\
37	-85.6803561036823\\
36	-88.2942693608514\\
35	-88.070433274354\\
34	-87.9719578965743\\
33	-91.0062192951839\\
32	-91.0849832273789\\
31	-91.6449258004455\\
30	-92.0411735023091\\
29	-92.5877331664273\\
28	-92.4225972928051\\
27	-92.0312801913258\\
26	-92.591738768613\\
25	-92.163863053253\\
24	-96.1483971334386\\
23	-96.1659375143536\\
22	-96.7034578998118\\
21	-97.4156945945953\\
20	-96.9906952992501\\
19	-101.941219045727\\
18	-103.116025862736\\
17	-105.451351796963\\
16	-105.892344060287\\
15	-106.507626545062\\
14	-104.785441501381\\
13	-110.501621880237\\
12	-115.876203772827\\
11	-115.042511310427\\
10	-114.168400771415\\
9	-112.503935708515\\
8	-113.819687167498\\
7	-117.898222524349\\
6	-122.493743197638\\
5	-129.784881732779\\
4	-130.622205523685\\
3	-127.646173997039\\
2	-129.798651774449\\
1	-132.311707060435\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-132.311707060435\\
2	-129.798651774449\\
3	-127.646173997039\\
4	-130.622205523685\\
5	-129.784881732779\\
6	-122.493743197638\\
7	-117.898222524349\\
8	-113.819687167498\\
9	-112.503935708515\\
10	-114.168400771415\\
11	-115.042511310427\\
12	-115.876203772827\\
13	-110.501621880237\\
14	-104.785441501381\\
15	-106.507626545062\\
16	-105.892344060287\\
17	-105.451351796963\\
18	-103.116025862736\\
19	-101.941219045727\\
20	-96.9906952992501\\
21	-97.4156945945953\\
22	-96.7034578998118\\
23	-96.1659375143536\\
24	-96.1483971334386\\
25	-92.163863053253\\
26	-92.591738768613\\
27	-92.0312801913258\\
28	-92.4225972928051\\
29	-92.5877331664273\\
30	-92.0411735023091\\
31	-91.6449258004455\\
32	-91.0849832273789\\
33	-91.0062192951839\\
34	-87.9719578965743\\
35	-88.070433274354\\
36	-88.2942693608514\\
37	-85.6803561036823\\
38	-84.1130946836962\\
39	-84.2341651475014\\
40	-84.9404778816126\\
41	-83.9130354638904\\
42	-83.5379014458765\\
43	-83.749257561845\\
44	-83.0708093011938\\
45	-81.7336359392477\\
46	-81.41541416221\\
47	-79.5950518934775\\
48	-79.7375949505707\\
49	-78.6716477275021\\
50	-78.9606491219869\\
51	-79.0377556247973\\
52	-78.4955508084423\\
53	-78.1003964370407\\
54	-77.0195301688914\\
55	-76.7766072151516\\
56	-76.4713966038229\\
57	-75.5584537525868\\
58	-75.8718839069035\\
59	-75.6772095669103\\
60	-75.2068335763073\\
61	-74.2118827430191\\
62	-74.0287338470609\\
63	-73.1692778605192\\
64	-72.2675879186863\\
65	-71.0466557805395\\
66	-70.4210370249036\\
67	-69.8699468956072\\
68	-69.4223298489944\\
69	-69.1689601064281\\
70	-68.301831191145\\
71	-68.107287069475\\
72	-67.5040259583063\\
73	-66.8129271635068\\
74	-66.1601662812264\\
75	-65.6434558783347\\
76	-65.3653283502851\\
77	-65.2025902445676\\
78	-64.5783714713382\\
79	-64.1247356725182\\
80	-63.6255744709748\\
81	-62.7487379550086\\
82	-62.017783979242\\
83	-61.5135453376665\\
84	-60.5897263972749\\
85	-60.5007037287183\\
86	-59.7628265477156\\
87	-59.5843680472931\\
88	-59.1655703719984\\
89	-58.5886110485876\\
90	-58.0875313886975\\
91	-58.1151291815232\\
92	-57.7836745167207\\
93	-57.7317347753538\\
94	-57.6992354675736\\
95	-57.5441696302961\\
96	-57.2226352511229\\
97	-56.9845493361964\\
98	-56.500671846883\\
99	-56.2215600073566\\
100	-55.9947251459495\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
100	-47.0746449009124\\
99	-46.9327543015333\\
98	-46.7699313454941\\
97	-47.1592397837315\\
96	-47.1249197730919\\
95	-46.8721738871968\\
94	-46.7726030001867\\
93	-46.6349023999325\\
92	-46.513905704185\\
91	-46.3193324941481\\
90	-46.0532745238472\\
89	-46.3943380654011\\
88	-46.8493129713031\\
87	-46.8992681504517\\
86	-46.8545373603693\\
85	-47.2530110948584\\
84	-47.1614741572478\\
83	-47.7717108128948\\
82	-47.8146261858867\\
81	-48.4001401834967\\
80	-49.0123130760587\\
79	-48.7373068393671\\
78	-48.4315640073878\\
77	-48.8364919344143\\
76	-48.5935708754789\\
75	-48.8734773292819\\
74	-49.1308924529327\\
73	-49.66890718867\\
72	-50.2088782928113\\
71	-50.1305204174641\\
70	-50.2083077971463\\
69	-50.693696430236\\
68	-50.5314395124285\\
67	-50.3732139131613\\
66	-50.1405312452336\\
65	-49.4126889957533\\
64	-50.1629758346094\\
63	-50.833922236778\\
62	-51.5517313005756\\
61	-52.0095355203305\\
60	-52.5733899288892\\
59	-52.6491528511387\\
58	-52.5939661563301\\
57	-53.0751674776567\\
56	-53.554308535009\\
55	-53.5724675481932\\
54	-53.5893162664527\\
53	-54.2823167615466\\
52	-54.3913272305661\\
51	-54.4420132496396\\
50	-54.2525816061972\\
49	-53.9622124859401\\
48	-54.8064029315429\\
47	-54.3728844481966\\
46	-55.5137079362023\\
45	-55.5589945983919\\
44	-56.7992112731434\\
43	-56.4661774913538\\
42	-56.3016071553249\\
41	-57.2580384663519\\
40	-58.0266278173429\\
39	-57.7856301386134\\
38	-57.6921258135226\\
37	-57.8708272188735\\
36	-59.3629831712779\\
35	-59.4200112388726\\
34	-59.0186999615693\\
33	-61.0066635495619\\
32	-60.8122300648861\\
31	-61.8626795727108\\
30	-61.8488985951633\\
29	-61.9666918166391\\
28	-61.5898413615043\\
27	-60.6767987736278\\
26	-61.1557076388223\\
25	-60.9010745343656\\
24	-62.8878463564911\\
23	-62.9968240631396\\
22	-63.5233189280493\\
21	-63.3600468004662\\
20	-63.6187990067396\\
19	-66.4203714973625\\
18	-67.0868968027025\\
17	-69.8723825674069\\
16	-72.6215831024933\\
15	-71.9774502189663\\
14	-72.1546141556485\\
13	-75.4059114692699\\
12	-81.1780617999265\\
11	-84.6857144084468\\
10	-84.4179376778592\\
9	-82.747663580473\\
8	-84.9921946039749\\
7	-85.2984370992344\\
6	-87.7522377300933\\
5	-85.9715932825064\\
4	-92.6414668189053\\
3	-95.7442190275435\\
2	-95.9701849681095\\
1	-92.7139066950486\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-92.7139066950486\\
2	-95.9701849681095\\
3	-95.7442190275435\\
4	-92.6414668189053\\
5	-85.9715932825064\\
6	-87.7522377300933\\
7	-85.2984370992344\\
8	-84.9921946039749\\
9	-82.747663580473\\
10	-84.4179376778592\\
11	-84.6857144084468\\
12	-81.1780617999265\\
13	-75.4059114692699\\
14	-72.1546141556485\\
15	-71.9774502189663\\
16	-72.6215831024933\\
17	-69.8723825674069\\
18	-67.0868968027025\\
19	-66.4203714973625\\
20	-63.6187990067396\\
21	-63.3600468004662\\
22	-63.5233189280493\\
23	-62.9968240631396\\
24	-62.8878463564911\\
25	-60.9010745343656\\
26	-61.1557076388223\\
27	-60.6767987736278\\
28	-61.5898413615043\\
29	-61.9666918166391\\
30	-61.8488985951633\\
31	-61.8626795727108\\
32	-60.8122300648861\\
33	-61.0066635495619\\
34	-59.0186999615693\\
35	-59.4200112388726\\
36	-59.3629831712779\\
37	-57.8708272188735\\
38	-57.6921258135226\\
39	-57.7856301386134\\
40	-58.0266278173429\\
41	-57.2580384663519\\
42	-56.3016071553249\\
43	-56.4661774913538\\
44	-56.7992112731434\\
45	-55.5589945983919\\
46	-55.5137079362023\\
47	-54.3728844481966\\
48	-54.8064029315429\\
49	-53.9622124859401\\
50	-54.2525816061972\\
51	-54.4420132496396\\
52	-54.3913272305661\\
53	-54.2823167615466\\
54	-53.5893162664527\\
55	-53.5724675481932\\
56	-53.554308535009\\
57	-53.0751674776567\\
58	-52.5939661563301\\
59	-52.6491528511387\\
60	-52.5733899288892\\
61	-52.0095355203305\\
62	-51.5517313005756\\
63	-50.833922236778\\
64	-50.1629758346094\\
65	-49.4126889957533\\
66	-50.1405312452336\\
67	-50.3732139131613\\
68	-50.5314395124285\\
69	-50.693696430236\\
70	-50.2083077971463\\
71	-50.1305204174641\\
72	-50.2088782928113\\
73	-49.66890718867\\
74	-49.1308924529327\\
75	-48.8734773292819\\
76	-48.5935708754789\\
77	-48.8364919344143\\
78	-48.4315640073878\\
79	-48.7373068393671\\
80	-49.0123130760587\\
81	-48.4001401834967\\
82	-47.8146261858867\\
83	-47.7717108128948\\
84	-47.1614741572478\\
85	-47.2530110948584\\
86	-46.8545373603693\\
87	-46.8992681504517\\
88	-46.8493129713031\\
89	-46.3943380654011\\
90	-46.0532745238472\\
91	-46.3193324941481\\
92	-46.513905704185\\
93	-46.6349023999325\\
94	-46.7726030001867\\
95	-46.8721738871968\\
96	-47.1249197730919\\
97	-47.1592397837315\\
98	-46.7699313454941\\
99	-46.9327543015333\\
100	-47.0746449009124\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
100	-90.2052110638921\\
99	-90.3336658745214\\
98	-90.7129712725476\\
97	-91.0603612556106\\
96	-91.3605628276896\\
95	-91.6929366877186\\
94	-92.1151834169625\\
93	-92.5396635314296\\
92	-92.8982192487939\\
91	-93.1564351751892\\
90	-93.5174532279255\\
89	-93.7155366369473\\
88	-94.1331551444705\\
87	-94.3684716049085\\
86	-94.6459318791257\\
85	-95.1483514529948\\
84	-95.5189898713982\\
83	-96.6094533206516\\
82	-96.9071776555308\\
81	-97.4547535581545\\
80	-98.443840028213\\
79	-99.0039871616603\\
78	-99.317378524261\\
77	-99.7741656460363\\
76	-100.268228895765\\
75	-100.736460947091\\
74	-100.945285778769\\
73	-101.294927618347\\
72	-101.708221731525\\
71	-102.10072722434\\
70	-102.113646078837\\
69	-102.616116843172\\
68	-103.034226084366\\
67	-103.495192481703\\
66	-104.061577629028\\
65	-104.393086921999\\
64	-105.881182884529\\
63	-106.262160466656\\
62	-107.206852429371\\
61	-107.425066543015\\
60	-107.767051026775\\
59	-108.437619231811\\
58	-109.094588674503\\
57	-109.416939120106\\
56	-110.26488610195\\
55	-110.988232423366\\
54	-111.751513992951\\
53	-112.149820064617\\
52	-112.644295259243\\
51	-113.350551770422\\
50	-113.896022332048\\
49	-114.023507050197\\
48	-114.471818029115\\
47	-114.581128321754\\
46	-116.819337302434\\
45	-117.711313162562\\
44	-118.62309368206\\
43	-119.370155472475\\
42	-119.963418899655\\
41	-121.026728784918\\
40	-121.725361076286\\
39	-121.97200727232\\
38	-122.323808894762\\
37	-123.075603295644\\
36	-126.297740314336\\
35	-126.802609532043\\
34	-127.557890587227\\
33	-131.119524386053\\
32	-132.09463327262\\
31	-132.943979937195\\
30	-133.928199069356\\
29	-135.653685597614\\
28	-135.936430008453\\
27	-135.587189246026\\
26	-135.767270107067\\
25	-136.842660516817\\
24	-138.958163834469\\
23	-139.898967620957\\
22	-141.292651701756\\
21	-142.082762381719\\
20	-143.904625030179\\
19	-147.362236966885\\
18	-149.191617880863\\
17	-151.855350311012\\
16	-152.644959876324\\
15	-154.951777545053\\
14	-154.556299118839\\
13	-160.412354734147\\
12	-164.662509818977\\
11	-161.625567481566\\
10	-155.817481828807\\
9	-152.882048962817\\
8	-156.993404959596\\
7	-162.79376529521\\
6	-178.00941619369\\
5	-188.227668405281\\
4	-184.849370155441\\
3	-168.886204088702\\
2	-169.309782677032\\
1	-163.162260162263\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-163.162260162263\\
2	-169.309782677032\\
3	-168.886204088702\\
4	-184.849370155441\\
5	-188.227668405281\\
6	-178.00941619369\\
7	-162.79376529521\\
8	-156.993404959596\\
9	-152.882048962817\\
10	-155.817481828807\\
11	-161.625567481566\\
12	-164.662509818977\\
13	-160.412354734147\\
14	-154.556299118839\\
15	-154.951777545053\\
16	-152.644959876324\\
17	-151.855350311012\\
18	-149.191617880863\\
19	-147.362236966885\\
20	-143.904625030179\\
21	-142.082762381719\\
22	-141.292651701756\\
23	-139.898967620957\\
24	-138.958163834469\\
25	-136.842660516817\\
26	-135.767270107067\\
27	-135.587189246026\\
28	-135.936430008453\\
29	-135.653685597614\\
30	-133.928199069356\\
31	-132.943979937195\\
32	-132.09463327262\\
33	-131.119524386053\\
34	-127.557890587227\\
35	-126.802609532043\\
36	-126.297740314336\\
37	-123.075603295644\\
38	-122.323808894762\\
39	-121.97200727232\\
40	-121.725361076286\\
41	-121.026728784918\\
42	-119.963418899655\\
43	-119.370155472475\\
44	-118.62309368206\\
45	-117.711313162562\\
46	-116.819337302434\\
47	-114.581128321754\\
48	-114.471818029115\\
49	-114.023507050197\\
50	-113.896022332048\\
51	-113.350551770422\\
52	-112.644295259243\\
53	-112.149820064617\\
54	-111.751513992951\\
55	-110.988232423366\\
56	-110.26488610195\\
57	-109.416939120106\\
58	-109.094588674503\\
59	-108.437619231811\\
60	-107.767051026775\\
61	-107.425066543015\\
62	-107.206852429371\\
63	-106.262160466656\\
64	-105.881182884529\\
65	-104.393086921999\\
66	-104.061577629028\\
67	-103.495192481703\\
68	-103.034226084366\\
69	-102.616116843172\\
70	-102.113646078837\\
71	-102.10072722434\\
72	-101.708221731525\\
73	-101.294927618347\\
74	-100.945285778769\\
75	-100.736460947091\\
76	-100.268228895765\\
77	-99.7741656460363\\
78	-99.317378524261\\
79	-99.0039871616603\\
80	-98.443840028213\\
81	-97.4547535581545\\
82	-96.9071776555308\\
83	-96.6094533206516\\
84	-95.5189898713982\\
85	-95.1483514529948\\
86	-94.6459318791257\\
87	-94.3684716049085\\
88	-94.1331551444705\\
89	-93.7155366369473\\
90	-93.5174532279255\\
91	-93.1564351751892\\
92	-92.8982192487939\\
93	-92.5396635314296\\
94	-92.1151834169625\\
95	-91.6929366877186\\
96	-91.3605628276896\\
97	-91.0603612556106\\
98	-90.7129712725476\\
99	-90.3336658745214\\
100	-90.2052110638921\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\end{axis}

\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(5.05in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.356\\
2	0.549333333333333\\
3	0.5756\\
4	0.5944\\
5	0.578466666666667\\
6	0.535266666666667\\
7	0.560466666666667\\
8	0.457666666666667\\
9	0.442466666666667\\
10	0.4448\\
11	0.458118518518519\\
12	0.421030283224401\\
13	0.487830283224401\\
14	0.513252505446623\\
15	0.552725152179735\\
16	0.523573721062979\\
17	0.529761956357096\\
18	0.490384178579319\\
19	0.446161956357096\\
20	0.411489309623985\\
21	0.439322222222222\\
22	0.431422222222222\\
23	0.4228\\
24	0.4416\\
25	0.390066666666667\\
26	0.347524074074074\\
27	0.346324074074074\\
28	0.373124074074074\\
29	0.365124074074074\\
30	0.425859944183951\\
31	0.428802536776544\\
32	0.359129809503816\\
33	0.381929809503816\\
34	0.373529809503816\\
35	0.274327272727273\\
36	0.227127272727273\\
37	0.288\\
38	0.2356\\
39	0.251135677749361\\
40	0.335355258243648\\
41	0.375355258243648\\
42	0.368155258243648\\
43	0.348743522204203\\
44	0.343207844454843\\
45	0.257788263960555\\
46	0.291788263960555\\
47	0.273032262474119\\
48	0.346443998513564\\
49	0.361243998513564\\
50	0.421243998513564\\
51	0.354043998513564\\
52	0.3109\\
53	0.2577\\
54	0.2585\\
55	0.195333333333333\\
56	0.248175141075141\\
57	0.353675141075141\\
58	0.388875141075141\\
59	0.318327772654089\\
60	0.414560411944623\\
61	0.368462524460976\\
62	0.267229191127643\\
63	0.173673635572088\\
64	0.22222100399314\\
65	0.154355031369273\\
66	0.183549572649573\\
67	0.246782905982906\\
68	0.247767032967033\\
69	0.279092336421748\\
70	0.35591051823993\\
71	0.300645446057211\\
72	0.233594941006706\\
73	0.230689113939037\\
74	0.239437240436012\\
75	0.200548824208277\\
76	0.181201750642008\\
77	0.212909244939825\\
78	0.284123663080791\\
79	0.182050233129101\\
80	0.123507880126067\\
81	0.195942170397199\\
82	0.159285181149887\\
83	0.169948018648019\\
84	0.177698018648019\\
85	0.210744002645046\\
86	0.15418339658444\\
87	0.194570740234942\\
88	0.145265762859376\\
89	0.199215762859376\\
90	0.186772842465412\\
91	0.238372842465412\\
92	0.246385498814911\\
93	0.257290476190476\\
94	0.289233333333333\\
95	0.290661038961039\\
96	0.222661038961039\\
97	0.255461038961039\\
98	0.306847071265796\\
99	0.297643387174594\\
100	0.486930161523783\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.644\\
2	0.445333333333333\\
3	0.4136\\
4	0.3944\\
5	0.4054\\
6	0.447\\
7	0.4246\\
8	0.5306\\
9	0.5442\\
10	0.5452\\
11	0.515140740740741\\
12	0.524694927932859\\
13	0.459494927932859\\
14	0.427339372377303\\
15	0.373419106596573\\
16	0.361718327751521\\
17	0.36483080722607\\
18	0.29043080722607\\
19	0.334155593550856\\
20	0.384875859331587\\
21	0.419435897435897\\
22	0.445569230769231\\
23	0.470514685314685\\
24	0.460545454545455\\
25	0.497412121212121\\
26	0.525394528619529\\
27	0.526194528619529\\
28	0.596849074074074\\
29	0.580477645502645\\
30	0.447336560231328\\
31	0.45895415282392\\
32	0.369026880096648\\
33	0.346226880096648\\
34	0.379398308668076\\
35	0.385672727272727\\
36	0.334259632034632\\
37	0.433386904761905\\
38	0.485786904761905\\
39	0.367230797101449\\
40	0.367030797101449\\
41	0.425643892339544\\
42	0.432843892339545\\
43	0.294843892339545\\
44	0.4034\\
45	0.397475324675325\\
46	0.363475324675325\\
47	0.229875324675325\\
48	0.313875324675325\\
49	0.299075324675325\\
50	0.4264\\
51	0.477175989782886\\
52	0.608447919607448\\
53	0.661647919607448\\
54	0.660847919607448\\
55	0.678051762548133\\
56	0.578726837016311\\
57	0.536254907191749\\
58	0.501054907191749\\
59	0.494054081598354\\
60	0.353250238657669\\
61	0.308199174406605\\
62	0.250404670664733\\
63	0.148404670664733\\
64	0.139845056697688\\
65	0.266162805615437\\
66	0.380255113307745\\
67	0.476849617049617\\
68	0.538516283716284\\
69	0.458724342324342\\
70	0.388363411588412\\
71	0.274271103896104\\
72	0.170711868686869\\
73	0.227342020422455\\
74	0.207435142115577\\
75	0.241434036745199\\
76	0.323871882208247\\
77	0.402275802209081\\
78	0.362520095053821\\
79	0.361779354313081\\
80	0.26342364150164\\
81	0.245913068765866\\
82	0.143468383974266\\
83	0.180527272727273\\
84	0.180527272727273\\
85	0.310317946064056\\
86	0.350460599317236\\
87	0.350460599317236\\
88	0.234860599317236\\
89	0.363160599317236\\
90	0.329048131108657\\
91	0.355978205128205\\
92	0.507578205128205\\
93	0.661578205128205\\
94	0.585463919413919\\
95	0.605562329068781\\
96	0.48962469680529\\
97	0.45602469680529\\
98	0.308503179336404\\
99	0.23423475044604\\
100	0.0323924126555706\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00533333333333333\\
3	0.0108\\
4	0.0112\\
5	0.0161333333333333\\
6	0.0177333333333333\\
7	0.0149333333333333\\
8	0.0117333333333333\\
9	0.0133333333333333\\
10	0.01\\
11	0.0267407407407407\\
12	0.0542747888427402\\
13	0.0526747888427402\\
14	0.0594081221760735\\
15	0.0738557412236926\\
16	0.1147079511855\\
17	0.105407236416834\\
18	0.219185014194612\\
19	0.219682450092048\\
20	0.203634831044429\\
21	0.14124188034188\\
22	0.123008547008547\\
23	0.106685314685315\\
24	0.0978545454545455\\
25	0.112521212121212\\
26	0.127081397306397\\
27	0.127481397306397\\
28	0.0300268518518519\\
29	0.0543982804232804\\
30	0.126803495584721\\
31	0.112243310399536\\
32	0.271843310399536\\
33	0.271843310399536\\
34	0.247071881828107\\
35	0.34\\
36	0.438613095238095\\
37	0.278613095238095\\
38	0.278613095238095\\
39	0.38163352514919\\
40	0.297613944654902\\
41	0.199000849416807\\
42	0.199000849416807\\
43	0.356412585456252\\
44	0.253392155545157\\
45	0.34473641136412\\
46	0.34473641136412\\
47	0.497092412850557\\
48	0.339680676811112\\
49	0.339680676811112\\
50	0.152356001486436\\
51	0.16878001170355\\
52	0.0806520803925523\\
53	0.0806520803925523\\
54	0.0806520803925523\\
55	0.126614904118534\\
56	0.173098021908548\\
57	0.11006995173311\\
58	0.11006995173311\\
59	0.187618145747558\\
60	0.232189349397709\\
61	0.323338301132419\\
62	0.482366138207624\\
63	0.67792169376318\\
64	0.637933939309172\\
65	0.57948216301529\\
66	0.436195314042683\\
67	0.276367476967477\\
68	0.213716683316683\\
69	0.262183321253909\\
70	0.255726070171658\\
71	0.425083450046685\\
72	0.595693190306426\\
73	0.541968865638508\\
74	0.553127617448411\\
75	0.558017139046524\\
76	0.494926367149745\\
77	0.384814952851094\\
78	0.353356241865387\\
79	0.456170412557819\\
80	0.613068478372293\\
81	0.558144760836936\\
82	0.697246434875847\\
83	0.649524708624709\\
84	0.641774708624709\\
85	0.478938051290898\\
86	0.495356004098324\\
87	0.454968660447823\\
88	0.619873637823388\\
89	0.437623637823388\\
90	0.48417902642593\\
91	0.405648952406383\\
92	0.246036296056884\\
93	0.0811313186813187\\
94	0.125302747252747\\
95	0.10377663197018\\
96	0.287714264233671\\
97	0.288514264233671\\
98	0.3846497493978\\
99	0.468121862379366\\
100	0.480677425820647\\
};
\addlegendentry{Subspace HitPoint};

\end{axis}


\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(8.25in,4.247in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-120,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};
\addlegendentry{MoBLeS-Thr};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
100	-39.195129036216\\
99	-39.2109701761751\\
98	-39.0718006199058\\
97	-39.1497266005392\\
96	-39.2238584962178\\
95	-39.1893003204617\\
94	-38.921251710266\\
93	-39.0980957881267\\
92	-39.2159416475938\\
91	-39.2743776533698\\
90	-39.3737801433132\\
89	-39.193971598931\\
88	-39.2261535186841\\
87	-39.2796010843645\\
86	-39.359555302771\\
85	-39.930505460254\\
84	-40.0469475337461\\
83	-40.0372497393461\\
82	-40.2452346335764\\
81	-40.3130478499156\\
80	-40.4080358177507\\
79	-40.4817951332628\\
78	-40.5408595417606\\
77	-40.3951474088379\\
76	-40.5289267525328\\
75	-41.2025669644962\\
74	-40.8921185796399\\
73	-41.0674616870729\\
72	-41.0845201525769\\
71	-40.8558518281889\\
70	-40.9910615048251\\
69	-40.9199450645925\\
68	-41.1613337486938\\
67	-41.0417327347632\\
66	-40.5661247613257\\
65	-41.1508785786151\\
64	-41.3609437525696\\
63	-41.5059432622675\\
62	-41.6285484483335\\
61	-41.7451126096082\\
60	-41.6767250274213\\
59	-41.7960628654844\\
58	-42.0941074425221\\
57	-42.4619066448241\\
56	-42.6941172086559\\
55	-42.5412827600798\\
54	-42.4538175691125\\
53	-42.7881641706613\\
52	-42.8901721612236\\
51	-42.7081658269057\\
50	-42.8731667875728\\
49	-43.0535434377118\\
48	-43.2747954107963\\
47	-43.4096012811209\\
46	-43.5638715510508\\
45	-43.4010216113169\\
44	-43.3203071385887\\
43	-43.529890126857\\
42	-43.7932030416957\\
41	-44.0758397376557\\
40	-44.3079758990992\\
39	-44.5643245226162\\
38	-44.9305431384698\\
37	-45.2379487604415\\
36	-45.3632036140849\\
35	-45.6521166366407\\
34	-46.0402977956204\\
33	-46.4789104543019\\
32	-48.1418939900426\\
31	-48.6818302354057\\
30	-49.2229281408546\\
29	-49.779702313307\\
28	-50.3780484970841\\
27	-51.0017127949002\\
26	-51.5857972113271\\
25	-52.234838794441\\
24	-51.5996283650773\\
23	-52.2491349274216\\
22	-49.3156173211106\\
21	-49.2765676960281\\
20	-49.691817022557\\
19	-50.2141189749851\\
18	-53.3963053876287\\
17	-54.1505074358752\\
16	-56.7570246085971\\
15	-57.6555008938488\\
14	-53.9727002885032\\
13	-55.5323057739368\\
12	-49.7162333183254\\
11	-50.7330517558015\\
10	-50.0506819482064\\
9	-44.996493692612\\
8	-44.6152210706942\\
7	-46.2016349859109\\
6	-51.6128019382423\\
5	-54.4439931386543\\
4	-60.3618990445247\\
3	-71.2239598550497\\
2	-66.9933655718215\\
1	-97.2375653043515\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-97.2375653043515\\
2	-66.9933655718215\\
3	-71.2239598550497\\
4	-60.3618990445247\\
5	-54.4439931386543\\
6	-51.6128019382423\\
7	-46.2016349859109\\
8	-44.6152210706942\\
9	-44.996493692612\\
10	-50.0506819482064\\
11	-50.7330517558015\\
12	-49.7162333183254\\
13	-55.5323057739368\\
14	-53.9727002885032\\
15	-57.6555008938488\\
16	-56.7570246085971\\
17	-54.1505074358752\\
18	-53.3963053876287\\
19	-50.2141189749851\\
20	-49.691817022557\\
21	-49.2765676960281\\
22	-49.3156173211106\\
23	-52.2491349274216\\
24	-51.5996283650773\\
25	-52.234838794441\\
26	-51.5857972113271\\
27	-51.0017127949002\\
28	-50.3780484970841\\
29	-49.779702313307\\
30	-49.2229281408546\\
31	-48.6818302354057\\
32	-48.1418939900426\\
33	-46.4789104543019\\
34	-46.0402977956204\\
35	-45.6521166366407\\
36	-45.3632036140849\\
37	-45.2379487604415\\
38	-44.9305431384698\\
39	-44.5643245226162\\
40	-44.3079758990992\\
41	-44.0758397376557\\
42	-43.7932030416957\\
43	-43.529890126857\\
44	-43.3203071385887\\
45	-43.4010216113169\\
46	-43.5638715510508\\
47	-43.4096012811209\\
48	-43.2747954107963\\
49	-43.0535434377118\\
50	-42.8731667875728\\
51	-42.7081658269057\\
52	-42.8901721612236\\
53	-42.7881641706613\\
54	-42.4538175691125\\
55	-42.5412827600798\\
56	-42.6941172086559\\
57	-42.4619066448241\\
58	-42.0941074425221\\
59	-41.7960628654844\\
60	-41.6767250274213\\
61	-41.7451126096082\\
62	-41.6285484483335\\
63	-41.5059432622675\\
64	-41.3609437525696\\
65	-41.1508785786151\\
66	-40.5661247613257\\
67	-41.0417327347632\\
68	-41.1613337486938\\
69	-40.9199450645925\\
70	-40.9910615048251\\
71	-40.8558518281889\\
72	-41.0845201525769\\
73	-41.0674616870729\\
74	-40.8921185796399\\
75	-41.2025669644962\\
76	-40.5289267525328\\
77	-40.3951474088379\\
78	-40.5408595417606\\
79	-40.4817951332628\\
80	-40.4080358177507\\
81	-40.3130478499156\\
82	-40.2452346335764\\
83	-40.0372497393461\\
84	-40.0469475337461\\
85	-39.930505460254\\
86	-39.359555302771\\
87	-39.2796010843645\\
88	-39.2261535186841\\
89	-39.193971598931\\
90	-39.3737801433132\\
91	-39.2743776533698\\
92	-39.2159416475938\\
93	-39.0980957881267\\
94	-38.921251710266\\
95	-39.1893003204617\\
96	-39.2238584962178\\
97	-39.1497266005392\\
98	-39.0718006199058\\
99	-39.2109701761751\\
100	-39.195129036216\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
100	-38.4971855893446\\
99	-38.5556969926009\\
98	-38.5881016468132\\
97	-38.64833433053\\
96	-38.7326595236725\\
95	-38.7935915978375\\
94	-38.7954435744431\\
93	-38.9045684226847\\
92	-38.9731912279705\\
91	-38.8961851821509\\
90	-38.965474816758\\
89	-38.9086045346927\\
88	-38.955052894052\\
87	-38.9178719172588\\
86	-38.9753208773641\\
85	-39.3742412368607\\
84	-39.3820913890752\\
83	-39.3668200905037\\
82	-39.4571664193174\\
81	-39.3288462710525\\
80	-39.4045427972329\\
79	-39.4879138815684\\
78	-39.567505737956\\
77	-39.6020988380256\\
76	-39.6825737883663\\
75	-39.9728446854498\\
74	-39.9604412204616\\
73	-40.1295569039994\\
72	-40.174496288441\\
71	-40.2388697364426\\
70	-40.3393110911154\\
69	-40.4046341470576\\
68	-40.4364329228599\\
67	-40.4841342085865\\
66	-40.3588182490497\\
65	-40.7276074601886\\
64	-40.8995487853145\\
63	-41.0083392896825\\
62	-41.0146416684665\\
61	-41.0395799769279\\
60	-41.056650034137\\
59	-41.1052889010572\\
58	-41.2839351672775\\
57	-41.7521387736146\\
56	-41.9537364733572\\
55	-41.8928143697651\\
54	-41.9290379019687\\
53	-42.3691679934427\\
52	-42.3198857675201\\
51	-42.0964455268977\\
50	-42.2433887866045\\
49	-42.1106474733293\\
48	-41.782006702856\\
47	-41.9609395754388\\
46	-42.0190181314041\\
45	-41.9953783410483\\
44	-41.7985760889077\\
43	-41.8267845306026\\
42	-41.8929399628149\\
41	-42.1024348185421\\
40	-42.2670586243482\\
39	-42.4755677827635\\
38	-42.8278830061993\\
37	-42.7398877629763\\
36	-42.4632984804019\\
35	-42.7689469891925\\
34	-42.5682983580224\\
33	-42.6486294945569\\
32	-43.1901413446926\\
31	-43.2310937702405\\
30	-43.5334520332231\\
29	-43.938768214831\\
28	-43.9282586277371\\
27	-44.2187231307949\\
26	-44.1175718395919\\
25	-44.1065007659608\\
24	-44.0325638618273\\
23	-44.5237280106677\\
22	-44.1730558294144\\
21	-44.7857784007727\\
20	-45.0159130208025\\
19	-44.6843047955045\\
18	-45.3735782108225\\
17	-45.2602120699733\\
16	-45.498574779619\\
15	-45.7567435435766\\
14	-45.8773707804555\\
13	-45.9916059244396\\
12	-43.51366663028\\
11	-43.8277058143195\\
10	-44.0920218232091\\
9	-44.5752122649569\\
8	-45.4679730601423\\
7	-45.4501017164266\\
6	-45.9233885850017\\
5	-48.7574342348546\\
4	-46.2282661924846\\
3	-48.5330699472764\\
2	-54.8716056473781\\
1	-42.5419998545015\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-42.5419998545015\\
2	-54.8716056473781\\
3	-48.5330699472764\\
4	-46.2282661924846\\
5	-48.7574342348546\\
6	-45.9233885850017\\
7	-45.4501017164266\\
8	-45.4679730601423\\
9	-44.5752122649569\\
10	-44.0920218232091\\
11	-43.8277058143195\\
12	-43.51366663028\\
13	-45.9916059244396\\
14	-45.8773707804555\\
15	-45.7567435435766\\
16	-45.498574779619\\
17	-45.2602120699733\\
18	-45.3735782108225\\
19	-44.6843047955045\\
20	-45.0159130208025\\
21	-44.7857784007727\\
22	-44.1730558294144\\
23	-44.5237280106677\\
24	-44.0325638618273\\
25	-44.1065007659608\\
26	-44.1175718395919\\
27	-44.2187231307949\\
28	-43.9282586277371\\
29	-43.938768214831\\
30	-43.5334520332231\\
31	-43.2310937702405\\
32	-43.1901413446926\\
33	-42.6486294945569\\
34	-42.5682983580224\\
35	-42.7689469891925\\
36	-42.4632984804019\\
37	-42.7398877629763\\
38	-42.8278830061993\\
39	-42.4755677827635\\
40	-42.2670586243482\\
41	-42.1024348185421\\
42	-41.8929399628149\\
43	-41.8267845306026\\
44	-41.7985760889077\\
45	-41.9953783410483\\
46	-42.0190181314041\\
47	-41.9609395754388\\
48	-41.782006702856\\
49	-42.1106474733293\\
50	-42.2433887866045\\
51	-42.0964455268977\\
52	-42.3198857675201\\
53	-42.3691679934427\\
54	-41.9290379019687\\
55	-41.8928143697651\\
56	-41.9537364733572\\
57	-41.7521387736146\\
58	-41.2839351672775\\
59	-41.1052889010572\\
60	-41.056650034137\\
61	-41.0395799769279\\
62	-41.0146416684665\\
63	-41.0083392896825\\
64	-40.8995487853145\\
65	-40.7276074601886\\
66	-40.3588182490497\\
67	-40.4841342085865\\
68	-40.4364329228599\\
69	-40.4046341470576\\
70	-40.3393110911154\\
71	-40.2388697364426\\
72	-40.174496288441\\
73	-40.1295569039994\\
74	-39.9604412204616\\
75	-39.9728446854498\\
76	-39.6825737883663\\
77	-39.6020988380256\\
78	-39.567505737956\\
79	-39.4879138815684\\
80	-39.4045427972329\\
81	-39.3288462710525\\
82	-39.4571664193174\\
83	-39.3668200905037\\
84	-39.3820913890752\\
85	-39.3742412368607\\
86	-38.9753208773641\\
87	-38.9178719172588\\
88	-38.955052894052\\
89	-38.9086045346927\\
90	-38.965474816758\\
91	-38.8961851821509\\
92	-38.9731912279705\\
93	-38.9045684226847\\
94	-38.7954435744431\\
95	-38.7935915978375\\
96	-38.7326595236725\\
97	-38.64833433053\\
98	-38.5881016468132\\
99	-38.5556969926009\\
100	-38.4971855893446\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
100	-21.0682162946808\\
99	-21.1397590530158\\
98	-21.249527552193\\
97	-21.2475169010824\\
96	-21.3883703021909\\
95	-21.4093442747039\\
94	-21.2305854452891\\
93	-21.5402097304344\\
92	-21.792743385988\\
91	-21.7003367415612\\
90	-21.9183552362901\\
89	-21.6837378285719\\
88	-21.5100354505499\\
87	-21.7318669094097\\
86	-21.7725370839456\\
85	-22.2125802954482\\
84	-22.5958263356736\\
83	-22.4138059585271\\
82	-22.6843875372181\\
81	-22.4886590733173\\
80	-22.6015974761507\\
79	-22.6918620202156\\
78	-22.5761449726467\\
77	-22.7137993171378\\
76	-22.9545568188981\\
75	-23.4980846625727\\
74	-23.3290086171296\\
73	-23.7117824941059\\
72	-23.5831376760381\\
71	-23.4542094188068\\
70	-23.806618346775\\
69	-23.5576836064115\\
68	-23.9078711549047\\
67	-23.7648990991317\\
66	-23.5274010561608\\
65	-24.1356404657924\\
64	-24.617334316791\\
63	-24.7577632968476\\
62	-24.9346531607727\\
61	-24.8104990862001\\
60	-25.2049586782722\\
59	-25.6624380022001\\
58	-26.1987725032487\\
57	-26.8848861131006\\
56	-27.4101427450459\\
55	-27.230237600344\\
54	-27.0319352907557\\
53	-27.6131086698746\\
52	-27.5041974535796\\
51	-27.1980632522611\\
50	-27.2342250456246\\
49	-27.2013079328384\\
48	-27.3993403775507\\
47	-27.3052869651289\\
46	-27.9335088171291\\
45	-27.5887895353443\\
44	-28.3032407156374\\
43	-28.2936744278565\\
42	-28.2954508165789\\
41	-28.5508268517022\\
40	-28.9182625647169\\
39	-28.9993789741691\\
38	-29.836937016424\\
37	-30.1710954200657\\
36	-30.0332459543328\\
35	-30.9630821378382\\
34	-29.9882549860134\\
33	-31.0268031756606\\
32	-32.4990902767831\\
31	-33.0983614853998\\
30	-33.3309006086207\\
29	-33.0824915889148\\
28	-32.947098966449\\
27	-33.9052071003124\\
26	-34.2510043125499\\
25	-35.2543368490197\\
24	-34.7825635942125\\
23	-35.0290973884759\\
22	-33.2147512957183\\
21	-33.5951746609872\\
20	-33.2784677877519\\
19	-32.7096436034924\\
18	-35.4066981540807\\
17	-36.0456646639256\\
16	-39.0997350703863\\
15	-40.2465534496166\\
14	-38.5928434863934\\
13	-37.8704871163327\\
12	-36.6308476921763\\
11	-39.707014466405\\
10	-38.4359927675376\\
9	-40.2140349959515\\
8	-46.3225046973151\\
7	-44.5685470909969\\
6	-48.4861893392521\\
5	-48.9294624861907\\
4	-59.2835148145339\\
3	-58.3492516131994\\
2	-47.2585108049139\\
1	-72.8313789565447\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-72.8313789565447\\
2	-47.2585108049139\\
3	-58.3492516131994\\
4	-59.2835148145339\\
5	-48.9294624861907\\
6	-48.4861893392521\\
7	-44.5685470909969\\
8	-46.3225046973151\\
9	-40.2140349959515\\
10	-38.4359927675376\\
11	-39.707014466405\\
12	-36.6308476921763\\
13	-37.8704871163327\\
14	-38.5928434863934\\
15	-40.2465534496166\\
16	-39.0997350703863\\
17	-36.0456646639256\\
18	-35.4066981540807\\
19	-32.7096436034924\\
20	-33.2784677877519\\
21	-33.5951746609872\\
22	-33.2147512957183\\
23	-35.0290973884759\\
24	-34.7825635942125\\
25	-35.2543368490197\\
26	-34.2510043125499\\
27	-33.9052071003124\\
28	-32.947098966449\\
29	-33.0824915889148\\
30	-33.3309006086207\\
31	-33.0983614853998\\
32	-32.4990902767831\\
33	-31.0268031756606\\
34	-29.9882549860134\\
35	-30.9630821378382\\
36	-30.0332459543328\\
37	-30.1710954200657\\
38	-29.836937016424\\
39	-28.9993789741691\\
40	-28.9182625647169\\
41	-28.5508268517022\\
42	-28.2954508165789\\
43	-28.2936744278565\\
44	-28.3032407156374\\
45	-27.5887895353443\\
46	-27.9335088171291\\
47	-27.3052869651289\\
48	-27.3993403775507\\
49	-27.2013079328384\\
50	-27.2342250456246\\
51	-27.1980632522611\\
52	-27.5041974535796\\
53	-27.6131086698746\\
54	-27.0319352907557\\
55	-27.230237600344\\
56	-27.4101427450459\\
57	-26.8848861131006\\
58	-26.1987725032487\\
59	-25.6624380022001\\
60	-25.2049586782722\\
61	-24.8104990862001\\
62	-24.9346531607727\\
63	-24.7577632968476\\
64	-24.617334316791\\
65	-24.1356404657924\\
66	-23.5274010561608\\
67	-23.7648990991317\\
68	-23.9078711549047\\
69	-23.5576836064115\\
70	-23.806618346775\\
71	-23.4542094188068\\
72	-23.5831376760381\\
73	-23.7117824941059\\
74	-23.3290086171296\\
75	-23.4980846625727\\
76	-22.9545568188981\\
77	-22.7137993171378\\
78	-22.5761449726467\\
79	-22.6918620202156\\
80	-22.6015974761507\\
81	-22.4886590733173\\
82	-22.6843875372181\\
83	-22.4138059585271\\
84	-22.5958263356736\\
85	-22.2125802954482\\
86	-21.7725370839456\\
87	-21.7318669094097\\
88	-21.5100354505499\\
89	-21.6837378285719\\
90	-21.9183552362901\\
91	-21.7003367415612\\
92	-21.792743385988\\
93	-21.5402097304344\\
94	-21.2305854452891\\
95	-21.4093442747039\\
96	-21.3883703021909\\
97	-21.2475169010824\\
98	-21.249527552193\\
99	-21.1397590530158\\
100	-21.0682162946808\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
100	-14.259887590415\\
99	-14.2100209028819\\
98	-14.2963517463657\\
97	-14.4514043887131\\
96	-14.6579564956685\\
95	-14.5187291939745\\
94	-14.4370355179863\\
93	-14.6103466227086\\
92	-14.7640179250918\\
91	-14.8068298757294\\
90	-14.8736103301706\\
89	-14.856016623509\\
88	-14.8007577521625\\
87	-14.8598140546422\\
86	-15.0117144015362\\
85	-15.3489521397543\\
84	-15.6178714145305\\
83	-15.4409346389457\\
82	-15.7455955746983\\
81	-15.5127981662719\\
80	-15.5861226859665\\
79	-15.6107237448682\\
78	-15.6897554398593\\
77	-15.6089843378088\\
76	-15.7718891581156\\
75	-16.188882275329\\
74	-16.1180682285822\\
73	-16.3591448684771\\
72	-16.460365141537\\
71	-16.6284041762386\\
70	-16.9113228850316\\
69	-16.7937408734123\\
68	-17.2231287816268\\
67	-17.1394815622844\\
66	-17.0658139347452\\
65	-17.4317746157388\\
64	-17.7966466453556\\
63	-18.0412442414157\\
62	-18.1154030039106\\
61	-18.1147552413801\\
60	-18.1232381702099\\
59	-18.3480887197929\\
58	-18.6950285834825\\
57	-19.0592111392811\\
56	-19.6363655394874\\
55	-19.8268287277953\\
54	-19.4407663841746\\
53	-19.9332066323644\\
52	-19.9412273121675\\
51	-19.5874247192317\\
50	-19.8347243302106\\
49	-19.7156257237558\\
48	-19.6532479160462\\
47	-20.1105605403686\\
46	-20.6568001897808\\
45	-20.088315771817\\
44	-20.6742264647762\\
43	-20.5182664444055\\
42	-20.6216414233145\\
41	-21.0268303910871\\
40	-21.4539652436386\\
39	-21.9118068832925\\
38	-22.3833311840294\\
37	-21.9801584641477\\
36	-21.4799290515515\\
35	-22.1236413615501\\
34	-21.9153623142174\\
33	-22.4437237637107\\
32	-23.3994173273494\\
31	-23.8257493956357\\
30	-24.0462376120232\\
29	-23.5502139821996\\
28	-23.6221608716526\\
27	-23.6298367720798\\
26	-22.9346900889571\\
25	-23.8311200912339\\
24	-23.9621184023609\\
23	-24.4371975633306\\
22	-23.1449297333513\\
21	-23.9550626790182\\
20	-23.4911490118048\\
19	-23.845958470633\\
18	-24.8842152272116\\
17	-26.6773382607013\\
16	-27.3498060977529\\
15	-28.805550584557\\
14	-27.890015558601\\
13	-26.8178469519444\\
12	-27.5033696008525\\
11	-26.6921904298059\\
10	-25.6904366539139\\
9	-27.851277717404\\
8	-30.6298919660861\\
7	-30.0496944103571\\
6	-30.1086597924767\\
5	-31.7925114818119\\
4	-40.3785055780417\\
3	-42.7387335918828\\
2	-48.500029815528\\
1	-42.6958516279534\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-42.6958516279534\\
2	-48.500029815528\\
3	-42.7387335918828\\
4	-40.3785055780417\\
5	-31.7925114818119\\
6	-30.1086597924767\\
7	-30.0496944103571\\
8	-30.6298919660861\\
9	-27.851277717404\\
10	-25.6904366539139\\
11	-26.6921904298059\\
12	-27.5033696008525\\
13	-26.8178469519444\\
14	-27.890015558601\\
15	-28.805550584557\\
16	-27.3498060977529\\
17	-26.6773382607013\\
18	-24.8842152272116\\
19	-23.845958470633\\
20	-23.4911490118048\\
21	-23.9550626790182\\
22	-23.1449297333513\\
23	-24.4371975633306\\
24	-23.9621184023609\\
25	-23.8311200912339\\
26	-22.9346900889571\\
27	-23.6298367720798\\
28	-23.6221608716526\\
29	-23.5502139821996\\
30	-24.0462376120232\\
31	-23.8257493956357\\
32	-23.3994173273494\\
33	-22.4437237637107\\
34	-21.9153623142174\\
35	-22.1236413615501\\
36	-21.4799290515515\\
37	-21.9801584641477\\
38	-22.3833311840294\\
39	-21.9118068832925\\
40	-21.4539652436386\\
41	-21.0268303910871\\
42	-20.6216414233145\\
43	-20.5182664444055\\
44	-20.6742264647762\\
45	-20.088315771817\\
46	-20.6568001897808\\
47	-20.1105605403686\\
48	-19.6532479160462\\
49	-19.7156257237558\\
50	-19.8347243302106\\
51	-19.5874247192317\\
52	-19.9412273121675\\
53	-19.9332066323644\\
54	-19.4407663841746\\
55	-19.8268287277953\\
56	-19.6363655394874\\
57	-19.0592111392811\\
58	-18.6950285834825\\
59	-18.3480887197929\\
60	-18.1232381702099\\
61	-18.1147552413801\\
62	-18.1154030039106\\
63	-18.0412442414157\\
64	-17.7966466453556\\
65	-17.4317746157388\\
66	-17.0658139347452\\
67	-17.1394815622844\\
68	-17.2231287816268\\
69	-16.7937408734123\\
70	-16.9113228850316\\
71	-16.6284041762386\\
72	-16.460365141537\\
73	-16.3591448684771\\
74	-16.1180682285822\\
75	-16.188882275329\\
76	-15.7718891581156\\
77	-15.6089843378088\\
78	-15.6897554398593\\
79	-15.6107237448682\\
80	-15.5861226859665\\
81	-15.5127981662719\\
82	-15.7455955746983\\
83	-15.4409346389457\\
84	-15.6178714145305\\
85	-15.3489521397543\\
86	-15.0117144015362\\
87	-14.8598140546422\\
88	-14.8007577521625\\
89	-14.856016623509\\
90	-14.8736103301706\\
91	-14.8068298757294\\
92	-14.7640179250918\\
93	-14.6103466227086\\
94	-14.4370355179863\\
95	-14.5187291939745\\
96	-14.6579564956685\\
97	-14.4514043887131\\
98	-14.2963517463657\\
99	-14.2100209028819\\
100	-14.259887590415\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};

\addplot[area legend,solid,fill=white!85!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1	-59.2058458313562\\
2	-62.189710056343\\
3	-52.9124415995683\\
4	-49.4481764000045\\
5	-40.0041329878679\\
6	-37.6827817823211\\
7	-36.9747243987566\\
8	-35.8074479955079\\
9	-34.9124404136748\\
10	-32.3539338748072\\
11	-33.3278646082896\\
12	-32.6402278601606\\
13	-31.7120628014255\\
14	-31.2299764639058\\
15	-32.0119375844706\\
16	-31.5639326610088\\
17	-30.3777145516962\\
18	-28.1672728237827\\
19	-26.8123281054293\\
20	-26.1972805651472\\
21	-27.1407008933695\\
22	-26.5710522759475\\
23	-28.476392843269\\
24	-27.4174619254831\\
25	-26.3768365452286\\
26	-25.2242476657487\\
27	-25.8852402739447\\
28	-25.2166935251794\\
29	-26.0396909408544\\
30	-26.1413101969251\\
31	-26.3686102728264\\
32	-26.1885447995463\\
33	-25.4648210165956\\
34	-24.5084833912127\\
35	-25.0665366121506\\
36	-24.3986398636023\\
37	-25.077194696538\\
38	-24.8646456570675\\
39	-24.2093882883061\\
40	-23.6193868108055\\
41	-23.2656111286046\\
42	-22.89008795001\\
43	-22.8677745830933\\
44	-23.1354021463491\\
45	-22.292910298481\\
46	-22.7412929758498\\
47	-22.0518057634563\\
48	-21.7142223442852\\
49	-21.3858975036379\\
50	-21.2629116258839\\
51	-20.9765512862136\\
52	-21.1569458846672\\
53	-21.116907848198\\
54	-20.7011149978789\\
55	-20.8473279276011\\
56	-20.6561484759342\\
57	-20.0296433250037\\
58	-19.7586581036483\\
59	-19.2654683180232\\
60	-18.991855141758\\
61	-18.8246064407866\\
62	-18.9802737492556\\
63	-18.8271875150443\\
64	-18.5242177096138\\
65	-18.2515267373341\\
66	-17.9285543472861\\
67	-18.2334641001885\\
68	-18.2545744582963\\
69	-17.8141266076886\\
70	-17.8764547673779\\
71	-17.7081395288527\\
72	-17.4028473563585\\
73	-17.2891127277386\\
74	-16.9495386115115\\
75	-16.9748624772511\\
76	-16.6706865613451\\
77	-16.4842555869316\\
78	-16.3068831580305\\
79	-16.1545448232209\\
80	-15.9379924513999\\
81	-15.9082919861603\\
82	-16.1309956037524\\
83	-15.7961741953568\\
84	-15.8435809626607\\
85	-15.5247231115139\\
86	-15.2377461405036\\
87	-15.0336711338959\\
88	-15.0184198800137\\
89	-15.001530145689\\
90	-14.9841249526343\\
91	-14.9542671564606\\
92	-14.8831382410792\\
93	-14.6701620238221\\
94	-14.4885630049176\\
95	-14.5414508051392\\
96	-14.6165626798067\\
97	-14.4528164521858\\
98	-14.2831654457317\\
99	-14.1813479271402\\
100	-14.1725584376118\\
100	-12.5313000484627\\
99	-12.5337470996895\\
98	-12.651698635258\\
97	-12.810263261344\\
96	-12.983546846591\\
95	-12.8688586811299\\
94	-12.7974843081948\\
93	-12.9336713240167\\
92	-13.1197912112174\\
91	-13.1745890666197\\
90	-13.2122054700562\\
89	-13.1991655812796\\
88	-13.1973245188035\\
87	-13.1017984701184\\
86	-13.2820677799873\\
85	-13.5102580199571\\
84	-13.8285137597313\\
83	-13.8301480399157\\
82	-14.1341721273401\\
81	-13.8581797763285\\
80	-13.8287656486783\\
79	-14.0044691855677\\
78	-14.1335751369618\\
77	-14.2807088869349\\
76	-14.4215431552739\\
75	-14.6245711029273\\
74	-14.6852472159902\\
73	-14.9816769988865\\
72	-15.135603632908\\
71	-15.4081055349148\\
70	-15.5117548105697\\
69	-15.3516327412844\\
68	-15.7730200372396\\
67	-15.8066776847675\\
66	-15.5119471450401\\
65	-15.7514043039912\\
64	-15.9643097235254\\
63	-16.2444524992119\\
62	-16.2822621636189\\
61	-16.1962380696741\\
60	-16.2860147952212\\
59	-16.5009411869894\\
58	-16.952887340802\\
57	-17.1615309977098\\
56	-17.7652295765515\\
55	-18.0315266805463\\
54	-17.9165051264918\\
53	-18.3848763992211\\
52	-18.4862069964424\\
51	-18.3105721357116\\
50	-18.5516521767784\\
49	-18.4961777515658\\
48	-18.7252772923343\\
47	-19.0932394706225\\
46	-19.7505965684984\\
45	-19.1903362426826\\
44	-19.9613314020046\\
43	-19.6434863791287\\
42	-19.8229220156919\\
41	-20.2226463143383\\
40	-20.6212143160284\\
39	-21.1740254455914\\
38	-21.7259799806623\\
37	-21.8744993493018\\
36	-20.8767953893881\\
35	-21.4644050205815\\
34	-20.739198142592\\
33	-21.5725591196671\\
32	-22.0889669537876\\
31	-22.2163857649879\\
30	-22.2062872891839\\
29	-21.8871619767098\\
28	-21.2878509507406\\
27	-21.8605623408646\\
26	-21.4586044828915\\
25	-22.4178945051417\\
24	-23.2352300490556\\
23	-24.1423552671645\\
22	-22.5011291164328\\
21	-23.2336098611444\\
20	-22.5990192500664\\
19	-23.2523184111455\\
18	-24.3220451277859\\
17	-26.4972722844604\\
16	-26.8548784699206\\
15	-26.8686400874808\\
14	-26.0930250118516\\
13	-26.680281828092\\
12	-27.2161906296363\\
11	-27.5162383514975\\
10	-26.2960034369684\\
9	-29.4059829588021\\
8	-31.1140333150338\\
7	-32.7687442000956\\
6	-32.7233511199672\\
5	-34.6463965521126\\
4	-42.5551562391852\\
3	-45.167909584969\\
2	-50.5039613679666\\
1	-45.5542032634173\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-59.2058458313562\\
2	-62.189710056343\\
3	-52.9124415995683\\
4	-49.4481764000045\\
5	-40.0041329878679\\
6	-37.6827817823211\\
7	-36.9747243987566\\
8	-35.8074479955079\\
9	-34.9124404136748\\
10	-32.3539338748072\\
11	-33.3278646082896\\
12	-32.6402278601606\\
13	-31.7120628014255\\
14	-31.2299764639058\\
15	-32.0119375844706\\
16	-31.5639326610088\\
17	-30.3777145516962\\
18	-28.1672728237827\\
19	-26.8123281054293\\
20	-26.1972805651472\\
21	-27.1407008933695\\
22	-26.5710522759475\\
23	-28.476392843269\\
24	-27.4174619254831\\
25	-26.3768365452286\\
26	-25.2242476657487\\
27	-25.8852402739447\\
28	-25.2166935251794\\
29	-26.0396909408544\\
30	-26.1413101969251\\
31	-26.3686102728264\\
32	-26.1885447995463\\
33	-25.4648210165956\\
34	-24.5084833912127\\
35	-25.0665366121506\\
36	-24.3986398636023\\
37	-25.077194696538\\
38	-24.8646456570675\\
39	-24.2093882883061\\
40	-23.6193868108055\\
41	-23.2656111286046\\
42	-22.89008795001\\
43	-22.8677745830933\\
44	-23.1354021463491\\
45	-22.292910298481\\
46	-22.7412929758498\\
47	-22.0518057634563\\
48	-21.7142223442852\\
49	-21.3858975036379\\
50	-21.2629116258839\\
51	-20.9765512862136\\
52	-21.1569458846672\\
53	-21.116907848198\\
54	-20.7011149978789\\
55	-20.8473279276011\\
56	-20.6561484759342\\
57	-20.0296433250037\\
58	-19.7586581036483\\
59	-19.2654683180232\\
60	-18.991855141758\\
61	-18.8246064407866\\
62	-18.9802737492556\\
63	-18.8271875150443\\
64	-18.5242177096138\\
65	-18.2515267373341\\
66	-17.9285543472861\\
67	-18.2334641001885\\
68	-18.2545744582963\\
69	-17.8141266076886\\
70	-17.8764547673779\\
71	-17.7081395288527\\
72	-17.4028473563585\\
73	-17.2891127277386\\
74	-16.9495386115115\\
75	-16.9748624772511\\
76	-16.6706865613451\\
77	-16.4842555869316\\
78	-16.3068831580305\\
79	-16.1545448232209\\
80	-15.9379924513999\\
81	-15.9082919861603\\
82	-16.1309956037524\\
83	-15.7961741953568\\
84	-15.8435809626607\\
85	-15.5247231115139\\
86	-15.2377461405036\\
87	-15.0336711338959\\
88	-15.0184198800137\\
89	-15.001530145689\\
90	-14.9841249526343\\
91	-14.9542671564606\\
92	-14.8831382410792\\
93	-14.6701620238221\\
94	-14.4885630049176\\
95	-14.5414508051392\\
96	-14.6165626798067\\
97	-14.4528164521858\\
98	-14.2831654457317\\
99	-14.1813479271402\\
100	-14.1725584376118\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-45.5542032634173\\
2	-50.5039613679666\\
3	-45.167909584969\\
4	-42.5551562391852\\
5	-34.6463965521126\\
6	-32.7233511199672\\
7	-32.7687442000956\\
8	-31.1140333150338\\
9	-29.4059829588021\\
10	-26.2960034369684\\
11	-27.5162383514975\\
12	-27.2161906296363\\
13	-26.680281828092\\
14	-26.0930250118516\\
15	-26.8686400874808\\
16	-26.8548784699206\\
17	-26.4972722844604\\
18	-24.3220451277859\\
19	-23.2523184111455\\
20	-22.5990192500664\\
21	-23.2336098611444\\
22	-22.5011291164328\\
23	-24.1423552671645\\
24	-23.2352300490556\\
25	-22.4178945051417\\
26	-21.4586044828915\\
27	-21.8605623408646\\
28	-21.2878509507406\\
29	-21.8871619767098\\
30	-22.2062872891839\\
31	-22.2163857649879\\
32	-22.0889669537876\\
33	-21.5725591196671\\
34	-20.739198142592\\
35	-21.4644050205815\\
36	-20.8767953893881\\
37	-21.8744993493018\\
38	-21.7259799806623\\
39	-21.1740254455914\\
40	-20.6212143160284\\
41	-20.2226463143383\\
42	-19.8229220156919\\
43	-19.6434863791287\\
44	-19.9613314020046\\
45	-19.1903362426826\\
46	-19.7505965684984\\
47	-19.0932394706225\\
48	-18.7252772923343\\
49	-18.4961777515658\\
50	-18.5516521767784\\
51	-18.3105721357116\\
52	-18.4862069964424\\
53	-18.3848763992211\\
54	-17.9165051264918\\
55	-18.0315266805463\\
56	-17.7652295765515\\
57	-17.1615309977098\\
58	-16.952887340802\\
59	-16.5009411869894\\
60	-16.2860147952212\\
61	-16.1962380696741\\
62	-16.2822621636189\\
63	-16.2444524992119\\
64	-15.9643097235254\\
65	-15.7514043039912\\
66	-15.5119471450401\\
67	-15.8066776847675\\
68	-15.7730200372396\\
69	-15.3516327412844\\
70	-15.5117548105697\\
71	-15.4081055349148\\
72	-15.135603632908\\
73	-14.9816769988865\\
74	-14.6852472159902\\
75	-14.6245711029273\\
76	-14.4215431552739\\
77	-14.2807088869349\\
78	-14.1335751369618\\
79	-14.0044691855677\\
80	-13.8287656486783\\
81	-13.8581797763285\\
82	-14.1341721273401\\
83	-13.8301480399157\\
84	-13.8285137597313\\
85	-13.5102580199571\\
86	-13.2820677799873\\
87	-13.1017984701184\\
88	-13.1973245188035\\
89	-13.1991655812796\\
90	-13.2122054700562\\
91	-13.1745890666197\\
92	-13.1197912112174\\
93	-12.9336713240167\\
94	-12.7974843081948\\
95	-12.8688586811299\\
96	-12.983546846591\\
97	-12.810263261344\\
98	-12.651698635258\\
99	-12.5337470996895\\
100	-12.5313000484627\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
100	-43.2550608668345\\
99	-43.3063129657581\\
98	-43.3416940556475\\
97	-43.4648563392597\\
96	-43.5807616268259\\
95	-43.4694161099255\\
94	-43.4941889194947\\
93	-43.7143953074153\\
92	-43.8337400238913\\
91	-43.8918962971334\\
90	-43.9966910582143\\
89	-43.9842474224991\\
88	-44.0513806259432\\
87	-44.0439828234586\\
86	-44.166331644745\\
85	-44.6847922678699\\
84	-44.8771162805085\\
83	-44.7976471156394\\
82	-44.8644707547015\\
81	-44.483489915413\\
80	-44.5114255941976\\
79	-44.5794975638192\\
78	-44.7222105161885\\
77	-44.5995981564891\\
76	-44.7418683585544\\
75	-45.3231602846466\\
74	-45.2727165281442\\
73	-45.4911580084375\\
72	-45.5750192372893\\
71	-45.4795872411294\\
70	-45.6117345668985\\
69	-45.3740796791577\\
68	-45.5584324358097\\
67	-45.3242447338475\\
66	-44.9070665865934\\
65	-45.0675179952166\\
64	-45.0627018359491\\
63	-45.1791113521535\\
62	-45.1245930941949\\
61	-44.9322664474139\\
60	-44.7223505056047\\
59	-44.8479560200978\\
58	-45.0907090832747\\
57	-45.5138220332797\\
56	-45.7283209731168\\
55	-45.0306196255313\\
54	-44.9245956752368\\
53	-45.0747301681257\\
52	-45.2430349854108\\
51	-44.6996967432014\\
50	-44.8854579060594\\
49	-44.8774556574935\\
48	-45.0190288287031\\
47	-45.297563933202\\
46	-45.4343773183485\\
45	-45.6182236123885\\
44	-45.8052455618854\\
43	-46.0532589873727\\
42	-46.2988010489137\\
41	-46.5552028667314\\
40	-46.9404223247987\\
39	-47.118925924802\\
38	-47.4340510818334\\
37	-47.7170331242333\\
36	-47.7787738776369\\
35	-47.6232218078447\\
34	-47.7641323031298\\
33	-48.3890592647632\\
32	-48.7125637934959\\
31	-49.1541494960812\\
30	-49.8800095502009\\
29	-50.4043373292862\\
28	-51.1071466765407\\
27	-51.3608685977393\\
26	-52.3462112418315\\
25	-52.4150320644104\\
24	-51.0258257202022\\
23	-51.5862834644823\\
22	-48.8224287306635\\
21	-49.2670504224354\\
20	-49.6849977971485\\
19	-50.0552860185822\\
18	-52.3576254541014\\
17	-50.8828687660454\\
16	-52.2151518594257\\
15	-52.6659775535194\\
14	-49.4106426773919\\
13	-50.099096118459\\
12	-46.9878518042595\\
11	-49.5976837893395\\
10	-49.4639741640384\\
9	-50.3885583966463\\
8	-49.5610386151076\\
7	-50.5607618492603\\
6	-52.3488259846869\\
5	-56.4985193796234\\
4	-58.5151767790587\\
3	-68.3567468483271\\
2	-67.4318636319159\\
1	-101.465802526203\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-101.465802526203\\
2	-67.4318636319159\\
3	-68.3567468483271\\
4	-58.5151767790587\\
5	-56.4985193796234\\
6	-52.3488259846869\\
7	-50.5607618492603\\
8	-49.5610386151076\\
9	-50.3885583966463\\
10	-49.4639741640384\\
11	-49.5976837893395\\
12	-46.9878518042595\\
13	-50.099096118459\\
14	-49.4106426773919\\
15	-52.6659775535194\\
16	-52.2151518594257\\
17	-50.8828687660454\\
18	-52.3576254541014\\
19	-50.0552860185822\\
20	-49.6849977971485\\
21	-49.2670504224354\\
22	-48.8224287306635\\
23	-51.5862834644823\\
24	-51.0258257202022\\
25	-52.4150320644104\\
26	-52.3462112418315\\
27	-51.3608685977393\\
28	-51.1071466765407\\
29	-50.4043373292862\\
30	-49.8800095502009\\
31	-49.1541494960812\\
32	-48.7125637934959\\
33	-48.3890592647632\\
34	-47.7641323031298\\
35	-47.6232218078447\\
36	-47.7787738776369\\
37	-47.7170331242333\\
38	-47.4340510818334\\
39	-47.118925924802\\
40	-46.9404223247987\\
41	-46.5552028667314\\
42	-46.2988010489137\\
43	-46.0532589873727\\
44	-45.8052455618854\\
45	-45.6182236123885\\
46	-45.4343773183485\\
47	-45.297563933202\\
48	-45.0190288287031\\
49	-44.8774556574935\\
50	-44.8854579060594\\
51	-44.6996967432014\\
52	-45.2430349854108\\
53	-45.0747301681257\\
54	-44.9245956752368\\
55	-45.0306196255313\\
56	-45.7283209731168\\
57	-45.5138220332797\\
58	-45.0907090832747\\
59	-44.8479560200978\\
60	-44.7223505056047\\
61	-44.9322664474139\\
62	-45.1245930941949\\
63	-45.1791113521535\\
64	-45.0627018359491\\
65	-45.0675179952166\\
66	-44.9070665865934\\
67	-45.3242447338475\\
68	-45.5584324358097\\
69	-45.3740796791577\\
70	-45.6117345668985\\
71	-45.4795872411294\\
72	-45.5750192372893\\
73	-45.4911580084375\\
74	-45.2727165281442\\
75	-45.3231602846466\\
76	-44.7418683585544\\
77	-44.5995981564891\\
78	-44.7222105161885\\
79	-44.5794975638192\\
80	-44.5114255941976\\
81	-44.483489915413\\
82	-44.8644707547015\\
83	-44.7976471156394\\
84	-44.8771162805085\\
85	-44.6847922678699\\
86	-44.166331644745\\
87	-44.0439828234586\\
88	-44.0513806259432\\
89	-43.9842474224991\\
90	-43.9966910582143\\
91	-43.8918962971334\\
92	-43.8337400238913\\
93	-43.7143953074153\\
94	-43.4941889194947\\
95	-43.4694161099255\\
96	-43.5807616268259\\
97	-43.4648563392597\\
98	-43.3416940556475\\
99	-43.3063129657581\\
100	-43.2550608668345\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\end{axis}

\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(8.25in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.642857142857143\\
2	0.557142857142857\\
3	0.490884920634921\\
4	0.408757936507937\\
5	0.428132936507937\\
6	0.411560059081104\\
7	0.383351720051712\\
8	0.36379172938878\\
9	0.360204427801479\\
10	0.296082175054226\\
11	0.244329782979319\\
12	0.249371455342044\\
13	0.252617953941483\\
14	0.261063841387371\\
15	0.241659372169776\\
16	0.204413213100087\\
17	0.149008451195326\\
18	0.120907068706846\\
19	0.108223086022864\\
20	0.0793748079877112\\
21	0.125517665130568\\
22	0.138231950844854\\
23	0.122533026113671\\
24	0.0945200391006843\\
25	0.122553820134465\\
26	0.110657119134316\\
27	0.114512881729209\\
28	0.146256046091728\\
29	0.174697417484652\\
30	0.152621969784204\\
31	0.120217308860274\\
32	0.0925044034082378\\
33	0.0803450960489304\\
34	0.0507262354785174\\
35	0.0729464735737555\\
36	0.11553354978355\\
37	0.122882267732268\\
38	0.120908241758242\\
39	0.121767669187384\\
40	0.092684335854051\\
41	0.0667854440301217\\
42	0.0971404297851075\\
43	0.0782253159134718\\
44	0.103937317055758\\
45	0.100413507531948\\
46	0.0955869091597992\\
47	0.0695141578370479\\
48	0.0930013662807781\\
49	0.0738078201966772\\
50	0.103796875496216\\
51	0.127468794263723\\
52	0.112980699025628\\
53	0.125741937786867\\
54	0.108935483870968\\
55	0.0769464285714286\\
56	0.0405238095238095\\
57	0.0416349206349206\\
58	0.00689542483660131\\
59	0.0256382819794585\\
60	0.0494680721534959\\
61	0.0741461746065983\\
62	0.0798922063526301\\
63	0.0782745592938065\\
64	0.0595317021509494\\
65	0.0806350937376799\\
66	0.0722267330370779\\
67	0.066619590179935\\
68	0.0952042111783491\\
69	0.100224413198551\\
70	0.059100755247307\\
71	0.0641812808744857\\
72	0.0629312808744857\\
73	0.0418707926060867\\
74	0.0368505905858847\\
75	0.0406710712546412\\
76	0.018225565779724\\
77	0.0332924227878443\\
78	0.0232682900578292\\
79	0.0437057057446234\\
80	0.0686175250339733\\
81	0.0680460964625447\\
82	0.0681779721733184\\
83	0.0681779721733184\\
84	0.0477405564865242\\
85	0.0229513249542449\\
86	0.038156926121915\\
87	0.0394490358938635\\
88	0.0539222408498271\\
89	0.08066945442057\\
90	0.0857168621852192\\
91	0.0760745125808006\\
92	0.0723455748518629\\
93	0.0995595620141259\\
94	0.0966139580749998\\
95	0.0946538557732095\\
96	0.103641328847639\\
97	0.0937365669428772\\
98	0.0852219938722696\\
99	0.0843008109040718\\
100	0.165863095238095\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.357142857142857\\
2	0.439047619047619\\
3	0.412095238095238\\
4	0.45631746031746\\
5	0.395609126984127\\
6	0.358813705367204\\
7	0.306100103179918\\
8	0.292433813007935\\
9	0.283068733642856\\
10	0.310304539503662\\
11	0.286500521344674\\
12	0.276071266389103\\
13	0.318856604180134\\
14	0.239332794656324\\
15	0.191565165177905\\
16	0.184355081144291\\
17	0.18492650971572\\
18	0.125796980484673\\
19	0.15941602810372\\
20	0.147957772356254\\
21	0.192910153308635\\
22	0.189481581880064\\
23	0.177503052503053\\
24	0.124522419101366\\
25	0.148434507013454\\
26	0.105577364156312\\
27	0.0947612527315045\\
28	0.112655025625277\\
29	0.125004410902946\\
30	0.113763085919685\\
31	0.094032573024872\\
32	0.0885629701639647\\
33	0.0827101563111509\\
34	0.0721985472923116\\
35	0.0876547684904683\\
36	0.0936709956709957\\
37	0.0875281385281385\\
38	0.0657619047619048\\
39	0.0604335839598997\\
40	0.0326016511867905\\
41	0.0398535740975156\\
42	0.0540810873250288\\
43	0.0695345034740971\\
44	0.0999104433237212\\
45	0.101686820541275\\
46	0.0900539452495974\\
47	0.0973581780538302\\
48	0.104100233100233\\
49	0.0816594534900382\\
50	0.109348073561723\\
51	0.115901644990294\\
52	0.10595720054585\\
53	0.11866649125514\\
54	0.120448426785439\\
55	0.0828153622693096\\
56	0.0753856003645477\\
57	0.075296314650262\\
58	0.0454340004938302\\
59	0.0467595112403936\\
60	0.0676564913217815\\
61	0.0724850627503529\\
62	0.0679994692375855\\
63	0.0800975476297815\\
64	0.0690499285821625\\
65	0.0902062515195949\\
66	0.125542321579803\\
67	0.132637042076697\\
68	0.125420982274431\\
69	0.134243493096941\\
70	0.114494416116363\\
71	0.0822970015183394\\
72	0.0866669828442031\\
73	0.107354884530076\\
74	0.10068821786341\\
75	0.102371514106808\\
76	0.108038803321711\\
77	0.104418280870307\\
78	0.0918066477728282\\
79	0.104400419592406\\
80	0.138438871336741\\
81	0.136994831421557\\
82	0.14534157070378\\
83	0.136388454824745\\
84	0.120934076944561\\
85	0.0723486623591462\\
86	0.0659532799637639\\
87	0.0764922358687065\\
88	0.100867905176909\\
89	0.11322629286765\\
90	0.124797059696729\\
91	0.135829829976558\\
92	0.109754199724457\\
93	0.127466379348931\\
94	0.138533130701572\\
95	0.125529831187786\\
96	0.12371202372292\\
97	0.135323124377499\\
98	0.112550751635298\\
99	0.129862643060107\\
100	0.166577380952381\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00380952380952381\\
3	0.0970198412698413\\
4	0.134924603174603\\
5	0.176257936507937\\
6	0.229626235551692\\
7	0.31054817676837\\
8	0.343774457603285\\
9	0.356726838555666\\
10	0.393613285442112\\
11	0.469169695676008\\
12	0.474557278268853\\
13	0.428525441878383\\
14	0.499603363956305\\
15	0.566775462652319\\
16	0.611231705755621\\
17	0.666065039088955\\
18	0.753295950808481\\
19	0.732360885873416\\
20	0.772667419656034\\
21	0.681572181560796\\
22	0.672286467275082\\
23	0.699963921383276\\
24	0.780957541797949\\
25	0.72901167285208\\
26	0.783765516709372\\
27	0.790725865539287\\
28	0.741088928282994\\
29	0.700298171612402\\
30	0.733614944296111\\
31	0.785750118114854\\
32	0.818932626427798\\
33	0.836944747639919\\
34	0.877075217229171\\
35	0.839398757935776\\
36	0.790795454545455\\
37	0.789589593739594\\
38	0.813329853479854\\
39	0.817798746852716\\
40	0.874714012959159\\
41	0.893360981872363\\
42	0.848778482889864\\
43	0.852240180612431\\
44	0.796152239620521\\
45	0.797899671926777\\
46	0.814359145590603\\
47	0.833127664109122\\
48	0.802898400618989\\
49	0.844532726313284\\
50	0.786855050942061\\
51	0.756629560745982\\
52	0.781062100428522\\
53	0.755591570957993\\
54	0.770616089343594\\
55	0.840238209159262\\
56	0.884090590111643\\
57	0.883068764714817\\
58	0.947670574669569\\
59	0.927602206780148\\
60	0.882875436524723\\
61	0.853368762643049\\
62	0.852108324409784\\
63	0.841627893076412\\
64	0.871418369266888\\
65	0.829158654742725\\
66	0.802230945383119\\
67	0.800743367743368\\
68	0.77937480654722\\
69	0.765532093704507\\
70	0.82640482863633\\
71	0.853521717607175\\
72	0.850401736281311\\
73	0.850774322863837\\
74	0.862461191550706\\
75	0.856957414638551\\
76	0.873735630898565\\
77	0.862289296341849\\
78	0.884925062169343\\
79	0.85189387466297\\
80	0.792943603629286\\
81	0.794959072115898\\
82	0.786480457122901\\
83	0.795433573001937\\
84	0.831325366568915\\
85	0.904700012686609\\
86	0.895889793914321\\
87	0.88405872823743\\
88	0.845209853973264\\
89	0.80610425271178\\
90	0.789486078118052\\
91	0.788095657442641\\
92	0.81790022542368\\
93	0.772974058636944\\
94	0.764852911223429\\
95	0.779816313039005\\
96	0.772646647429441\\
97	0.770940308679624\\
98	0.802227254492432\\
99	0.785836546035821\\
100	0.667559523809524\\
};
\addlegendentry{Joint space};

\end{axis}




\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(11.45in,4.247in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-160,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};
\addlegendentry{MoBLeS-Thr};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
100	-41.6569538156454\\
99	-42.1137031949002\\
98	-42.5024408771662\\
97	-42.8232642911078\\
96	-43.1374679670528\\
95	-43.165335695566\\
94	-43.2680212329418\\
93	-43.555343866194\\
92	-43.832740512533\\
91	-44.3105246679134\\
90	-44.9042954829394\\
89	-44.6899284091486\\
88	-45.1593089281776\\
87	-45.021238785029\\
86	-45.2726058422175\\
85	-45.6723952999146\\
84	-45.8604578257084\\
83	-45.9977143082738\\
82	-46.3888503924409\\
81	-46.48087276077\\
80	-46.8856963206956\\
79	-46.885421218574\\
78	-47.3336491827445\\
77	-48.1413828511528\\
76	-48.9218836025953\\
75	-49.3437447343203\\
74	-49.7325023658693\\
73	-49.9871875895222\\
72	-50.4674337189773\\
71	-50.9356076826219\\
70	-51.2751935887868\\
69	-51.6229139992243\\
68	-52.2055580961129\\
67	-52.4194667095738\\
66	-51.8676151631269\\
65	-52.0501227924057\\
64	-52.150032250209\\
63	-52.6334566200504\\
62	-52.994865613121\\
61	-53.6772397367345\\
60	-52.7335686801101\\
59	-52.1436742784523\\
58	-52.6917967452737\\
57	-53.3216193983379\\
56	-53.5307614785333\\
55	-53.6676480755825\\
54	-54.794589895105\\
53	-55.6578086102942\\
52	-55.2369615616662\\
51	-55.8469129233052\\
50	-56.1778425946423\\
49	-56.4725056596933\\
48	-57.5704664023253\\
47	-57.5500826410687\\
46	-57.8066014509804\\
45	-58.3980381193804\\
44	-59.8724852504215\\
43	-60.5352207760004\\
42	-61.0666521855718\\
41	-61.6935174950572\\
40	-62.7356568208204\\
39	-64.0166147148727\\
38	-65.0052808581494\\
37	-66.8059193750115\\
36	-67.3441235348732\\
35	-67.8753266337212\\
34	-68.2052219681967\\
33	-68.7257806515057\\
32	-68.529273140946\\
31	-70.6137739685297\\
30	-72.0304914558692\\
29	-70.8276384331484\\
28	-73.0109949851565\\
27	-74.0979844967598\\
26	-77.1239232358509\\
25	-76.1530518450421\\
24	-77.4587165497499\\
23	-76.2227040652039\\
22	-76.0118175414311\\
21	-76.4961077090584\\
20	-76.2315310752138\\
19	-77.3775354707281\\
18	-78.4482243651075\\
17	-78.5356958850436\\
16	-82.9732907099377\\
15	-85.7671210202693\\
14	-92.802816314254\\
13	-94.6983345739911\\
12	-98.471182600258\\
11	-102.837043339444\\
10	-104.254877499458\\
9	-108.917793442363\\
8	-115.26405050929\\
7	-116.531632515942\\
6	-118.480947916151\\
5	-127.717683196307\\
4	-114.017844797252\\
3	-97.0259106974029\\
2	-109.249330839839\\
1	-130.463769029841\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-130.463769029841\\
2	-109.249330839839\\
3	-97.0259106974029\\
4	-114.017844797252\\
5	-127.717683196307\\
6	-118.480947916151\\
7	-116.531632515942\\
8	-115.26405050929\\
9	-108.917793442363\\
10	-104.254877499458\\
11	-102.837043339444\\
12	-98.471182600258\\
13	-94.6983345739911\\
14	-92.802816314254\\
15	-85.7671210202693\\
16	-82.9732907099377\\
17	-78.5356958850436\\
18	-78.4482243651075\\
19	-77.3775354707281\\
20	-76.2315310752138\\
21	-76.4961077090584\\
22	-76.0118175414311\\
23	-76.2227040652039\\
24	-77.4587165497499\\
25	-76.1530518450421\\
26	-77.1239232358509\\
27	-74.0979844967598\\
28	-73.0109949851565\\
29	-70.8276384331484\\
30	-72.0304914558692\\
31	-70.6137739685297\\
32	-68.529273140946\\
33	-68.7257806515057\\
34	-68.2052219681967\\
35	-67.8753266337212\\
36	-67.3441235348732\\
37	-66.8059193750115\\
38	-65.0052808581494\\
39	-64.0166147148727\\
40	-62.7356568208204\\
41	-61.6935174950572\\
42	-61.0666521855718\\
43	-60.5352207760004\\
44	-59.8724852504215\\
45	-58.3980381193804\\
46	-57.8066014509804\\
47	-57.5500826410687\\
48	-57.5704664023253\\
49	-56.4725056596933\\
50	-56.1778425946423\\
51	-55.8469129233052\\
52	-55.2369615616662\\
53	-55.6578086102942\\
54	-54.794589895105\\
55	-53.6676480755825\\
56	-53.5307614785333\\
57	-53.3216193983379\\
58	-52.6917967452737\\
59	-52.1436742784523\\
60	-52.7335686801101\\
61	-53.6772397367345\\
62	-52.994865613121\\
63	-52.6334566200504\\
64	-52.150032250209\\
65	-52.0501227924057\\
66	-51.8676151631269\\
67	-52.4194667095738\\
68	-52.2055580961129\\
69	-51.6229139992243\\
70	-51.2751935887868\\
71	-50.9356076826219\\
72	-50.4674337189773\\
73	-49.9871875895222\\
74	-49.7325023658693\\
75	-49.3437447343203\\
76	-48.9218836025953\\
77	-48.1413828511528\\
78	-47.3336491827445\\
79	-46.885421218574\\
80	-46.8856963206956\\
81	-46.48087276077\\
82	-46.3888503924409\\
83	-45.9977143082738\\
84	-45.8604578257084\\
85	-45.6723952999146\\
86	-45.2726058422175\\
87	-45.021238785029\\
88	-45.1593089281776\\
89	-44.6899284091486\\
90	-44.9042954829394\\
91	-44.3105246679134\\
92	-43.832740512533\\
93	-43.555343866194\\
94	-43.2680212329418\\
95	-43.165335695566\\
96	-43.1374679670528\\
97	-42.8232642911078\\
98	-42.5024408771662\\
99	-42.1137031949002\\
100	-41.6569538156454\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
100	-52.1945311632012\\
99	-52.5420557388576\\
98	-52.6121069021778\\
97	-52.8515383936399\\
96	-52.8799360983347\\
95	-52.9500783472965\\
94	-53.0179837617022\\
93	-53.1264801493635\\
92	-53.3019138906087\\
91	-53.4224742454981\\
90	-53.7831581427182\\
89	-53.8171295715215\\
88	-53.8949461496371\\
87	-53.9728450850076\\
86	-54.0410720431556\\
85	-54.3281397051018\\
84	-54.2926241733826\\
83	-54.2730871944459\\
82	-54.46745094724\\
81	-54.4634024643822\\
80	-54.633306564677\\
79	-54.3328664345312\\
78	-54.5831833215959\\
77	-55.1950576961952\\
76	-55.4052670174566\\
75	-55.3420850764962\\
74	-55.446237429607\\
73	-55.5342108937819\\
72	-55.561156524347\\
71	-55.4659564829489\\
70	-55.5715808745908\\
69	-55.8627899127108\\
68	-55.9386774424946\\
67	-56.0374922144398\\
66	-55.9570828610062\\
65	-56.011671746155\\
64	-56.1603965314366\\
63	-56.3704347828379\\
62	-56.3291016595854\\
61	-56.3323107661902\\
60	-56.4087184098569\\
59	-56.0306094435962\\
58	-56.0663078837736\\
57	-56.5826090622126\\
56	-56.6217739432875\\
55	-56.7773806697156\\
54	-57.4345979357752\\
53	-57.9426071885651\\
52	-57.9299301074375\\
51	-58.01622523726\\
50	-58.2153438172519\\
49	-58.2077882172086\\
48	-58.7334934944194\\
47	-58.8258085848484\\
46	-58.9525433257326\\
45	-59.1356447955012\\
44	-59.9555439171057\\
43	-60.367073386224\\
42	-60.7133265358837\\
41	-60.7273746097906\\
40	-61.0859347615752\\
39	-61.6256207561965\\
38	-61.6374040286705\\
37	-62.1529262653592\\
36	-61.8626481098667\\
35	-61.7171819790053\\
34	-62.0731763209841\\
33	-62.7681191975004\\
32	-62.7412710947041\\
31	-63.5352691250727\\
30	-64.1560812295424\\
29	-64.0588046521329\\
28	-64.7280223894088\\
27	-65.4218734884023\\
26	-66.5255300174238\\
25	-65.718295541749\\
24	-66.1510418570885\\
23	-65.3861513911759\\
22	-66.4543360469405\\
21	-67.1061551181602\\
20	-67.9219787236244\\
19	-67.8436872398979\\
18	-68.5272898440944\\
17	-69.3182203852295\\
16	-70.0173701217969\\
15	-69.0316354089655\\
14	-71.1616153762634\\
13	-70.0286417322112\\
12	-70.8697071862265\\
11	-72.5248923655171\\
10	-73.4748351859219\\
9	-76.0623341499433\\
8	-77.2483646252695\\
7	-78.3039803849384\\
6	-79.5259655841372\\
5	-82.8378967110167\\
4	-81.7773656080217\\
3	-80.3618665933563\\
2	-81.1610189067191\\
1	-81.3960274108228\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-81.3960274108228\\
2	-81.1610189067191\\
3	-80.3618665933563\\
4	-81.7773656080217\\
5	-82.8378967110167\\
6	-79.5259655841372\\
7	-78.3039803849384\\
8	-77.2483646252695\\
9	-76.0623341499433\\
10	-73.4748351859219\\
11	-72.5248923655171\\
12	-70.8697071862265\\
13	-70.0286417322112\\
14	-71.1616153762634\\
15	-69.0316354089655\\
16	-70.0173701217969\\
17	-69.3182203852295\\
18	-68.5272898440944\\
19	-67.8436872398979\\
20	-67.9219787236244\\
21	-67.1061551181602\\
22	-66.4543360469405\\
23	-65.3861513911759\\
24	-66.1510418570885\\
25	-65.718295541749\\
26	-66.5255300174238\\
27	-65.4218734884023\\
28	-64.7280223894088\\
29	-64.0588046521329\\
30	-64.1560812295424\\
31	-63.5352691250727\\
32	-62.7412710947041\\
33	-62.7681191975004\\
34	-62.0731763209841\\
35	-61.7171819790053\\
36	-61.8626481098667\\
37	-62.1529262653592\\
38	-61.6374040286705\\
39	-61.6256207561965\\
40	-61.0859347615752\\
41	-60.7273746097906\\
42	-60.7133265358837\\
43	-60.367073386224\\
44	-59.9555439171057\\
45	-59.1356447955012\\
46	-58.9525433257326\\
47	-58.8258085848484\\
48	-58.7334934944194\\
49	-58.2077882172086\\
50	-58.2153438172519\\
51	-58.01622523726\\
52	-57.9299301074375\\
53	-57.9426071885651\\
54	-57.4345979357752\\
55	-56.7773806697156\\
56	-56.6217739432875\\
57	-56.5826090622126\\
58	-56.0663078837736\\
59	-56.0306094435962\\
60	-56.4087184098569\\
61	-56.3323107661902\\
62	-56.3291016595854\\
63	-56.3704347828379\\
64	-56.1603965314366\\
65	-56.011671746155\\
66	-55.9570828610062\\
67	-56.0374922144398\\
68	-55.9386774424946\\
69	-55.8627899127108\\
70	-55.5715808745908\\
71	-55.4659564829489\\
72	-55.561156524347\\
73	-55.5342108937819\\
74	-55.446237429607\\
75	-55.3420850764962\\
76	-55.4052670174566\\
77	-55.1950576961952\\
78	-54.5831833215959\\
79	-54.3328664345312\\
80	-54.633306564677\\
81	-54.4634024643822\\
82	-54.46745094724\\
83	-54.2730871944459\\
84	-54.2926241733826\\
85	-54.3281397051018\\
86	-54.0410720431556\\
87	-53.9728450850076\\
88	-53.8949461496371\\
89	-53.8171295715215\\
90	-53.7831581427182\\
91	-53.4224742454981\\
92	-53.3019138906087\\
93	-53.1264801493635\\
94	-53.0179837617022\\
95	-52.9500783472965\\
96	-52.8799360983347\\
97	-52.8515383936399\\
98	-52.6121069021778\\
99	-52.5420557388576\\
100	-52.1945311632012\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
100	-17.153718591112\\
99	-17.4456870939494\\
98	-17.6412888348731\\
97	-17.8617643705164\\
96	-17.9274076897014\\
95	-18.0955242097266\\
94	-18.2326461859041\\
93	-18.4159192667063\\
92	-18.7093550114959\\
91	-19.023949920898\\
90	-19.364620818255\\
89	-19.3702017177328\\
88	-19.6330134510995\\
87	-19.411407681657\\
86	-19.6805344799138\\
85	-19.9939955574843\\
84	-20.2236106861631\\
83	-20.4688889955236\\
82	-20.647964038229\\
81	-20.894497932626\\
80	-21.1918400766165\\
79	-21.3163626762621\\
78	-21.6357201359046\\
77	-22.1154704308884\\
76	-22.458911849595\\
75	-22.7762322582878\\
74	-23.1389775446246\\
73	-23.4585761502234\\
72	-23.8986927441139\\
71	-24.1163611061809\\
70	-24.5340698024769\\
69	-24.9260803076774\\
68	-25.3434321071237\\
67	-25.459962823888\\
66	-25.4062889860621\\
65	-25.7586936165302\\
64	-26.2060584773593\\
63	-26.5532551654217\\
62	-26.4688030241376\\
61	-26.9630807735558\\
60	-26.497473747375\\
59	-26.7478115946903\\
58	-27.4324405835576\\
57	-28.1441339273846\\
56	-28.6704305401159\\
55	-28.0111812375895\\
54	-28.7689945343264\\
53	-29.3196459288857\\
52	-28.9797002970528\\
51	-29.3579681855566\\
50	-29.4226514063413\\
49	-30.143665315168\\
48	-30.9504811479069\\
47	-30.6825789513819\\
46	-31.2200629819022\\
45	-31.9108872844401\\
44	-33.0277826094357\\
43	-33.8535855016366\\
42	-34.6393460480139\\
41	-35.1852524370508\\
40	-35.6614916142654\\
39	-36.8213442534901\\
38	-37.9000362533783\\
37	-38.9155963938433\\
36	-39.1885884583143\\
35	-39.6161918659011\\
34	-40.1107756738899\\
33	-39.8389725830698\\
32	-39.6342773493262\\
31	-41.1331347595059\\
30	-42.936954573164\\
29	-43.0881060818525\\
28	-44.8842525873657\\
27	-46.2543372418363\\
26	-48.4803396890679\\
25	-49.2756604570301\\
24	-50.4324866576654\\
23	-50.0217851102571\\
22	-51.0189282850262\\
21	-52.1674280372258\\
20	-50.0047303238193\\
19	-50.1644779029943\\
18	-52.2818349338876\\
17	-53.6502308902344\\
16	-55.0085831375723\\
15	-55.0308022486099\\
14	-59.5825298240667\\
13	-60.162359483265\\
12	-61.5853920478993\\
11	-64.1214335993736\\
10	-67.8232114259318\\
9	-69.4750387338137\\
8	-76.1962526440732\\
7	-77.3609460932474\\
6	-79.0204704078282\\
5	-75.9627398261374\\
4	-73.0854973038263\\
3	-63.8992223046641\\
2	-80.8545391171834\\
1	-98.0425103586815\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-98.0425103586815\\
2	-80.8545391171834\\
3	-63.8992223046641\\
4	-73.0854973038263\\
5	-75.9627398261374\\
6	-79.0204704078282\\
7	-77.3609460932474\\
8	-76.1962526440732\\
9	-69.4750387338137\\
10	-67.8232114259318\\
11	-64.1214335993736\\
12	-61.5853920478993\\
13	-60.162359483265\\
14	-59.5825298240667\\
15	-55.0308022486099\\
16	-55.0085831375723\\
17	-53.6502308902344\\
18	-52.2818349338876\\
19	-50.1644779029943\\
20	-50.0047303238193\\
21	-52.1674280372258\\
22	-51.0189282850262\\
23	-50.0217851102571\\
24	-50.4324866576654\\
25	-49.2756604570301\\
26	-48.4803396890679\\
27	-46.2543372418363\\
28	-44.8842525873657\\
29	-43.0881060818525\\
30	-42.936954573164\\
31	-41.1331347595059\\
32	-39.6342773493262\\
33	-39.8389725830698\\
34	-40.1107756738899\\
35	-39.6161918659011\\
36	-39.1885884583143\\
37	-38.9155963938433\\
38	-37.9000362533783\\
39	-36.8213442534901\\
40	-35.6614916142654\\
41	-35.1852524370508\\
42	-34.6393460480139\\
43	-33.8535855016366\\
44	-33.0277826094357\\
45	-31.9108872844401\\
46	-31.2200629819022\\
47	-30.6825789513819\\
48	-30.9504811479069\\
49	-30.143665315168\\
50	-29.4226514063413\\
51	-29.3579681855566\\
52	-28.9797002970528\\
53	-29.3196459288857\\
54	-28.7689945343264\\
55	-28.0111812375895\\
56	-28.6704305401159\\
57	-28.1441339273846\\
58	-27.4324405835576\\
59	-26.7478115946903\\
60	-26.497473747375\\
61	-26.9630807735558\\
62	-26.4688030241376\\
63	-26.5532551654217\\
64	-26.2060584773593\\
65	-25.7586936165302\\
66	-25.4062889860621\\
67	-25.459962823888\\
68	-25.3434321071237\\
69	-24.9260803076774\\
70	-24.5340698024769\\
71	-24.1163611061809\\
72	-23.8986927441139\\
73	-23.4585761502234\\
74	-23.1389775446246\\
75	-22.7762322582878\\
76	-22.458911849595\\
77	-22.1154704308884\\
78	-21.6357201359046\\
79	-21.3163626762621\\
80	-21.1918400766165\\
81	-20.894497932626\\
82	-20.647964038229\\
83	-20.4688889955236\\
84	-20.2236106861631\\
85	-19.9939955574843\\
86	-19.6805344799138\\
87	-19.411407681657\\
88	-19.6330134510995\\
89	-19.3702017177328\\
90	-19.364620818255\\
91	-19.023949920898\\
92	-18.7093550114959\\
93	-18.4159192667063\\
94	-18.2326461859041\\
95	-18.0955242097266\\
96	-17.9274076897014\\
97	-17.8617643705164\\
98	-17.6412888348731\\
99	-17.4456870939494\\
100	-17.153718591112\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
100	-17.9216689285865\\
99	-18.1830882220523\\
98	-18.3113487674687\\
97	-18.5232344607606\\
96	-18.4687134637864\\
95	-18.575792374684\\
94	-18.7363248168426\\
93	-18.9551687008063\\
92	-19.1708251971235\\
91	-19.4420386432097\\
90	-19.8085179211487\\
89	-19.7039112163982\\
88	-19.8482730641048\\
87	-19.8567686315613\\
86	-20.055463143869\\
85	-20.3889557039629\\
84	-20.4421735543368\\
83	-20.5090755300081\\
82	-20.804301594822\\
81	-20.7247722571228\\
80	-20.9104257086907\\
79	-21.0411987032558\\
78	-21.4085841286453\\
77	-21.8668023167034\\
76	-22.3473466472891\\
75	-22.4776726659768\\
74	-22.8225442583163\\
73	-22.8006152335369\\
72	-23.1285044239052\\
71	-23.1803073863175\\
70	-23.4847253937641\\
69	-23.8199772401727\\
68	-24.3364035579002\\
67	-24.3825932891278\\
66	-24.3560238156338\\
65	-24.5282243060461\\
64	-24.7153785678556\\
63	-25.1546846982916\\
62	-25.3454959131899\\
61	-25.6219371052372\\
60	-25.435770076872\\
59	-25.6546554386718\\
58	-26.3703648673241\\
57	-26.8003368581343\\
56	-26.8429772980358\\
55	-26.4306517794982\\
54	-27.1603015268554\\
53	-27.6540726756148\\
52	-27.5412212722952\\
51	-27.8871264040869\\
50	-27.5743278885904\\
49	-28.1160688597036\\
48	-28.6853023873813\\
47	-28.4663426815893\\
46	-28.757359745326\\
45	-29.6476466581092\\
44	-30.6985250178636\\
43	-31.2368972504365\\
42	-31.5567672459859\\
41	-32.1764212420706\\
40	-32.3278600594937\\
39	-33.2614519213273\\
38	-33.8512449236953\\
37	-34.8827475775054\\
36	-35.3708393367152\\
35	-34.8405561345613\\
34	-34.8974959459689\\
33	-35.8866210435252\\
32	-36.7057347486181\\
31	-37.8489676796552\\
30	-38.2406177772554\\
29	-37.9450064617291\\
28	-39.5696657229554\\
27	-40.844537027274\\
26	-42.6545003221373\\
25	-44.1668504474852\\
24	-44.5445148651804\\
23	-44.0627626101572\\
22	-44.3554176641687\\
21	-46.4236422315175\\
20	-47.2735759340912\\
19	-48.3932503616404\\
18	-51.5695316346114\\
17	-53.4078672571334\\
16	-54.8552316901788\\
15	-56.112448620894\\
14	-60.8784616306719\\
13	-62.3294664407923\\
12	-63.8194475506393\\
11	-64.5886893835832\\
10	-67.538478519904\\
9	-69.2560634172634\\
8	-72.8332523677535\\
7	-73.3104719989835\\
6	-75.1091555000533\\
5	-76.1411020160185\\
4	-71.1909180358826\\
3	-67.5928122022469\\
2	-71.2785563880806\\
1	-57.8936759771886\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-57.8936759771886\\
2	-71.2785563880806\\
3	-67.5928122022469\\
4	-71.1909180358826\\
5	-76.1411020160185\\
6	-75.1091555000533\\
7	-73.3104719989835\\
8	-72.8332523677535\\
9	-69.2560634172634\\
10	-67.538478519904\\
11	-64.5886893835832\\
12	-63.8194475506393\\
13	-62.3294664407923\\
14	-60.8784616306719\\
15	-56.112448620894\\
16	-54.8552316901788\\
17	-53.4078672571334\\
18	-51.5695316346114\\
19	-48.3932503616404\\
20	-47.2735759340912\\
21	-46.4236422315175\\
22	-44.3554176641687\\
23	-44.0627626101572\\
24	-44.5445148651804\\
25	-44.1668504474852\\
26	-42.6545003221373\\
27	-40.844537027274\\
28	-39.5696657229554\\
29	-37.9450064617291\\
30	-38.2406177772554\\
31	-37.8489676796552\\
32	-36.7057347486181\\
33	-35.8866210435252\\
34	-34.8974959459689\\
35	-34.8405561345613\\
36	-35.3708393367152\\
37	-34.8827475775054\\
38	-33.8512449236953\\
39	-33.2614519213273\\
40	-32.3278600594937\\
41	-32.1764212420706\\
42	-31.5567672459859\\
43	-31.2368972504365\\
44	-30.6985250178636\\
45	-29.6476466581092\\
46	-28.757359745326\\
47	-28.4663426815893\\
48	-28.6853023873813\\
49	-28.1160688597036\\
50	-27.5743278885904\\
51	-27.8871264040869\\
52	-27.5412212722952\\
53	-27.6540726756148\\
54	-27.1603015268554\\
55	-26.4306517794982\\
56	-26.8429772980358\\
57	-26.8003368581343\\
58	-26.3703648673241\\
59	-25.6546554386718\\
60	-25.435770076872\\
61	-25.6219371052372\\
62	-25.3454959131899\\
63	-25.1546846982916\\
64	-24.7153785678556\\
65	-24.5282243060461\\
66	-24.3560238156338\\
67	-24.3825932891278\\
68	-24.3364035579002\\
69	-23.8199772401727\\
70	-23.4847253937641\\
71	-23.1803073863175\\
72	-23.1285044239052\\
73	-22.8006152335369\\
74	-22.8225442583163\\
75	-22.4776726659768\\
76	-22.3473466472891\\
77	-21.8668023167034\\
78	-21.4085841286453\\
79	-21.0411987032558\\
80	-20.9104257086907\\
81	-20.7247722571228\\
82	-20.804301594822\\
83	-20.5090755300081\\
84	-20.4421735543368\\
85	-20.3889557039629\\
86	-20.055463143869\\
87	-19.8567686315613\\
88	-19.8482730641048\\
89	-19.7039112163982\\
90	-19.8085179211487\\
91	-19.4420386432097\\
92	-19.1708251971235\\
93	-18.9551687008063\\
94	-18.7363248168426\\
95	-18.575792374684\\
96	-18.4687134637864\\
97	-18.5232344607606\\
98	-18.3113487674687\\
99	-18.1830882220523\\
100	-17.9216689285865\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};

\addplot[area legend,solid,fill=white!85!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
100	-11.494718314464\\
99	-11.7624823557901\\
98	-11.8843177033493\\
97	-11.9944162809926\\
96	-12.0671089151014\\
95	-12.1242950508398\\
94	-12.1742562257691\\
93	-12.378507349615\\
92	-12.5711359869644\\
91	-12.7102164491055\\
90	-12.9941723226287\\
89	-12.9868046743458\\
88	-13.0568051307725\\
87	-12.9849301701014\\
86	-13.2243716497071\\
85	-13.4438721599033\\
84	-13.6171933744146\\
83	-13.7952986217379\\
82	-13.9644654122843\\
81	-14.006772937683\\
80	-14.2618011311594\\
79	-14.3445179697783\\
78	-14.6088910526339\\
77	-15.0004453868422\\
76	-15.3284195078456\\
75	-15.540826455962\\
74	-15.8012478566622\\
73	-16.0399763549449\\
72	-16.3907593595896\\
71	-16.5194396197478\\
70	-16.8384431478237\\
69	-17.2410174347257\\
68	-17.5776480869995\\
67	-17.7508694817347\\
66	-17.8883881527754\\
65	-18.1621078486935\\
64	-18.5293365868572\\
63	-18.8639348138994\\
62	-19.254391180941\\
61	-19.6607827532944\\
60	-19.7905122261151\\
59	-19.8962047762185\\
58	-20.4649019109761\\
57	-20.9801790853102\\
56	-21.3841579560418\\
55	-21.3414031666212\\
54	-21.9858896066279\\
53	-22.5393568651475\\
52	-22.5799848066658\\
51	-22.9372822189538\\
50	-23.4524913695801\\
49	-23.9821974876632\\
48	-24.6982948336662\\
47	-25.0785173912745\\
46	-25.6317131733137\\
45	-26.2874437732598\\
44	-27.2532435828907\\
43	-28.0140806895442\\
42	-28.749336023387\\
41	-29.3911623949025\\
40	-30.1509733376524\\
39	-31.166933604452\\
38	-31.9382982576042\\
37	-32.8700901814635\\
36	-33.5737842225687\\
35	-34.3117504833523\\
34	-34.8650386203355\\
33	-36.0326067533811\\
32	-36.8670659814467\\
31	-38.1352245773589\\
30	-39.4071561482708\\
29	-38.9801797180461\\
28	-40.6949292676691\\
27	-42.05415044959\\
26	-43.8543716127722\\
25	-44.7080410020399\\
24	-46.3015678975577\\
23	-47.4792445278305\\
22	-48.6732595239186\\
21	-50.1111333449425\\
20	-50.3717403173901\\
19	-51.299866894602\\
18	-54.3520863581297\\
17	-57.2992718204677\\
16	-59.6581495560866\\
15	-61.4866297305953\\
14	-66.2163008164244\\
13	-66.1720714179122\\
12	-67.9729447069474\\
11	-71.6979383897027\\
10	-73.0343423131406\\
9	-76.3601879871663\\
8	-79.6338465385806\\
7	-79.3907173233598\\
6	-80.9309532195091\\
5	-81.0971431390871\\
4	-77.5515793060775\\
3	-74.423516031483\\
2	-80.885740929003\\
1	-80.5315048894123\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-80.5315048894123\\
2	-80.885740929003\\
3	-74.423516031483\\
4	-77.5515793060775\\
5	-81.0971431390871\\
6	-80.9309532195091\\
7	-79.3907173233598\\
8	-79.6338465385806\\
9	-76.3601879871663\\
10	-73.0343423131406\\
11	-71.6979383897027\\
12	-67.9729447069474\\
13	-66.1720714179122\\
14	-66.2163008164244\\
15	-61.4866297305953\\
16	-59.6581495560866\\
17	-57.2992718204677\\
18	-54.3520863581297\\
19	-51.299866894602\\
20	-50.3717403173901\\
21	-50.1111333449425\\
22	-48.6732595239186\\
23	-47.4792445278305\\
24	-46.3015678975577\\
25	-44.7080410020399\\
26	-43.8543716127722\\
27	-42.05415044959\\
28	-40.6949292676691\\
29	-38.9801797180461\\
30	-39.4071561482708\\
31	-38.1352245773589\\
32	-36.8670659814467\\
33	-36.0326067533811\\
34	-34.8650386203355\\
35	-34.3117504833523\\
36	-33.5737842225687\\
37	-32.8700901814635\\
38	-31.9382982576042\\
39	-31.166933604452\\
40	-30.1509733376524\\
41	-29.3911623949025\\
42	-28.749336023387\\
43	-28.0140806895442\\
44	-27.2532435828907\\
45	-26.2874437732598\\
46	-25.6317131733137\\
47	-25.0785173912745\\
48	-24.6982948336662\\
49	-23.9821974876632\\
50	-23.4524913695801\\
51	-22.9372822189538\\
52	-22.5799848066658\\
53	-22.5393568651475\\
54	-21.9858896066279\\
55	-21.3414031666212\\
56	-21.3841579560418\\
57	-20.9801790853102\\
58	-20.4649019109761\\
59	-19.8962047762185\\
60	-19.7905122261151\\
61	-19.6607827532944\\
62	-19.254391180941\\
63	-18.8639348138994\\
64	-18.5293365868572\\
65	-18.1621078486935\\
66	-17.8883881527754\\
67	-17.7508694817347\\
68	-17.5776480869995\\
69	-17.2410174347257\\
70	-16.8384431478237\\
71	-16.5194396197478\\
72	-16.3907593595896\\
73	-16.0399763549449\\
74	-15.8012478566622\\
75	-15.540826455962\\
76	-15.3284195078456\\
77	-15.0004453868422\\
78	-14.6088910526339\\
79	-14.3445179697783\\
80	-14.2618011311594\\
81	-14.006772937683\\
82	-13.9644654122843\\
83	-13.7952986217379\\
84	-13.6171933744146\\
85	-13.4438721599033\\
86	-13.2243716497071\\
87	-12.9849301701014\\
88	-13.0568051307725\\
89	-12.9868046743458\\
90	-12.9941723226287\\
91	-12.7102164491055\\
92	-12.5711359869644\\
93	-12.378507349615\\
94	-12.1742562257691\\
95	-12.1242950508398\\
96	-12.0671089151014\\
97	-11.9944162809926\\
98	-11.8843177033493\\
99	-11.7624823557901\\
100	-11.494718314464\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
100	-62.4682361463456\\
99	-62.7530077592432\\
98	-62.9678140625534\\
97	-63.16561989793\\
96	-63.3632527004341\\
95	-63.4673426158177\\
94	-63.6430040145944\\
93	-63.8745081807493\\
92	-64.0879564445643\\
91	-64.177155805796\\
90	-64.4461968110319\\
89	-64.4907538235084\\
88	-64.7770797630542\\
87	-64.9167243687809\\
86	-65.0052043218314\\
85	-65.3309323678818\\
84	-65.5918597886784\\
83	-65.7766605534667\\
82	-66.0844498509236\\
81	-66.2208199432513\\
80	-66.5542236034631\\
79	-66.9267141454702\\
78	-67.1555416585796\\
77	-67.6544843867024\\
76	-67.9436748276457\\
75	-68.0135038331759\\
74	-68.3397669788339\\
73	-68.6674449162869\\
72	-69.1294515146826\\
71	-69.315937502535\\
70	-69.5131925384327\\
69	-69.8883597983127\\
68	-70.3102046197652\\
67	-70.3900533894394\\
66	-70.4110174199807\\
65	-70.8705887248322\\
64	-71.1143723797206\\
63	-71.6776527379724\\
62	-71.8525935686888\\
61	-72.2001803433605\\
60	-71.8575035805755\\
59	-72.0678472116894\\
58	-72.2833736601778\\
57	-72.7709892039438\\
56	-73.2168349124798\\
55	-73.5692357158613\\
54	-73.9659279114897\\
53	-74.5075646869501\\
52	-74.7864993612053\\
51	-74.6406024606161\\
50	-74.2810576421106\\
49	-74.5033164475888\\
48	-75.0002840885182\\
47	-75.6153214644994\\
46	-75.888717220236\\
45	-76.7420477395593\\
44	-77.4234531779658\\
43	-77.8633311570711\\
42	-78.5884844770131\\
41	-78.7215670746521\\
40	-78.9796280662446\\
39	-79.4845257160505\\
38	-80.054711165746\\
37	-80.655725012226\\
36	-80.9161759931753\\
35	-81.3264231604961\\
34	-82.0672149030611\\
33	-82.6577597199319\\
32	-83.5096825610112\\
31	-84.4270109124619\\
30	-85.1620235896739\\
29	-84.8033465452432\\
28	-84.7204415089804\\
27	-84.3052756092182\\
26	-85.0862280690135\\
25	-85.0949547594436\\
24	-85.76836055427\\
23	-85.0735241016546\\
22	-86.0081956523775\\
21	-87.9873160417268\\
20	-88.1323306576483\\
19	-87.6248775150757\\
18	-89.0950158249358\\
17	-89.6738891125922\\
16	-90.1089128064382\\
15	-91.5831882440799\\
14	-94.4545237607777\\
13	-95.6807157259242\\
12	-97.0628357299692\\
11	-99.7175983747071\\
10	-100.304052714344\\
9	-103.37973247196\\
8	-111.310262013536\\
7	-112.775394995232\\
6	-114.494357516462\\
5	-125.668385275495\\
4	-120.07833486416\\
3	-96.5357676881411\\
2	-115.294185610541\\
1	-142.965133924087\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-142.965133924087\\
2	-115.294185610541\\
3	-96.5357676881411\\
4	-120.07833486416\\
5	-125.668385275495\\
6	-114.494357516462\\
7	-112.775394995232\\
8	-111.310262013536\\
9	-103.37973247196\\
10	-100.304052714344\\
11	-99.7175983747071\\
12	-97.0628357299692\\
13	-95.6807157259242\\
14	-94.4545237607777\\
15	-91.5831882440799\\
16	-90.1089128064382\\
17	-89.6738891125922\\
18	-89.0950158249358\\
19	-87.6248775150757\\
20	-88.1323306576483\\
21	-87.9873160417268\\
22	-86.0081956523775\\
23	-85.0735241016546\\
24	-85.76836055427\\
25	-85.0949547594436\\
26	-85.0862280690135\\
27	-84.3052756092182\\
28	-84.7204415089804\\
29	-84.8033465452432\\
30	-85.1620235896739\\
31	-84.4270109124619\\
32	-83.5096825610112\\
33	-82.6577597199319\\
34	-82.0672149030611\\
35	-81.3264231604961\\
36	-80.9161759931753\\
37	-80.655725012226\\
38	-80.054711165746\\
39	-79.4845257160505\\
40	-78.9796280662446\\
41	-78.7215670746521\\
42	-78.5884844770131\\
43	-77.8633311570711\\
44	-77.4234531779658\\
45	-76.7420477395593\\
46	-75.888717220236\\
47	-75.6153214644994\\
48	-75.0002840885182\\
49	-74.5033164475888\\
50	-74.2810576421106\\
51	-74.6406024606161\\
52	-74.7864993612053\\
53	-74.5075646869501\\
54	-73.9659279114897\\
55	-73.5692357158613\\
56	-73.2168349124798\\
57	-72.7709892039438\\
58	-72.2833736601778\\
59	-72.0678472116894\\
60	-71.8575035805755\\
61	-72.2001803433605\\
62	-71.8525935686888\\
63	-71.6776527379724\\
64	-71.1143723797206\\
65	-70.8705887248322\\
66	-70.4110174199807\\
67	-70.3900533894394\\
68	-70.3102046197652\\
69	-69.8883597983127\\
70	-69.5131925384327\\
71	-69.315937502535\\
72	-69.1294515146826\\
73	-68.6674449162869\\
74	-68.3397669788339\\
75	-68.0135038331759\\
76	-67.9436748276457\\
77	-67.6544843867024\\
78	-67.1555416585796\\
79	-66.9267141454702\\
80	-66.5542236034631\\
81	-66.2208199432513\\
82	-66.0844498509236\\
83	-65.7766605534667\\
84	-65.5918597886784\\
85	-65.3309323678818\\
86	-65.0052043218314\\
87	-64.9167243687809\\
88	-64.7770797630542\\
89	-64.4907538235084\\
90	-64.4461968110319\\
91	-64.177155805796\\
92	-64.0879564445643\\
93	-63.8745081807493\\
94	-63.6430040145944\\
95	-63.4673426158177\\
96	-63.3632527004341\\
97	-63.16561989793\\
98	-62.9678140625534\\
99	-62.7530077592432\\
100	-62.4682361463456\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\end{axis}

\begin{axis}[%
scale =0.5,
width=4.762in,
height=5.535in,
at={(11.45in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.437173579109063\\
2	0.562210569062627\\
3	0.486469198580433\\
4	0.435692491416629\\
5	0.361549634273772\\
6	0.247658008658009\\
7	0.157943722943723\\
8	0.108768780239368\\
9	0.0927521302227185\\
10	0.0664187968893851\\
11	0.0538473683179566\\
12	0.0901569965552164\\
13	0.080474796402428\\
14	0.060421673055187\\
15	0.0529928030745929\\
16	0.0760543767949901\\
17	0.0391733199863017\\
18	0.0466018914148732\\
19	0.0757526189123499\\
20	0.0720399545014096\\
21	0.0478355236381552\\
22	0.055452929221078\\
23	0.0525957863639352\\
24	0.0297509253426036\\
25	0.0190829359246142\\
26	0.0201355675035615\\
27	0.0153889753177679\\
28	0.0229604038891965\\
29	0.0198163021189337\\
30	0.0242607465633781\\
31	0.0570981582744741\\
32	0.0635089540727472\\
33	0.0599375255013186\\
34	0.06611609692989\\
35	0.0870787801059858\\
36	0.0675733522005579\\
37	0.0592008339142465\\
38	0.0506294053428179\\
39	0.0427527819661945\\
40	0.0459141525141525\\
41	0.0364905760905761\\
42	0.046350715950716\\
43	0.046350715950716\\
44	0.0442987678987679\\
45	0.0255117823353117\\
46	0.0372723550958845\\
47	0.0356610190634959\\
48	0.0476506423434417\\
49	0.077452934169263\\
50	0.0895355241283235\\
51	0.0837897224260001\\
52	0.100090161022491\\
53	0.0890529186949264\\
54	0.108902638398355\\
55	0.103809098604815\\
56	0.0988332885855264\\
57	0.0773749552521931\\
58	0.0991394343231737\\
59	0.0866233737825069\\
60	0.0764639221230552\\
61	0.0822628846547764\\
62	0.0934396245815163\\
63	0.0795322883676786\\
64	0.0528653526646707\\
65	0.0557286711620637\\
66	0.0648297084916961\\
67	0.0545140796760672\\
68	0.047243017405005\\
69	0.044763315090302\\
70	0.049760945012681\\
71	0.0382798595702419\\
72	0.0482119552523375\\
73	0.047473493713876\\
74	0.0550087879772023\\
75	0.0455367284463192\\
76	0.0361178140274048\\
77	0.0395195569278689\\
78	0.0634765355813993\\
79	0.0823507569695593\\
80	0.0861621941081329\\
81	0.099209813155752\\
82	0.0988981199904989\\
83	0.0827785232532978\\
84	0.0548796946309397\\
85	0.0652874451674362\\
86	0.0788818118865878\\
87	0.0720416926130719\\
88	0.0923712768249991\\
89	0.0858712768249991\\
90	0.0803338959052652\\
91	0.0665357903961679\\
92	0.0566037642523771\\
93	0.0406579798409545\\
94	0.0676372493637023\\
95	0.0752460049871638\\
96	0.0651164104437762\\
97	0.0640052993326651\\
98	0.0688454375824143\\
99	0.0342926761347814\\
100	0.0893065998329156\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.562826420890937\\
2	0.347280399738687\\
3	0.363796811271783\\
4	0.327231527093596\\
5	0.279802955665025\\
6	0.258190476190476\\
7	0.18047619047619\\
8	0.129652661064426\\
9	0.0718065072182719\\
10	0.0653059591729669\\
11	0.0549726258396335\\
12	0.0441754036174113\\
13	0.0513798854101284\\
14	0.0771474355070902\\
15	0.094351280255692\\
16	0.121394802310979\\
17	0.147241808082985\\
18	0.171374443395174\\
19	0.165495253947184\\
20	0.189209706161636\\
21	0.189729331104279\\
22	0.183043802926809\\
23	0.187323866027318\\
24	0.183588420574605\\
25	0.168751699324841\\
26	0.165036308273499\\
27	0.158931933371592\\
28	0.154266789962288\\
29	0.16265107702737\\
30	0.1423557636451\\
31	0.126917531508036\\
32	0.124219574746104\\
33	0.136717270016732\\
34	0.123717732988709\\
35	0.126921726844316\\
36	0.130233586914071\\
37	0.142595304379237\\
38	0.110688565267255\\
39	0.115910539889552\\
40	0.136316069843469\\
41	0.163756154532895\\
42	0.151654025180766\\
43	0.137791704494916\\
44	0.125666097273333\\
45	0.127069332634463\\
46	0.117943318085423\\
47	0.108817294985716\\
48	0.143841020552735\\
49	0.144282593290283\\
50	0.127748588698384\\
51	0.124603768360657\\
52	0.121824030554604\\
53	0.0877526859399655\\
54	0.0791251099473606\\
55	0.0944299773022279\\
56	0.0815070980880444\\
57	0.0740199186008649\\
58	0.0967346579378953\\
59	0.0967473187459256\\
60	0.09487062321923\\
61	0.0920291562570734\\
62	0.0981424041203213\\
63	0.102368391600334\\
64	0.118239663908991\\
65	0.1016203593654\\
66	0.112703699284439\\
67	0.106769022849763\\
68	0.108952838157262\\
69	0.116217433095281\\
70	0.113776535313964\\
71	0.096786688109107\\
72	0.123966441930165\\
73	0.118289985053708\\
74	0.0999080424737714\\
75	0.0958470326774675\\
76	0.0897939191243539\\
77	0.0685291380117467\\
78	0.0700897699404821\\
79	0.0665261981613093\\
80	0.0745970428976713\\
81	0.0872156236633108\\
82	0.103806659810015\\
83	0.100882685278463\\
84	0.0974349389071874\\
85	0.117359192210041\\
86	0.113243655586344\\
87	0.10926859088612\\
88	0.0971623428645072\\
89	0.0848052000073643\\
90	0.0533505060085527\\
91	0.0512522237713721\\
92	0.04155441869958\\
93	0.053033957206053\\
94	0.0655812975468716\\
95	0.0785766126892456\\
96	0.0873266126892456\\
97	0.0819334326127039\\
98	0.0621141116476029\\
99	0.0508850868733438\\
100	0.0129554655870445\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0905090311986864\\
3	0.149733990147783\\
4	0.237075981489775\\
5	0.358647410061203\\
6	0.494151515151515\\
7	0.661580086580087\\
8	0.761578558696206\\
9	0.83544136255901\\
10	0.868275243937648\\
11	0.89118000584241\\
12	0.865667599827372\\
13	0.868145318187444\\
14	0.862430891437723\\
15	0.852655916669715\\
16	0.802550820894031\\
17	0.813584871930714\\
18	0.782023665189953\\
19	0.758752127140466\\
20	0.738750339336954\\
21	0.762435145257566\\
22	0.761503267852113\\
23	0.760080347608747\\
24	0.786660654082791\\
25	0.812165364750545\\
26	0.814828124222939\\
27	0.82567909131064\\
28	0.822772806148515\\
29	0.817532620853697\\
30	0.833383489791522\\
31	0.81598431021749\\
32	0.812271471181149\\
33	0.80334520448195\\
34	0.810166170081401\\
35	0.785999493049698\\
36	0.802193060885371\\
37	0.798203861706517\\
38	0.838682029389928\\
39	0.841336678144253\\
40	0.817769777642378\\
41	0.799753269376529\\
42	0.801995258868518\\
43	0.815857579554368\\
44	0.830035134827899\\
45	0.847418885030225\\
46	0.844784326818692\\
47	0.855521685950788\\
48	0.808508337103823\\
49	0.778264472540454\\
50	0.782715887173293\\
51	0.791606509213343\\
52	0.778085808422905\\
53	0.823194395365108\\
54	0.811972251654285\\
55	0.801760924092957\\
56	0.819659613326429\\
57	0.848605126146942\\
58	0.804125907738931\\
59	0.816629307471567\\
60	0.828665454657715\\
61	0.82570795908815\\
62	0.808417971298162\\
63	0.818099320031988\\
64	0.828894983426338\\
65	0.842650969472537\\
66	0.822466592223865\\
67	0.83871689747417\\
68	0.843804144437733\\
69	0.839019251814417\\
70	0.836462519673355\\
71	0.864933452320651\\
72	0.827821602817497\\
73	0.834236521232416\\
74	0.845083169549027\\
75	0.858616238876213\\
76	0.874088266848241\\
77	0.891951305060384\\
78	0.866433694478119\\
79	0.851123044869131\\
80	0.839240762994196\\
81	0.813574563180937\\
82	0.797295220199486\\
83	0.816338791468239\\
84	0.847685366461873\\
85	0.817353362622523\\
86	0.807874532527068\\
87	0.818689716500808\\
88	0.810466380310494\\
89	0.829323523167637\\
90	0.866315598086182\\
91	0.88221198583246\\
92	0.901841817048043\\
93	0.906308062952992\\
94	0.866781453089426\\
95	0.846177382323591\\
96	0.847556976866978\\
97	0.854061268054631\\
98	0.869040450769983\\
99	0.914822236991875\\
100	0.89773793458004\\
};
\addlegendentry{Joint space};

\end{axis}






\end{tikzpicture}%

==> Pic/Result/EnvExtraSen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(1.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-150,
ymax=0,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-42.7061005390037\\
2	-55.3590610391219\\
3	-60.2739182568232\\
4	-62.3210970738931\\
5	-63.0871570090341\\
6	-62.6493454062425\\
7	-59.7167203344033\\
8	-60.9400920132815\\
9	-58.8345024602376\\
10	-53.2199268322291\\
11	-50.6957693835266\\
12	-48.3495550800322\\
13	-45.8022726275233\\
14	-45.3940193487674\\
15	-42.8239420185087\\
16	-44.2358625005048\\
17	-42.4528499685925\\
18	-41.0687722074234\\
19	-39.3484165122684\\
20	-37.846591662037\\
21	-36.2548520518979\\
22	-34.4336449346043\\
23	-34.1738254432536\\
24	-32.7967227542511\\
25	-31.9833145360038\\
26	-32.4188683863211\\
27	-31.8330381596109\\
28	-30.9781079984457\\
29	-30.126026000842\\
30	-29.3607061802664\\
31	-28.631874794007\\
32	-27.6865329853912\\
33	-26.9238650448524\\
34	-25.9218606582619\\
35	-26.243384759285\\
36	-25.6076787916611\\
37	-25.6680315790623\\
38	-24.8378258523918\\
39	-24.8261461427276\\
40	-24.3892738503561\\
41	-23.6337527498977\\
42	-22.869660338255\\
43	-23.3659783279629\\
44	-22.8840815949939\\
45	-22.8758214151869\\
46	-22.6788140412367\\
47	-22.4324527952807\\
48	-21.7944322286372\\
49	-21.6431547644454\\
50	-21.3157901649662\\
50	-17.2145690183869\\
49	-17.4550613086249\\
48	-17.8412064638975\\
47	-18.3960193584379\\
46	-18.619584544845\\
45	-18.7969170887791\\
44	-18.8854285833285\\
43	-19.4899577946927\\
42	-19.0334160085861\\
41	-19.6844789652991\\
40	-20.3486990559085\\
39	-20.9505306117571\\
38	-21.1130111211397\\
37	-21.8560403728654\\
36	-21.8724793776785\\
35	-22.4924500874616\\
34	-22.0178312491219\\
33	-22.9547070379786\\
32	-23.9032622058299\\
31	-24.6638855891193\\
30	-25.2039368588132\\
29	-26.0155761396633\\
28	-26.8777067600154\\
27	-27.6698125808412\\
26	-27.7161651186021\\
25	-27.2370414861888\\
24	-27.8325488829119\\
23	-28.9501215435583\\
22	-29.1610850497731\\
21	-30.6820011364037\\
20	-32.0363434560567\\
19	-33.7562701222312\\
18	-35.1375896174934\\
17	-36.8037104936231\\
16	-38.4328901534254\\
15	-36.9933767005203\\
14	-39.3127986404443\\
13	-39.3896800505523\\
12	-42.5408635756828\\
11	-45.547181621949\\
10	-47.6798962324641\\
9	-53.2454397733877\\
8	-54.8421534694137\\
7	-54.9510543840665\\
6	-57.0733247613099\\
5	-56.2697368194869\\
4	-54.8942354415288\\
3	-50.5737510577251\\
2	-45.8390456900356\\
1	-26.061149027891\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-42.7061005390037\\
2	-55.3590610391219\\
3	-60.2739182568232\\
4	-62.3210970738931\\
5	-63.0871570090341\\
6	-62.6493454062425\\
7	-59.7167203344033\\
8	-60.9400920132815\\
9	-58.8345024602376\\
10	-53.2199268322291\\
11	-50.6957693835266\\
12	-48.3495550800322\\
13	-45.8022726275233\\
14	-45.3940193487674\\
15	-42.8239420185087\\
16	-44.2358625005048\\
17	-42.4528499685925\\
18	-41.0687722074234\\
19	-39.3484165122684\\
20	-37.846591662037\\
21	-36.2548520518979\\
22	-34.4336449346043\\
23	-34.1738254432536\\
24	-32.7967227542511\\
25	-31.9833145360038\\
26	-32.4188683863211\\
27	-31.8330381596109\\
28	-30.9781079984457\\
29	-30.126026000842\\
30	-29.3607061802664\\
31	-28.631874794007\\
32	-27.6865329853912\\
33	-26.9238650448524\\
34	-25.9218606582619\\
35	-26.243384759285\\
36	-25.6076787916611\\
37	-25.6680315790623\\
38	-24.8378258523918\\
39	-24.8261461427276\\
40	-24.3892738503561\\
41	-23.6337527498977\\
42	-22.869660338255\\
43	-23.3659783279629\\
44	-22.8840815949939\\
45	-22.8758214151869\\
46	-22.6788140412367\\
47	-22.4324527952807\\
48	-21.7944322286372\\
49	-21.6431547644454\\
50	-21.3157901649662\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-26.061149027891\\
2	-45.8390456900356\\
3	-50.5737510577251\\
4	-54.8942354415288\\
5	-56.2697368194869\\
6	-57.0733247613099\\
7	-54.9510543840665\\
8	-54.8421534694137\\
9	-53.2454397733877\\
10	-47.6798962324641\\
11	-45.547181621949\\
12	-42.5408635756828\\
13	-39.3896800505523\\
14	-39.3127986404443\\
15	-36.9933767005203\\
16	-38.4328901534254\\
17	-36.8037104936231\\
18	-35.1375896174934\\
19	-33.7562701222312\\
20	-32.0363434560567\\
21	-30.6820011364037\\
22	-29.1610850497731\\
23	-28.9501215435583\\
24	-27.8325488829119\\
25	-27.2370414861888\\
26	-27.7161651186021\\
27	-27.6698125808412\\
28	-26.8777067600154\\
29	-26.0155761396633\\
30	-25.2039368588132\\
31	-24.6638855891193\\
32	-23.9032622058299\\
33	-22.9547070379786\\
34	-22.0178312491219\\
35	-22.4924500874616\\
36	-21.8724793776785\\
37	-21.8560403728654\\
38	-21.1130111211397\\
39	-20.9505306117571\\
40	-20.3486990559085\\
41	-19.6844789652991\\
42	-19.0334160085861\\
43	-19.4899577946927\\
44	-18.8854285833285\\
45	-18.7969170887791\\
46	-18.619584544845\\
47	-18.3960193584379\\
48	-17.8412064638975\\
49	-17.4550613086249\\
50	-17.2145690183869\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
50	-20.6773399568172\\
49	-20.9809196103853\\
48	-21.3720618302435\\
47	-22.014634005161\\
46	-22.364899318079\\
45	-22.7520093107523\\
44	-23.1955742949106\\
43	-23.7345807066923\\
42	-23.9506187321929\\
41	-24.3826606487132\\
40	-25.1612828328901\\
39	-25.7832461355247\\
38	-26.2048704805905\\
37	-27.0471038971714\\
36	-27.5087056950918\\
35	-28.1694472874187\\
34	-28.5155424978231\\
33	-29.4611480213575\\
32	-30.2788291093685\\
31	-31.2163817642146\\
30	-32.1637460578672\\
29	-32.617480930982\\
28	-33.7559892389583\\
27	-35.0295527386889\\
26	-35.4679114640949\\
25	-36.1466211932967\\
24	-37.2517832296069\\
23	-38.9579865039566\\
22	-39.4011850523278\\
21	-41.4925262895397\\
20	-43.7676555885288\\
19	-45.7621597362168\\
18	-47.9196097454201\\
17	-50.682304665169\\
16	-53.0844718256717\\
15	-53.1236616892939\\
14	-55.8851556417699\\
13	-55.1292369215378\\
12	-57.487901500797\\
11	-59.7905373912762\\
10	-62.4374055748881\\
9	-67.5887662707203\\
8	-66.7478992384539\\
7	-67.9214460760636\\
6	-74.6758890960579\\
5	-75.60983498572\\
4	-82.5950811611154\\
3	-86.58029869508\\
2	-91.4661047135077\\
1	-97.9169653835264\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-97.9169653835264\\
2	-91.4661047135077\\
3	-86.58029869508\\
4	-82.5950811611154\\
5	-75.60983498572\\
6	-74.6758890960579\\
7	-67.9214460760636\\
8	-66.7478992384539\\
9	-67.5887662707203\\
10	-62.4374055748881\\
11	-59.7905373912762\\
12	-57.487901500797\\
13	-55.1292369215378\\
14	-55.8851556417699\\
15	-53.1236616892939\\
16	-53.0844718256717\\
17	-50.682304665169\\
18	-47.9196097454201\\
19	-45.7621597362168\\
20	-43.7676555885288\\
21	-41.4925262895397\\
22	-39.4011850523278\\
23	-38.9579865039566\\
24	-37.2517832296069\\
25	-36.1466211932967\\
26	-35.4679114640949\\
27	-35.0295527386889\\
28	-33.7559892389583\\
29	-32.617480930982\\
30	-32.1637460578672\\
31	-31.2163817642146\\
32	-30.2788291093685\\
33	-29.4611480213575\\
34	-28.5155424978231\\
35	-28.1694472874187\\
36	-27.5087056950918\\
37	-27.0471038971714\\
38	-26.2048704805905\\
39	-25.7832461355247\\
40	-25.1612828328901\\
41	-24.3826606487132\\
42	-23.9506187321929\\
43	-23.7345807066923\\
44	-23.1955742949106\\
45	-22.7520093107523\\
46	-22.364899318079\\
47	-22.014634005161\\
48	-21.3720618302435\\
49	-20.9809196103853\\
50	-20.6773399568172\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-33.2778876325306\\
2	-54.0978953720506\\
3	-58.8249186826241\\
4	-60.5631858272544\\
5	-62.7242450087174\\
6	-65.7386737748671\\
7	-63.8787676922693\\
8	-63.7266589572726\\
9	-63.1746603524495\\
10	-57.1877842287252\\
11	-54.4170778100336\\
12	-52.5184746667799\\
13	-50.6912822790569\\
14	-49.9556587011896\\
15	-46.9896884865008\\
16	-46.3555657787858\\
17	-44.1534869137986\\
18	-42.9015445379239\\
19	-40.0468300918973\\
20	-39.0532739052304\\
21	-37.2517810632224\\
22	-35.3745593783891\\
23	-35.1306301037156\\
24	-33.6194754060957\\
25	-32.6849951300588\\
26	-32.7095382749092\\
27	-33.1325210869107\\
28	-32.3323003513871\\
29	-31.3806954862966\\
30	-31.2453191506026\\
31	-30.7881957670201\\
32	-29.903200232599\\
33	-29.2974415087648\\
34	-28.2592407009733\\
35	-28.050340088635\\
36	-27.3221669634691\\
37	-27.1853195441438\\
38	-26.331194289386\\
39	-26.3683046882713\\
40	-26.0954576926842\\
41	-25.2944197086495\\
42	-24.5371504261884\\
43	-24.5213830680982\\
44	-24.079456009934\\
45	-23.9774881229345\\
46	-23.920814915464\\
47	-23.4797847280753\\
48	-22.8243873210876\\
49	-22.8107136583107\\
50	-22.4402460137344\\
50	-20.059395044524\\
49	-20.390535379579\\
48	-20.38762857843\\
47	-20.9794447544063\\
46	-21.3265575455207\\
45	-21.3162005957768\\
44	-21.6905799018712\\
43	-22.07333535225\\
42	-21.9548191217684\\
41	-22.6539308553237\\
40	-23.4090389268313\\
39	-23.6529721136819\\
38	-23.7607330514594\\
37	-24.5511884455943\\
36	-24.8032703587534\\
35	-25.4600483379974\\
34	-25.4249745373554\\
33	-26.4046782259877\\
32	-26.8909993194716\\
31	-27.7504968346436\\
30	-28.1333093254687\\
29	-28.2183561968058\\
28	-29.1790416938455\\
27	-30.0587417561385\\
26	-29.8215623362115\\
25	-30.0930000649901\\
24	-30.9867413965518\\
23	-32.5534476436434\\
22	-32.6847588406138\\
21	-34.4670666263228\\
20	-36.3848504294678\\
19	-37.1796933305837\\
18	-39.1924864143992\\
17	-39.939640207908\\
16	-41.9039425832777\\
15	-42.6572294121058\\
14	-45.684475188125\\
13	-47.275383567027\\
12	-48.999709032503\\
11	-50.8513161907763\\
10	-51.3262359393489\\
9	-57.1544146935152\\
8	-57.4627075231011\\
7	-59.548878706089\\
6	-58.7209260950157\\
5	-56.8795214842665\\
4	-54.3889562663976\\
3	-52.0052536526791\\
2	-47.0459534282508\\
1	-19.0192111671315\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-33.2778876325306\\
2	-54.0978953720506\\
3	-58.8249186826241\\
4	-60.5631858272544\\
5	-62.7242450087174\\
6	-65.7386737748671\\
7	-63.8787676922693\\
8	-63.7266589572726\\
9	-63.1746603524495\\
10	-57.1877842287252\\
11	-54.4170778100336\\
12	-52.5184746667799\\
13	-50.6912822790569\\
14	-49.9556587011896\\
15	-46.9896884865008\\
16	-46.3555657787858\\
17	-44.1534869137986\\
18	-42.9015445379239\\
19	-40.0468300918973\\
20	-39.0532739052304\\
21	-37.2517810632224\\
22	-35.3745593783891\\
23	-35.1306301037156\\
24	-33.6194754060957\\
25	-32.6849951300588\\
26	-32.7095382749092\\
27	-33.1325210869107\\
28	-32.3323003513871\\
29	-31.3806954862966\\
30	-31.2453191506026\\
31	-30.7881957670201\\
32	-29.903200232599\\
33	-29.2974415087648\\
34	-28.2592407009733\\
35	-28.050340088635\\
36	-27.3221669634691\\
37	-27.1853195441438\\
38	-26.331194289386\\
39	-26.3683046882713\\
40	-26.0954576926842\\
41	-25.2944197086495\\
42	-24.5371504261884\\
43	-24.5213830680982\\
44	-24.079456009934\\
45	-23.9774881229345\\
46	-23.920814915464\\
47	-23.4797847280753\\
48	-22.8243873210876\\
49	-22.8107136583107\\
50	-22.4402460137344\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-19.0192111671315\\
2	-47.0459534282508\\
3	-52.0052536526791\\
4	-54.3889562663976\\
5	-56.8795214842665\\
6	-58.7209260950157\\
7	-59.548878706089\\
8	-57.4627075231011\\
9	-57.1544146935152\\
10	-51.3262359393489\\
11	-50.8513161907763\\
12	-48.999709032503\\
13	-47.275383567027\\
14	-45.684475188125\\
15	-42.6572294121058\\
16	-41.9039425832777\\
17	-39.939640207908\\
18	-39.1924864143992\\
19	-37.1796933305837\\
20	-36.3848504294678\\
21	-34.4670666263228\\
22	-32.6847588406138\\
23	-32.5534476436434\\
24	-30.9867413965518\\
25	-30.0930000649901\\
26	-29.8215623362115\\
27	-30.0587417561385\\
28	-29.1790416938455\\
29	-28.2183561968058\\
30	-28.1333093254687\\
31	-27.7504968346436\\
32	-26.8909993194716\\
33	-26.4046782259877\\
34	-25.4249745373554\\
35	-25.4600483379974\\
36	-24.8032703587534\\
37	-24.5511884455943\\
38	-23.7607330514594\\
39	-23.6529721136819\\
40	-23.4090389268313\\
41	-22.6539308553237\\
42	-21.9548191217684\\
43	-22.07333535225\\
44	-21.6905799018712\\
45	-21.3162005957768\\
46	-21.3265575455207\\
47	-20.9794447544063\\
48	-20.38762857843\\
49	-20.390535379579\\
50	-20.059395044524\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-134.149265084995\\
2	-129.126946508121\\
3	-118.372830761791\\
4	-117.419128173887\\
5	-111.494692263875\\
6	-109.850811741209\\
7	-105.735136144241\\
8	-101.540890499165\\
9	-99.2917744970616\\
10	-91.3807291236229\\
11	-90.0793075720707\\
12	-90.1110155135171\\
13	-88.5394629703664\\
14	-86.5624830794\\
15	-86.5207531822215\\
16	-86.3261079511628\\
17	-85.8000552654081\\
18	-84.4885496828609\\
19	-82.5910135975606\\
20	-80.7314875860149\\
21	-78.9961598394669\\
22	-77.1081499460966\\
23	-77.0496429157467\\
24	-75.9365158827436\\
25	-75.4415118310653\\
26	-74.4101330889212\\
27	-74.1293120396125\\
28	-74.0545375755834\\
29	-72.9182790960473\\
30	-72.2389329954706\\
31	-71.2767852307565\\
32	-70.478006437019\\
33	-70.2436301952223\\
34	-69.1180466725874\\
35	-68.9328829726788\\
36	-68.2472245267626\\
37	-67.9285353780172\\
38	-67.1968727622981\\
39	-66.8062188622428\\
40	-66.4587743944513\\
41	-65.8690754460448\\
42	-64.5217140885118\\
43	-63.9195275748394\\
44	-63.9452421742609\\
45	-63.6992502224073\\
46	-63.3638994068721\\
47	-63.0361694583865\\
48	-62.2292114696194\\
49	-62.1059144799147\\
50	-62.0031814219557\\
50	-58.0320119748498\\
49	-58.1913636067527\\
48	-58.3730290215825\\
47	-59.2678127662028\\
46	-59.5559561274615\\
45	-59.8135252665469\\
44	-60.1262751056564\\
43	-60.0004238927468\\
42	-60.5182190172071\\
41	-61.8006571492588\\
40	-62.480654432351\\
39	-62.7888181628998\\
38	-63.0662844158565\\
37	-64.2179270754931\\
36	-64.6172008835656\\
35	-65.7194034279349\\
34	-65.8955068942597\\
33	-66.9641113814063\\
32	-67.2154332614368\\
31	-67.9610761673441\\
30	-68.8059118156734\\
29	-69.5490896772243\\
28	-70.4612404855722\\
27	-70.6370162792659\\
26	-71.1529888570013\\
25	-72.2507183696123\\
24	-72.4521855547672\\
23	-73.631589065064\\
22	-73.807943255237\\
21	-75.6548180976321\\
20	-76.8711221365811\\
19	-78.2551689890441\\
18	-79.9170255888373\\
17	-81.2359542569317\\
16	-82.0348297353442\\
15	-82.2288705065436\\
14	-81.8175984846368\\
13	-84.0453061421344\\
12	-85.52793460646\\
11	-86.0268563211121\\
10	-87.1112261574064\\
9	-95.4749139468404\\
8	-96.9339333478897\\
7	-99.7615394255\\
6	-104.034243264438\\
5	-102.126644450454\\
4	-102.739651718101\\
3	-105.768799027192\\
2	-121.967817212271\\
1	-118.03457753778\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-134.149265084995\\
2	-129.126946508121\\
3	-118.372830761791\\
4	-117.419128173887\\
5	-111.494692263875\\
6	-109.850811741209\\
7	-105.735136144241\\
8	-101.540890499165\\
9	-99.2917744970616\\
10	-91.3807291236229\\
11	-90.0793075720707\\
12	-90.1110155135171\\
13	-88.5394629703664\\
14	-86.5624830794\\
15	-86.5207531822215\\
16	-86.3261079511628\\
17	-85.8000552654081\\
18	-84.4885496828609\\
19	-82.5910135975606\\
20	-80.7314875860149\\
21	-78.9961598394669\\
22	-77.1081499460966\\
23	-77.0496429157467\\
24	-75.9365158827436\\
25	-75.4415118310653\\
26	-74.4101330889212\\
27	-74.1293120396125\\
28	-74.0545375755834\\
29	-72.9182790960473\\
30	-72.2389329954706\\
31	-71.2767852307565\\
32	-70.478006437019\\
33	-70.2436301952223\\
34	-69.1180466725874\\
35	-68.9328829726788\\
36	-68.2472245267626\\
37	-67.9285353780172\\
38	-67.1968727622981\\
39	-66.8062188622428\\
40	-66.4587743944513\\
41	-65.8690754460448\\
42	-64.5217140885118\\
43	-63.9195275748394\\
44	-63.9452421742609\\
45	-63.6992502224073\\
46	-63.3638994068721\\
47	-63.0361694583865\\
48	-62.2292114696194\\
49	-62.1059144799147\\
50	-62.0031814219557\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-118.03457753778\\
2	-121.967817212271\\
3	-105.768799027192\\
4	-102.739651718101\\
5	-102.126644450454\\
6	-104.034243264438\\
7	-99.7615394255\\
8	-96.9339333478897\\
9	-95.4749139468404\\
10	-87.1112261574064\\
11	-86.0268563211121\\
12	-85.52793460646\\
13	-84.0453061421344\\
14	-81.8175984846368\\
15	-82.2288705065436\\
16	-82.0348297353442\\
17	-81.2359542569317\\
18	-79.9170255888373\\
19	-78.2551689890441\\
20	-76.8711221365811\\
21	-75.6548180976321\\
22	-73.807943255237\\
23	-73.631589065064\\
24	-72.4521855547672\\
25	-72.2507183696123\\
26	-71.1529888570013\\
27	-70.6370162792659\\
28	-70.4612404855722\\
29	-69.5490896772243\\
30	-68.8059118156734\\
31	-67.9610761673441\\
32	-67.2154332614368\\
33	-66.9641113814063\\
34	-65.8955068942597\\
35	-65.7194034279349\\
36	-64.6172008835656\\
37	-64.2179270754931\\
38	-63.0662844158565\\
39	-62.7888181628998\\
40	-62.480654432351\\
41	-61.8006571492588\\
42	-60.5182190172071\\
43	-60.0004238927468\\
44	-60.1262751056564\\
45	-59.8135252665469\\
46	-59.5559561274615\\
47	-59.2678127662028\\
48	-58.3730290215825\\
49	-58.1913636067527\\
50	-58.0320119748498\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\end{axis}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},legend cell align=left,align=left,draw=black}]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.123171717171717\\
3	0.209458585858586\\
4	0.209458585858586\\
5	0.204125252525253\\
6	0.17839627039627\\
7	0.102638694638695\\
8	0.0686069486069486\\
9	0.0861128309598898\\
10	0.097054859945397\\
11	0.0799363673269044\\
12	0.102981791467981\\
13	0.0988389343251236\\
14	0.0953330519721824\\
15	0.0862957848914371\\
16	0.0764465785422307\\
17	0.0508253968253968\\
18	0.0436685340802988\\
19	0.0296685340802988\\
20	0.0206209150326797\\
21	0.0303669467787115\\
22	0.0293063407181054\\
23	0.0519941558441558\\
24	0.0613880952380952\\
25	0.0711396480331263\\
26	0.0691915960850743\\
27	0.0874188688123471\\
28	0.061173630717109\\
29	0.0756475179409962\\
30	0.0769955322455323\\
31	0.0646578699078699\\
32	0.0391578699078699\\
33	0.0534327237090395\\
34	0.0345648970912129\\
35	0.0375985295507074\\
36	0.0362651962173741\\
37	0.0362651962173741\\
38	0.0219903424162045\\
39	0.0169903424162045\\
40	0\\
41	0.026039780109945\\
42	0.0295691918746509\\
43	0.0295691918746509\\
44	0.0644816022108362\\
45	0.0837923616268588\\
46	0.0577525815169138\\
47	0.0569924005214386\\
48	0.0659014914305295\\
49	0.0194638694638695\\
50	0.0445454545454545\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00333333333333333\\
2	0.144343434343434\\
3	0.143939393939394\\
4	0.205844155844156\\
5	0.207844155844156\\
6	0.187878787878788\\
7	0.173212121212121\\
8	0.222735930735931\\
9	0.200170384517443\\
10	0.1465182106044\\
11	0.161655295741485\\
12	0.145862335078959\\
13	0.0830051922218163\\
14	0.0541104209799862\\
15	0.0457625948930297\\
16	0.0550275521579869\\
17	0.0498205128205128\\
18	0.0853600255953197\\
19	0.0757873760226702\\
20	0.078644518879813\\
21	0.0566218339623912\\
22	0.0501066824472397\\
23	0.0145671696724328\\
24	0.0158287081339713\\
25	0.0328535528544682\\
26	0.0245001693958216\\
27	0.0256819875776398\\
28	0.0629915286113187\\
29	0.0616201000398901\\
30	0.0441856649098028\\
31	0.0481856649098028\\
32	0.0526856649098028\\
33	0.0376941987568122\\
34	0.0380838091464226\\
35	0.0421730532356667\\
36	0.0381730532356667\\
37	0.0599468627594762\\
38	0.0684464164976335\\
39	0.0666282346794517\\
40	0.0600914381426552\\
41	0.0670247714759885\\
42	0.0401039031286496\\
43	0.0235402427637722\\
44	0.0256373053435934\\
45	0.0256373053435934\\
46	0.01870397201026\\
47	0.0338455363282949\\
48	0.0243188408015994\\
49	0.037036297036297\\
50	0.0236363636363636\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.320120837017389\\
2	0.19137361233913\\
3	0.128824167403478\\
4	0.0648\\
5	0.0328\\
6	0.0153333333333333\\
7	0.00666666666666667\\
8	0.00266666666666667\\
9	0.00519945909398242\\
10	0.00519945909398242\\
11	0.00519945909398242\\
12	0.00386612576064909\\
13	0.00386612576064909\\
14	0.003\\
15	0.00166666666666667\\
16	0.00166666666666667\\
17	0.00166666666666667\\
18	0.00376190476190476\\
19	0.0020952380952381\\
20	0.0020952380952381\\
21	0.00829573934837093\\
22	0.00829573934837093\\
23	0.0103338345864662\\
24	0.0178722961249277\\
25	0.0253008675534991\\
26	0.0211003663003663\\
27	0.0211003663003663\\
28	0.0207106227106227\\
29	0.0131721611721612\\
30	0.00574358974358974\\
31	0.00374358974358974\\
32	0.00374358974358974\\
33	0\\
34	0\\
35	0.0008\\
36	0.0008\\
37	0.0008\\
38	0.0008\\
39	0.0008\\
40	0\\
41	0.00480289855072464\\
42	0.00480289855072464\\
43	0.00713623188405797\\
44	0.00713623188405797\\
45	0.00713623188405797\\
46	0.00233333333333333\\
47	0.00433333333333333\\
48	0.002\\
49	0.00333333333333333\\
50	0\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.02\\
2	0.0987878787878788\\
3	0.0839393939393939\\
4	0.0806060606060606\\
5	0.0352727272727273\\
6	0.0277777777777778\\
7	0.00577777777777778\\
8	0.00311111111111111\\
9	0.00311111111111111\\
10	0.00331400966183575\\
11	0.00153623188405797\\
12	0.00220289855072464\\
13	0.00220289855072464\\
14	0.00153623188405797\\
15	0.00138095238095238\\
16	0.00204761904761905\\
17	0.00138095238095238\\
18	0.00204761904761905\\
19	0.00204761904761905\\
20	0.00133333333333333\\
21	0.00933333333333333\\
22	0.0111515151515152\\
23	0.0104848484848485\\
24	0.0131515151515152\\
25	0.022997668997669\\
26	0.0143310023310023\\
27	0.0125128205128205\\
28	0.0125128205128205\\
29	0.0105128205128205\\
30	0.000666666666666667\\
31	0.00133333333333333\\
32	0.00133333333333333\\
33	0.00651851851851852\\
34	0.00585185185185185\\
35	0.00585185185185185\\
36	0.00518518518518519\\
37	0.00651851851851852\\
38	0.00133333333333333\\
39	0.00133333333333333\\
40	0.00133333333333333\\
41	0.00413333333333333\\
42	0.00848627450980392\\
43	0.0104862745098039\\
44	0.0104862745098039\\
45	0.0104862745098039\\
46	0.00768627450980392\\
47	0.0040952380952381\\
48	0.0020952380952381\\
49	0.00349206349206349\\
50	0\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.381946023325334\\
2	0.221759785552889\\
3	0.158389204665067\\
4	0.0842857142857143\\
5	0.0682857142857143\\
6	0.0282857142857143\\
7	0.022952380952381\\
8	0.0202857142857143\\
9	0.0384627450980392\\
10	0.0384627450980392\\
11	0.0384627450980392\\
12	0.0217960784313726\\
13	0.0217960784313726\\
14	0.00274074074074074\\
15	0.00274074074074074\\
16	0.0127407407407407\\
17	0.0120740740740741\\
18	0.0214074074074074\\
19	0.02\\
20	0.02\\
21	0.032\\
22	0.032\\
23	0.0234666666666667\\
24	0.0450051282051282\\
25	0.0636717948717949\\
26	0.0410051282051282\\
27	0.0410051282051282\\
28	0.0588717948717949\\
29	0.0373333333333333\\
30	0.0186666666666667\\
31	0.0353333333333333\\
32	0.0353333333333333\\
33	0.0362857142857143\\
34	0.0362857142857143\\
35	0.054202380952381\\
36	0.0375357142857143\\
37	0.0488690476190476\\
38	0.0479166666666667\\
39	0.0479166666666667\\
40	0.03\\
41	0.0373563218390805\\
42	0.0260229885057471\\
43	0.0253563218390805\\
44	0.0253563218390805\\
45	0.0253563218390805\\
46	0.018\\
47	0.0273333333333333\\
48	0.00933333333333333\\
49	0.0155555555555556\\
50	0\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.237933139657278\\
2	0.125977713219093\\
3	0.0862532945981222\\
4	0.042\\
5	0.0373333333333333\\
6	0.0146666666666667\\
7	0.0146666666666667\\
8	0.00466666666666667\\
9	0.0028\\
10	0.00346666666666667\\
11	0.00346666666666667\\
12	0.0028\\
13	0.0028\\
14	0.00133333333333333\\
15	0.000666666666666667\\
16	0\\
17	0\\
18	0.000666666666666667\\
19	0.000666666666666667\\
20	0.000666666666666667\\
21	0.006\\
22	0.006\\
23	0.00533333333333333\\
24	0.006\\
25	0.00666666666666667\\
26	0.00133333333333333\\
27	0.00133333333333333\\
28	0.00283333333333333\\
29	0.00216666666666667\\
30	0.0015\\
31	0.00216666666666667\\
32	0.00216666666666667\\
33	0.00281481481481481\\
34	0.00281481481481481\\
35	0.00694814814814815\\
36	0.00628148148148148\\
37	0.0102814814814815\\
38	0.0088\\
39	0.0088\\
40	0.00466666666666667\\
41	0.0197149425287356\\
42	0.0157149425287356\\
43	0.0157149425287356\\
44	0.0157149425287356\\
45	0.0157149425287356\\
46	0.000666666666666667\\
47	0.00866666666666667\\
48	0.008\\
49	0.0133333333333333\\
50	0\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0366666666666667\\
2	0.0945858585858586\\
3	0.18919595959596\\
4	0.313005483405483\\
5	0.414338816738817\\
6	0.54766144966145\\
7	0.674085692085692\\
8	0.677926961926962\\
9	0.664143469219534\\
10	0.705984048929679\\
11	0.709743234188864\\
12	0.720490770710314\\
13	0.787490770710314\\
14	0.841946221089699\\
15	0.861486593760507\\
16	0.852070842844756\\
17	0.884232397232397\\
18	0.843087842440784\\
19	0.869734566087507\\
20	0.876639327992269\\
21	0.857382146577193\\
22	0.863139722334769\\
23	0.883819991412097\\
24	0.840754257146362\\
25	0.777369801022776\\
26	0.828538404349274\\
27	0.810947495258365\\
28	0.780906269243001\\
29	0.799547400334132\\
30	0.852241879767742\\
31	0.844579542105404\\
32	0.865579542105404\\
33	0.863254029915101\\
34	0.882398912809984\\
35	0.852426036261245\\
36	0.875759369594578\\
37	0.837318893404102\\
38	0.850713241086162\\
39	0.857531422904344\\
40	0.903908561857345\\
41	0.840927952162192\\
42	0.875299800901688\\
43	0.888196794599899\\
44	0.851187321683893\\
45	0.83187656226787\\
46	0.894857171963022\\
47	0.864733491721695\\
48	0.8883510963393\\
49	0.907785547785548\\
50	0.931818181818182\\
};
\addlegendentry{Joint space};

\end{axis}









\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(6.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=-30,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-97.8982202664328\\
2	-90.5004425281932\\
3	-85.0145831579351\\
4	-79.8858857215778\\
5	-69.2453278927557\\
6	-65.3873532103534\\
7	-63.2501937447257\\
8	-66.4697083494513\\
9	-64.9591727908125\\
10	-67.9870878005278\\
11	-67.7753515317372\\
12	-65.6511941267125\\
13	-59.6058162673828\\
14	-56.0145592953623\\
15	-57.8819988761055\\
16	-58.8862367815334\\
17	-56.1717477842709\\
18	-53.2590297684253\\
19	-53.7877960246998\\
20	-50.9371651688543\\
21	-51.9845894692009\\
22	-51.7061439864619\\
23	-53.9587639096834\\
24	-55.2084515969768\\
25	-52.813276390671\\
26	-54.5525737203802\\
27	-55.3773816662015\\
28	-54.9457984529932\\
29	-55.590919736358\\
30	-57.4809490731684\\
31	-56.8658915566085\\
32	-55.8329734213305\\
33	-56.3137296142005\\
34	-54.248228309875\\
35	-54.0039334704373\\
36	-54.7522137102679\\
37	-53.0941101143871\\
38	-51.6937330858555\\
39	-53.0362568284748\\
40	-53.9333826584989\\
41	-53.2203391891364\\
42	-52.4305178695881\\
43	-52.8591301369379\\
44	-52.7683679065914\\
45	-51.9963219771498\\
46	-52.3336561221837\\
47	-51.0975377701412\\
48	-51.9550785140415\\
49	-51.2643094164842\\
50	-51.5251898990088\\
50	-43.6518427833439\\
49	-43.1625322650629\\
48	-43.7730528004615\\
47	-42.5174955144174\\
46	-43.6679680712003\\
45	-43.3835352925116\\
44	-44.0887197086008\\
43	-44.0448374240236\\
42	-43.0639105765999\\
41	-43.796227449683\\
40	-44.3040952442429\\
39	-43.6036863183874\\
38	-42.3910261133909\\
37	-43.5770532022035\\
36	-45.0803681813913\\
35	-43.9320981451439\\
34	-44.0305939005496\\
33	-45.8559822629241\\
32	-45.02419507403\\
31	-46.2990476911515\\
30	-46.7962118542887\\
29	-44.7369773707858\\
28	-43.6342749193008\\
27	-43.7887955999691\\
26	-43.1129229910068\\
25	-41.0562499434339\\
24	-43.0394892253335\\
23	-40.7937114804058\\
22	-39.1309057948081\\
21	-39.4534799006416\\
20	-38.5807721077361\\
19	-40.8259018737761\\
18	-41.847065093351\\
17	-44.5788970858714\\
16	-46.5396659229636\\
15	-46.2194011035138\\
14	-43.2586786305259\\
13	-46.8909117163256\\
12	-52.1757999038695\\
11	-54.453524657432\\
10	-54.7921211805851\\
9	-50.6047668542415\\
8	-52.6693551417084\\
7	-47.8645490080009\\
6	-51.3393417490282\\
5	-56.9792013954011\\
4	-70.042467880866\\
3	-77.7810498800127\\
2	-77.8049736389505\\
1	-77.0018019583171\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-97.8982202664328\\
2	-90.5004425281932\\
3	-85.0145831579351\\
4	-79.8858857215778\\
5	-69.2453278927557\\
6	-65.3873532103534\\
7	-63.2501937447257\\
8	-66.4697083494513\\
9	-64.9591727908125\\
10	-67.9870878005278\\
11	-67.7753515317372\\
12	-65.6511941267125\\
13	-59.6058162673828\\
14	-56.0145592953623\\
15	-57.8819988761055\\
16	-58.8862367815334\\
17	-56.1717477842709\\
18	-53.2590297684253\\
19	-53.7877960246998\\
20	-50.9371651688543\\
21	-51.9845894692009\\
22	-51.7061439864619\\
23	-53.9587639096834\\
24	-55.2084515969768\\
25	-52.813276390671\\
26	-54.5525737203802\\
27	-55.3773816662015\\
28	-54.9457984529932\\
29	-55.590919736358\\
30	-57.4809490731684\\
31	-56.8658915566085\\
32	-55.8329734213305\\
33	-56.3137296142005\\
34	-54.248228309875\\
35	-54.0039334704373\\
36	-54.7522137102679\\
37	-53.0941101143871\\
38	-51.6937330858555\\
39	-53.0362568284748\\
40	-53.9333826584989\\
41	-53.2203391891364\\
42	-52.4305178695881\\
43	-52.8591301369379\\
44	-52.7683679065914\\
45	-51.9963219771498\\
46	-52.3336561221837\\
47	-51.0975377701412\\
48	-51.9550785140415\\
49	-51.2643094164842\\
50	-51.5251898990088\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-77.0018019583171\\
2	-77.8049736389505\\
3	-77.7810498800127\\
4	-70.042467880866\\
5	-56.9792013954011\\
6	-51.3393417490282\\
7	-47.8645490080009\\
8	-52.6693551417084\\
9	-50.6047668542415\\
10	-54.7921211805851\\
11	-54.453524657432\\
12	-52.1757999038695\\
13	-46.8909117163256\\
14	-43.2586786305259\\
15	-46.2194011035138\\
16	-46.5396659229636\\
17	-44.5788970858714\\
18	-41.847065093351\\
19	-40.8259018737761\\
20	-38.5807721077361\\
21	-39.4534799006416\\
22	-39.1309057948081\\
23	-40.7937114804058\\
24	-43.0394892253335\\
25	-41.0562499434339\\
26	-43.1129229910068\\
27	-43.7887955999691\\
28	-43.6342749193008\\
29	-44.7369773707858\\
30	-46.7962118542887\\
31	-46.2990476911515\\
32	-45.02419507403\\
33	-45.8559822629241\\
34	-44.0305939005496\\
35	-43.9320981451439\\
36	-45.0803681813913\\
37	-43.5770532022035\\
38	-42.3910261133909\\
39	-43.6036863183874\\
40	-44.3040952442429\\
41	-43.796227449683\\
42	-43.0639105765999\\
43	-44.0448374240236\\
44	-44.0887197086008\\
45	-43.3835352925116\\
46	-43.6679680712003\\
47	-42.5174955144174\\
48	-43.7730528004615\\
49	-43.1625322650629\\
50	-43.6518427833439\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
50	-78.9606491219869\\
49	-78.6716477275021\\
48	-79.7375949505707\\
47	-79.5950518934775\\
46	-81.41541416221\\
45	-81.7336359392477\\
44	-83.0708093011938\\
43	-83.749257561845\\
42	-83.5379014458765\\
41	-83.9130354638904\\
40	-84.9404778816126\\
39	-84.2341651475014\\
38	-84.1130946836962\\
37	-85.6803561036823\\
36	-88.2942693608514\\
35	-88.070433274354\\
34	-87.9719578965743\\
33	-91.0062192951839\\
32	-91.0849832273789\\
31	-91.6449258004455\\
30	-92.0411735023091\\
29	-92.5877331664273\\
28	-92.4225972928051\\
27	-92.0312801913258\\
26	-92.591738768613\\
25	-92.163863053253\\
24	-96.1483971334386\\
23	-96.1659375143536\\
22	-96.7034578998118\\
21	-97.4156945945953\\
20	-96.9906952992501\\
19	-101.941219045727\\
18	-103.116025862736\\
17	-105.451351796963\\
16	-105.892344060287\\
15	-106.507626545062\\
14	-104.785441501381\\
13	-110.501621880237\\
12	-115.876203772827\\
11	-115.042511310427\\
10	-114.168400771415\\
9	-112.503935708515\\
8	-113.819687167498\\
7	-117.898222524349\\
6	-122.493743197638\\
5	-129.784881732779\\
4	-130.622205523685\\
3	-127.646173997039\\
2	-129.798651774449\\
1	-132.311707060435\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-132.311707060435\\
2	-129.798651774449\\
3	-127.646173997039\\
4	-130.622205523685\\
5	-129.784881732779\\
6	-122.493743197638\\
7	-117.898222524349\\
8	-113.819687167498\\
9	-112.503935708515\\
10	-114.168400771415\\
11	-115.042511310427\\
12	-115.876203772827\\
13	-110.501621880237\\
14	-104.785441501381\\
15	-106.507626545062\\
16	-105.892344060287\\
17	-105.451351796963\\
18	-103.116025862736\\
19	-101.941219045727\\
20	-96.9906952992501\\
21	-97.4156945945953\\
22	-96.7034578998118\\
23	-96.1659375143536\\
24	-96.1483971334386\\
25	-92.163863053253\\
26	-92.591738768613\\
27	-92.0312801913258\\
28	-92.4225972928051\\
29	-92.5877331664273\\
30	-92.0411735023091\\
31	-91.6449258004455\\
32	-91.0849832273789\\
33	-91.0062192951839\\
34	-87.9719578965743\\
35	-88.070433274354\\
36	-88.2942693608514\\
37	-85.6803561036823\\
38	-84.1130946836962\\
39	-84.2341651475014\\
40	-84.9404778816126\\
41	-83.9130354638904\\
42	-83.5379014458765\\
43	-83.749257561845\\
44	-83.0708093011938\\
45	-81.7336359392477\\
46	-81.41541416221\\
47	-79.5950518934775\\
48	-79.7375949505707\\
49	-78.6716477275021\\
50	-78.9606491219869\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
50	-54.2525816061972\\
49	-53.9622124859401\\
48	-54.8064029315429\\
47	-54.3728844481966\\
46	-55.5137079362023\\
45	-55.5589945983919\\
44	-56.7992112731434\\
43	-56.4661774913538\\
42	-56.3016071553249\\
41	-57.2580384663519\\
40	-58.0266278173429\\
39	-57.7856301386134\\
38	-57.6921258135226\\
37	-57.8708272188735\\
36	-59.3629831712779\\
35	-59.4200112388726\\
34	-59.0186999615693\\
33	-61.0066635495619\\
32	-60.8122300648861\\
31	-61.8626795727108\\
30	-61.8488985951633\\
29	-61.9666918166391\\
28	-61.5898413615043\\
27	-60.6767987736278\\
26	-61.1557076388223\\
25	-60.9010745343656\\
24	-62.8878463564911\\
23	-62.9968240631396\\
22	-63.5233189280493\\
21	-63.3600468004662\\
20	-63.6187990067396\\
19	-66.4203714973625\\
18	-67.0868968027025\\
17	-69.8723825674069\\
16	-72.6215831024933\\
15	-71.9774502189663\\
14	-72.1546141556485\\
13	-75.4059114692699\\
12	-81.1780617999265\\
11	-84.6857144084468\\
10	-84.4179376778592\\
9	-82.747663580473\\
8	-84.9921946039749\\
7	-85.2984370992344\\
6	-87.7522377300933\\
5	-85.9715932825064\\
4	-92.6414668189053\\
3	-95.7442190275435\\
2	-95.9701849681095\\
1	-92.7139066950486\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-92.7139066950486\\
2	-95.9701849681095\\
3	-95.7442190275435\\
4	-92.6414668189053\\
5	-85.9715932825064\\
6	-87.7522377300933\\
7	-85.2984370992344\\
8	-84.9921946039749\\
9	-82.747663580473\\
10	-84.4179376778592\\
11	-84.6857144084468\\
12	-81.1780617999265\\
13	-75.4059114692699\\
14	-72.1546141556485\\
15	-71.9774502189663\\
16	-72.6215831024933\\
17	-69.8723825674069\\
18	-67.0868968027025\\
19	-66.4203714973625\\
20	-63.6187990067396\\
21	-63.3600468004662\\
22	-63.5233189280493\\
23	-62.9968240631396\\
24	-62.8878463564911\\
25	-60.9010745343656\\
26	-61.1557076388223\\
27	-60.6767987736278\\
28	-61.5898413615043\\
29	-61.9666918166391\\
30	-61.8488985951633\\
31	-61.8626795727108\\
32	-60.8122300648861\\
33	-61.0066635495619\\
34	-59.0186999615693\\
35	-59.4200112388726\\
36	-59.3629831712779\\
37	-57.8708272188735\\
38	-57.6921258135226\\
39	-57.7856301386134\\
40	-58.0266278173429\\
41	-57.2580384663519\\
42	-56.3016071553249\\
43	-56.4661774913538\\
44	-56.7992112731434\\
45	-55.5589945983919\\
46	-55.5137079362023\\
47	-54.3728844481966\\
48	-54.8064029315429\\
49	-53.9622124859401\\
50	-54.2525816061972\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-191.141408232995\\
2	-184.286750620608\\
3	-180.994421243302\\
4	-188.74168984942\\
5	-183.21247896068\\
6	-170.451135403946\\
7	-163.354858756578\\
8	-154.928629289769\\
9	-153.091808740762\\
10	-155.581961016591\\
11	-161.013236426784\\
12	-162.622282941375\\
13	-158.340725740769\\
14	-150.867788584301\\
15	-152.943378119489\\
16	-150.466336024772\\
17	-149.569352999735\\
18	-147.13494497118\\
19	-145.158746233469\\
20	-139.995224393181\\
21	-138.732754216198\\
22	-137.594312385248\\
23	-136.060962018621\\
24	-135.629653863817\\
25	-134.122046618591\\
26	-133.21836109077\\
27	-132.67835264679\\
28	-133.967044029886\\
29	-134.045031332312\\
30	-133.226908737778\\
31	-132.035564450601\\
32	-131.615957087792\\
33	-130.965912355517\\
34	-126.765540080133\\
35	-126.220313445705\\
36	-126.144160092181\\
37	-123.432118289758\\
38	-122.524172860666\\
39	-122.205989365593\\
40	-121.125469125743\\
41	-120.985631807548\\
42	-119.927533873572\\
43	-119.684610484641\\
44	-118.984920408714\\
45	-118.19870138457\\
46	-117.6286291694\\
47	-115.482579622437\\
48	-114.893793130833\\
49	-114.05569998236\\
50	-113.904724024299\\
50	-111.311815701053\\
49	-111.516076061978\\
48	-112.251781556963\\
47	-112.940971722628\\
46	-115.064313753016\\
45	-115.515592923072\\
44	-116.356020178254\\
43	-116.865455836731\\
42	-117.211979304706\\
41	-118.160786534665\\
40	-118.368079980878\\
39	-119.494113433851\\
38	-119.806597212573\\
37	-120.879974918559\\
36	-123.830769074033\\
35	-123.682287089881\\
34	-123.811736032341\\
33	-127.941945662246\\
32	-128.736688249802\\
31	-129.24473983856\\
30	-130.421980529397\\
29	-131.402001817622\\
28	-131.325437601058\\
27	-130.273817040219\\
26	-130.762919839941\\
25	-131.483237720667\\
24	-133.5407903519\\
23	-134.127904393253\\
22	-135.601195506049\\
21	-137.307461445079\\
20	-138.52617503148\\
19	-143.58558253014\\
18	-145.418108761662\\
17	-147.071833487097\\
16	-148.508594863645\\
15	-150.681875194971\\
14	-148.155188266567\\
13	-154.60205968793\\
12	-158.093278714144\\
11	-156.310547151615\\
10	-150.680323230269\\
9	-146.932032084872\\
8	-149.53659696186\\
7	-156.050718902292\\
6	-162.942480551636\\
5	-176.564441021907\\
4	-179.309528786785\\
3	-171.817375358937\\
2	-171.837783489106\\
1	-174.738832613371\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-191.141408232995\\
2	-184.286750620608\\
3	-180.994421243302\\
4	-188.74168984942\\
5	-183.21247896068\\
6	-170.451135403946\\
7	-163.354858756578\\
8	-154.928629289769\\
9	-153.091808740762\\
10	-155.581961016591\\
11	-161.013236426784\\
12	-162.622282941375\\
13	-158.340725740769\\
14	-150.867788584301\\
15	-152.943378119489\\
16	-150.466336024772\\
17	-149.569352999735\\
18	-147.13494497118\\
19	-145.158746233469\\
20	-139.995224393181\\
21	-138.732754216198\\
22	-137.594312385248\\
23	-136.060962018621\\
24	-135.629653863817\\
25	-134.122046618591\\
26	-133.21836109077\\
27	-132.67835264679\\
28	-133.967044029886\\
29	-134.045031332312\\
30	-133.226908737778\\
31	-132.035564450601\\
32	-131.615957087792\\
33	-130.965912355517\\
34	-126.765540080133\\
35	-126.220313445705\\
36	-126.144160092181\\
37	-123.432118289758\\
38	-122.524172860666\\
39	-122.205989365593\\
40	-121.125469125743\\
41	-120.985631807548\\
42	-119.927533873572\\
43	-119.684610484641\\
44	-118.984920408714\\
45	-118.19870138457\\
46	-117.6286291694\\
47	-115.482579622437\\
48	-114.893793130833\\
49	-114.05569998236\\
50	-113.904724024299\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-174.738832613371\\
2	-171.837783489106\\
3	-171.817375358937\\
4	-179.309528786785\\
5	-176.564441021907\\
6	-162.942480551636\\
7	-156.050718902292\\
8	-149.53659696186\\
9	-146.932032084872\\
10	-150.680323230269\\
11	-156.310547151615\\
12	-158.093278714144\\
13	-154.60205968793\\
14	-148.155188266567\\
15	-150.681875194971\\
16	-148.508594863645\\
17	-147.071833487097\\
18	-145.418108761662\\
19	-143.58558253014\\
20	-138.52617503148\\
21	-137.307461445079\\
22	-135.601195506049\\
23	-134.127904393253\\
24	-133.5407903519\\
25	-131.483237720667\\
26	-130.762919839941\\
27	-130.273817040219\\
28	-131.325437601058\\
29	-131.402001817622\\
30	-130.421980529397\\
31	-129.24473983856\\
32	-128.736688249802\\
33	-127.941945662246\\
34	-123.811736032341\\
35	-123.682287089881\\
36	-123.830769074033\\
37	-120.879974918559\\
38	-119.806597212573\\
39	-119.494113433851\\
40	-118.368079980878\\
41	-118.160786534665\\
42	-117.211979304706\\
43	-116.865455836731\\
44	-116.356020178254\\
45	-115.515592923072\\
46	-115.064313753016\\
47	-112.940971722628\\
48	-112.251781556963\\
49	-111.516076061978\\
50	-111.311815701053\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\end{axis}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(6.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=north west,
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.094\\
2	0.089711161387632\\
3	0.0852082094376212\\
4	0.0728243356560002\\
5	0.0780367692582037\\
6	0.0900510549724894\\
7	0.127239607227282\\
8	0.12265809462224\\
9	0.133264986306674\\
10	0.119632688170028\\
11	0.0915184024557426\\
12	0.0462346121057119\\
13	0.0574346121057119\\
14	0.0479880647911339\\
15	0.0578957077837883\\
16	0.0601623744504549\\
17	0.0559020569901375\\
18	0.0307020569901375\\
19	0.0379255864019022\\
20	0.0233063924178262\\
21	0.0362805420776901\\
22	0.0430360976332457\\
23	0.0430360976332457\\
24	0.0394708802419413\\
25	0.0428352628007725\\
26	0.0304302843472675\\
27	0.0356302843472675\\
28	0.0564650669559632\\
29	0.046711765828749\\
30	0.0464152598579397\\
31	0.0673050317410115\\
32	0.0549050317410115\\
33	0.0434069262483033\\
34	0.0736749381812089\\
35	0.0652117802864721\\
36	0.0410861705303745\\
37	0.071805217780368\\
38	0.0744685406643806\\
39	0.067218909395017\\
40	0.100334814542501\\
41	0.136806116870431\\
42	0.1093681563498\\
43	0.116799666016604\\
44	0.102057355540897\\
45	0.0689414503934129\\
46	0.0380783113307889\\
47	0.0611781769823787\\
48	0.0494426354589298\\
49	0.0661418063160223\\
50	0.0384798407167745\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.132\\
2	0.109893557422969\\
3	0.0913543162719633\\
4	0.0905250827603769\\
5	0.0859657822834294\\
6	0.0912102267278738\\
7	0.0813441633794575\\
8	0.104307799743094\\
9	0.097912955271499\\
10	0.0887075498660936\\
11	0.0720916768502205\\
12	0.0647577401986368\\
13	0.0464358253984612\\
14	0.0485284180335253\\
15	0.0396976488027561\\
16	0.0448976488027561\\
17	0.0450309821360894\\
18	0.0373710787544469\\
19	0.0393404951370469\\
20	0.0453712643678161\\
21	0.0524192354167008\\
22	0.0696122178728411\\
23	0.0672122178728411\\
24	0.068011836245473\\
25	0.103337960689244\\
26	0.0862899896403598\\
27	0.090738070882426\\
28	0.113172853491122\\
29	0.112700328880579\\
30	0.0705742044368074\\
31	0.0779992044368074\\
32	0.0534248074052675\\
33	0.0393900247965718\\
34	0.016225\\
35	0.016225\\
36	0.0123897435897436\\
37	0.0196593088071349\\
38	0.0319062220999137\\
39	0.0315062220999137\\
40	0.0315062220999137\\
41	0.029220826336257\\
42	0.0268196359872406\\
43	0.00617272269446183\\
44	0.00707272269446182\\
45	0.00707272269446182\\
46	0.036534308192059\\
47	0.0321421237998746\\
48	0.0729142024624841\\
49	0.120023670770807\\
50	0.203860393313048\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.004\\
2	0.00733333333333333\\
3	0.0044\\
4	0.00418823529411765\\
5	0.00205490196078431\\
6	0.00341706412294648\\
7	0.00421706412294648\\
8	0.00722716513304749\\
9	0.0104128428824081\\
10	0.00974617621574143\\
11	0.0154840140535793\\
12	0.0340173473869126\\
13	0.0426072463768116\\
14	0.0413022988505747\\
15	0.0421022988505747\\
16	0.0428846517917512\\
17	0.0325271638690459\\
18	0.0306604972023792\\
19	0.0349915316851378\\
20	0.040128373790401\\
21	0.0374367185236431\\
22	0.0348608731130151\\
23	0.0251275397796818\\
24	0.0303820852342272\\
25	0.0272080058917268\\
26	0.0295665595963468\\
27	0.035574722861653\\
28	0.044774722861653\\
29	0.0335897426244988\\
30	0.035226979861736\\
31	0.0341777284826974\\
32	0.0217695652173913\\
33	0.0189695652173913\\
34	0.0221\\
35	0.0177\\
36	0.0104\\
37	0.0209090909090909\\
38	0.0157090909090909\\
39	0.0117090909090909\\
40	0.0117090909090909\\
41	0.0162868686868687\\
42	0.00649206349206349\\
43	0.00529206349206349\\
44	0.00810793650793651\\
45	0.00810793650793651\\
46	0.0079827664399093\\
47	0.00826848072562358\\
48	0.0102684807256236\\
49	0.0124210128495843\\
50	0.01\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.084\\
2	0.0886153846153846\\
3	0.0873978021978022\\
4	0.0982393606393606\\
5	0.103803463203463\\
6	0.12027012987013\\
7	0.123287521174478\\
8	0.160869592761427\\
9	0.165020492334323\\
10	0.213107522527235\\
11	0.237040855860569\\
12	0.26632108360384\\
13	0.262593532375758\\
14	0.267915836043211\\
15	0.215506284804093\\
16	0.176862410160219\\
17	0.14566773228907\\
18	0.119039185956176\\
19	0.104053866695916\\
20	0.111122852656105\\
21	0.126575922838661\\
22	0.157430876399032\\
23	0.16628352048697\\
24	0.178488465417103\\
25	0.16795488565718\\
26	0.145440055293531\\
27	0.137711845157802\\
28	0.149613351267492\\
29	0.129577905714655\\
30	0.145450333201169\\
31	0.168665064927918\\
32	0.140102046993471\\
33	0.127049800894299\\
34	0.140169119204043\\
35	0.113750473230133\\
36	0.0762413763283536\\
37	0.0929875955538567\\
38	0.0888345048505804\\
39	0.0764162447418947\\
40	0.0890623985880486\\
41	0.107037391841487\\
42	0.0822175795423912\\
43	0.0583201030456075\\
44	0.057570042824959\\
45	0.0409238889788052\\
46	0.0438509843493394\\
47	0.0493174345657897\\
48	0.0575652588737492\\
49	0.0721921984906628\\
50	0.0667685333045038\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.468\\
2	0.566856819650937\\
3	0.546369952922894\\
4	0.550581744658716\\
5	0.504040870497126\\
6	0.445128607684863\\
7	0.394989190892505\\
8	0.308892851809939\\
9	0.240349907339241\\
10	0.19410282163461\\
11	0.136940359172148\\
12	0.12692422040895\\
13	0.119159384349522\\
14	0.107114274053124\\
15	0.082125774671678\\
16	0.0784689119265799\\
17	0.0714538792468414\\
18	0.0367329306302406\\
19	0.0337904848341112\\
20	0.0367945918759092\\
21	0.0578136401929104\\
22	0.0762444623463332\\
23	0.076862644164515\\
24	0.0907853055610895\\
25	0.0933132916954821\\
26	0.0722140690865418\\
27	0.0694018046592398\\
28	0.090982832327224\\
29	0.0710741317629117\\
30	0.0717934170328364\\
31	0.0885459946104139\\
32	0.0654424695640317\\
33	0.0414250782596839\\
34	0.0575438586763055\\
35	0.0518438586763055\\
36	0.0331464999539468\\
37	0.0537190954743684\\
38	0.0866370568796133\\
39	0.0832651490002586\\
40	0.0967674046393564\\
41	0.114905046827421\\
42	0.100382997462493\\
43	0.0809362093284214\\
44	0.0835694984734753\\
45	0.0660196237867585\\
46	0.0629063819197507\\
47	0.067808216716638\\
48	0.0683789372761677\\
49	0.0717280948705377\\
50	0.0762094691535151\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.218\\
2	0.126666666666667\\
3	0.1068\\
4	0.076\\
5	0.071336231884058\\
6	0.0787728685206946\\
7	0.0791728685206946\\
8	0.0862828956209656\\
9	0.0941073627991412\\
10	0.0983711309150833\\
11	0.0833344942784466\\
12	0.0866539747979272\\
13	0.0923787303063518\\
14	0.101159178454371\\
15	0.101066870762063\\
16	0.108757550452743\\
17	0.116698200652217\\
18	0.109977703757807\\
19	0.107506121764945\\
20	0.119650042360479\\
21	0.128759362669799\\
22	0.133499231950845\\
23	0.125194375516956\\
24	0.123161042183623\\
25	0.114331935674259\\
26	0.0995319356742589\\
27	0.0855319356742589\\
28	0.0813225063938619\\
29	0.0698101032930867\\
30	0.0713875968992248\\
31	0.0825875968992248\\
32	0.0649875968992248\\
33	0.0682875968992248\\
34	0.0761\\
35	0.0606098039215686\\
36	0.0516336349924585\\
37	0.0644336349924585\\
38	0.0671101055806938\\
39	0.0574743735707683\\
40	0.0571931410777711\\
41	0.0653693100068812\\
42	0.0711059606005033\\
43	0.0767133283961064\\
44	0.0771633461203176\\
45	0.0762681080250795\\
46	0.0910343163523821\\
47	0.0898095351758926\\
48	0.0875144620542566\\
49	0.120278071677729\\
50	0.0924438263110122\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0109230769230769\\
3	0.0784697191697192\\
4	0.107641240991429\\
5	0.154761980912936\\
6	0.171150048101003\\
7	0.189749584682637\\
8	0.209761600309287\\
9	0.258931453066714\\
10	0.276332110671208\\
11	0.363590197329295\\
12	0.375091021498022\\
13	0.379390669087383\\
14	0.38599192977406\\
15	0.461605414325047\\
16	0.487966452415496\\
17	0.532719984816599\\
18	0.635516546708813\\
19	0.642391913480941\\
20	0.623626482531463\\
21	0.560714578280596\\
22	0.485316240684688\\
23	0.49628360454579\\
24	0.469700385116543\\
25	0.451018657591335\\
26	0.536527106361695\\
27	0.545411336417353\\
28	0.463668666702684\\
29	0.53653602189552\\
30	0.559152208710287\\
31	0.480719378901927\\
32	0.599368482179602\\
33	0.661471007684526\\
34	0.614187083938443\\
35	0.67465908388552\\
36	0.775102574605123\\
37	0.676486056482723\\
38	0.635334479015727\\
39	0.672410010283057\\
40	0.613426928143318\\
41	0.530374439430654\\
42	0.603613606565508\\
43	0.655765907026735\\
44	0.664459097837953\\
45	0.732666269613546\\
46	0.719612931415771\\
47	0.691476032033803\\
48	0.653916023148789\\
49	0.537215145024657\\
50	0.512237937201147\\
};
\addlegendentry{Joint space};

\end{axis}






\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(11.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-160,
ymax=0,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-50.1418464855291\\
2	-70.9116944376237\\
3	-65.9043053079259\\
4	-69.8481400787038\\
5	-71.2647854916464\\
6	-68.9850128388311\\
7	-69.8001293872929\\
8	-66.2204581999646\\
9	-64.6623959625588\\
10	-63.9442857234328\\
11	-64.3196807379288\\
12	-62.4691661409295\\
13	-61.5759118720801\\
14	-63.0676983948558\\
15	-60.1170571869087\\
16	-60.5741928289132\\
17	-60.1103808604759\\
18	-58.9031613621633\\
19	-56.4253114326923\\
20	-55.5731428572825\\
21	-55.0790349844862\\
22	-53.1593296674622\\
23	-51.9722509965243\\
24	-51.6243613173253\\
25	-50.578806993008\\
26	-50.4835623400432\\
27	-49.1351976915747\\
28	-48.1115962380211\\
29	-47.5864029069938\\
30	-47.5308454693322\\
31	-47.0080942807604\\
32	-45.5929585470513\\
33	-45.2638220406504\\
34	-44.4010159486064\\
35	-44.3799580601345\\
36	-44.3499906705938\\
37	-43.6528467637859\\
38	-42.5201701149976\\
39	-41.5647637441933\\
40	-40.4158677559062\\
41	-39.6575199762527\\
42	-39.0084987681433\\
43	-38.4715540379517\\
44	-37.7833148525468\\
45	-36.8064659779014\\
46	-35.847175373305\\
47	-35.59163360557\\
48	-35.2182728407321\\
49	-34.3949057806551\\
50	-33.9995530364684\\
50	-28.0325188209119\\
49	-28.1109632705701\\
48	-28.8546520663795\\
47	-29.1529840286864\\
46	-29.4581507680317\\
45	-30.3771395383989\\
44	-31.2828558392042\\
43	-31.8841285637474\\
42	-32.4948842982058\\
41	-33.1360491942367\\
40	-33.6907119261499\\
39	-34.7403902527123\\
38	-35.415074464881\\
37	-36.4206114613651\\
36	-37.1553793189691\\
35	-37.2406342622432\\
34	-37.5756030014373\\
33	-38.6117577005859\\
32	-38.8381158928959\\
31	-40.1487984107243\\
30	-40.7837591730934\\
29	-40.8839894705486\\
28	-41.6377082783663\\
27	-42.7179202066577\\
26	-44.0317445903806\\
25	-44.6891007966201\\
24	-46.0835805058761\\
23	-46.131910101056\\
22	-47.4648587571948\\
21	-49.1147173728755\\
20	-49.7654062430539\\
19	-49.7187683074312\\
18	-52.1592177250465\\
17	-54.0642709610808\\
16	-54.5013612078572\\
15	-53.3475843644673\\
14	-56.1530031236043\\
13	-55.4653940611317\\
12	-56.9960252063573\\
11	-59.1469269206972\\
10	-58.7013853246825\\
9	-61.0307693228866\\
8	-62.5141823415942\\
7	-65.6629535131299\\
6	-65.1738588591924\\
5	-65.9267199687166\\
4	-61.1217529801556\\
3	-55.0602868489091\\
2	-64.6234886777705\\
1	-43.3618861371019\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-50.1418464855291\\
2	-70.9116944376237\\
3	-65.9043053079259\\
4	-69.8481400787038\\
5	-71.2647854916464\\
6	-68.9850128388311\\
7	-69.8001293872929\\
8	-66.2204581999646\\
9	-64.6623959625588\\
10	-63.9442857234328\\
11	-64.3196807379288\\
12	-62.4691661409295\\
13	-61.5759118720801\\
14	-63.0676983948558\\
15	-60.1170571869087\\
16	-60.5741928289132\\
17	-60.1103808604759\\
18	-58.9031613621633\\
19	-56.4253114326923\\
20	-55.5731428572825\\
21	-55.0790349844862\\
22	-53.1593296674622\\
23	-51.9722509965243\\
24	-51.6243613173253\\
25	-50.578806993008\\
26	-50.4835623400432\\
27	-49.1351976915747\\
28	-48.1115962380211\\
29	-47.5864029069938\\
30	-47.5308454693322\\
31	-47.0080942807604\\
32	-45.5929585470513\\
33	-45.2638220406504\\
34	-44.4010159486064\\
35	-44.3799580601345\\
36	-44.3499906705938\\
37	-43.6528467637859\\
38	-42.5201701149976\\
39	-41.5647637441933\\
40	-40.4158677559062\\
41	-39.6575199762527\\
42	-39.0084987681433\\
43	-38.4715540379517\\
44	-37.7833148525468\\
45	-36.8064659779014\\
46	-35.847175373305\\
47	-35.59163360557\\
48	-35.2182728407321\\
49	-34.3949057806551\\
50	-33.9995530364684\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-43.3618861371019\\
2	-64.6234886777705\\
3	-55.0602868489091\\
4	-61.1217529801556\\
5	-65.9267199687166\\
6	-65.1738588591924\\
7	-65.6629535131299\\
8	-62.5141823415942\\
9	-61.0307693228866\\
10	-58.7013853246825\\
11	-59.1469269206972\\
12	-56.9960252063573\\
13	-55.4653940611317\\
14	-56.1530031236043\\
15	-53.3475843644673\\
16	-54.5013612078572\\
17	-54.0642709610808\\
18	-52.1592177250465\\
19	-49.7187683074312\\
20	-49.7654062430539\\
21	-49.1147173728755\\
22	-47.4648587571948\\
23	-46.131910101056\\
24	-46.0835805058761\\
25	-44.6891007966201\\
26	-44.0317445903806\\
27	-42.7179202066577\\
28	-41.6377082783663\\
29	-40.8839894705486\\
30	-40.7837591730934\\
31	-40.1487984107243\\
32	-38.8381158928959\\
33	-38.6117577005859\\
34	-37.5756030014373\\
35	-37.2406342622432\\
36	-37.1553793189691\\
37	-36.4206114613651\\
38	-35.415074464881\\
39	-34.7403902527123\\
40	-33.6907119261499\\
41	-33.1360491942367\\
42	-32.4948842982058\\
43	-31.8841285637474\\
44	-31.2828558392042\\
45	-30.3771395383989\\
46	-29.4581507680317\\
47	-29.1529840286864\\
48	-28.8546520663795\\
49	-28.1109632705701\\
50	-28.0325188209119\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
50	-29.4226514063413\\
49	-30.143665315168\\
48	-30.9504811479069\\
47	-30.6825789513819\\
46	-31.2200629819022\\
45	-31.9108872844401\\
44	-33.0277826094357\\
43	-33.8535855016366\\
42	-34.6393460480139\\
41	-35.1852524370508\\
40	-35.6614916142654\\
39	-36.8213442534901\\
38	-37.9000362533783\\
37	-38.9155963938433\\
36	-39.1885884583143\\
35	-39.6161918659011\\
34	-40.1107756738899\\
33	-39.8389725830698\\
32	-39.6342773493262\\
31	-41.1331347595059\\
30	-42.936954573164\\
29	-43.0881060818525\\
28	-44.8842525873657\\
27	-46.2543372418363\\
26	-48.4803396890679\\
25	-49.2756604570301\\
24	-50.4324866576654\\
23	-50.0217851102571\\
22	-51.0189282850262\\
21	-52.1674280372258\\
20	-50.0047303238193\\
19	-50.1644779029943\\
18	-52.2818349338876\\
17	-53.6502308902344\\
16	-55.0085831375723\\
15	-55.0308022486099\\
14	-59.5825298240667\\
13	-60.162359483265\\
12	-61.5853920478993\\
11	-64.1214335993736\\
10	-67.8232114259318\\
9	-69.4750387338137\\
8	-76.1962526440732\\
7	-77.3609460932474\\
6	-79.0204704078282\\
5	-75.9627398261374\\
4	-73.0854973038263\\
3	-63.8992223046641\\
2	-80.8545391171834\\
1	-98.0425103586815\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-98.0425103586815\\
2	-80.8545391171834\\
3	-63.8992223046641\\
4	-73.0854973038263\\
5	-75.9627398261374\\
6	-79.0204704078282\\
7	-77.3609460932474\\
8	-76.1962526440732\\
9	-69.4750387338137\\
10	-67.8232114259318\\
11	-64.1214335993736\\
12	-61.5853920478993\\
13	-60.162359483265\\
14	-59.5825298240667\\
15	-55.0308022486099\\
16	-55.0085831375723\\
17	-53.6502308902344\\
18	-52.2818349338876\\
19	-50.1644779029943\\
20	-50.0047303238193\\
21	-52.1674280372258\\
22	-51.0189282850262\\
23	-50.0217851102571\\
24	-50.4324866576654\\
25	-49.2756604570301\\
26	-48.4803396890679\\
27	-46.2543372418363\\
28	-44.8842525873657\\
29	-43.0881060818525\\
30	-42.936954573164\\
31	-41.1331347595059\\
32	-39.6342773493262\\
33	-39.8389725830698\\
34	-40.1107756738899\\
35	-39.6161918659011\\
36	-39.1885884583143\\
37	-38.9155963938433\\
38	-37.9000362533783\\
39	-36.8213442534901\\
40	-35.6614916142654\\
41	-35.1852524370508\\
42	-34.6393460480139\\
43	-33.8535855016366\\
44	-33.0277826094357\\
45	-31.9108872844401\\
46	-31.2200629819022\\
47	-30.6825789513819\\
48	-30.9504811479069\\
49	-30.143665315168\\
50	-29.4226514063413\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
50	-27.5743278885904\\
49	-28.1160688597036\\
48	-28.6853023873813\\
47	-28.4663426815893\\
46	-28.757359745326\\
45	-29.6476466581092\\
44	-30.6985250178636\\
43	-31.2368972504365\\
42	-31.5567672459859\\
41	-32.1764212420706\\
40	-32.3278600594937\\
39	-33.2614519213273\\
38	-33.8512449236953\\
37	-34.8827475775054\\
36	-35.3708393367152\\
35	-34.8405561345613\\
34	-34.8974959459689\\
33	-35.8866210435252\\
32	-36.7057347486181\\
31	-37.8489676796552\\
30	-38.2406177772554\\
29	-37.9450064617291\\
28	-39.5696657229554\\
27	-40.844537027274\\
26	-42.6545003221373\\
25	-44.1668504474852\\
24	-44.5445148651804\\
23	-44.0627626101572\\
22	-44.3554176641687\\
21	-46.4236422315175\\
20	-47.2735759340912\\
19	-48.3932503616404\\
18	-51.5695316346114\\
17	-53.4078672571334\\
16	-54.8552316901788\\
15	-56.112448620894\\
14	-60.8784616306719\\
13	-62.3294664407923\\
12	-63.8194475506393\\
11	-64.5886893835832\\
10	-67.538478519904\\
9	-69.2560634172634\\
8	-72.8332523677535\\
7	-73.3104719989835\\
6	-75.1091555000533\\
5	-76.1411020160185\\
4	-71.1909180358826\\
3	-67.5928122022469\\
2	-71.2785563880806\\
1	-57.8936759771886\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-57.8936759771886\\
2	-71.2785563880806\\
3	-67.5928122022469\\
4	-71.1909180358826\\
5	-76.1411020160185\\
6	-75.1091555000533\\
7	-73.3104719989835\\
8	-72.8332523677535\\
9	-69.2560634172634\\
10	-67.538478519904\\
11	-64.5886893835832\\
12	-63.8194475506393\\
13	-62.3294664407923\\
14	-60.8784616306719\\
15	-56.112448620894\\
16	-54.8552316901788\\
17	-53.4078672571334\\
18	-51.5695316346114\\
19	-48.3932503616404\\
20	-47.2735759340912\\
21	-46.4236422315175\\
22	-44.3554176641687\\
23	-44.0627626101572\\
24	-44.5445148651804\\
25	-44.1668504474852\\
26	-42.6545003221373\\
27	-40.844537027274\\
28	-39.5696657229554\\
29	-37.9450064617291\\
30	-38.2406177772554\\
31	-37.8489676796552\\
32	-36.7057347486181\\
33	-35.8866210435252\\
34	-34.8974959459689\\
35	-34.8405561345613\\
36	-35.3708393367152\\
37	-34.8827475775054\\
38	-33.8512449236953\\
39	-33.2614519213273\\
40	-32.3278600594937\\
41	-32.1764212420706\\
42	-31.5567672459859\\
43	-31.2368972504365\\
44	-30.6985250178636\\
45	-29.6476466581092\\
46	-28.757359745326\\
47	-28.4663426815893\\
48	-28.6853023873813\\
49	-28.1160688597036\\
50	-27.5743278885904\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-143.543091176754\\
2	-115.690422189833\\
3	-103.912326571091\\
4	-122.851317901816\\
5	-133.959721403724\\
6	-124.339546327426\\
7	-118.400745370884\\
8	-114.940620738929\\
9	-109.708745260384\\
10	-105.600483610136\\
11	-105.345233798914\\
12	-101.775983338925\\
13	-99.5553042472747\\
14	-97.9398905664009\\
15	-92.2786689186477\\
16	-91.210045018012\\
17	-90.9410240193404\\
18	-91.3905365142801\\
19	-89.5707894565954\\
20	-90.1454504698721\\
21	-89.8450244586014\\
22	-88.6268810558896\\
23	-87.5972384043068\\
24	-87.7380009588783\\
25	-86.6918940755424\\
26	-87.4680764471574\\
27	-86.0972824300391\\
28	-85.4604373554749\\
29	-84.5267093985288\\
30	-85.4312669816337\\
31	-84.5142492071159\\
32	-84.0210258319197\\
33	-83.9312421724192\\
34	-83.537599595658\\
35	-82.9545056135144\\
36	-82.1890016351428\\
37	-82.3102981498988\\
38	-81.3373873591438\\
39	-80.4944239104577\\
40	-79.9582748983813\\
41	-79.2945323028906\\
42	-78.8910636471116\\
43	-78.3318537032434\\
44	-77.7562878366515\\
45	-76.9039330348638\\
46	-76.4424317170326\\
47	-76.1090209594372\\
48	-76.2727361574691\\
49	-75.7676957294117\\
50	-75.586966343272\\
50	-73.5640123742452\\
49	-73.813247713501\\
48	-74.2927316370093\\
47	-74.1143219856555\\
46	-74.4922321987001\\
45	-75.1122835713462\\
44	-75.9834482972041\\
43	-76.2973960938987\\
42	-77.0281723929492\\
41	-77.2176032808055\\
40	-77.7853319630186\\
39	-78.1936947237204\\
38	-78.8718103640277\\
37	-79.6209818057409\\
36	-79.5762891333667\\
35	-80.3886293082991\\
34	-80.9563230683778\\
33	-81.3036209188805\\
32	-81.0615644677469\\
31	-81.1840695827882\\
30	-81.99477631485\\
29	-80.9658643756224\\
28	-81.8202489708125\\
27	-81.8237127910333\\
26	-83.266951021559\\
25	-82.5431210739297\\
24	-83.5889009229091\\
23	-83.0511060790949\\
22	-84.1116347049871\\
21	-85.3185440287523\\
20	-85.9319051986394\\
19	-85.6447019006875\\
18	-87.2614148475064\\
17	-87.0636060711503\\
16	-86.9016636048284\\
15	-87.9827257807532\\
14	-93.4699964961472\\
13	-94.6790627322539\\
12	-96.3081252083961\\
11	-99.996785242777\\
10	-99.8294216837391\\
9	-104.251221492978\\
8	-110.06586040656\\
7	-112.686330391559\\
6	-117.391343708303\\
5	-124.62969216722\\
4	-111.383660500364\\
3	-93.6567384345601\\
2	-106.932574113794\\
1	-132.102046481268\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-143.543091176754\\
2	-115.690422189833\\
3	-103.912326571091\\
4	-122.851317901816\\
5	-133.959721403724\\
6	-124.339546327426\\
7	-118.400745370884\\
8	-114.940620738929\\
9	-109.708745260384\\
10	-105.600483610136\\
11	-105.345233798914\\
12	-101.775983338925\\
13	-99.5553042472747\\
14	-97.9398905664009\\
15	-92.2786689186477\\
16	-91.210045018012\\
17	-90.9410240193404\\
18	-91.3905365142801\\
19	-89.5707894565954\\
20	-90.1454504698721\\
21	-89.8450244586014\\
22	-88.6268810558896\\
23	-87.5972384043068\\
24	-87.7380009588783\\
25	-86.6918940755424\\
26	-87.4680764471574\\
27	-86.0972824300391\\
28	-85.4604373554749\\
29	-84.5267093985288\\
30	-85.4312669816337\\
31	-84.5142492071159\\
32	-84.0210258319197\\
33	-83.9312421724192\\
34	-83.537599595658\\
35	-82.9545056135144\\
36	-82.1890016351428\\
37	-82.3102981498988\\
38	-81.3373873591438\\
39	-80.4944239104577\\
40	-79.9582748983813\\
41	-79.2945323028906\\
42	-78.8910636471116\\
43	-78.3318537032434\\
44	-77.7562878366515\\
45	-76.9039330348638\\
46	-76.4424317170326\\
47	-76.1090209594372\\
48	-76.2727361574691\\
49	-75.7676957294117\\
50	-75.586966343272\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-132.102046481268\\
2	-106.932574113794\\
3	-93.6567384345601\\
4	-111.383660500364\\
5	-124.62969216722\\
6	-117.391343708303\\
7	-112.686330391559\\
8	-110.06586040656\\
9	-104.251221492978\\
10	-99.8294216837391\\
11	-99.996785242777\\
12	-96.3081252083961\\
13	-94.6790627322539\\
14	-93.4699964961472\\
15	-87.9827257807532\\
16	-86.9016636048284\\
17	-87.0636060711503\\
18	-87.2614148475064\\
19	-85.6447019006875\\
20	-85.9319051986394\\
21	-85.3185440287523\\
22	-84.1116347049871\\
23	-83.0511060790949\\
24	-83.5889009229091\\
25	-82.5431210739297\\
26	-83.266951021559\\
27	-81.8237127910333\\
28	-81.8202489708125\\
29	-80.9658643756224\\
30	-81.99477631485\\
31	-81.1840695827882\\
32	-81.0615644677469\\
33	-81.3036209188805\\
34	-80.9563230683778\\
35	-80.3886293082991\\
36	-79.5762891333667\\
37	-79.6209818057409\\
38	-78.8718103640277\\
39	-78.1936947237204\\
40	-77.7853319630186\\
41	-77.2176032808055\\
42	-77.0281723929492\\
43	-76.2973960938987\\
44	-75.9834482972041\\
45	-75.1122835713462\\
46	-74.4922321987001\\
47	-74.1143219856555\\
48	-74.2927316370093\\
49	-73.813247713501\\
50	-73.5640123742452\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\end{axis}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(11.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=north west,
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00857142857142857\\
2	0.0861904761904762\\
3	0.094\\
4	0.116285714285714\\
5	0.106571428571429\\
6	0.10452380952381\\
7	0.120095238095238\\
8	0.134952380952381\\
9	0.132095238095238\\
10	0.147380952380952\\
11	0.150857142857143\\
12	0.123354978354978\\
13	0.110242196400091\\
14	0.0925279106858054\\
15	0.0652421964000911\\
16	0.0443850535429483\\
17	0.0380954076011284\\
18	0.0270543434021695\\
19	0.0329927187523096\\
20	0.0352784330380238\\
21	0.0441852653361605\\
22	0.0404627900658591\\
23	0.0505154457435148\\
24	0.0461961180124224\\
25	0.0454342132505176\\
26	0.0303515567765568\\
27	0.0294372710622711\\
28	0.0258257037080567\\
29	0.0246478640564539\\
30	0.0261917237055767\\
31	0.0334032194977176\\
32	0.0331968702913684\\
33	0.0356651226272678\\
34	0.0410900404204721\\
35	0.0462376921585128\\
36	0.0454229436940655\\
37	0.0422007214718433\\
38	0.0305245920457138\\
39	0.0236563654447286\\
40	0.0212116073043183\\
41	0.0141097317714965\\
42	0.0165383032000679\\
43	0.0143160809778457\\
44	0.0118896103896104\\
45	0.0110714285714286\\
46	0.0187265926921099\\
47	0.0172623069778242\\
48	0.0211637848103365\\
49	0.0251142445251641\\
50	0.0195073891625616\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0457142857142857\\
2	0.060952380952381\\
3	0.0731428571428571\\
4	0.096\\
5	0.107703703703704\\
6	0.112179894179894\\
7	0.109322751322751\\
8	0.087037037037037\\
9	0.071037037037037\\
10	0.0587619047619048\\
11	0.0431428571428571\\
12	0.0402857142857143\\
13	0.0435639097744361\\
14	0.0309924812030075\\
15	0.0287739938080495\\
16	0.0233454223794781\\
17	0.0239168509509067\\
18	0.0284957983193277\\
19	0.0385910364145658\\
20	0.0395764411027569\\
21	0.0499296157059315\\
22	0.0523581871345029\\
23	0.0452695257958416\\
24	0.0342457162720321\\
25	0.0367561099031687\\
26	0.0369037286243169\\
27	0.0354275381481264\\
28	0.0321000504184647\\
29	0.0379508186433748\\
30	0.0292930565911855\\
31	0.0308614199166646\\
32	0.0429844357896805\\
33	0.0446454464778651\\
34	0.0405716350126704\\
35	0.0424369346253384\\
36	0.0357011113088699\\
37	0.0197685716263302\\
38	0.0143808528636115\\
39	0.0127824675324675\\
40	0.0140287114845938\\
41	0.0100287114845938\\
42	0.0229106990622336\\
43	0.0229106990622336\\
44	0.0202321276336622\\
45	0.016120082815735\\
46	0.0172764079720601\\
47	0.00564442039442039\\
48	0.00621584896584897\\
49	0.00718514510181177\\
50	0.00285714285714286\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0428571428571429\\
2	0.0619047619047619\\
3	0.0777142857142857\\
4	0.0948571428571429\\
5	0.105142857142857\\
6	0.112571428571429\\
7	0.120571428571429\\
8	0.111428571428571\\
9	0.104\\
10	0.101142857142857\\
11	0.092\\
12	0.088\\
13	0.112\\
14	0.113714285714286\\
15	0.105882352941177\\
16	0.120890756302521\\
17	0.115774354186119\\
18	0.0889648303765951\\
19	0.0794410208527856\\
20	0.0850507314036726\\
21	0.0622539682539683\\
22	0.0562846560846561\\
23	0.0449691798941799\\
24	0.0435882275132275\\
25	0.0395247354497354\\
26	0.0553130952380952\\
27	0.0572559523809524\\
28	0.0593809523809524\\
29	0.0598571428571429\\
30	0.0535714285714286\\
31	0.0364285714285714\\
32	0.0358571428571429\\
33	0.0360714285714286\\
34	0.0287857142857143\\
35	0.0236428571428571\\
36	0.0219285714285714\\
37	0.0162142857142857\\
38	0.0223589743589744\\
39	0.0229304029304029\\
40	0.0287623357035122\\
41	0.0372702722114487\\
42	0.0404131293543058\\
43	0.0340541549953315\\
44	0.0353009082420847\\
45	0.0277546897546898\\
46	0.0165078369905956\\
47	0.0110316465144051\\
48	0.0133173608001194\\
49	0.0144033935413246\\
50	0.0314285714285714\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.214285714285714\\
2	0.178571428571429\\
3	0.166\\
4	0.146571428571429\\
5	0.15\\
6	0.142428571428571\\
7	0.137142857142857\\
8	0.135168831168831\\
9	0.131168831168831\\
10	0.114025974025974\\
11	0.102597402597403\\
12	0.10087012987013\\
13	0.0874953490445481\\
14	0.0920667776159767\\
15	0.0925862581354572\\
16	0.0775862581354572\\
17	0.0597089759973055\\
18	0.0596292113683418\\
19	0.0430577827969132\\
20	0.0312168737060041\\
21	0.0291597308488613\\
22	0.03005\\
23	0.0209071428571429\\
24	0.0237642857142857\\
25	0.0289142857142857\\
26	0.0338285714285714\\
27	0.029447619047619\\
28	0.0391619047619048\\
29	0.0315528822055138\\
30	0.0269710640236956\\
31	0.0221139211665527\\
32	0.0167805878332194\\
33	0.010341027393659\\
34	0.00991830391830392\\
35	0.0139334554334554\\
36	0.0132667887667888\\
37	0.0132667887667888\\
38	0.00942063492063492\\
39	0.00716666666666667\\
40	0.00133333333333333\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.000952380952380952\\
47	0.000952380952380952\\
48	0.000952380952380952\\
49	0.00158730158730159\\
50	0\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.211428571428571\\
2	0.340952380952381\\
3	0.341714285714286\\
4	0.368571428571429\\
5	0.346285714285714\\
6	0.337714285714286\\
7	0.319428571428572\\
8	0.317142857142857\\
9	0.298857142857143\\
10	0.278285714285714\\
11	0.256\\
12	0.243428571428571\\
13	0.248451127819549\\
14	0.227308270676692\\
15	0.207011974380395\\
16	0.220726260094681\\
17	0.225435254803676\\
18	0.186118861814514\\
19	0.192976004671657\\
20	0.195317413749908\\
21	0.172211823687796\\
22	0.141175097886365\\
23	0.153918068683683\\
24	0.155918068683683\\
25	0.145976852005624\\
26	0.126329195314489\\
27	0.129228354978355\\
28	0.122174879042526\\
29	0.116967717917206\\
30	0.113965635170232\\
31	0.144794595934677\\
32	0.139413643553724\\
33	0.132650921798355\\
34	0.119689876742231\\
35	0.129262682244711\\
36	0.105989734662878\\
37	0.100719893393037\\
38	0.0876530378629457\\
39	0.0709998154729612\\
40	0.0748946728889184\\
41	0.0682585731262202\\
42	0.0748747347423818\\
43	0.0880145361174773\\
44	0.0842645361174773\\
45	0.0702004681592917\\
46	0.0657085456501278\\
47	0.0522788919704741\\
48	0.046406168345215\\
49	0.0498346000467366\\
50	0.0713086507812674\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.437142857142857\\
2	0.24\\
3	0.192\\
4	0.116571428571429\\
5	0.104867724867725\\
6	0.0945820105820106\\
7	0.0774391534391534\\
8	0.066010582010582\\
9	0.0822010582010582\\
10	0.0819047619047619\\
11	0.0819047619047619\\
12	0.0841904761904762\\
13	0.0853333333333333\\
14	0.0622857142857143\\
15	0.0554285714285714\\
16	0.0538571428571429\\
17	0.0455610766045549\\
18	0.0484182194616977\\
19	0.0599812446717818\\
20	0.0597431494336865\\
21	0.050016958957496\\
22	0.0605987394957983\\
23	0.0544945678054197\\
24	0.0549763605225066\\
25	0.0606292762342458\\
26	0.0615661971564608\\
27	0.0608677844580481\\
28	0.0623663660863149\\
29	0.049794454563085\\
30	0.0427605864703933\\
31	0.0485286920032047\\
32	0.0421913904159032\\
33	0.0358922185732531\\
34	0.035087846249611\\
35	0.0264211795829443\\
36	0.0154093765711413\\
37	0.0262665194282841\\
38	0.0240284241901889\\
39	0.0265027472527473\\
40	0.028217032967033\\
41	0.0266785714285714\\
42	0.008\\
43	0.008\\
44	0.00171428571428571\\
45	0.00285714285714286\\
46	0.011005291005291\\
47	0.015005291005291\\
48	0.0173129833129833\\
49	0.0240930674264008\\
50	0.0115384615384615\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.04\\
2	0.0314285714285714\\
3	0.0554285714285714\\
4	0.0611428571428572\\
5	0.0794285714285714\\
6	0.096\\
7	0.116\\
8	0.14825974025974\\
9	0.180640692640693\\
10	0.218497835497836\\
11	0.273497835497835\\
12	0.31987012987013\\
13	0.312914083628042\\
14	0.381104559818519\\
15	0.445074652906259\\
16	0.459209106687771\\
17	0.49150807985631\\
18	0.561318735257354\\
19	0.552960191839987\\
20	0.553816957565948\\
21	0.592242637209786\\
22	0.619070529332819\\
23	0.629926069220218\\
24	0.641311223281843\\
25	0.642764527442422\\
26	0.655707655461509\\
27	0.658335479924628\\
28	0.65899014360178\\
29	0.679229119757223\\
30	0.707246505467488\\
31	0.683869580052612\\
32	0.689575929258962\\
33	0.704733834558171\\
34	0.724856583370997\\
35	0.718065198812181\\
36	0.762281473567685\\
37	0.781563219599431\\
38	0.811633483757931\\
39	0.835961534700026\\
40	0.831552306318291\\
41	0.84365413997767\\
42	0.837263133641011\\
43	0.832704528847112\\
44	0.84659853190288\\
45	0.871996187841712\\
46	0.869822944737435\\
47	0.897825062185204\\
48	0.894631472813116\\
49	0.877782247771261\\
50	0.863359784231995\\
};
\addlegendentry{Joint space};

\end{axis}


\end{tikzpicture}%

==> Pic/Result/EnvNoSen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,	0.827586206896552,	0} %{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%%
\begin{tikzpicture}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(1.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-150,
ymax=0,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
100	-26.3692768935892\\
99	-26.2795868417352\\
98	-26.6381101394618\\
97	-26.8473286401001\\
96	-27.2045332038026\\
95	-27.3742433707353\\
94	-27.4413498744405\\
93	-27.3991169573665\\
92	-27.7480721105176\\
91	-27.9269001286248\\
90	-28.120182811835\\
89	-28.544369819548\\
88	-28.52220341616\\
87	-28.9363314971763\\
86	-28.9586635486207\\
85	-29.3789122150645\\
84	-29.8156637171894\\
83	-30.2753076980775\\
82	-30.5217442043278\\
81	-30.6759494791764\\
80	-31.136625231021\\
79	-31.5869885439544\\
78	-31.7624832635377\\
77	-32.0603969975405\\
76	-32.2764148795969\\
75	-32.5110887743258\\
74	-32.8482307035773\\
73	-33.1844374700048\\
72	-33.7376901120065\\
71	-34.0877519011271\\
70	-34.3379860327014\\
69	-34.8321365430903\\
68	-35.4491116395866\\
67	-35.628759082633\\
66	-35.9036900362731\\
65	-36.245028151739\\
64	-36.5875835811354\\
63	-36.7511081415274\\
62	-37.0779933953535\\
61	-37.2044170727106\\
60	-37.3916242530023\\
59	-37.5273686543772\\
58	-37.4660434432184\\
57	-38.2106389837234\\
56	-39.0384522146521\\
55	-39.4921685837138\\
54	-40.3765514740529\\
53	-40.8260376239692\\
52	-41.1076260511481\\
51	-42.0187209765179\\
50	-43.0086320937972\\
49	-43.4532684908859\\
48	-43.9205275655641\\
47	-45.0591429758464\\
46	-45.3390838482274\\
45	-45.4683082793732\\
44	-46.0163887589819\\
43	-47.068760153612\\
42	-47.1694656166582\\
41	-48.0707030893458\\
40	-49.4410089595624\\
39	-50.1629953543098\\
38	-50.3955249726583\\
37	-51.8016247052679\\
36	-52.1872546410289\\
35	-53.8134873383403\\
34	-54.0623517677357\\
33	-55.8387491049179\\
32	-57.3286163816121\\
31	-58.4968953856127\\
30	-59.1999682692142\\
29	-59.9969869742466\\
28	-61.0387817168506\\
27	-61.2295648448432\\
26	-61.9288898381104\\
25	-62.4679413159158\\
24	-63.3328139280436\\
23	-65.539360812842\\
22	-65.7825098346011\\
21	-68.645353826765\\
20	-71.4393446944967\\
19	-73.0013827483104\\
18	-76.8734394379844\\
17	-78.2479898240324\\
16	-79.8390024938474\\
15	-78.371509878234\\
14	-80.0129942926987\\
13	-81.232304243119\\
12	-83.2809316503129\\
11	-85.2726417834893\\
10	-87.6253505400704\\
9	-96.7878420831735\\
8	-98.2977084871682\\
7	-101.471087365936\\
6	-107.223154960714\\
5	-103.040238433958\\
4	-107.840383742724\\
3	-111.846621711902\\
2	-129.998416616495\\
1	-134.930224360914\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-134.930224360914\\
2	-129.998416616495\\
3	-111.846621711902\\
4	-107.840383742724\\
5	-103.040238433958\\
6	-107.223154960714\\
7	-101.471087365936\\
8	-98.2977084871682\\
9	-96.7878420831735\\
10	-87.6253505400704\\
11	-85.2726417834893\\
12	-83.2809316503129\\
13	-81.232304243119\\
14	-80.0129942926987\\
15	-78.371509878234\\
16	-79.8390024938474\\
17	-78.2479898240324\\
18	-76.8734394379844\\
19	-73.0013827483104\\
20	-71.4393446944967\\
21	-68.645353826765\\
22	-65.7825098346011\\
23	-65.539360812842\\
24	-63.3328139280436\\
25	-62.4679413159158\\
26	-61.9288898381104\\
27	-61.2295648448432\\
28	-61.0387817168506\\
29	-59.9969869742466\\
30	-59.1999682692142\\
31	-58.4968953856127\\
32	-57.3286163816121\\
33	-55.8387491049179\\
34	-54.0623517677357\\
35	-53.8134873383403\\
36	-52.1872546410289\\
37	-51.8016247052679\\
38	-50.3955249726583\\
39	-50.1629953543098\\
40	-49.4410089595624\\
41	-48.0707030893458\\
42	-47.1694656166582\\
43	-47.068760153612\\
44	-46.0163887589819\\
45	-45.4683082793732\\
46	-45.3390838482274\\
47	-45.0591429758464\\
48	-43.9205275655641\\
49	-43.4532684908859\\
50	-43.0086320937972\\
51	-42.0187209765179\\
52	-41.1076260511481\\
53	-40.8260376239692\\
54	-40.3765514740529\\
55	-39.4921685837138\\
56	-39.0384522146521\\
57	-38.2106389837234\\
58	-37.4660434432184\\
59	-37.5273686543772\\
60	-37.3916242530023\\
61	-37.2044170727106\\
62	-37.0779933953535\\
63	-36.7511081415274\\
64	-36.5875835811354\\
65	-36.245028151739\\
66	-35.9036900362731\\
67	-35.628759082633\\
68	-35.4491116395866\\
69	-34.8321365430903\\
70	-34.3379860327014\\
71	-34.0877519011271\\
72	-33.7376901120065\\
73	-33.1844374700048\\
74	-32.8482307035773\\
75	-32.5110887743258\\
76	-32.2764148795969\\
77	-32.0603969975405\\
78	-31.7624832635377\\
79	-31.5869885439544\\
80	-31.136625231021\\
81	-30.6759494791764\\
82	-30.5217442043278\\
83	-30.2753076980775\\
84	-29.8156637171894\\
85	-29.3789122150645\\
86	-28.9586635486207\\
87	-28.9363314971763\\
88	-28.52220341616\\
89	-28.544369819548\\
90	-28.120182811835\\
91	-27.9269001286248\\
92	-27.7480721105176\\
93	-27.3991169573665\\
94	-27.4413498744405\\
95	-27.3742433707353\\
96	-27.2045332038026\\
97	-26.8473286401001\\
98	-26.6381101394618\\
99	-26.2795868417352\\
100	-26.3692768935892\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
100	-31.1758681629268\\
99	-31.0258064670146\\
98	-31.3800909695007\\
97	-31.3545245409884\\
96	-31.7765412326137\\
95	-31.8366709972216\\
94	-31.8433647481759\\
93	-31.8093434619497\\
92	-32.161066645029\\
91	-32.3176807650842\\
90	-32.3335386362122\\
89	-32.7900370374015\\
88	-32.8106304056926\\
87	-33.0384675534406\\
86	-32.9431373114696\\
85	-33.2278773319334\\
84	-33.5429144546065\\
83	-33.9821028012582\\
82	-34.0654771183744\\
81	-34.0817213194323\\
80	-34.4485768675403\\
79	-34.9538692223872\\
78	-34.9583089544137\\
77	-35.2456082277326\\
76	-35.3661946244388\\
75	-35.4249221300511\\
74	-35.6958584069584\\
73	-35.936092234261\\
72	-36.2305898393659\\
71	-36.4169684810886\\
70	-36.5350047384665\\
69	-36.8709881125608\\
68	-37.1250689767974\\
67	-36.9883030318187\\
66	-36.819845543504\\
65	-37.0388230359573\\
64	-37.2322053772843\\
63	-37.2413080355576\\
62	-37.4065794350844\\
61	-37.3414892471421\\
60	-37.1640880808374\\
59	-37.1374562812925\\
58	-36.9487563067686\\
57	-37.3665708732808\\
56	-37.9186110083251\\
55	-38.004196747689\\
54	-38.7050947384972\\
53	-38.6895925848814\\
52	-38.6794552294067\\
51	-39.3877274492379\\
50	-40.1980177112652\\
49	-40.0055762970349\\
48	-40.063785110805\\
47	-41.0273360279688\\
46	-41.1025494022485\\
45	-40.9918126525706\\
44	-41.029390001181\\
43	-41.4525497571709\\
42	-41.5589476222133\\
41	-42.1917775931822\\
40	-43.2790689680012\\
39	-43.5570531324817\\
38	-43.789753162678\\
37	-44.8769709543673\\
36	-44.7673091028288\\
35	-45.9020584008617\\
34	-46.0356630136426\\
33	-47.5217871834761\\
32	-48.0064273348578\\
31	-48.5882565463459\\
30	-49.2001306312284\\
29	-49.7875165348266\\
28	-50.4905440803156\\
27	-51.1543716667699\\
26	-50.622156780891\\
25	-50.3964100616066\\
24	-50.343703927825\\
23	-50.9077840261659\\
22	-51.0214963095512\\
21	-52.6982825873528\\
20	-54.103984336768\\
19	-55.0868338714989\\
18	-55.8532765871121\\
17	-56.5251986348835\\
16	-58.0495948270428\\
15	-57.2190643692239\\
14	-58.3064283867661\\
13	-58.4530432021389\\
12	-59.4407817214821\\
11	-60.8617139591382\\
10	-60.7231923616859\\
9	-64.7185273015996\\
8	-64.6794591520734\\
7	-67.8814422777375\\
6	-67.7523435472192\\
5	-64.9314653898882\\
4	-63.34123932334\\
3	-62.3931699845838\\
2	-53.6868528335946\\
1	-54.4590492094722\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-54.4590492094722\\
2	-53.6868528335946\\
3	-62.3931699845838\\
4	-63.34123932334\\
5	-64.9314653898882\\
6	-67.7523435472192\\
7	-67.8814422777375\\
8	-64.6794591520734\\
9	-64.7185273015996\\
10	-60.7231923616859\\
11	-60.8617139591382\\
12	-59.4407817214821\\
13	-58.4530432021389\\
14	-58.3064283867661\\
15	-57.2190643692239\\
16	-58.0495948270428\\
17	-56.5251986348835\\
18	-55.8532765871121\\
19	-55.0868338714989\\
20	-54.103984336768\\
21	-52.6982825873528\\
22	-51.0214963095512\\
23	-50.9077840261659\\
24	-50.343703927825\\
25	-50.3964100616066\\
26	-50.622156780891\\
27	-51.1543716667699\\
28	-50.4905440803156\\
29	-49.7875165348266\\
30	-49.2001306312284\\
31	-48.5882565463459\\
32	-48.0064273348578\\
33	-47.5217871834761\\
34	-46.0356630136426\\
35	-45.9020584008617\\
36	-44.7673091028288\\
37	-44.8769709543673\\
38	-43.789753162678\\
39	-43.5570531324817\\
40	-43.2790689680012\\
41	-42.1917775931822\\
42	-41.5589476222133\\
43	-41.4525497571709\\
44	-41.029390001181\\
45	-40.9918126525706\\
46	-41.1025494022485\\
47	-41.0273360279688\\
48	-40.063785110805\\
49	-40.0055762970349\\
50	-40.1980177112652\\
51	-39.3877274492379\\
52	-38.6794552294067\\
53	-38.6895925848814\\
54	-38.7050947384972\\
55	-38.004196747689\\
56	-37.9186110083251\\
57	-37.3665708732808\\
58	-36.9487563067686\\
59	-37.1374562812925\\
60	-37.1640880808374\\
61	-37.3414892471421\\
62	-37.4065794350844\\
63	-37.2413080355576\\
64	-37.2322053772843\\
65	-37.0388230359573\\
66	-36.819845543504\\
67	-36.9883030318187\\
68	-37.1250689767974\\
69	-36.8709881125608\\
70	-36.5350047384665\\
71	-36.4169684810886\\
72	-36.2305898393659\\
73	-35.936092234261\\
74	-35.6958584069584\\
75	-35.4249221300511\\
76	-35.3661946244388\\
77	-35.2456082277326\\
78	-34.9583089544137\\
79	-34.9538692223872\\
80	-34.4485768675403\\
81	-34.0817213194323\\
82	-34.0654771183744\\
83	-33.9821028012582\\
84	-33.5429144546065\\
85	-33.2278773319334\\
86	-32.9431373114696\\
87	-33.0384675534406\\
88	-32.8106304056926\\
89	-32.7900370374015\\
90	-32.3335386362122\\
91	-32.3176807650842\\
92	-32.161066645029\\
93	-31.8093434619497\\
94	-31.8433647481759\\
95	-31.8366709972216\\
96	-31.7765412326137\\
97	-31.3545245409884\\
98	-31.3800909695007\\
99	-31.0258064670146\\
100	-31.1758681629268\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
100	-11.3824952353873\\
99	-11.3891864164616\\
98	-11.5571976189275\\
97	-11.6712555813325\\
96	-11.7847500636833\\
95	-11.7748272094312\\
94	-11.8357803177444\\
93	-11.9009788985063\\
92	-12.0871936051876\\
91	-12.2044504653959\\
90	-12.3026473232436\\
89	-12.537201552786\\
88	-12.5569793034698\\
87	-12.7684879795867\\
86	-12.8145311717818\\
85	-13.0015381615082\\
84	-13.2480264669986\\
83	-13.4641424003509\\
82	-13.5924908455176\\
81	-13.6893254695116\\
80	-13.9633350722197\\
79	-14.2057539471296\\
78	-14.3068385872149\\
77	-14.5279713796059\\
76	-14.6955294255751\\
75	-14.828896678625\\
74	-15.0484669083996\\
73	-15.2677532975867\\
72	-15.4832392532573\\
71	-15.7126332024945\\
70	-15.8256157268598\\
69	-16.0535900246653\\
68	-16.3463681592653\\
67	-16.3011398339125\\
66	-16.4526200151961\\
65	-16.7276688223441\\
64	-16.9547836011818\\
63	-17.1121598416355\\
62	-17.3607865416641\\
61	-17.4559821074411\\
60	-17.5324204976346\\
59	-17.6858932505783\\
58	-17.6998352550717\\
57	-18.0854157157754\\
56	-18.4781564061931\\
55	-18.7074131145297\\
54	-19.1858309442479\\
53	-19.5008846443422\\
52	-19.7489537956204\\
51	-20.1884908828476\\
50	-20.6773399568172\\
49	-20.9809196103853\\
48	-21.3720618302435\\
47	-22.014634005161\\
46	-22.364899318079\\
45	-22.7520093107523\\
44	-23.1955742949106\\
43	-23.7345807066923\\
42	-23.9506187321929\\
41	-24.3826606487132\\
40	-25.1612828328901\\
39	-25.7832461355247\\
38	-26.2048704805905\\
37	-27.0471038971714\\
36	-27.5087056950918\\
35	-28.1694472874187\\
34	-28.5155424978231\\
33	-29.4611480213575\\
32	-30.2788291093685\\
31	-31.2163817642146\\
30	-32.1637460578672\\
29	-32.617480930982\\
28	-33.7559892389583\\
27	-35.0295527386889\\
26	-35.4679114640949\\
25	-36.1466211932967\\
24	-37.2517832296069\\
23	-38.9579865039566\\
22	-39.4011850523278\\
21	-41.4925262895397\\
20	-43.7676555885288\\
19	-45.7621597362168\\
18	-47.9196097454201\\
17	-50.682304665169\\
16	-53.0844718256717\\
15	-53.1236616892939\\
14	-55.8851556417699\\
13	-55.1292369215378\\
12	-57.487901500797\\
11	-59.7905373912762\\
10	-62.4374055748881\\
9	-67.5887662707203\\
8	-66.7478992384539\\
7	-67.9214460760636\\
6	-74.6758890960579\\
5	-75.60983498572\\
4	-82.5950811611154\\
3	-86.58029869508\\
2	-91.4661047135077\\
1	-97.9169653835264\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-97.9169653835264\\
2	-91.4661047135077\\
3	-86.58029869508\\
4	-82.5950811611154\\
5	-75.60983498572\\
6	-74.6758890960579\\
7	-67.9214460760636\\
8	-66.7478992384539\\
9	-67.5887662707203\\
10	-62.4374055748881\\
11	-59.7905373912762\\
12	-57.487901500797\\
13	-55.1292369215378\\
14	-55.8851556417699\\
15	-53.1236616892939\\
16	-53.0844718256717\\
17	-50.682304665169\\
18	-47.9196097454201\\
19	-45.7621597362168\\
20	-43.7676555885288\\
21	-41.4925262895397\\
22	-39.4011850523278\\
23	-38.9579865039566\\
24	-37.2517832296069\\
25	-36.1466211932967\\
26	-35.4679114640949\\
27	-35.0295527386889\\
28	-33.7559892389583\\
29	-32.617480930982\\
30	-32.1637460578672\\
31	-31.2163817642146\\
32	-30.2788291093685\\
33	-29.4611480213575\\
34	-28.5155424978231\\
35	-28.1694472874187\\
36	-27.5087056950918\\
37	-27.0471038971714\\
38	-26.2048704805905\\
39	-25.7832461355247\\
40	-25.1612828328901\\
41	-24.3826606487132\\
42	-23.9506187321929\\
43	-23.7345807066923\\
44	-23.1955742949106\\
45	-22.7520093107523\\
46	-22.364899318079\\
47	-22.014634005161\\
48	-21.3720618302435\\
49	-20.9809196103853\\
50	-20.6773399568172\\
51	-20.1884908828476\\
52	-19.7489537956204\\
53	-19.5008846443422\\
54	-19.1858309442479\\
55	-18.7074131145297\\
56	-18.4781564061931\\
57	-18.0854157157754\\
58	-17.6998352550717\\
59	-17.6858932505783\\
60	-17.5324204976346\\
61	-17.4559821074411\\
62	-17.3607865416641\\
63	-17.1121598416355\\
64	-16.9547836011818\\
65	-16.7276688223441\\
66	-16.4526200151961\\
67	-16.3011398339125\\
68	-16.3463681592653\\
69	-16.0535900246653\\
70	-15.8256157268598\\
71	-15.7126332024945\\
72	-15.4832392532573\\
73	-15.2677532975867\\
74	-15.0484669083996\\
75	-14.828896678625\\
76	-14.6955294255751\\
77	-14.5279713796059\\
78	-14.3068385872149\\
79	-14.2057539471296\\
80	-13.9633350722197\\
81	-13.6893254695116\\
82	-13.5924908455176\\
83	-13.4641424003509\\
84	-13.2480264669986\\
85	-13.0015381615082\\
86	-12.8145311717818\\
87	-12.7684879795867\\
88	-12.5569793034698\\
89	-12.537201552786\\
90	-12.3026473232436\\
91	-12.2044504653959\\
92	-12.0871936051876\\
93	-11.9009788985063\\
94	-11.8357803177444\\
95	-11.7748272094312\\
96	-11.7847500636833\\
97	-11.6712555813325\\
98	-11.5571976189275\\
99	-11.3891864164616\\
100	-11.3824952353873\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
100	-10.9361561293496\\
99	-10.8787265472271\\
98	-11.0614246404577\\
97	-11.1164945814484\\
96	-11.2202243331371\\
95	-11.2896866407627\\
94	-11.312038934231\\
93	-11.2384423553399\\
92	-11.38910386466\\
91	-11.5153002896926\\
90	-11.5240533317261\\
89	-11.7550738311434\\
88	-11.6682384002926\\
87	-11.8575786255384\\
86	-11.7371865737372\\
85	-11.9635922117237\\
84	-12.1743047500264\\
83	-12.4151928082209\\
82	-12.536025780187\\
81	-12.5460869313041\\
80	-12.797369581622\\
79	-13.0581963195868\\
78	-13.1353631992789\\
77	-13.3657831051018\\
76	-13.5073289552373\\
75	-13.5758948474509\\
74	-13.7646664861617\\
73	-14.0213561007446\\
72	-14.2769397319998\\
71	-14.4617915261873\\
70	-14.5085581027638\\
69	-14.7472705893915\\
68	-15.0436735513467\\
67	-14.8794437935772\\
66	-14.9782289879689\\
65	-15.2656260075867\\
64	-15.488647964474\\
63	-15.6245170779139\\
62	-15.8560473323129\\
61	-15.5962086739516\\
60	-15.6217568938151\\
59	-15.4132938558798\\
58	-15.3778801936089\\
57	-15.6887179517453\\
56	-16.0822247307445\\
55	-16.3150102598288\\
54	-16.713309854555\\
53	-16.9163135715449\\
52	-17.1247666844138\\
51	-17.5987345152769\\
50	-18.0747541070713\\
49	-18.3390188971693\\
48	-18.5994399749386\\
47	-19.1640660900248\\
46	-19.3520706080692\\
45	-19.5057254884041\\
44	-19.6903170351298\\
43	-20.2039442034037\\
42	-19.6603725212105\\
41	-20.3388714309355\\
40	-21.0257770702058\\
39	-21.5306720899477\\
38	-21.6901878678024\\
37	-22.4449704266891\\
36	-22.4806307823119\\
35	-23.0727715480545\\
34	-22.552712871883\\
33	-23.492904400027\\
32	-24.2887971390469\\
31	-25.129030725375\\
30	-25.7263166069728\\
29	-26.4896314255073\\
28	-27.3512780504598\\
27	-28.21453570484\\
26	-28.6235287831127\\
25	-28.314180478562\\
24	-28.9982688138095\\
23	-30.2733822633699\\
22	-30.4524647233011\\
21	-32.076069375701\\
20	-33.6072558211655\\
19	-35.118774936593\\
18	-36.248651850696\\
17	-37.5213568781626\\
16	-39.1085647292111\\
15	-37.742429822317\\
14	-40.2178172380736\\
13	-40.8880269830229\\
12	-43.6858265107191\\
11	-46.3385946931092\\
10	-47.5191373876584\\
9	-53.0298482873456\\
8	-54.7591470242618\\
7	-55.1689428661448\\
6	-56.3524612438505\\
5	-56.7560851520351\\
4	-55.5205514772825\\
3	-52.0140021423016\\
2	-47.0730823926788\\
1	-27.2542865507478\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-27.2542865507478\\
2	-47.0730823926788\\
3	-52.0140021423016\\
4	-55.5205514772825\\
5	-56.7560851520351\\
6	-56.3524612438505\\
7	-55.1689428661448\\
8	-54.7591470242618\\
9	-53.0298482873456\\
10	-47.5191373876584\\
11	-46.3385946931092\\
12	-43.6858265107191\\
13	-40.8880269830229\\
14	-40.2178172380736\\
15	-37.742429822317\\
16	-39.1085647292111\\
17	-37.5213568781626\\
18	-36.248651850696\\
19	-35.118774936593\\
20	-33.6072558211655\\
21	-32.076069375701\\
22	-30.4524647233011\\
23	-30.2733822633699\\
24	-28.9982688138095\\
25	-28.314180478562\\
26	-28.6235287831127\\
27	-28.21453570484\\
28	-27.3512780504598\\
29	-26.4896314255073\\
30	-25.7263166069728\\
31	-25.129030725375\\
32	-24.2887971390469\\
33	-23.492904400027\\
34	-22.552712871883\\
35	-23.0727715480545\\
36	-22.4806307823119\\
37	-22.4449704266891\\
38	-21.6901878678024\\
39	-21.5306720899477\\
40	-21.0257770702058\\
41	-20.3388714309355\\
42	-19.6603725212105\\
43	-20.2039442034037\\
44	-19.6903170351298\\
45	-19.5057254884041\\
46	-19.3520706080692\\
47	-19.1640660900248\\
48	-18.5994399749386\\
49	-18.3390188971693\\
50	-18.0747541070713\\
51	-17.5987345152769\\
52	-17.1247666844138\\
53	-16.9163135715449\\
54	-16.713309854555\\
55	-16.3150102598288\\
56	-16.0822247307445\\
57	-15.6887179517453\\
58	-15.3778801936089\\
59	-15.4132938558798\\
60	-15.6217568938151\\
61	-15.5962086739516\\
62	-15.8560473323129\\
63	-15.6245170779139\\
64	-15.488647964474\\
65	-15.2656260075867\\
66	-14.9782289879689\\
67	-14.8794437935772\\
68	-15.0436735513467\\
69	-14.7472705893915\\
70	-14.5085581027638\\
71	-14.4617915261873\\
72	-14.2769397319998\\
73	-14.0213561007446\\
74	-13.7646664861617\\
75	-13.5758948474509\\
76	-13.5073289552373\\
77	-13.3657831051018\\
78	-13.1353631992789\\
79	-13.0581963195868\\
80	-12.797369581622\\
81	-12.5460869313041\\
82	-12.536025780187\\
83	-12.4151928082209\\
84	-12.1743047500264\\
85	-11.9635922117237\\
86	-11.7371865737372\\
87	-11.8575786255384\\
88	-11.6682384002926\\
89	-11.7550738311434\\
90	-11.5240533317261\\
91	-11.5153002896926\\
92	-11.38910386466\\
93	-11.2384423553399\\
94	-11.312038934231\\
95	-11.2896866407627\\
96	-11.2202243331371\\
97	-11.1164945814484\\
98	-11.0614246404577\\
99	-10.8787265472271\\
100	-10.9361561293496\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
100	-32.3918696619071\\
99	-32.3577624392898\\
98	-32.7630403941047\\
97	-32.9147823193661\\
96	-33.2496125997032\\
95	-33.4708850163609\\
94	-33.5894926515869\\
93	-33.4693684799802\\
92	-33.8328487806335\\
91	-33.9605769114006\\
90	-34.0417422959672\\
89	-34.506541091321\\
88	-34.4814005739134\\
87	-34.9566453435417\\
86	-34.9043987894401\\
85	-35.3854766241939\\
84	-35.8609904405949\\
83	-36.3607508579469\\
82	-36.603257060724\\
81	-36.6930171828889\\
80	-37.1750123418689\\
79	-37.7290349031521\\
78	-37.7904377227066\\
77	-37.922041728617\\
76	-38.1715918650749\\
75	-38.2737210648784\\
74	-38.558491730802\\
73	-38.7493379158725\\
72	-39.342341886374\\
71	-39.5046769947614\\
70	-39.7115146361786\\
69	-40.3729352976821\\
68	-40.8631947469395\\
67	-40.9615808548139\\
66	-41.0577641857904\\
65	-41.238498662727\\
64	-41.4488947542373\\
63	-41.5685399093252\\
62	-41.8801248651311\\
61	-42.0832598446849\\
60	-42.287602967813\\
59	-42.2961181114066\\
58	-42.2264362986763\\
57	-43.0066353937075\\
56	-43.8847130642864\\
55	-43.9196745306471\\
54	-44.1349223753427\\
53	-44.4500052208652\\
52	-44.6130823512443\\
51	-45.2109075502247\\
50	-46.2353236527991\\
49	-46.5084547054666\\
48	-46.9693800410802\\
47	-48.0230253126865\\
46	-48.2277530100793\\
45	-48.4396342858994\\
44	-48.9979786046288\\
43	-49.6045209634682\\
42	-49.9512945238165\\
41	-51.2495032354972\\
40	-52.7228839509246\\
39	-53.2408637115382\\
38	-53.6319990140603\\
37	-54.7693094781911\\
36	-54.8358464689995\\
35	-55.9008126597658\\
34	-56.3082112678168\\
33	-57.9739374250667\\
32	-58.6602995827663\\
31	-60.1437435632933\\
30	-60.4603107706024\\
29	-61.194428348535\\
28	-61.5522774720675\\
27	-62.6356415275079\\
26	-63.4106485944523\\
25	-64.5982864714664\\
24	-64.706824853855\\
23	-66.3053876651606\\
22	-66.9622605717634\\
21	-69.784709218851\\
20	-71.4444254555449\\
19	-73.5562393841672\\
18	-77.2182222607152\\
17	-79.2258342084664\\
16	-80.4036639371409\\
15	-79.7939185604319\\
14	-81.2738389458032\\
13	-80.0182969763364\\
12	-83.1179244098923\\
11	-85.9486986990101\\
10	-87.7503844190453\\
9	-96.8714208209065\\
8	-97.9585532201564\\
7	-98.724109324213\\
6	-102.859398361937\\
5	-101.376322515057\\
4	-100.636478239636\\
3	-105.763587457515\\
2	-124.081864961869\\
1	-129.90689683309\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-129.90689683309\\
2	-124.081864961869\\
3	-105.763587457515\\
4	-100.636478239636\\
5	-101.376322515057\\
6	-102.859398361937\\
7	-98.724109324213\\
8	-97.9585532201564\\
9	-96.8714208209065\\
10	-87.7503844190453\\
11	-85.9486986990101\\
12	-83.1179244098923\\
13	-80.0182969763364\\
14	-81.2738389458032\\
15	-79.7939185604319\\
16	-80.4036639371409\\
17	-79.2258342084664\\
18	-77.2182222607152\\
19	-73.5562393841672\\
20	-71.4444254555449\\
21	-69.784709218851\\
22	-66.9622605717634\\
23	-66.3053876651606\\
24	-64.706824853855\\
25	-64.5982864714664\\
26	-63.4106485944523\\
27	-62.6356415275079\\
28	-61.5522774720675\\
29	-61.194428348535\\
30	-60.4603107706024\\
31	-60.1437435632933\\
32	-58.6602995827663\\
33	-57.9739374250667\\
34	-56.3082112678168\\
35	-55.9008126597658\\
36	-54.8358464689995\\
37	-54.7693094781911\\
38	-53.6319990140603\\
39	-53.2408637115382\\
40	-52.7228839509246\\
41	-51.2495032354972\\
42	-49.9512945238165\\
43	-49.6045209634682\\
44	-48.9979786046288\\
45	-48.4396342858994\\
46	-48.2277530100793\\
47	-48.0230253126865\\
48	-46.9693800410802\\
49	-46.5084547054666\\
50	-46.2353236527991\\
51	-45.2109075502247\\
52	-44.6130823512443\\
53	-44.4500052208652\\
54	-44.1349223753427\\
55	-43.9196745306471\\
56	-43.8847130642864\\
57	-43.0066353937075\\
58	-42.2264362986763\\
59	-42.2961181114066\\
60	-42.287602967813\\
61	-42.0832598446849\\
62	-41.8801248651311\\
63	-41.5685399093252\\
64	-41.4488947542373\\
65	-41.238498662727\\
66	-41.0577641857904\\
67	-40.9615808548139\\
68	-40.8631947469395\\
69	-40.3729352976821\\
70	-39.7115146361786\\
71	-39.5046769947614\\
72	-39.342341886374\\
73	-38.7493379158725\\
74	-38.558491730802\\
75	-38.2737210648784\\
76	-38.1715918650749\\
77	-37.922041728617\\
78	-37.7904377227066\\
79	-37.7290349031521\\
80	-37.1750123418689\\
81	-36.6930171828889\\
82	-36.603257060724\\
83	-36.3607508579469\\
84	-35.8609904405949\\
85	-35.3854766241939\\
86	-34.9043987894401\\
87	-34.9566453435417\\
88	-34.4814005739134\\
89	-34.506541091321\\
90	-34.0417422959672\\
91	-33.9605769114006\\
92	-33.8328487806335\\
93	-33.4693684799802\\
94	-33.5894926515869\\
95	-33.4708850163609\\
96	-33.2496125997032\\
97	-32.9147823193661\\
98	-32.7630403941047\\
99	-32.3577624392898\\
100	-32.3918696619071\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\end{axis}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)}, legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.689944444444444\\
2	0.434295206971678\\
3	0.466862838468721\\
4	0.329540616246499\\
5	0.342836332024973\\
6	0.233987227165638\\
7	0.089987227165638\\
8	0.0459579231363339\\
9	0.0648274883537252\\
10	0.06569630795462\\
11	0.0695286060912659\\
12	0.0961885893828282\\
13	0.11042821087245\\
14	0.105250115709505\\
15	0.126639465041915\\
16	0.121437084089534\\
17	0.0992771007979719\\
18	0.0718006768950775\\
19	0.0675478033318591\\
20	0.0409939186200796\\
21	0.0458315809577419\\
22	0.045831580957742\\
23	0.0710458558984875\\
24	0.0800618048618049\\
25	0.0799662882926041\\
26	0.0783693959692412\\
27	0.0751118202116654\\
28	0.0524738970237422\\
29	0.0548650964675732\\
30	0.0628177558939169\\
31	0.0598746049272365\\
32	0.0672988473514789\\
33	0.0960946312776977\\
34	0.0863322197126545\\
35	0.0846972990777339\\
36	0.0746972990777339\\
37	0.0735446075663467\\
38	0.0425198108228799\\
39	0.0347698108228799\\
40	0.016880921933991\\
41	0.045180921933991\\
42	0.0363336134453782\\
43	0.0374515151515151\\
44	0.0693492742551566\\
45	0.0850995204239382\\
46	0.0567995204239383\\
47	0.0586177022421201\\
48	0.0619435678334319\\
49	0.0343791420631238\\
50	0.0186288958943421\\
51	0.0186288958943421\\
52	0.0227936200590663\\
53	0.0143162393162393\\
54	0.0280705838634227\\
55	0.0296090454018843\\
56	0.0365534898463287\\
57	0.049647790769577\\
58	0.0829679673250477\\
59	0.0626580672223087\\
60	0.0677230644586614\\
61	0.0703341755697725\\
62	0.0532667725851869\\
63	0.0224465960297162\\
64	0.0240021515852718\\
65	0.0203909795618187\\
66	0.0436599854097719\\
67	0.0416501814882033\\
68	0.0458168481548699\\
69	0.0629880103260321\\
70	0.0659210482499956\\
71	0.0397631535131535\\
72	0.0422631535131535\\
73	0.0389298201798202\\
74	0.0252971195471195\\
75	0.0211899766899767\\
76	0.0173804528804529\\
77	0.0403718879160056\\
78	0.0370385545826722\\
79	0.0301667597108774\\
80	0.0369623641064818\\
81	0.0434385545826722\\
82	0.0179471195471195\\
83	0.0194855810855811\\
84	0.0194855810855811\\
85	0.0346458132510764\\
86	0.0273124799177431\\
87	0.0456363227415859\\
88	0.0440978612031244\\
89	0.0463200834253466\\
90	0.022546065046065\\
91	0.0238793983793984\\
92	0.029205686630369\\
93	0.0332156581403405\\
94	0.0309934359181183\\
95	0.0309934359181183\\
96	0.0347553406800231\\
97	0.0111052096052096\\
98	0.0465123524850652\\
99	0.0775205874751087\\
100	0.197085571949136\\
};
\addlegendentry{Subspace x};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.310055555555556\\
2	0.326685185185185\\
3	0.21858253968254\\
4	0.213904761904762\\
5	0.147012510478028\\
6	0.151882075695419\\
7	0.181382075695419\\
8	0.167477313790657\\
9	0.129038390395212\\
10	0.0995129095116307\\
11	0.0908814395323347\\
12	0.0745293092065201\\
13	0.0824935949208059\\
14	0.0892393966231293\\
15	0.0723237956001114\\
16	0.0913165381516775\\
17	0.083121049429873\\
18	0.0931599239540416\\
19	0.0750795209262702\\
20	0.0785643694111186\\
21	0.0905464681102559\\
22	0.0934274204912083\\
23	0.0737319525604462\\
24	0.0814751742510363\\
25	0.10265941083775\\
26	0.0660105769130537\\
27	0.0706101440126208\\
28	0.100142743765809\\
29	0.0912841579072229\\
30	0.0949960252166135\\
31	0.0957652559858442\\
32	0.0786656888862771\\
33	0.0580089717046239\\
34	0.0606049313005835\\
35	0.0489858836815359\\
36	0.0503192170148692\\
37	0.0806953475586199\\
38	0.0801023846817695\\
39	0.0710619806413655\\
40	0.0543000758794607\\
41	0.0599843004338502\\
42	0.0341915032234328\\
43	0.0465309056510706\\
44	0.0465309056510706\\
45	0.0465309056510706\\
46	0.0275133477633478\\
47	0.055139620915483\\
48	0.0349715112473733\\
49	0.0349715112473733\\
50	0.0349715112473733\\
51	0.0605548445807067\\
52	0.0432976190476191\\
53	0.0405357142857143\\
54	0.042202380952381\\
55	0.0504075091575092\\
56	0.0248241758241758\\
57	0.018009361009361\\
58	0.025102498264263\\
59	0.0576531698149345\\
60	0.0930945726860049\\
61	0.0930945726860049\\
62	0.104549252537744\\
63	0.110906115282842\\
64	0.0805069588836852\\
65	0.0565991306251368\\
66	0.0655903586953123\\
67	0.0484981127060075\\
68	0.0350481127060074\\
69	0.0399478796057743\\
70	0.0202091767881242\\
71	0.0112179487179487\\
72	0.0112179487179487\\
73	0.0112179487179487\\
74	0.0174102564102564\\
75	0.0366520672310146\\
76	0.0471520672310146\\
77	0.0478285378192499\\
78	0.0478285378192499\\
79	0.0329182814089935\\
80	0.0367010127127774\\
81	0.0348676793794441\\
82	0.0316912087912088\\
83	0.0316912087912088\\
84	0.0316912087912088\\
85	0.0256647778867459\\
86	0.0169981112200792\\
87	0.0394850809067393\\
88	0.0394850809067393\\
89	0.0578964521441975\\
90	0.0465839596532153\\
91	0.0465839596532153\\
92	0.0400832055054023\\
93	0.0562818217040185\\
94	0.0614929994861682\\
95	0.0558073807570712\\
96	0.0628311902808807\\
97	0.0468449747420336\\
98	0.0357282329908091\\
99	0.020176139952002\\
100	0.0254093722369584\\
};
\addlegendentry{Subspace y};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.239019607843137\\
3	0.31455462184874\\
4	0.45655462184874\\
5	0.510151157496999\\
6	0.614130697138943\\
7	0.728630697138943\\
8	0.786564763073009\\
9	0.806134121251063\\
10	0.834790782533749\\
11	0.839589954376399\\
12	0.829282101410652\\
13	0.807078194206745\\
14	0.805510487667366\\
15	0.801036739357974\\
16	0.787246377758788\\
17	0.817601849772155\\
18	0.835039399150881\\
19	0.857372675741871\\
20	0.880441711968802\\
21	0.863621950932002\\
22	0.86074099855105\\
23	0.855222191541066\\
24	0.838463020887159\\
25	0.817374300869646\\
26	0.855620027117705\\
27	0.854278035775714\\
28	0.847383359210449\\
29	0.853850745625204\\
30	0.84218621888947\\
31	0.844360139086919\\
32	0.854035463762244\\
33	0.845896397017678\\
34	0.853062848986762\\
35	0.86631681724073\\
36	0.874983483907397\\
37	0.845760044875033\\
38	0.877377804495351\\
39	0.894168208535755\\
40	0.928819002186548\\
41	0.894834777632159\\
42	0.929474883331189\\
43	0.916017579197414\\
44	0.884119820093773\\
45	0.868369573924991\\
46	0.915687131812714\\
47	0.886242676842397\\
48	0.903084920919195\\
49	0.930649346689503\\
50	0.946399592858285\\
51	0.920816259524951\\
52	0.933908760893315\\
53	0.945148046398046\\
54	0.929727035184196\\
55	0.919983445440607\\
56	0.938622334329495\\
57	0.932342848221062\\
58	0.891929534410689\\
59	0.879688762962757\\
60	0.839182362855334\\
61	0.836571251744223\\
62	0.84218397487707\\
63	0.866647288687442\\
64	0.895490889531043\\
65	0.923009889813045\\
66	0.890749655894916\\
67	0.909851705805789\\
68	0.919135039139123\\
69	0.897064110068194\\
70	0.91386977496188\\
71	0.949018897768898\\
72	0.946518897768898\\
73	0.949852231102231\\
74	0.957292624042624\\
75	0.942157956079009\\
76	0.935467479888533\\
77	0.911799574264744\\
78	0.915132907598078\\
79	0.936914958880129\\
80	0.926336623180741\\
81	0.921693766037884\\
82	0.950361671661672\\
83	0.94882321012321\\
84	0.94882321012321\\
85	0.939689408862178\\
86	0.955689408862178\\
87	0.914878596351675\\
88	0.916417057890136\\
89	0.895783464430456\\
90	0.93086997530072\\
91	0.929536641967387\\
92	0.930711107864229\\
93	0.910502520155641\\
94	0.907513564595714\\
95	0.913199183324811\\
96	0.902413469039096\\
97	0.942049815652757\\
98	0.917759414524126\\
99	0.902303272572889\\
100	0.777505055813906\\
};
\addlegendentry{Joint space};

\end{axis}


\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(6.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=-30,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
100	-86.1271780065615\\
99	-86.3049073239214\\
98	-86.6008629328001\\
97	-86.8451390699472\\
96	-87.1449897898645\\
95	-87.2935429895503\\
94	-87.65760408236\\
93	-87.9602068903932\\
92	-88.2612617043071\\
91	-88.5942230187705\\
90	-88.988714622707\\
89	-89.4215084516765\\
88	-89.8620358974741\\
87	-90.15040826817\\
86	-90.5134633033301\\
85	-91.0869870148472\\
84	-91.5074366914559\\
83	-92.6926402064921\\
82	-92.8853610368013\\
81	-93.1922033547564\\
80	-94.0387626313958\\
79	-94.2575069960192\\
78	-94.6891902859446\\
77	-95.1676461153231\\
76	-95.5618723305233\\
75	-95.9692939131839\\
74	-96.3641134393363\\
73	-96.7024886412736\\
72	-97.0922600134483\\
71	-97.4784168819358\\
70	-98.0189859701782\\
69	-98.5477616071445\\
68	-99.1876119454387\\
67	-99.3878660015818\\
66	-99.9782351119257\\
65	-100.428071852484\\
64	-101.923257995298\\
63	-102.578059401816\\
62	-103.156572025142\\
61	-103.739694248523\\
60	-104.414679184015\\
59	-105.148489874653\\
58	-105.821768421518\\
57	-105.935614076042\\
56	-106.400938677399\\
55	-106.886101316301\\
54	-107.274862185774\\
53	-107.584820845217\\
52	-107.993011031787\\
51	-108.354522359593\\
50	-108.688379909751\\
49	-108.9209701748\\
48	-109.834484317964\\
47	-110.456494220689\\
46	-111.761821680247\\
45	-111.895794018711\\
44	-112.662324346345\\
43	-113.020945223507\\
42	-114.158458599474\\
41	-114.653419905988\\
40	-114.460648174368\\
39	-114.988997250277\\
38	-115.09492664253\\
37	-115.574308323896\\
36	-118.502727157243\\
35	-119.145246899546\\
34	-119.080611915337\\
33	-122.849987614893\\
32	-123.473372345378\\
31	-124.627627047693\\
30	-124.914371938021\\
29	-125.782957151342\\
28	-126.758276653748\\
27	-127.145317160062\\
26	-126.520865299255\\
25	-127.379124971794\\
24	-131.326306021268\\
23	-132.920155596668\\
22	-134.147329389573\\
21	-136.277943773544\\
20	-138.352521715801\\
19	-142.36397576594\\
18	-144.943135945584\\
17	-147.704560809506\\
16	-149.06047098784\\
15	-152.280550924894\\
14	-149.012281533775\\
13	-155.702561317015\\
12	-158.98829476869\\
11	-157.962551438282\\
10	-154.133091816292\\
9	-152.171587681242\\
8	-155.25889727171\\
7	-162.668148344952\\
6	-174.725653793327\\
5	-186.338565214245\\
4	-184.467119630912\\
3	-173.539107234554\\
2	-169.001601489666\\
1	-157.572995304447\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-157.572995304447\\
2	-169.001601489666\\
3	-173.539107234554\\
4	-184.467119630912\\
5	-186.338565214245\\
6	-174.725653793327\\
7	-162.668148344952\\
8	-155.25889727171\\
9	-152.171587681242\\
10	-154.133091816292\\
11	-157.962551438282\\
12	-158.98829476869\\
13	-155.702561317015\\
14	-149.012281533775\\
15	-152.280550924894\\
16	-149.06047098784\\
17	-147.704560809506\\
18	-144.943135945584\\
19	-142.36397576594\\
20	-138.352521715801\\
21	-136.277943773544\\
22	-134.147329389573\\
23	-132.920155596668\\
24	-131.326306021268\\
25	-127.379124971794\\
26	-126.520865299255\\
27	-127.145317160062\\
28	-126.758276653748\\
29	-125.782957151342\\
30	-124.914371938021\\
31	-124.627627047693\\
32	-123.473372345378\\
33	-122.849987614893\\
34	-119.080611915337\\
35	-119.145246899546\\
36	-118.502727157243\\
37	-115.574308323896\\
38	-115.09492664253\\
39	-114.988997250277\\
40	-114.460648174368\\
41	-114.653419905988\\
42	-114.158458599474\\
43	-113.020945223507\\
44	-112.662324346345\\
45	-111.895794018711\\
46	-111.761821680247\\
47	-110.456494220689\\
48	-109.834484317964\\
49	-108.9209701748\\
50	-108.688379909751\\
51	-108.354522359593\\
52	-107.993011031787\\
53	-107.584820845217\\
54	-107.274862185774\\
55	-106.886101316301\\
56	-106.400938677399\\
57	-105.935614076042\\
58	-105.821768421518\\
59	-105.148489874653\\
60	-104.414679184015\\
61	-103.739694248523\\
62	-103.156572025142\\
63	-102.578059401816\\
64	-101.923257995298\\
65	-100.428071852484\\
66	-99.9782351119257\\
67	-99.3878660015818\\
68	-99.1876119454387\\
69	-98.5477616071445\\
70	-98.0189859701782\\
71	-97.4784168819358\\
72	-97.0922600134483\\
73	-96.7024886412736\\
74	-96.3641134393363\\
75	-95.9692939131839\\
76	-95.5618723305233\\
77	-95.1676461153231\\
78	-94.6891902859446\\
79	-94.2575069960192\\
80	-94.0387626313958\\
81	-93.1922033547564\\
82	-92.8853610368013\\
83	-92.6926402064921\\
84	-91.5074366914559\\
85	-91.0869870148472\\
86	-90.5134633033301\\
87	-90.15040826817\\
88	-89.8620358974741\\
89	-89.4215084516765\\
90	-88.988714622707\\
91	-88.5942230187705\\
92	-88.2612617043071\\
93	-87.9602068903932\\
94	-87.65760408236\\
95	-87.2935429895503\\
96	-87.1449897898645\\
97	-86.8451390699472\\
98	-86.6008629328001\\
99	-86.3049073239214\\
100	-86.1271780065615\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
100	-74.1154942928467\\
99	-73.9872363928303\\
98	-74.1822904646379\\
97	-74.2614338645701\\
96	-74.3719801505221\\
95	-74.3894006712847\\
94	-74.415381975811\\
93	-74.495897382825\\
92	-74.5500379444178\\
91	-74.1508528219368\\
90	-74.3062162624163\\
89	-74.2336230590804\\
88	-74.5415915906997\\
87	-74.6199140012538\\
86	-74.8295136858902\\
85	-74.9255823996203\\
84	-75.0309433543993\\
83	-75.3562742943958\\
82	-75.2528377109894\\
81	-75.3650554226422\\
80	-75.6781161560754\\
79	-75.7411990082134\\
78	-75.9745751416901\\
77	-76.1357421141366\\
76	-76.3520694647212\\
75	-76.2262208342027\\
74	-76.3653468431201\\
73	-76.5812146086179\\
72	-76.702708965073\\
71	-76.9469907248226\\
70	-76.7296074283961\\
69	-76.8391603039066\\
68	-77.0661957683394\\
67	-77.0689439270903\\
66	-77.2017380931386\\
65	-77.3469555300837\\
64	-77.9057157768873\\
63	-78.2729411138672\\
62	-78.387868509245\\
61	-78.0605857576743\\
60	-78.1993005874886\\
59	-78.3556890937873\\
58	-78.3495883240078\\
57	-78.341712835533\\
56	-78.5946093151422\\
55	-79.0707814182214\\
54	-79.4528169733389\\
53	-79.9083821678497\\
52	-80.0276235620267\\
51	-80.418082689672\\
50	-80.5972857951711\\
49	-80.571512040714\\
48	-80.8803663415904\\
47	-80.919534380508\\
46	-81.4532803464785\\
45	-81.8589752042493\\
44	-82.1749332239558\\
43	-82.4101248650088\\
42	-82.7822255864077\\
41	-82.9920898185578\\
40	-83.6742298891258\\
39	-83.7442517073479\\
38	-84.0592163569547\\
37	-84.6578566185742\\
36	-85.5068774198248\\
35	-85.6747721773974\\
34	-86.2601259870773\\
33	-87.8804979441583\\
32	-87.8409753629125\\
31	-87.9050888852141\\
30	-88.0432787394016\\
29	-88.9209194831867\\
28	-89.8866721383411\\
27	-90.491647259146\\
26	-91.3654942608152\\
25	-91.2070153830048\\
24	-91.9076941861089\\
23	-92.1965674119077\\
22	-92.2315009607294\\
21	-92.6674274079221\\
20	-93.4190389440048\\
19	-95.2508494973953\\
18	-94.9414315983179\\
17	-96.3616130314636\\
16	-97.4504121308688\\
15	-98.4843546844074\\
14	-98.4380636508932\\
13	-99.6493015618845\\
12	-103.883993924002\\
11	-104.247212165413\\
10	-104.80153027812\\
9	-104.995575431163\\
8	-107.153455530936\\
7	-106.060787224668\\
6	-105.773833701016\\
5	-103.266694866609\\
4	-109.777126136256\\
3	-111.443490884281\\
2	-112.889699226904\\
1	-116.394962144136\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-116.394962144136\\
2	-112.889699226904\\
3	-111.443490884281\\
4	-109.777126136256\\
5	-103.266694866609\\
6	-105.773833701016\\
7	-106.060787224668\\
8	-107.153455530936\\
9	-104.995575431163\\
10	-104.80153027812\\
11	-104.247212165413\\
12	-103.883993924002\\
13	-99.6493015618845\\
14	-98.4380636508932\\
15	-98.4843546844074\\
16	-97.4504121308688\\
17	-96.3616130314636\\
18	-94.9414315983179\\
19	-95.2508494973953\\
20	-93.4190389440048\\
21	-92.6674274079221\\
22	-92.2315009607294\\
23	-92.1965674119077\\
24	-91.9076941861089\\
25	-91.2070153830048\\
26	-91.3654942608152\\
27	-90.491647259146\\
28	-89.8866721383411\\
29	-88.9209194831867\\
30	-88.0432787394016\\
31	-87.9050888852141\\
32	-87.8409753629125\\
33	-87.8804979441583\\
34	-86.2601259870773\\
35	-85.6747721773974\\
36	-85.5068774198248\\
37	-84.6578566185742\\
38	-84.0592163569547\\
39	-83.7442517073479\\
40	-83.6742298891258\\
41	-82.9920898185578\\
42	-82.7822255864077\\
43	-82.4101248650088\\
44	-82.1749332239558\\
45	-81.8589752042493\\
46	-81.4532803464785\\
47	-80.919534380508\\
48	-80.8803663415904\\
49	-80.571512040714\\
50	-80.5972857951711\\
51	-80.418082689672\\
52	-80.0276235620267\\
53	-79.9083821678497\\
54	-79.4528169733389\\
55	-79.0707814182214\\
56	-78.5946093151422\\
57	-78.341712835533\\
58	-78.3495883240078\\
59	-78.3556890937873\\
60	-78.1993005874886\\
61	-78.0605857576743\\
62	-78.387868509245\\
63	-78.2729411138672\\
64	-77.9057157768873\\
65	-77.3469555300837\\
66	-77.2017380931386\\
67	-77.0689439270903\\
68	-77.0661957683394\\
69	-76.8391603039066\\
70	-76.7296074283961\\
71	-76.9469907248226\\
72	-76.702708965073\\
73	-76.5812146086179\\
74	-76.3653468431201\\
75	-76.2262208342027\\
76	-76.3520694647212\\
77	-76.1357421141366\\
78	-75.9745751416901\\
79	-75.7411990082134\\
80	-75.6781161560754\\
81	-75.3650554226422\\
82	-75.2528377109894\\
83	-75.3562742943958\\
84	-75.0309433543993\\
85	-74.9255823996203\\
86	-74.8295136858902\\
87	-74.6199140012538\\
88	-74.5415915906997\\
89	-74.2336230590804\\
90	-74.3062162624163\\
91	-74.1508528219368\\
92	-74.5500379444178\\
93	-74.495897382825\\
94	-74.415381975811\\
95	-74.3894006712847\\
96	-74.3719801505221\\
97	-74.2614338645701\\
98	-74.1822904646379\\
99	-73.9872363928303\\
100	-74.1154942928467\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
100	-55.9947251459495\\
99	-56.2215600073566\\
98	-56.500671846883\\
97	-56.9845493361964\\
96	-57.2226352511229\\
95	-57.5441696302961\\
94	-57.6992354675736\\
93	-57.7317347753538\\
92	-57.7836745167207\\
91	-58.1151291815232\\
90	-58.0875313886975\\
89	-58.5886110485876\\
88	-59.1655703719984\\
87	-59.5843680472931\\
86	-59.7628265477156\\
85	-60.5007037287183\\
84	-60.5897263972749\\
83	-61.5135453376665\\
82	-62.017783979242\\
81	-62.7487379550086\\
80	-63.6255744709748\\
79	-64.1247356725182\\
78	-64.5783714713382\\
77	-65.2025902445676\\
76	-65.3653283502851\\
75	-65.6434558783347\\
74	-66.1601662812264\\
73	-66.8129271635068\\
72	-67.5040259583063\\
71	-68.107287069475\\
70	-68.301831191145\\
69	-69.1689601064281\\
68	-69.4223298489944\\
67	-69.8699468956072\\
66	-70.4210370249036\\
65	-71.0466557805395\\
64	-72.2675879186863\\
63	-73.1692778605192\\
62	-74.0287338470609\\
61	-74.2118827430191\\
60	-75.2068335763073\\
59	-75.6772095669103\\
58	-75.8718839069035\\
57	-75.5584537525868\\
56	-76.4713966038229\\
55	-76.7766072151516\\
54	-77.0195301688914\\
53	-78.1003964370407\\
52	-78.4955508084423\\
51	-79.0377556247973\\
50	-78.9606491219869\\
49	-78.6716477275021\\
48	-79.7375949505707\\
47	-79.5950518934775\\
46	-81.41541416221\\
45	-81.7336359392477\\
44	-83.0708093011938\\
43	-83.749257561845\\
42	-83.5379014458765\\
41	-83.9130354638904\\
40	-84.9404778816126\\
39	-84.2341651475014\\
38	-84.1130946836962\\
37	-85.6803561036823\\
36	-88.2942693608514\\
35	-88.070433274354\\
34	-87.9719578965743\\
33	-91.0062192951839\\
32	-91.0849832273789\\
31	-91.6449258004455\\
30	-92.0411735023091\\
29	-92.5877331664273\\
28	-92.4225972928051\\
27	-92.0312801913258\\
26	-92.591738768613\\
25	-92.163863053253\\
24	-96.1483971334386\\
23	-96.1659375143536\\
22	-96.7034578998118\\
21	-97.4156945945953\\
20	-96.9906952992501\\
19	-101.941219045727\\
18	-103.116025862736\\
17	-105.451351796963\\
16	-105.892344060287\\
15	-106.507626545062\\
14	-104.785441501381\\
13	-110.501621880237\\
12	-115.876203772827\\
11	-115.042511310427\\
10	-114.168400771415\\
9	-112.503935708515\\
8	-113.819687167498\\
7	-117.898222524349\\
6	-122.493743197638\\
5	-129.784881732779\\
4	-130.622205523685\\
3	-127.646173997039\\
2	-129.798651774449\\
1	-132.311707060435\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-132.311707060435\\
2	-129.798651774449\\
3	-127.646173997039\\
4	-130.622205523685\\
5	-129.784881732779\\
6	-122.493743197638\\
7	-117.898222524349\\
8	-113.819687167498\\
9	-112.503935708515\\
10	-114.168400771415\\
11	-115.042511310427\\
12	-115.876203772827\\
13	-110.501621880237\\
14	-104.785441501381\\
15	-106.507626545062\\
16	-105.892344060287\\
17	-105.451351796963\\
18	-103.116025862736\\
19	-101.941219045727\\
20	-96.9906952992501\\
21	-97.4156945945953\\
22	-96.7034578998118\\
23	-96.1659375143536\\
24	-96.1483971334386\\
25	-92.163863053253\\
26	-92.591738768613\\
27	-92.0312801913258\\
28	-92.4225972928051\\
29	-92.5877331664273\\
30	-92.0411735023091\\
31	-91.6449258004455\\
32	-91.0849832273789\\
33	-91.0062192951839\\
34	-87.9719578965743\\
35	-88.070433274354\\
36	-88.2942693608514\\
37	-85.6803561036823\\
38	-84.1130946836962\\
39	-84.2341651475014\\
40	-84.9404778816126\\
41	-83.9130354638904\\
42	-83.5379014458765\\
43	-83.749257561845\\
44	-83.0708093011938\\
45	-81.7336359392477\\
46	-81.41541416221\\
47	-79.5950518934775\\
48	-79.7375949505707\\
49	-78.6716477275021\\
50	-78.9606491219869\\
51	-79.0377556247973\\
52	-78.4955508084423\\
53	-78.1003964370407\\
54	-77.0195301688914\\
55	-76.7766072151516\\
56	-76.4713966038229\\
57	-75.5584537525868\\
58	-75.8718839069035\\
59	-75.6772095669103\\
60	-75.2068335763073\\
61	-74.2118827430191\\
62	-74.0287338470609\\
63	-73.1692778605192\\
64	-72.2675879186863\\
65	-71.0466557805395\\
66	-70.4210370249036\\
67	-69.8699468956072\\
68	-69.4223298489944\\
69	-69.1689601064281\\
70	-68.301831191145\\
71	-68.107287069475\\
72	-67.5040259583063\\
73	-66.8129271635068\\
74	-66.1601662812264\\
75	-65.6434558783347\\
76	-65.3653283502851\\
77	-65.2025902445676\\
78	-64.5783714713382\\
79	-64.1247356725182\\
80	-63.6255744709748\\
81	-62.7487379550086\\
82	-62.017783979242\\
83	-61.5135453376665\\
84	-60.5897263972749\\
85	-60.5007037287183\\
86	-59.7628265477156\\
87	-59.5843680472931\\
88	-59.1655703719984\\
89	-58.5886110485876\\
90	-58.0875313886975\\
91	-58.1151291815232\\
92	-57.7836745167207\\
93	-57.7317347753538\\
94	-57.6992354675736\\
95	-57.5441696302961\\
96	-57.2226352511229\\
97	-56.9845493361964\\
98	-56.500671846883\\
99	-56.2215600073566\\
100	-55.9947251459495\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
100	-47.0746449009124\\
99	-46.9327543015333\\
98	-46.7699313454941\\
97	-47.1592397837315\\
96	-47.1249197730919\\
95	-46.8721738871968\\
94	-46.7726030001867\\
93	-46.6349023999325\\
92	-46.513905704185\\
91	-46.3193324941481\\
90	-46.0532745238472\\
89	-46.3943380654011\\
88	-46.8493129713031\\
87	-46.8992681504517\\
86	-46.8545373603693\\
85	-47.2530110948584\\
84	-47.1614741572478\\
83	-47.7717108128948\\
82	-47.8146261858867\\
81	-48.4001401834967\\
80	-49.0123130760587\\
79	-48.7373068393671\\
78	-48.4315640073878\\
77	-48.8364919344143\\
76	-48.5935708754789\\
75	-48.8734773292819\\
74	-49.1308924529327\\
73	-49.66890718867\\
72	-50.2088782928113\\
71	-50.1305204174641\\
70	-50.2083077971463\\
69	-50.693696430236\\
68	-50.5314395124285\\
67	-50.3732139131613\\
66	-50.1405312452336\\
65	-49.4126889957533\\
64	-50.1629758346094\\
63	-50.833922236778\\
62	-51.5517313005756\\
61	-52.0095355203305\\
60	-52.5733899288892\\
59	-52.6491528511387\\
58	-52.5939661563301\\
57	-53.0751674776567\\
56	-53.554308535009\\
55	-53.5724675481932\\
54	-53.5893162664527\\
53	-54.2823167615466\\
52	-54.3913272305661\\
51	-54.4420132496396\\
50	-54.2525816061972\\
49	-53.9622124859401\\
48	-54.8064029315429\\
47	-54.3728844481966\\
46	-55.5137079362023\\
45	-55.5589945983919\\
44	-56.7992112731434\\
43	-56.4661774913538\\
42	-56.3016071553249\\
41	-57.2580384663519\\
40	-58.0266278173429\\
39	-57.7856301386134\\
38	-57.6921258135226\\
37	-57.8708272188735\\
36	-59.3629831712779\\
35	-59.4200112388726\\
34	-59.0186999615693\\
33	-61.0066635495619\\
32	-60.8122300648861\\
31	-61.8626795727108\\
30	-61.8488985951633\\
29	-61.9666918166391\\
28	-61.5898413615043\\
27	-60.6767987736278\\
26	-61.1557076388223\\
25	-60.9010745343656\\
24	-62.8878463564911\\
23	-62.9968240631396\\
22	-63.5233189280493\\
21	-63.3600468004662\\
20	-63.6187990067396\\
19	-66.4203714973625\\
18	-67.0868968027025\\
17	-69.8723825674069\\
16	-72.6215831024933\\
15	-71.9774502189663\\
14	-72.1546141556485\\
13	-75.4059114692699\\
12	-81.1780617999265\\
11	-84.6857144084468\\
10	-84.4179376778592\\
9	-82.747663580473\\
8	-84.9921946039749\\
7	-85.2984370992344\\
6	-87.7522377300933\\
5	-85.9715932825064\\
4	-92.6414668189053\\
3	-95.7442190275435\\
2	-95.9701849681095\\
1	-92.7139066950486\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-92.7139066950486\\
2	-95.9701849681095\\
3	-95.7442190275435\\
4	-92.6414668189053\\
5	-85.9715932825064\\
6	-87.7522377300933\\
7	-85.2984370992344\\
8	-84.9921946039749\\
9	-82.747663580473\\
10	-84.4179376778592\\
11	-84.6857144084468\\
12	-81.1780617999265\\
13	-75.4059114692699\\
14	-72.1546141556485\\
15	-71.9774502189663\\
16	-72.6215831024933\\
17	-69.8723825674069\\
18	-67.0868968027025\\
19	-66.4203714973625\\
20	-63.6187990067396\\
21	-63.3600468004662\\
22	-63.5233189280493\\
23	-62.9968240631396\\
24	-62.8878463564911\\
25	-60.9010745343656\\
26	-61.1557076388223\\
27	-60.6767987736278\\
28	-61.5898413615043\\
29	-61.9666918166391\\
30	-61.8488985951633\\
31	-61.8626795727108\\
32	-60.8122300648861\\
33	-61.0066635495619\\
34	-59.0186999615693\\
35	-59.4200112388726\\
36	-59.3629831712779\\
37	-57.8708272188735\\
38	-57.6921258135226\\
39	-57.7856301386134\\
40	-58.0266278173429\\
41	-57.2580384663519\\
42	-56.3016071553249\\
43	-56.4661774913538\\
44	-56.7992112731434\\
45	-55.5589945983919\\
46	-55.5137079362023\\
47	-54.3728844481966\\
48	-54.8064029315429\\
49	-53.9622124859401\\
50	-54.2525816061972\\
51	-54.4420132496396\\
52	-54.3913272305661\\
53	-54.2823167615466\\
54	-53.5893162664527\\
55	-53.5724675481932\\
56	-53.554308535009\\
57	-53.0751674776567\\
58	-52.5939661563301\\
59	-52.6491528511387\\
60	-52.5733899288892\\
61	-52.0095355203305\\
62	-51.5517313005756\\
63	-50.833922236778\\
64	-50.1629758346094\\
65	-49.4126889957533\\
66	-50.1405312452336\\
67	-50.3732139131613\\
68	-50.5314395124285\\
69	-50.693696430236\\
70	-50.2083077971463\\
71	-50.1305204174641\\
72	-50.2088782928113\\
73	-49.66890718867\\
74	-49.1308924529327\\
75	-48.8734773292819\\
76	-48.5935708754789\\
77	-48.8364919344143\\
78	-48.4315640073878\\
79	-48.7373068393671\\
80	-49.0123130760587\\
81	-48.4001401834967\\
82	-47.8146261858867\\
83	-47.7717108128948\\
84	-47.1614741572478\\
85	-47.2530110948584\\
86	-46.8545373603693\\
87	-46.8992681504517\\
88	-46.8493129713031\\
89	-46.3943380654011\\
90	-46.0532745238472\\
91	-46.3193324941481\\
92	-46.513905704185\\
93	-46.6349023999325\\
94	-46.7726030001867\\
95	-46.8721738871968\\
96	-47.1249197730919\\
97	-47.1592397837315\\
98	-46.7699313454941\\
99	-46.9327543015333\\
100	-47.0746449009124\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
100	-90.2052110638921\\
99	-90.3336658745214\\
98	-90.7129712725476\\
97	-91.0603612556106\\
96	-91.3605628276896\\
95	-91.6929366877186\\
94	-92.1151834169625\\
93	-92.5396635314296\\
92	-92.8982192487939\\
91	-93.1564351751892\\
90	-93.5174532279255\\
89	-93.7155366369473\\
88	-94.1331551444705\\
87	-94.3684716049085\\
86	-94.6459318791257\\
85	-95.1483514529948\\
84	-95.5189898713982\\
83	-96.6094533206516\\
82	-96.9071776555308\\
81	-97.4547535581545\\
80	-98.443840028213\\
79	-99.0039871616603\\
78	-99.317378524261\\
77	-99.7741656460363\\
76	-100.268228895765\\
75	-100.736460947091\\
74	-100.945285778769\\
73	-101.294927618347\\
72	-101.708221731525\\
71	-102.10072722434\\
70	-102.113646078837\\
69	-102.616116843172\\
68	-103.034226084366\\
67	-103.495192481703\\
66	-104.061577629028\\
65	-104.393086921999\\
64	-105.881182884529\\
63	-106.262160466656\\
62	-107.206852429371\\
61	-107.425066543015\\
60	-107.767051026775\\
59	-108.437619231811\\
58	-109.094588674503\\
57	-109.416939120106\\
56	-110.26488610195\\
55	-110.988232423366\\
54	-111.751513992951\\
53	-112.149820064617\\
52	-112.644295259243\\
51	-113.350551770422\\
50	-113.896022332048\\
49	-114.023507050197\\
48	-114.471818029115\\
47	-114.581128321754\\
46	-116.819337302434\\
45	-117.711313162562\\
44	-118.62309368206\\
43	-119.370155472475\\
42	-119.963418899655\\
41	-121.026728784918\\
40	-121.725361076286\\
39	-121.97200727232\\
38	-122.323808894762\\
37	-123.075603295644\\
36	-126.297740314336\\
35	-126.802609532043\\
34	-127.557890587227\\
33	-131.119524386053\\
32	-132.09463327262\\
31	-132.943979937195\\
30	-133.928199069356\\
29	-135.653685597614\\
28	-135.936430008453\\
27	-135.587189246026\\
26	-135.767270107067\\
25	-136.842660516817\\
24	-138.958163834469\\
23	-139.898967620957\\
22	-141.292651701756\\
21	-142.082762381719\\
20	-143.904625030179\\
19	-147.362236966885\\
18	-149.191617880863\\
17	-151.855350311012\\
16	-152.644959876324\\
15	-154.951777545053\\
14	-154.556299118839\\
13	-160.412354734147\\
12	-164.662509818977\\
11	-161.625567481566\\
10	-155.817481828807\\
9	-152.882048962817\\
8	-156.993404959596\\
7	-162.79376529521\\
6	-178.00941619369\\
5	-188.227668405281\\
4	-184.849370155441\\
3	-168.886204088702\\
2	-169.309782677032\\
1	-163.162260162263\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-163.162260162263\\
2	-169.309782677032\\
3	-168.886204088702\\
4	-184.849370155441\\
5	-188.227668405281\\
6	-178.00941619369\\
7	-162.79376529521\\
8	-156.993404959596\\
9	-152.882048962817\\
10	-155.817481828807\\
11	-161.625567481566\\
12	-164.662509818977\\
13	-160.412354734147\\
14	-154.556299118839\\
15	-154.951777545053\\
16	-152.644959876324\\
17	-151.855350311012\\
18	-149.191617880863\\
19	-147.362236966885\\
20	-143.904625030179\\
21	-142.082762381719\\
22	-141.292651701756\\
23	-139.898967620957\\
24	-138.958163834469\\
25	-136.842660516817\\
26	-135.767270107067\\
27	-135.587189246026\\
28	-135.936430008453\\
29	-135.653685597614\\
30	-133.928199069356\\
31	-132.943979937195\\
32	-132.09463327262\\
33	-131.119524386053\\
34	-127.557890587227\\
35	-126.802609532043\\
36	-126.297740314336\\
37	-123.075603295644\\
38	-122.323808894762\\
39	-121.97200727232\\
40	-121.725361076286\\
41	-121.026728784918\\
42	-119.963418899655\\
43	-119.370155472475\\
44	-118.62309368206\\
45	-117.711313162562\\
46	-116.819337302434\\
47	-114.581128321754\\
48	-114.471818029115\\
49	-114.023507050197\\
50	-113.896022332048\\
51	-113.350551770422\\
52	-112.644295259243\\
53	-112.149820064617\\
54	-111.751513992951\\
55	-110.988232423366\\
56	-110.26488610195\\
57	-109.416939120106\\
58	-109.094588674503\\
59	-108.437619231811\\
60	-107.767051026775\\
61	-107.425066543015\\
62	-107.206852429371\\
63	-106.262160466656\\
64	-105.881182884529\\
65	-104.393086921999\\
66	-104.061577629028\\
67	-103.495192481703\\
68	-103.034226084366\\
69	-102.616116843172\\
70	-102.113646078837\\
71	-102.10072722434\\
72	-101.708221731525\\
73	-101.294927618347\\
74	-100.945285778769\\
75	-100.736460947091\\
76	-100.268228895765\\
77	-99.7741656460363\\
78	-99.317378524261\\
79	-99.0039871616603\\
80	-98.443840028213\\
81	-97.4547535581545\\
82	-96.9071776555308\\
83	-96.6094533206516\\
84	-95.5189898713982\\
85	-95.1483514529948\\
86	-94.6459318791257\\
87	-94.3684716049085\\
88	-94.1331551444705\\
89	-93.7155366369473\\
90	-93.5174532279255\\
91	-93.1564351751892\\
92	-92.8982192487939\\
93	-92.5396635314296\\
94	-92.1151834169625\\
95	-91.6929366877186\\
96	-91.3605628276896\\
97	-91.0603612556106\\
98	-90.7129712725476\\
99	-90.3336658745214\\
100	-90.2052110638921\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\end{axis}

\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(6.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.356\\
2	0.549333333333333\\
3	0.5756\\
4	0.5944\\
5	0.578466666666667\\
6	0.535266666666667\\
7	0.560466666666667\\
8	0.457666666666667\\
9	0.442466666666667\\
10	0.4448\\
11	0.458118518518519\\
12	0.421030283224401\\
13	0.487830283224401\\
14	0.513252505446623\\
15	0.552725152179735\\
16	0.523573721062979\\
17	0.529761956357096\\
18	0.490384178579319\\
19	0.446161956357096\\
20	0.411489309623985\\
21	0.439322222222222\\
22	0.431422222222222\\
23	0.4228\\
24	0.4416\\
25	0.390066666666667\\
26	0.347524074074074\\
27	0.346324074074074\\
28	0.373124074074074\\
29	0.365124074074074\\
30	0.425859944183951\\
31	0.428802536776544\\
32	0.359129809503816\\
33	0.381929809503816\\
34	0.373529809503816\\
35	0.274327272727273\\
36	0.227127272727273\\
37	0.288\\
38	0.2356\\
39	0.251135677749361\\
40	0.335355258243648\\
41	0.375355258243648\\
42	0.368155258243648\\
43	0.348743522204203\\
44	0.343207844454843\\
45	0.257788263960555\\
46	0.291788263960555\\
47	0.273032262474119\\
48	0.346443998513564\\
49	0.361243998513564\\
50	0.421243998513564\\
51	0.354043998513564\\
52	0.3109\\
53	0.2577\\
54	0.2585\\
55	0.195333333333333\\
56	0.248175141075141\\
57	0.353675141075141\\
58	0.388875141075141\\
59	0.318327772654089\\
60	0.414560411944623\\
61	0.368462524460976\\
62	0.267229191127643\\
63	0.173673635572088\\
64	0.22222100399314\\
65	0.154355031369273\\
66	0.183549572649573\\
67	0.246782905982906\\
68	0.247767032967033\\
69	0.279092336421748\\
70	0.35591051823993\\
71	0.300645446057211\\
72	0.233594941006706\\
73	0.230689113939037\\
74	0.239437240436012\\
75	0.200548824208277\\
76	0.181201750642008\\
77	0.212909244939825\\
78	0.284123663080791\\
79	0.182050233129101\\
80	0.123507880126067\\
81	0.195942170397199\\
82	0.159285181149887\\
83	0.169948018648019\\
84	0.177698018648019\\
85	0.210744002645046\\
86	0.15418339658444\\
87	0.194570740234942\\
88	0.145265762859376\\
89	0.199215762859376\\
90	0.186772842465412\\
91	0.238372842465412\\
92	0.246385498814911\\
93	0.257290476190476\\
94	0.289233333333333\\
95	0.290661038961039\\
96	0.222661038961039\\
97	0.255461038961039\\
98	0.306847071265796\\
99	0.297643387174594\\
100	0.486930161523783\\
};
\addlegendentry{Subspace x};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.644\\
2	0.445333333333333\\
3	0.4136\\
4	0.3944\\
5	0.4054\\
6	0.447\\
7	0.4246\\
8	0.5306\\
9	0.5442\\
10	0.5452\\
11	0.515140740740741\\
12	0.524694927932859\\
13	0.459494927932859\\
14	0.427339372377303\\
15	0.373419106596573\\
16	0.361718327751521\\
17	0.36483080722607\\
18	0.29043080722607\\
19	0.334155593550856\\
20	0.384875859331587\\
21	0.419435897435897\\
22	0.445569230769231\\
23	0.470514685314685\\
24	0.460545454545455\\
25	0.497412121212121\\
26	0.525394528619529\\
27	0.526194528619529\\
28	0.596849074074074\\
29	0.580477645502645\\
30	0.447336560231328\\
31	0.45895415282392\\
32	0.369026880096648\\
33	0.346226880096648\\
34	0.379398308668076\\
35	0.385672727272727\\
36	0.334259632034632\\
37	0.433386904761905\\
38	0.485786904761905\\
39	0.367230797101449\\
40	0.367030797101449\\
41	0.425643892339544\\
42	0.432843892339545\\
43	0.294843892339545\\
44	0.4034\\
45	0.397475324675325\\
46	0.363475324675325\\
47	0.229875324675325\\
48	0.313875324675325\\
49	0.299075324675325\\
50	0.4264\\
51	0.477175989782886\\
52	0.608447919607448\\
53	0.661647919607448\\
54	0.660847919607448\\
55	0.678051762548133\\
56	0.578726837016311\\
57	0.536254907191749\\
58	0.501054907191749\\
59	0.494054081598354\\
60	0.353250238657669\\
61	0.308199174406605\\
62	0.250404670664733\\
63	0.148404670664733\\
64	0.139845056697688\\
65	0.266162805615437\\
66	0.380255113307745\\
67	0.476849617049617\\
68	0.538516283716284\\
69	0.458724342324342\\
70	0.388363411588412\\
71	0.274271103896104\\
72	0.170711868686869\\
73	0.227342020422455\\
74	0.207435142115577\\
75	0.241434036745199\\
76	0.323871882208247\\
77	0.402275802209081\\
78	0.362520095053821\\
79	0.361779354313081\\
80	0.26342364150164\\
81	0.245913068765866\\
82	0.143468383974266\\
83	0.180527272727273\\
84	0.180527272727273\\
85	0.310317946064056\\
86	0.350460599317236\\
87	0.350460599317236\\
88	0.234860599317236\\
89	0.363160599317236\\
90	0.329048131108657\\
91	0.355978205128205\\
92	0.507578205128205\\
93	0.661578205128205\\
94	0.585463919413919\\
95	0.605562329068781\\
96	0.48962469680529\\
97	0.45602469680529\\
98	0.308503179336404\\
99	0.23423475044604\\
100	0.0323924126555706\\
};
\addlegendentry{Subspace y};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00533333333333333\\
3	0.0108\\
4	0.0112\\
5	0.0161333333333333\\
6	0.0177333333333333\\
7	0.0149333333333333\\
8	0.0117333333333333\\
9	0.0133333333333333\\
10	0.01\\
11	0.0267407407407407\\
12	0.0542747888427402\\
13	0.0526747888427402\\
14	0.0594081221760735\\
15	0.0738557412236926\\
16	0.1147079511855\\
17	0.105407236416834\\
18	0.219185014194612\\
19	0.219682450092048\\
20	0.203634831044429\\
21	0.14124188034188\\
22	0.123008547008547\\
23	0.106685314685315\\
24	0.0978545454545455\\
25	0.112521212121212\\
26	0.127081397306397\\
27	0.127481397306397\\
28	0.0300268518518519\\
29	0.0543982804232804\\
30	0.126803495584721\\
31	0.112243310399536\\
32	0.271843310399536\\
33	0.271843310399536\\
34	0.247071881828107\\
35	0.34\\
36	0.438613095238095\\
37	0.278613095238095\\
38	0.278613095238095\\
39	0.38163352514919\\
40	0.297613944654902\\
41	0.199000849416807\\
42	0.199000849416807\\
43	0.356412585456252\\
44	0.253392155545157\\
45	0.34473641136412\\
46	0.34473641136412\\
47	0.497092412850557\\
48	0.339680676811112\\
49	0.339680676811112\\
50	0.152356001486436\\
51	0.16878001170355\\
52	0.0806520803925523\\
53	0.0806520803925523\\
54	0.0806520803925523\\
55	0.126614904118534\\
56	0.173098021908548\\
57	0.11006995173311\\
58	0.11006995173311\\
59	0.187618145747558\\
60	0.232189349397709\\
61	0.323338301132419\\
62	0.482366138207624\\
63	0.67792169376318\\
64	0.637933939309172\\
65	0.57948216301529\\
66	0.436195314042683\\
67	0.276367476967477\\
68	0.213716683316683\\
69	0.262183321253909\\
70	0.255726070171658\\
71	0.425083450046685\\
72	0.595693190306426\\
73	0.541968865638508\\
74	0.553127617448411\\
75	0.558017139046524\\
76	0.494926367149745\\
77	0.384814952851094\\
78	0.353356241865387\\
79	0.456170412557819\\
80	0.613068478372293\\
81	0.558144760836936\\
82	0.697246434875847\\
83	0.649524708624709\\
84	0.641774708624709\\
85	0.478938051290898\\
86	0.495356004098324\\
87	0.454968660447823\\
88	0.619873637823388\\
89	0.437623637823388\\
90	0.48417902642593\\
91	0.405648952406383\\
92	0.246036296056884\\
93	0.0811313186813187\\
94	0.125302747252747\\
95	0.10377663197018\\
96	0.287714264233671\\
97	0.288514264233671\\
98	0.3846497493978\\
99	0.468121862379366\\
100	0.480677425820647\\
};
\addlegendentry{Joint space};

\end{axis}






\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(11.85in,5.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-160,
ymax=0,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addlegendentry{QL};

\addplot [color=mycolor1,solid,line width=2.0pt]
table[row sep=crcr]{%
	1	-89.8817925352653\\
	2	-87.7669566083734\\
	3	-79.5485054082485\\
	4	-81.8746955232611\\
	5	-84.4355987526877\\
	6	-83.4899638166695\\
	7	-81.9609198425985\\
	8	-81.6680084535756\\
	9	-78.1740275505647\\
	10	-75.4505797903513\\
	11	-74.1072685259053\\
	12	-71.0939166742489\\
	13	-69.8634896870094\\
	14	-70.0542104062989\\
	15	-65.0549644278175\\
	16	-63.2362211123535\\
	17	-60.5981345245329\\
	18	-57.6525472547169\\
	19	-54.5368621982651\\
	20	-53.7582078149338\\
	21	-53.2635811690191\\
	22	-51.851421934874\\
	23	-50.6407797560971\\
	24	-49.5509097118581\\
	25	-47.865561906983\\
	26	-47.0207776945701\\
	27	-45.0962995912727\\
	28	-43.6309774313175\\
	29	-41.8578271638407\\
	30	-42.0247025156482\\
	31	-40.7478401433384\\
	32	-39.4133149080029\\
	33	-38.4876353435336\\
	34	-37.2319431363306\\
	35	-36.5805037928496\\
	36	-35.7770434987472\\
	37	-35.1082811079103\\
	38	-34.110554699125\\
	39	-33.3310020794531\\
	40	-32.2714758640838\\
	41	-31.4800510124815\\
	42	-30.7664001138537\\
	43	-29.9884051305138\\
	44	-29.1892174240511\\
	45	-28.1908563279114\\
	46	-27.4660628785477\\
	47	-26.8909548956403\\
	48	-26.4998822856896\\
	49	-25.7538527911586\\
	50	-25.1943612511608\\
	51	-24.6705274313079\\
	52	-24.3180297300219\\
	53	-24.2282210713146\\
	54	-23.6646310857102\\
	55	-22.9978796992077\\
	56	-22.9569944952425\\
	57	-22.5276286901031\\
	58	-22.0162883918886\\
	59	-21.4161072357946\\
	60	-21.3107011928596\\
	61	-21.1732903117895\\
	62	-20.7401323316782\\
	63	-20.3497151990064\\
	64	-19.9939760322328\\
	65	-19.626134077545\\
	66	-19.349034197453\\
	67	-19.1985657326382\\
	68	-18.9842330457614\\
	69	-18.6104034748079\\
	70	-18.188814187561\\
	71	-17.8602281555258\\
	72	-17.7232663512236\\
	73	-17.3464326148396\\
	74	-17.0879947209631\\
	75	-16.8205838890888\\
	76	-16.5727887670903\\
	77	-16.2267681106752\\
	78	-15.8162491178613\\
	79	-15.5273957511731\\
	80	-15.4258675509554\\
	81	-15.1566611545818\\
	82	-15.0952025024831\\
	83	-14.894753368774\\
	84	-14.703709997066\\
	85	-14.5201066927831\\
	86	-14.2657347642401\\
	87	-14.0130444138905\\
	88	-14.0830394302542\\
	89	-13.9953574387608\\
	90	-13.9475167254053\\
	91	-13.6408316509369\\
	92	-13.4734418776099\\
	93	-13.2817870132417\\
	94	-13.0701894475338\\
	95	-13.0035328662616\\
	96	-12.9179869851512\\
	97	-12.8341724570476\\
	98	-12.7134177615106\\
	99	-12.5901688190018\\
	100	-12.3117406301995\\
};
\addlegendentry{MoBLeS-Thr};

\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
100	-41.6569538156454\\
99	-42.1137031949002\\
98	-42.5024408771662\\
97	-42.8232642911078\\
96	-43.1374679670528\\
95	-43.165335695566\\
94	-43.2680212329418\\
93	-43.555343866194\\
92	-43.832740512533\\
91	-44.3105246679134\\
90	-44.9042954829394\\
89	-44.6899284091486\\
88	-45.1593089281776\\
87	-45.021238785029\\
86	-45.2726058422175\\
85	-45.6723952999146\\
84	-45.8604578257084\\
83	-45.9977143082738\\
82	-46.3888503924409\\
81	-46.48087276077\\
80	-46.8856963206956\\
79	-46.885421218574\\
78	-47.3336491827445\\
77	-48.1413828511528\\
76	-48.9218836025953\\
75	-49.3437447343203\\
74	-49.7325023658693\\
73	-49.9871875895222\\
72	-50.4674337189773\\
71	-50.9356076826219\\
70	-51.2751935887868\\
69	-51.6229139992243\\
68	-52.2055580961129\\
67	-52.4194667095738\\
66	-51.8676151631269\\
65	-52.0501227924057\\
64	-52.150032250209\\
63	-52.6334566200504\\
62	-52.994865613121\\
61	-53.6772397367345\\
60	-52.7335686801101\\
59	-52.1436742784523\\
58	-52.6917967452737\\
57	-53.3216193983379\\
56	-53.5307614785333\\
55	-53.6676480755825\\
54	-54.794589895105\\
53	-55.6578086102942\\
52	-55.2369615616662\\
51	-55.8469129233052\\
50	-56.1778425946423\\
49	-56.4725056596933\\
48	-57.5704664023253\\
47	-57.5500826410687\\
46	-57.8066014509804\\
45	-58.3980381193804\\
44	-59.8724852504215\\
43	-60.5352207760004\\
42	-61.0666521855718\\
41	-61.6935174950572\\
40	-62.7356568208204\\
39	-64.0166147148727\\
38	-65.0052808581494\\
37	-66.8059193750115\\
36	-67.3441235348732\\
35	-67.8753266337212\\
34	-68.2052219681967\\
33	-68.7257806515057\\
32	-68.529273140946\\
31	-70.6137739685297\\
30	-72.0304914558692\\
29	-70.8276384331484\\
28	-73.0109949851565\\
27	-74.0979844967598\\
26	-77.1239232358509\\
25	-76.1530518450421\\
24	-77.4587165497499\\
23	-76.2227040652039\\
22	-76.0118175414311\\
21	-76.4961077090584\\
20	-76.2315310752138\\
19	-77.3775354707281\\
18	-78.4482243651075\\
17	-78.5356958850436\\
16	-82.9732907099377\\
15	-85.7671210202693\\
14	-92.802816314254\\
13	-94.6983345739911\\
12	-98.471182600258\\
11	-102.837043339444\\
10	-104.254877499458\\
9	-108.917793442363\\
8	-115.26405050929\\
7	-116.531632515942\\
6	-118.480947916151\\
5	-127.717683196307\\
4	-114.017844797252\\
3	-97.0259106974029\\
2	-109.249330839839\\
1	-130.463769029841\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-130.463769029841\\
2	-109.249330839839\\
3	-97.0259106974029\\
4	-114.017844797252\\
5	-127.717683196307\\
6	-118.480947916151\\
7	-116.531632515942\\
8	-115.26405050929\\
9	-108.917793442363\\
10	-104.254877499458\\
11	-102.837043339444\\
12	-98.471182600258\\
13	-94.6983345739911\\
14	-92.802816314254\\
15	-85.7671210202693\\
16	-82.9732907099377\\
17	-78.5356958850436\\
18	-78.4482243651075\\
19	-77.3775354707281\\
20	-76.2315310752138\\
21	-76.4961077090584\\
22	-76.0118175414311\\
23	-76.2227040652039\\
24	-77.4587165497499\\
25	-76.1530518450421\\
26	-77.1239232358509\\
27	-74.0979844967598\\
28	-73.0109949851565\\
29	-70.8276384331484\\
30	-72.0304914558692\\
31	-70.6137739685297\\
32	-68.529273140946\\
33	-68.7257806515057\\
34	-68.2052219681967\\
35	-67.8753266337212\\
36	-67.3441235348732\\
37	-66.8059193750115\\
38	-65.0052808581494\\
39	-64.0166147148727\\
40	-62.7356568208204\\
41	-61.6935174950572\\
42	-61.0666521855718\\
43	-60.5352207760004\\
44	-59.8724852504215\\
45	-58.3980381193804\\
46	-57.8066014509804\\
47	-57.5500826410687\\
48	-57.5704664023253\\
49	-56.4725056596933\\
50	-56.1778425946423\\
51	-55.8469129233052\\
52	-55.2369615616662\\
53	-55.6578086102942\\
54	-54.794589895105\\
55	-53.6676480755825\\
56	-53.5307614785333\\
57	-53.3216193983379\\
58	-52.6917967452737\\
59	-52.1436742784523\\
60	-52.7335686801101\\
61	-53.6772397367345\\
62	-52.994865613121\\
63	-52.6334566200504\\
64	-52.150032250209\\
65	-52.0501227924057\\
66	-51.8676151631269\\
67	-52.4194667095738\\
68	-52.2055580961129\\
69	-51.6229139992243\\
70	-51.2751935887868\\
71	-50.9356076826219\\
72	-50.4674337189773\\
73	-49.9871875895222\\
74	-49.7325023658693\\
75	-49.3437447343203\\
76	-48.9218836025953\\
77	-48.1413828511528\\
78	-47.3336491827445\\
79	-46.885421218574\\
80	-46.8856963206956\\
81	-46.48087276077\\
82	-46.3888503924409\\
83	-45.9977143082738\\
84	-45.8604578257084\\
85	-45.6723952999146\\
86	-45.2726058422175\\
87	-45.021238785029\\
88	-45.1593089281776\\
89	-44.6899284091486\\
90	-44.9042954829394\\
91	-44.3105246679134\\
92	-43.832740512533\\
93	-43.555343866194\\
94	-43.2680212329418\\
95	-43.165335695566\\
96	-43.1374679670528\\
97	-42.8232642911078\\
98	-42.5024408771662\\
99	-42.1137031949002\\
100	-41.6569538156454\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
100	-52.1945311632012\\
99	-52.5420557388576\\
98	-52.6121069021778\\
97	-52.8515383936399\\
96	-52.8799360983347\\
95	-52.9500783472965\\
94	-53.0179837617022\\
93	-53.1264801493635\\
92	-53.3019138906087\\
91	-53.4224742454981\\
90	-53.7831581427182\\
89	-53.8171295715215\\
88	-53.8949461496371\\
87	-53.9728450850076\\
86	-54.0410720431556\\
85	-54.3281397051018\\
84	-54.2926241733826\\
83	-54.2730871944459\\
82	-54.46745094724\\
81	-54.4634024643822\\
80	-54.633306564677\\
79	-54.3328664345312\\
78	-54.5831833215959\\
77	-55.1950576961952\\
76	-55.4052670174566\\
75	-55.3420850764962\\
74	-55.446237429607\\
73	-55.5342108937819\\
72	-55.561156524347\\
71	-55.4659564829489\\
70	-55.5715808745908\\
69	-55.8627899127108\\
68	-55.9386774424946\\
67	-56.0374922144398\\
66	-55.9570828610062\\
65	-56.011671746155\\
64	-56.1603965314366\\
63	-56.3704347828379\\
62	-56.3291016595854\\
61	-56.3323107661902\\
60	-56.4087184098569\\
59	-56.0306094435962\\
58	-56.0663078837736\\
57	-56.5826090622126\\
56	-56.6217739432875\\
55	-56.7773806697156\\
54	-57.4345979357752\\
53	-57.9426071885651\\
52	-57.9299301074375\\
51	-58.01622523726\\
50	-58.2153438172519\\
49	-58.2077882172086\\
48	-58.7334934944194\\
47	-58.8258085848484\\
46	-58.9525433257326\\
45	-59.1356447955012\\
44	-59.9555439171057\\
43	-60.367073386224\\
42	-60.7133265358837\\
41	-60.7273746097906\\
40	-61.0859347615752\\
39	-61.6256207561965\\
38	-61.6374040286705\\
37	-62.1529262653592\\
36	-61.8626481098667\\
35	-61.7171819790053\\
34	-62.0731763209841\\
33	-62.7681191975004\\
32	-62.7412710947041\\
31	-63.5352691250727\\
30	-64.1560812295424\\
29	-64.0588046521329\\
28	-64.7280223894088\\
27	-65.4218734884023\\
26	-66.5255300174238\\
25	-65.718295541749\\
24	-66.1510418570885\\
23	-65.3861513911759\\
22	-66.4543360469405\\
21	-67.1061551181602\\
20	-67.9219787236244\\
19	-67.8436872398979\\
18	-68.5272898440944\\
17	-69.3182203852295\\
16	-70.0173701217969\\
15	-69.0316354089655\\
14	-71.1616153762634\\
13	-70.0286417322112\\
12	-70.8697071862265\\
11	-72.5248923655171\\
10	-73.4748351859219\\
9	-76.0623341499433\\
8	-77.2483646252695\\
7	-78.3039803849384\\
6	-79.5259655841372\\
5	-82.8378967110167\\
4	-81.7773656080217\\
3	-80.3618665933563\\
2	-81.1610189067191\\
1	-81.3960274108228\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-81.3960274108228\\
2	-81.1610189067191\\
3	-80.3618665933563\\
4	-81.7773656080217\\
5	-82.8378967110167\\
6	-79.5259655841372\\
7	-78.3039803849384\\
8	-77.2483646252695\\
9	-76.0623341499433\\
10	-73.4748351859219\\
11	-72.5248923655171\\
12	-70.8697071862265\\
13	-70.0286417322112\\
14	-71.1616153762634\\
15	-69.0316354089655\\
16	-70.0173701217969\\
17	-69.3182203852295\\
18	-68.5272898440944\\
19	-67.8436872398979\\
20	-67.9219787236244\\
21	-67.1061551181602\\
22	-66.4543360469405\\
23	-65.3861513911759\\
24	-66.1510418570885\\
25	-65.718295541749\\
26	-66.5255300174238\\
27	-65.4218734884023\\
28	-64.7280223894088\\
29	-64.0588046521329\\
30	-64.1560812295424\\
31	-63.5352691250727\\
32	-62.7412710947041\\
33	-62.7681191975004\\
34	-62.0731763209841\\
35	-61.7171819790053\\
36	-61.8626481098667\\
37	-62.1529262653592\\
38	-61.6374040286705\\
39	-61.6256207561965\\
40	-61.0859347615752\\
41	-60.7273746097906\\
42	-60.7133265358837\\
43	-60.367073386224\\
44	-59.9555439171057\\
45	-59.1356447955012\\
46	-58.9525433257326\\
47	-58.8258085848484\\
48	-58.7334934944194\\
49	-58.2077882172086\\
50	-58.2153438172519\\
51	-58.01622523726\\
52	-57.9299301074375\\
53	-57.9426071885651\\
54	-57.4345979357752\\
55	-56.7773806697156\\
56	-56.6217739432875\\
57	-56.5826090622126\\
58	-56.0663078837736\\
59	-56.0306094435962\\
60	-56.4087184098569\\
61	-56.3323107661902\\
62	-56.3291016595854\\
63	-56.3704347828379\\
64	-56.1603965314366\\
65	-56.011671746155\\
66	-55.9570828610062\\
67	-56.0374922144398\\
68	-55.9386774424946\\
69	-55.8627899127108\\
70	-55.5715808745908\\
71	-55.4659564829489\\
72	-55.561156524347\\
73	-55.5342108937819\\
74	-55.446237429607\\
75	-55.3420850764962\\
76	-55.4052670174566\\
77	-55.1950576961952\\
78	-54.5831833215959\\
79	-54.3328664345312\\
80	-54.633306564677\\
81	-54.4634024643822\\
82	-54.46745094724\\
83	-54.2730871944459\\
84	-54.2926241733826\\
85	-54.3281397051018\\
86	-54.0410720431556\\
87	-53.9728450850076\\
88	-53.8949461496371\\
89	-53.8171295715215\\
90	-53.7831581427182\\
91	-53.4224742454981\\
92	-53.3019138906087\\
93	-53.1264801493635\\
94	-53.0179837617022\\
95	-52.9500783472965\\
96	-52.8799360983347\\
97	-52.8515383936399\\
98	-52.6121069021778\\
99	-52.5420557388576\\
100	-52.1945311632012\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
100	-17.153718591112\\
99	-17.4456870939494\\
98	-17.6412888348731\\
97	-17.8617643705164\\
96	-17.9274076897014\\
95	-18.0955242097266\\
94	-18.2326461859041\\
93	-18.4159192667063\\
92	-18.7093550114959\\
91	-19.023949920898\\
90	-19.364620818255\\
89	-19.3702017177328\\
88	-19.6330134510995\\
87	-19.411407681657\\
86	-19.6805344799138\\
85	-19.9939955574843\\
84	-20.2236106861631\\
83	-20.4688889955236\\
82	-20.647964038229\\
81	-20.894497932626\\
80	-21.1918400766165\\
79	-21.3163626762621\\
78	-21.6357201359046\\
77	-22.1154704308884\\
76	-22.458911849595\\
75	-22.7762322582878\\
74	-23.1389775446246\\
73	-23.4585761502234\\
72	-23.8986927441139\\
71	-24.1163611061809\\
70	-24.5340698024769\\
69	-24.9260803076774\\
68	-25.3434321071237\\
67	-25.459962823888\\
66	-25.4062889860621\\
65	-25.7586936165302\\
64	-26.2060584773593\\
63	-26.5532551654217\\
62	-26.4688030241376\\
61	-26.9630807735558\\
60	-26.497473747375\\
59	-26.7478115946903\\
58	-27.4324405835576\\
57	-28.1441339273846\\
56	-28.6704305401159\\
55	-28.0111812375895\\
54	-28.7689945343264\\
53	-29.3196459288857\\
52	-28.9797002970528\\
51	-29.3579681855566\\
50	-29.4226514063413\\
49	-30.143665315168\\
48	-30.9504811479069\\
47	-30.6825789513819\\
46	-31.2200629819022\\
45	-31.9108872844401\\
44	-33.0277826094357\\
43	-33.8535855016366\\
42	-34.6393460480139\\
41	-35.1852524370508\\
40	-35.6614916142654\\
39	-36.8213442534901\\
38	-37.9000362533783\\
37	-38.9155963938433\\
36	-39.1885884583143\\
35	-39.6161918659011\\
34	-40.1107756738899\\
33	-39.8389725830698\\
32	-39.6342773493262\\
31	-41.1331347595059\\
30	-42.936954573164\\
29	-43.0881060818525\\
28	-44.8842525873657\\
27	-46.2543372418363\\
26	-48.4803396890679\\
25	-49.2756604570301\\
24	-50.4324866576654\\
23	-50.0217851102571\\
22	-51.0189282850262\\
21	-52.1674280372258\\
20	-50.0047303238193\\
19	-50.1644779029943\\
18	-52.2818349338876\\
17	-53.6502308902344\\
16	-55.0085831375723\\
15	-55.0308022486099\\
14	-59.5825298240667\\
13	-60.162359483265\\
12	-61.5853920478993\\
11	-64.1214335993736\\
10	-67.8232114259318\\
9	-69.4750387338137\\
8	-76.1962526440732\\
7	-77.3609460932474\\
6	-79.0204704078282\\
5	-75.9627398261374\\
4	-73.0854973038263\\
3	-63.8992223046641\\
2	-80.8545391171834\\
1	-98.0425103586815\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-98.0425103586815\\
2	-80.8545391171834\\
3	-63.8992223046641\\
4	-73.0854973038263\\
5	-75.9627398261374\\
6	-79.0204704078282\\
7	-77.3609460932474\\
8	-76.1962526440732\\
9	-69.4750387338137\\
10	-67.8232114259318\\
11	-64.1214335993736\\
12	-61.5853920478993\\
13	-60.162359483265\\
14	-59.5825298240667\\
15	-55.0308022486099\\
16	-55.0085831375723\\
17	-53.6502308902344\\
18	-52.2818349338876\\
19	-50.1644779029943\\
20	-50.0047303238193\\
21	-52.1674280372258\\
22	-51.0189282850262\\
23	-50.0217851102571\\
24	-50.4324866576654\\
25	-49.2756604570301\\
26	-48.4803396890679\\
27	-46.2543372418363\\
28	-44.8842525873657\\
29	-43.0881060818525\\
30	-42.936954573164\\
31	-41.1331347595059\\
32	-39.6342773493262\\
33	-39.8389725830698\\
34	-40.1107756738899\\
35	-39.6161918659011\\
36	-39.1885884583143\\
37	-38.9155963938433\\
38	-37.9000362533783\\
39	-36.8213442534901\\
40	-35.6614916142654\\
41	-35.1852524370508\\
42	-34.6393460480139\\
43	-33.8535855016366\\
44	-33.0277826094357\\
45	-31.9108872844401\\
46	-31.2200629819022\\
47	-30.6825789513819\\
48	-30.9504811479069\\
49	-30.143665315168\\
50	-29.4226514063413\\
51	-29.3579681855566\\
52	-28.9797002970528\\
53	-29.3196459288857\\
54	-28.7689945343264\\
55	-28.0111812375895\\
56	-28.6704305401159\\
57	-28.1441339273846\\
58	-27.4324405835576\\
59	-26.7478115946903\\
60	-26.497473747375\\
61	-26.9630807735558\\
62	-26.4688030241376\\
63	-26.5532551654217\\
64	-26.2060584773593\\
65	-25.7586936165302\\
66	-25.4062889860621\\
67	-25.459962823888\\
68	-25.3434321071237\\
69	-24.9260803076774\\
70	-24.5340698024769\\
71	-24.1163611061809\\
72	-23.8986927441139\\
73	-23.4585761502234\\
74	-23.1389775446246\\
75	-22.7762322582878\\
76	-22.458911849595\\
77	-22.1154704308884\\
78	-21.6357201359046\\
79	-21.3163626762621\\
80	-21.1918400766165\\
81	-20.894497932626\\
82	-20.647964038229\\
83	-20.4688889955236\\
84	-20.2236106861631\\
85	-19.9939955574843\\
86	-19.6805344799138\\
87	-19.411407681657\\
88	-19.6330134510995\\
89	-19.3702017177328\\
90	-19.364620818255\\
91	-19.023949920898\\
92	-18.7093550114959\\
93	-18.4159192667063\\
94	-18.2326461859041\\
95	-18.0955242097266\\
96	-17.9274076897014\\
97	-17.8617643705164\\
98	-17.6412888348731\\
99	-17.4456870939494\\
100	-17.153718591112\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
100	-17.9216689285865\\
99	-18.1830882220523\\
98	-18.3113487674687\\
97	-18.5232344607606\\
96	-18.4687134637864\\
95	-18.575792374684\\
94	-18.7363248168426\\
93	-18.9551687008063\\
92	-19.1708251971235\\
91	-19.4420386432097\\
90	-19.8085179211487\\
89	-19.7039112163982\\
88	-19.8482730641048\\
87	-19.8567686315613\\
86	-20.055463143869\\
85	-20.3889557039629\\
84	-20.4421735543368\\
83	-20.5090755300081\\
82	-20.804301594822\\
81	-20.7247722571228\\
80	-20.9104257086907\\
79	-21.0411987032558\\
78	-21.4085841286453\\
77	-21.8668023167034\\
76	-22.3473466472891\\
75	-22.4776726659768\\
74	-22.8225442583163\\
73	-22.8006152335369\\
72	-23.1285044239052\\
71	-23.1803073863175\\
70	-23.4847253937641\\
69	-23.8199772401727\\
68	-24.3364035579002\\
67	-24.3825932891278\\
66	-24.3560238156338\\
65	-24.5282243060461\\
64	-24.7153785678556\\
63	-25.1546846982916\\
62	-25.3454959131899\\
61	-25.6219371052372\\
60	-25.435770076872\\
59	-25.6546554386718\\
58	-26.3703648673241\\
57	-26.8003368581343\\
56	-26.8429772980358\\
55	-26.4306517794982\\
54	-27.1603015268554\\
53	-27.6540726756148\\
52	-27.5412212722952\\
51	-27.8871264040869\\
50	-27.5743278885904\\
49	-28.1160688597036\\
48	-28.6853023873813\\
47	-28.4663426815893\\
46	-28.757359745326\\
45	-29.6476466581092\\
44	-30.6985250178636\\
43	-31.2368972504365\\
42	-31.5567672459859\\
41	-32.1764212420706\\
40	-32.3278600594937\\
39	-33.2614519213273\\
38	-33.8512449236953\\
37	-34.8827475775054\\
36	-35.3708393367152\\
35	-34.8405561345613\\
34	-34.8974959459689\\
33	-35.8866210435252\\
32	-36.7057347486181\\
31	-37.8489676796552\\
30	-38.2406177772554\\
29	-37.9450064617291\\
28	-39.5696657229554\\
27	-40.844537027274\\
26	-42.6545003221373\\
25	-44.1668504474852\\
24	-44.5445148651804\\
23	-44.0627626101572\\
22	-44.3554176641687\\
21	-46.4236422315175\\
20	-47.2735759340912\\
19	-48.3932503616404\\
18	-51.5695316346114\\
17	-53.4078672571334\\
16	-54.8552316901788\\
15	-56.112448620894\\
14	-60.8784616306719\\
13	-62.3294664407923\\
12	-63.8194475506393\\
11	-64.5886893835832\\
10	-67.538478519904\\
9	-69.2560634172634\\
8	-72.8332523677535\\
7	-73.3104719989835\\
6	-75.1091555000533\\
5	-76.1411020160185\\
4	-71.1909180358826\\
3	-67.5928122022469\\
2	-71.2785563880806\\
1	-57.8936759771886\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-57.8936759771886\\
2	-71.2785563880806\\
3	-67.5928122022469\\
4	-71.1909180358826\\
5	-76.1411020160185\\
6	-75.1091555000533\\
7	-73.3104719989835\\
8	-72.8332523677535\\
9	-69.2560634172634\\
10	-67.538478519904\\
11	-64.5886893835832\\
12	-63.8194475506393\\
13	-62.3294664407923\\
14	-60.8784616306719\\
15	-56.112448620894\\
16	-54.8552316901788\\
17	-53.4078672571334\\
18	-51.5695316346114\\
19	-48.3932503616404\\
20	-47.2735759340912\\
21	-46.4236422315175\\
22	-44.3554176641687\\
23	-44.0627626101572\\
24	-44.5445148651804\\
25	-44.1668504474852\\
26	-42.6545003221373\\
27	-40.844537027274\\
28	-39.5696657229554\\
29	-37.9450064617291\\
30	-38.2406177772554\\
31	-37.8489676796552\\
32	-36.7057347486181\\
33	-35.8866210435252\\
34	-34.8974959459689\\
35	-34.8405561345613\\
36	-35.3708393367152\\
37	-34.8827475775054\\
38	-33.8512449236953\\
39	-33.2614519213273\\
40	-32.3278600594937\\
41	-32.1764212420706\\
42	-31.5567672459859\\
43	-31.2368972504365\\
44	-30.6985250178636\\
45	-29.6476466581092\\
46	-28.757359745326\\
47	-28.4663426815893\\
48	-28.6853023873813\\
49	-28.1160688597036\\
50	-27.5743278885904\\
51	-27.8871264040869\\
52	-27.5412212722952\\
53	-27.6540726756148\\
54	-27.1603015268554\\
55	-26.4306517794982\\
56	-26.8429772980358\\
57	-26.8003368581343\\
58	-26.3703648673241\\
59	-25.6546554386718\\
60	-25.435770076872\\
61	-25.6219371052372\\
62	-25.3454959131899\\
63	-25.1546846982916\\
64	-24.7153785678556\\
65	-24.5282243060461\\
66	-24.3560238156338\\
67	-24.3825932891278\\
68	-24.3364035579002\\
69	-23.8199772401727\\
70	-23.4847253937641\\
71	-23.1803073863175\\
72	-23.1285044239052\\
73	-22.8006152335369\\
74	-22.8225442583163\\
75	-22.4776726659768\\
76	-22.3473466472891\\
77	-21.8668023167034\\
78	-21.4085841286453\\
79	-21.0411987032558\\
80	-20.9104257086907\\
81	-20.7247722571228\\
82	-20.804301594822\\
83	-20.5090755300081\\
84	-20.4421735543368\\
85	-20.3889557039629\\
86	-20.055463143869\\
87	-19.8567686315613\\
88	-19.8482730641048\\
89	-19.7039112163982\\
90	-19.8085179211487\\
91	-19.4420386432097\\
92	-19.1708251971235\\
93	-18.9551687008063\\
94	-18.7363248168426\\
95	-18.575792374684\\
96	-18.4687134637864\\
97	-18.5232344607606\\
98	-18.3113487674687\\
99	-18.1830882220523\\
100	-17.9216689285865\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};

\addplot[area legend,solid,fill=white!85!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
100	-11.494718314464\\
99	-11.7624823557901\\
98	-11.8843177033493\\
97	-11.9944162809926\\
96	-12.0671089151014\\
95	-12.1242950508398\\
94	-12.1742562257691\\
93	-12.378507349615\\
92	-12.5711359869644\\
91	-12.7102164491055\\
90	-12.9941723226287\\
89	-12.9868046743458\\
88	-13.0568051307725\\
87	-12.9849301701014\\
86	-13.2243716497071\\
85	-13.4438721599033\\
84	-13.6171933744146\\
83	-13.7952986217379\\
82	-13.9644654122843\\
81	-14.006772937683\\
80	-14.2618011311594\\
79	-14.3445179697783\\
78	-14.6088910526339\\
77	-15.0004453868422\\
76	-15.3284195078456\\
75	-15.540826455962\\
74	-15.8012478566622\\
73	-16.0399763549449\\
72	-16.3907593595896\\
71	-16.5194396197478\\
70	-16.8384431478237\\
69	-17.2410174347257\\
68	-17.5776480869995\\
67	-17.7508694817347\\
66	-17.8883881527754\\
65	-18.1621078486935\\
64	-18.5293365868572\\
63	-18.8639348138994\\
62	-19.254391180941\\
61	-19.6607827532944\\
60	-19.7905122261151\\
59	-19.8962047762185\\
58	-20.4649019109761\\
57	-20.9801790853102\\
56	-21.3841579560418\\
55	-21.3414031666212\\
54	-21.9858896066279\\
53	-22.5393568651475\\
52	-22.5799848066658\\
51	-22.9372822189538\\
50	-23.4524913695801\\
49	-23.9821974876632\\
48	-24.6982948336662\\
47	-25.0785173912745\\
46	-25.6317131733137\\
45	-26.2874437732598\\
44	-27.2532435828907\\
43	-28.0140806895442\\
42	-28.749336023387\\
41	-29.3911623949025\\
40	-30.1509733376524\\
39	-31.166933604452\\
38	-31.9382982576042\\
37	-32.8700901814635\\
36	-33.5737842225687\\
35	-34.3117504833523\\
34	-34.8650386203355\\
33	-36.0326067533811\\
32	-36.8670659814467\\
31	-38.1352245773589\\
30	-39.4071561482708\\
29	-38.9801797180461\\
28	-40.6949292676691\\
27	-42.05415044959\\
26	-43.8543716127722\\
25	-44.7080410020399\\
24	-46.3015678975577\\
23	-47.4792445278305\\
22	-48.6732595239186\\
21	-50.1111333449425\\
20	-50.3717403173901\\
19	-51.299866894602\\
18	-54.3520863581297\\
17	-57.2992718204677\\
16	-59.6581495560866\\
15	-61.4866297305953\\
14	-66.2163008164244\\
13	-66.1720714179122\\
12	-67.9729447069474\\
11	-71.6979383897027\\
10	-73.0343423131406\\
9	-76.3601879871663\\
8	-79.6338465385806\\
7	-79.3907173233598\\
6	-80.9309532195091\\
5	-81.0971431390871\\
4	-77.5515793060775\\
3	-74.423516031483\\
2	-80.885740929003\\
1	-80.5315048894123\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-80.5315048894123\\
2	-80.885740929003\\
3	-74.423516031483\\
4	-77.5515793060775\\
5	-81.0971431390871\\
6	-80.9309532195091\\
7	-79.3907173233598\\
8	-79.6338465385806\\
9	-76.3601879871663\\
10	-73.0343423131406\\
11	-71.6979383897027\\
12	-67.9729447069474\\
13	-66.1720714179122\\
14	-66.2163008164244\\
15	-61.4866297305953\\
16	-59.6581495560866\\
17	-57.2992718204677\\
18	-54.3520863581297\\
19	-51.299866894602\\
20	-50.3717403173901\\
21	-50.1111333449425\\
22	-48.6732595239186\\
23	-47.4792445278305\\
24	-46.3015678975577\\
25	-44.7080410020399\\
26	-43.8543716127722\\
27	-42.05415044959\\
28	-40.6949292676691\\
29	-38.9801797180461\\
30	-39.4071561482708\\
31	-38.1352245773589\\
32	-36.8670659814467\\
33	-36.0326067533811\\
34	-34.8650386203355\\
35	-34.3117504833523\\
36	-33.5737842225687\\
37	-32.8700901814635\\
38	-31.9382982576042\\
39	-31.166933604452\\
40	-30.1509733376524\\
41	-29.3911623949025\\
42	-28.749336023387\\
43	-28.0140806895442\\
44	-27.2532435828907\\
45	-26.2874437732598\\
46	-25.6317131733137\\
47	-25.0785173912745\\
48	-24.6982948336662\\
49	-23.9821974876632\\
50	-23.4524913695801\\
51	-22.9372822189538\\
52	-22.5799848066658\\
53	-22.5393568651475\\
54	-21.9858896066279\\
55	-21.3414031666212\\
56	-21.3841579560418\\
57	-20.9801790853102\\
58	-20.4649019109761\\
59	-19.8962047762185\\
60	-19.7905122261151\\
61	-19.6607827532944\\
62	-19.254391180941\\
63	-18.8639348138994\\
64	-18.5293365868572\\
65	-18.1621078486935\\
66	-17.8883881527754\\
67	-17.7508694817347\\
68	-17.5776480869995\\
69	-17.2410174347257\\
70	-16.8384431478237\\
71	-16.5194396197478\\
72	-16.3907593595896\\
73	-16.0399763549449\\
74	-15.8012478566622\\
75	-15.540826455962\\
76	-15.3284195078456\\
77	-15.0004453868422\\
78	-14.6088910526339\\
79	-14.3445179697783\\
80	-14.2618011311594\\
81	-14.006772937683\\
82	-13.9644654122843\\
83	-13.7952986217379\\
84	-13.6171933744146\\
85	-13.4438721599033\\
86	-13.2243716497071\\
87	-12.9849301701014\\
88	-13.0568051307725\\
89	-12.9868046743458\\
90	-12.9941723226287\\
91	-12.7102164491055\\
92	-12.5711359869644\\
93	-12.378507349615\\
94	-12.1742562257691\\
95	-12.1242950508398\\
96	-12.0671089151014\\
97	-11.9944162809926\\
98	-11.8843177033493\\
99	-11.7624823557901\\
100	-11.494718314464\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
100	-62.4682361463456\\
99	-62.7530077592432\\
98	-62.9678140625534\\
97	-63.16561989793\\
96	-63.3632527004341\\
95	-63.4673426158177\\
94	-63.6430040145944\\
93	-63.8745081807493\\
92	-64.0879564445643\\
91	-64.177155805796\\
90	-64.4461968110319\\
89	-64.4907538235084\\
88	-64.7770797630542\\
87	-64.9167243687809\\
86	-65.0052043218314\\
85	-65.3309323678818\\
84	-65.5918597886784\\
83	-65.7766605534667\\
82	-66.0844498509236\\
81	-66.2208199432513\\
80	-66.5542236034631\\
79	-66.9267141454702\\
78	-67.1555416585796\\
77	-67.6544843867024\\
76	-67.9436748276457\\
75	-68.0135038331759\\
74	-68.3397669788339\\
73	-68.6674449162869\\
72	-69.1294515146826\\
71	-69.315937502535\\
70	-69.5131925384327\\
69	-69.8883597983127\\
68	-70.3102046197652\\
67	-70.3900533894394\\
66	-70.4110174199807\\
65	-70.8705887248322\\
64	-71.1143723797206\\
63	-71.6776527379724\\
62	-71.8525935686888\\
61	-72.2001803433605\\
60	-71.8575035805755\\
59	-72.0678472116894\\
58	-72.2833736601778\\
57	-72.7709892039438\\
56	-73.2168349124798\\
55	-73.5692357158613\\
54	-73.9659279114897\\
53	-74.5075646869501\\
52	-74.7864993612053\\
51	-74.6406024606161\\
50	-74.2810576421106\\
49	-74.5033164475888\\
48	-75.0002840885182\\
47	-75.6153214644994\\
46	-75.888717220236\\
45	-76.7420477395593\\
44	-77.4234531779658\\
43	-77.8633311570711\\
42	-78.5884844770131\\
41	-78.7215670746521\\
40	-78.9796280662446\\
39	-79.4845257160505\\
38	-80.054711165746\\
37	-80.655725012226\\
36	-80.9161759931753\\
35	-81.3264231604961\\
34	-82.0672149030611\\
33	-82.6577597199319\\
32	-83.5096825610112\\
31	-84.4270109124619\\
30	-85.1620235896739\\
29	-84.8033465452432\\
28	-84.7204415089804\\
27	-84.3052756092182\\
26	-85.0862280690135\\
25	-85.0949547594436\\
24	-85.76836055427\\
23	-85.0735241016546\\
22	-86.0081956523775\\
21	-87.9873160417268\\
20	-88.1323306576483\\
19	-87.6248775150757\\
18	-89.0950158249358\\
17	-89.6738891125922\\
16	-90.1089128064382\\
15	-91.5831882440799\\
14	-94.4545237607777\\
13	-95.6807157259242\\
12	-97.0628357299692\\
11	-99.7175983747071\\
10	-100.304052714344\\
9	-103.37973247196\\
8	-111.310262013536\\
7	-112.775394995232\\
6	-114.494357516462\\
5	-125.668385275495\\
4	-120.07833486416\\
3	-96.5357676881411\\
2	-115.294185610541\\
1	-142.965133924087\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-142.965133924087\\
2	-115.294185610541\\
3	-96.5357676881411\\
4	-120.07833486416\\
5	-125.668385275495\\
6	-114.494357516462\\
7	-112.775394995232\\
8	-111.310262013536\\
9	-103.37973247196\\
10	-100.304052714344\\
11	-99.7175983747071\\
12	-97.0628357299692\\
13	-95.6807157259242\\
14	-94.4545237607777\\
15	-91.5831882440799\\
16	-90.1089128064382\\
17	-89.6738891125922\\
18	-89.0950158249358\\
19	-87.6248775150757\\
20	-88.1323306576483\\
21	-87.9873160417268\\
22	-86.0081956523775\\
23	-85.0735241016546\\
24	-85.76836055427\\
25	-85.0949547594436\\
26	-85.0862280690135\\
27	-84.3052756092182\\
28	-84.7204415089804\\
29	-84.8033465452432\\
30	-85.1620235896739\\
31	-84.4270109124619\\
32	-83.5096825610112\\
33	-82.6577597199319\\
34	-82.0672149030611\\
35	-81.3264231604961\\
36	-80.9161759931753\\
37	-80.655725012226\\
38	-80.054711165746\\
39	-79.4845257160505\\
40	-78.9796280662446\\
41	-78.7215670746521\\
42	-78.5884844770131\\
43	-77.8633311570711\\
44	-77.4234531779658\\
45	-76.7420477395593\\
46	-75.888717220236\\
47	-75.6153214644994\\
48	-75.0002840885182\\
49	-74.5033164475888\\
50	-74.2810576421106\\
51	-74.6406024606161\\
52	-74.7864993612053\\
53	-74.5075646869501\\
54	-73.9659279114897\\
55	-73.5692357158613\\
56	-73.2168349124798\\
57	-72.7709892039438\\
58	-72.2833736601778\\
59	-72.0678472116894\\
60	-71.8575035805755\\
61	-72.2001803433605\\
62	-71.8525935686888\\
63	-71.6776527379724\\
64	-71.1143723797206\\
65	-70.8705887248322\\
66	-70.4110174199807\\
67	-70.3900533894394\\
68	-70.3102046197652\\
69	-69.8883597983127\\
70	-69.5131925384327\\
71	-69.315937502535\\
72	-69.1294515146826\\
73	-68.6674449162869\\
74	-68.3397669788339\\
75	-68.0135038331759\\
76	-67.9436748276457\\
77	-67.6544843867024\\
78	-67.1555416585796\\
79	-66.9267141454702\\
80	-66.5542236034631\\
81	-66.2208199432513\\
82	-66.0844498509236\\
83	-65.7766605534667\\
84	-65.5918597886784\\
85	-65.3309323678818\\
86	-65.0052043218314\\
87	-64.9167243687809\\
88	-64.7770797630542\\
89	-64.4907538235084\\
90	-64.4461968110319\\
91	-64.177155805796\\
92	-64.0879564445643\\
93	-63.8745081807493\\
94	-63.6430040145944\\
95	-63.4673426158177\\
96	-63.3632527004341\\
97	-63.16561989793\\
98	-62.9678140625534\\
99	-62.7530077592432\\
100	-62.4682361463456\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\end{axis}


\begin{axis}[%
scale = 0.75,
width=4.762in,
height=5.535in,
at={(11.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)}, legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.437173579109063\\
2	0.562210569062627\\
3	0.486469198580433\\
4	0.435692491416629\\
5	0.361549634273772\\
6	0.247658008658009\\
7	0.157943722943723\\
8	0.108768780239368\\
9	0.0927521302227185\\
10	0.0664187968893851\\
11	0.0538473683179566\\
12	0.0901569965552164\\
13	0.080474796402428\\
14	0.060421673055187\\
15	0.0529928030745929\\
16	0.0760543767949901\\
17	0.0391733199863017\\
18	0.0466018914148732\\
19	0.0757526189123499\\
20	0.0720399545014096\\
21	0.0478355236381552\\
22	0.055452929221078\\
23	0.0525957863639352\\
24	0.0297509253426036\\
25	0.0190829359246142\\
26	0.0201355675035615\\
27	0.0153889753177679\\
28	0.0229604038891965\\
29	0.0198163021189337\\
30	0.0242607465633781\\
31	0.0570981582744741\\
32	0.0635089540727472\\
33	0.0599375255013186\\
34	0.06611609692989\\
35	0.0870787801059858\\
36	0.0675733522005579\\
37	0.0592008339142465\\
38	0.0506294053428179\\
39	0.0427527819661945\\
40	0.0459141525141525\\
41	0.0364905760905761\\
42	0.046350715950716\\
43	0.046350715950716\\
44	0.0442987678987679\\
45	0.0255117823353117\\
46	0.0372723550958845\\
47	0.0356610190634959\\
48	0.0476506423434417\\
49	0.077452934169263\\
50	0.0895355241283235\\
51	0.0837897224260001\\
52	0.100090161022491\\
53	0.0890529186949264\\
54	0.108902638398355\\
55	0.103809098604815\\
56	0.0988332885855264\\
57	0.0773749552521931\\
58	0.0991394343231737\\
59	0.0866233737825069\\
60	0.0764639221230552\\
61	0.0822628846547764\\
62	0.0934396245815163\\
63	0.0795322883676786\\
64	0.0528653526646707\\
65	0.0557286711620637\\
66	0.0648297084916961\\
67	0.0545140796760672\\
68	0.047243017405005\\
69	0.044763315090302\\
70	0.049760945012681\\
71	0.0382798595702419\\
72	0.0482119552523375\\
73	0.047473493713876\\
74	0.0550087879772023\\
75	0.0455367284463192\\
76	0.0361178140274048\\
77	0.0395195569278689\\
78	0.0634765355813993\\
79	0.0823507569695593\\
80	0.0861621941081329\\
81	0.099209813155752\\
82	0.0988981199904989\\
83	0.0827785232532978\\
84	0.0548796946309397\\
85	0.0652874451674362\\
86	0.0788818118865878\\
87	0.0720416926130719\\
88	0.0923712768249991\\
89	0.0858712768249991\\
90	0.0803338959052652\\
91	0.0665357903961679\\
92	0.0566037642523771\\
93	0.0406579798409545\\
94	0.0676372493637023\\
95	0.0752460049871638\\
96	0.0651164104437762\\
97	0.0640052993326651\\
98	0.0688454375824143\\
99	0.0342926761347814\\
100	0.0893065998329156\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.562826420890937\\
2	0.347280399738687\\
3	0.363796811271783\\
4	0.327231527093596\\
5	0.279802955665025\\
6	0.258190476190476\\
7	0.18047619047619\\
8	0.129652661064426\\
9	0.0718065072182719\\
10	0.0653059591729669\\
11	0.0549726258396335\\
12	0.0441754036174113\\
13	0.0513798854101284\\
14	0.0771474355070902\\
15	0.094351280255692\\
16	0.121394802310979\\
17	0.147241808082985\\
18	0.171374443395174\\
19	0.165495253947184\\
20	0.189209706161636\\
21	0.189729331104279\\
22	0.183043802926809\\
23	0.187323866027318\\
24	0.183588420574605\\
25	0.168751699324841\\
26	0.165036308273499\\
27	0.158931933371592\\
28	0.154266789962288\\
29	0.16265107702737\\
30	0.1423557636451\\
31	0.126917531508036\\
32	0.124219574746104\\
33	0.136717270016732\\
34	0.123717732988709\\
35	0.126921726844316\\
36	0.130233586914071\\
37	0.142595304379237\\
38	0.110688565267255\\
39	0.115910539889552\\
40	0.136316069843469\\
41	0.163756154532895\\
42	0.151654025180766\\
43	0.137791704494916\\
44	0.125666097273333\\
45	0.127069332634463\\
46	0.117943318085423\\
47	0.108817294985716\\
48	0.143841020552735\\
49	0.144282593290283\\
50	0.127748588698384\\
51	0.124603768360657\\
52	0.121824030554604\\
53	0.0877526859399655\\
54	0.0791251099473606\\
55	0.0944299773022279\\
56	0.0815070980880444\\
57	0.0740199186008649\\
58	0.0967346579378953\\
59	0.0967473187459256\\
60	0.09487062321923\\
61	0.0920291562570734\\
62	0.0981424041203213\\
63	0.102368391600334\\
64	0.118239663908991\\
65	0.1016203593654\\
66	0.112703699284439\\
67	0.106769022849763\\
68	0.108952838157262\\
69	0.116217433095281\\
70	0.113776535313964\\
71	0.096786688109107\\
72	0.123966441930165\\
73	0.118289985053708\\
74	0.0999080424737714\\
75	0.0958470326774675\\
76	0.0897939191243539\\
77	0.0685291380117467\\
78	0.0700897699404821\\
79	0.0665261981613093\\
80	0.0745970428976713\\
81	0.0872156236633108\\
82	0.103806659810015\\
83	0.100882685278463\\
84	0.0974349389071874\\
85	0.117359192210041\\
86	0.113243655586344\\
87	0.10926859088612\\
88	0.0971623428645072\\
89	0.0848052000073643\\
90	0.0533505060085527\\
91	0.0512522237713721\\
92	0.04155441869958\\
93	0.053033957206053\\
94	0.0655812975468716\\
95	0.0785766126892456\\
96	0.0873266126892456\\
97	0.0819334326127039\\
98	0.0621141116476029\\
99	0.0508850868733438\\
100	0.0129554655870445\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0905090311986864\\
3	0.149733990147783\\
4	0.237075981489775\\
5	0.358647410061203\\
6	0.494151515151515\\
7	0.661580086580087\\
8	0.761578558696206\\
9	0.83544136255901\\
10	0.868275243937648\\
11	0.89118000584241\\
12	0.865667599827372\\
13	0.868145318187444\\
14	0.862430891437723\\
15	0.852655916669715\\
16	0.802550820894031\\
17	0.813584871930714\\
18	0.782023665189953\\
19	0.758752127140466\\
20	0.738750339336954\\
21	0.762435145257566\\
22	0.761503267852113\\
23	0.760080347608747\\
24	0.786660654082791\\
25	0.812165364750545\\
26	0.814828124222939\\
27	0.82567909131064\\
28	0.822772806148515\\
29	0.817532620853697\\
30	0.833383489791522\\
31	0.81598431021749\\
32	0.812271471181149\\
33	0.80334520448195\\
34	0.810166170081401\\
35	0.785999493049698\\
36	0.802193060885371\\
37	0.798203861706517\\
38	0.838682029389928\\
39	0.841336678144253\\
40	0.817769777642378\\
41	0.799753269376529\\
42	0.801995258868518\\
43	0.815857579554368\\
44	0.830035134827899\\
45	0.847418885030225\\
46	0.844784326818692\\
47	0.855521685950788\\
48	0.808508337103823\\
49	0.778264472540454\\
50	0.782715887173293\\
51	0.791606509213343\\
52	0.778085808422905\\
53	0.823194395365108\\
54	0.811972251654285\\
55	0.801760924092957\\
56	0.819659613326429\\
57	0.848605126146942\\
58	0.804125907738931\\
59	0.816629307471567\\
60	0.828665454657715\\
61	0.82570795908815\\
62	0.808417971298162\\
63	0.818099320031988\\
64	0.828894983426338\\
65	0.842650969472537\\
66	0.822466592223865\\
67	0.83871689747417\\
68	0.843804144437733\\
69	0.839019251814417\\
70	0.836462519673355\\
71	0.864933452320651\\
72	0.827821602817497\\
73	0.834236521232416\\
74	0.845083169549027\\
75	0.858616238876213\\
76	0.874088266848241\\
77	0.891951305060384\\
78	0.866433694478119\\
79	0.851123044869131\\
80	0.839240762994196\\
81	0.813574563180937\\
82	0.797295220199486\\
83	0.816338791468239\\
84	0.847685366461873\\
85	0.817353362622523\\
86	0.807874532527068\\
87	0.818689716500808\\
88	0.810466380310494\\
89	0.829323523167637\\
90	0.866315598086182\\
91	0.88221198583246\\
92	0.901841817048043\\
93	0.906308062952992\\
94	0.866781453089426\\
95	0.846177382323591\\
96	0.847556976866978\\
97	0.854061268054631\\
98	0.869040450769983\\
99	0.914822236991875\\
100	0.89773793458004\\
};
\addlegendentry{Joint space};

\end{axis}






\end{tikzpicture}%

==> Pic/Result/MixShEnv1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-150,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.318,0.468)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
100	-26.3692768935892\\
99	-26.2795868417352\\
98	-26.6381101394618\\
97	-26.8473286401001\\
96	-27.2045332038026\\
95	-27.3742433707353\\
94	-27.4413498744405\\
93	-27.3991169573665\\
92	-27.7480721105176\\
91	-27.9269001286248\\
90	-28.120182811835\\
89	-28.544369819548\\
88	-28.52220341616\\
87	-28.9363314971763\\
86	-28.9586635486207\\
85	-29.3789122150645\\
84	-29.8156637171894\\
83	-30.2753076980775\\
82	-30.5217442043278\\
81	-30.6759494791764\\
80	-31.136625231021\\
79	-31.5869885439544\\
78	-31.7624832635377\\
77	-32.0603969975405\\
76	-32.2764148795969\\
75	-32.5110887743258\\
74	-32.8482307035773\\
73	-33.1844374700048\\
72	-33.7376901120065\\
71	-34.0877519011271\\
70	-34.3379860327014\\
69	-34.8321365430903\\
68	-35.4491116395866\\
67	-35.628759082633\\
66	-35.9036900362731\\
65	-36.245028151739\\
64	-36.5875835811354\\
63	-36.7511081415274\\
62	-37.0779933953535\\
61	-37.2044170727106\\
60	-37.3916242530023\\
59	-37.5273686543772\\
58	-37.4660434432184\\
57	-38.2106389837234\\
56	-39.0384522146521\\
55	-39.4921685837138\\
54	-40.3765514740529\\
53	-40.8260376239692\\
52	-41.1076260511481\\
51	-42.0187209765179\\
50	-43.0086320937972\\
49	-43.4532684908859\\
48	-43.9205275655641\\
47	-45.0591429758464\\
46	-45.3390838482274\\
45	-45.4683082793732\\
44	-46.0163887589819\\
43	-47.068760153612\\
42	-47.1694656166582\\
41	-48.0707030893458\\
40	-49.4410089595624\\
39	-50.1629953543098\\
38	-50.3955249726583\\
37	-51.8016247052679\\
36	-52.1872546410289\\
35	-53.8134873383403\\
34	-54.0623517677357\\
33	-55.8387491049179\\
32	-57.3286163816121\\
31	-58.4968953856127\\
30	-59.1999682692142\\
29	-59.9969869742466\\
28	-61.0387817168506\\
27	-61.2295648448432\\
26	-61.9288898381104\\
25	-62.4679413159158\\
24	-63.3328139280436\\
23	-65.539360812842\\
22	-65.7825098346011\\
21	-68.645353826765\\
20	-71.4393446944967\\
19	-73.0013827483104\\
18	-76.8734394379844\\
17	-78.2479898240324\\
16	-79.8390024938474\\
15	-78.371509878234\\
14	-80.0129942926987\\
13	-81.232304243119\\
12	-83.2809316503129\\
11	-85.2726417834893\\
10	-87.6253505400704\\
9	-96.7878420831735\\
8	-98.2977084871682\\
7	-101.471087365936\\
6	-107.223154960714\\
5	-103.040238433958\\
4	-107.840383742724\\
3	-111.846621711902\\
2	-129.998416616495\\
1	-134.930224360914\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-148.455266773776\\
2	-139.484008219583\\
3	-124.574888795322\\
4	-121.631596430325\\
5	-112.110509296643\\
6	-112.253451408257\\
7	-106.197000738809\\
8	-102.477704632727\\
9	-101.774020469463\\
10	-93.8896239005284\\
11	-90.8980144256046\\
12	-88.8373847000238\\
13	-85.7682627418896\\
14	-84.0467284825431\\
15	-82.3070325749787\\
16	-83.2907524390401\\
17	-81.5440838361987\\
18	-80.0385341736575\\
19	-75.806158529451\\
20	-74.2863809971135\\
21	-71.3611169524817\\
22	-68.4386280740199\\
23	-68.4960829214316\\
24	-65.7894723851825\\
25	-64.7279646756478\\
26	-64.0743404545941\\
27	-63.4587714874856\\
28	-63.129584302781\\
29	-62.2457025809959\\
30	-61.5899807415273\\
31	-60.9074413485527\\
32	-59.5965096222033\\
33	-58.1565405322272\\
34	-56.4379598963688\\
35	-56.0492658284646\\
36	-54.3792490120571\\
37	-54.0039960646031\\
38	-52.4957144244014\\
39	-52.1902362803367\\
40	-51.6428093275726\\
41	-50.2002934111906\\
42	-49.404393832082\\
43	-49.1417699766986\\
44	-48.1717497477613\\
45	-47.6678767207875\\
46	-47.4546332466332\\
47	-47.2405701776309\\
48	-46.0666525876805\\
49	-45.6920282364098\\
50	-45.3149808566963\\
51	-44.2785427539503\\
52	-43.418456165483\\
53	-43.1906697966158\\
54	-42.7682367247606\\
55	-41.8414118278029\\
56	-41.5017770737326\\
57	-40.6257829256897\\
58	-39.8342888298056\\
59	-39.8063971130013\\
60	-39.7095040787543\\
61	-39.5726968862534\\
62	-39.5501171668713\\
63	-39.2635951316292\\
64	-39.1356632884964\\
65	-38.819219029092\\
66	-38.5073693057759\\
67	-38.2833410443424\\
68	-38.1164051617329\\
69	-37.4632952516412\\
70	-36.8946352022464\\
71	-36.6396025890473\\
72	-36.3783165319199\\
73	-35.8046528355554\\
74	-35.5174536626048\\
75	-35.2348144681004\\
76	-35.0611852820968\\
77	-34.8370182768607\\
78	-34.5515961925783\\
79	-34.3984452488912\\
80	-33.8907903495499\\
81	-33.3865011249006\\
82	-33.2956902870336\\
83	-33.0765527774908\\
84	-32.5783548750938\\
85	-32.1133398119683\\
86	-31.6542140649207\\
87	-31.683928241003\\
88	-31.2364415999655\\
89	-31.2333833352492\\
90	-30.7861668675272\\
91	-30.6296028728098\\
92	-30.5058262391071\\
93	-30.125245616097\\
94	-30.1759843263369\\
95	-30.1090598085189\\
96	-29.9910805078026\\
97	-29.6076710366866\\
98	-29.4356737047899\\
99	-29.0485147613121\\
100	-29.1481540033145\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-134.930224360914\\
2	-129.998416616495\\
3	-111.846621711902\\
4	-107.840383742724\\
5	-103.040238433958\\
6	-107.223154960714\\
7	-101.471087365936\\
8	-98.2977084871682\\
9	-96.7878420831735\\
10	-87.6253505400704\\
11	-85.2726417834893\\
12	-83.2809316503129\\
13	-81.232304243119\\
14	-80.0129942926987\\
15	-78.371509878234\\
16	-79.8390024938474\\
17	-78.2479898240324\\
18	-76.8734394379844\\
19	-73.0013827483104\\
20	-71.4393446944967\\
21	-68.645353826765\\
22	-65.7825098346011\\
23	-65.539360812842\\
24	-63.3328139280436\\
25	-62.4679413159158\\
26	-61.9288898381104\\
27	-61.2295648448432\\
28	-61.0387817168506\\
29	-59.9969869742466\\
30	-59.1999682692142\\
31	-58.4968953856127\\
32	-57.3286163816121\\
33	-55.8387491049179\\
34	-54.0623517677357\\
35	-53.8134873383403\\
36	-52.1872546410289\\
37	-51.8016247052679\\
38	-50.3955249726583\\
39	-50.1629953543098\\
40	-49.4410089595624\\
41	-48.0707030893458\\
42	-47.1694656166582\\
43	-47.068760153612\\
44	-46.0163887589819\\
45	-45.4683082793732\\
46	-45.3390838482274\\
47	-45.0591429758464\\
48	-43.9205275655641\\
49	-43.4532684908859\\
50	-43.0086320937972\\
51	-42.0187209765179\\
52	-41.1076260511481\\
53	-40.8260376239692\\
54	-40.3765514740529\\
55	-39.4921685837138\\
56	-39.0384522146521\\
57	-38.2106389837234\\
58	-37.4660434432184\\
59	-37.5273686543772\\
60	-37.3916242530023\\
61	-37.2044170727106\\
62	-37.0779933953535\\
63	-36.7511081415274\\
64	-36.5875835811354\\
65	-36.245028151739\\
66	-35.9036900362731\\
67	-35.628759082633\\
68	-35.4491116395866\\
69	-34.8321365430903\\
70	-34.3379860327014\\
71	-34.0877519011271\\
72	-33.7376901120065\\
73	-33.1844374700048\\
74	-32.8482307035773\\
75	-32.5110887743258\\
76	-32.2764148795969\\
77	-32.0603969975405\\
78	-31.7624832635377\\
79	-31.5869885439544\\
80	-31.136625231021\\
81	-30.6759494791764\\
82	-30.5217442043278\\
83	-30.2753076980775\\
84	-29.8156637171894\\
85	-29.3789122150645\\
86	-28.9586635486207\\
87	-28.9363314971763\\
88	-28.52220341616\\
89	-28.544369819548\\
90	-28.120182811835\\
91	-27.9269001286248\\
92	-27.7480721105176\\
93	-27.3991169573665\\
94	-27.4413498744405\\
95	-27.3742433707353\\
96	-27.2045332038026\\
97	-26.8473286401001\\
98	-26.6381101394618\\
99	-26.2795868417352\\
100	-26.3692768935892\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
100	-31.1758681629268\\
99	-31.0258064670146\\
98	-31.3800909695007\\
97	-31.3545245409884\\
96	-31.7765412326137\\
95	-31.8366709972216\\
94	-31.8433647481759\\
93	-31.8093434619497\\
92	-32.161066645029\\
91	-32.3176807650842\\
90	-32.3335386362122\\
89	-32.7900370374015\\
88	-32.8106304056926\\
87	-33.0384675534406\\
86	-32.9431373114696\\
85	-33.2278773319334\\
84	-33.5429144546065\\
83	-33.9821028012582\\
82	-34.0654771183744\\
81	-34.0817213194323\\
80	-34.4485768675403\\
79	-34.9538692223872\\
78	-34.9583089544137\\
77	-35.2456082277326\\
76	-35.3661946244388\\
75	-35.4249221300511\\
74	-35.6958584069584\\
73	-35.936092234261\\
72	-36.2305898393659\\
71	-36.4169684810886\\
70	-36.5350047384665\\
69	-36.8709881125608\\
68	-37.1250689767974\\
67	-36.9883030318187\\
66	-36.819845543504\\
65	-37.0388230359573\\
64	-37.2322053772843\\
63	-37.2413080355576\\
62	-37.4065794350844\\
61	-37.3414892471421\\
60	-37.1640880808374\\
59	-37.1374562812925\\
58	-36.9487563067686\\
57	-37.3665708732808\\
56	-37.9186110083251\\
55	-38.004196747689\\
54	-38.7050947384972\\
53	-38.6895925848814\\
52	-38.6794552294067\\
51	-39.3877274492379\\
50	-40.1980177112652\\
49	-40.0055762970349\\
48	-40.063785110805\\
47	-41.0273360279688\\
46	-41.1025494022485\\
45	-40.9918126525706\\
44	-41.029390001181\\
43	-41.4525497571709\\
42	-41.5589476222133\\
41	-42.1917775931822\\
40	-43.2790689680012\\
39	-43.5570531324817\\
38	-43.789753162678\\
37	-44.8769709543673\\
36	-44.7673091028288\\
35	-45.9020584008617\\
34	-46.0356630136426\\
33	-47.5217871834761\\
32	-48.0064273348578\\
31	-48.5882565463459\\
30	-49.2001306312284\\
29	-49.7875165348266\\
28	-50.4905440803156\\
27	-51.1543716667699\\
26	-50.622156780891\\
25	-50.3964100616066\\
24	-50.343703927825\\
23	-50.9077840261659\\
22	-51.0214963095512\\
21	-52.6982825873528\\
20	-54.103984336768\\
19	-55.0868338714989\\
18	-55.8532765871121\\
17	-56.5251986348835\\
16	-58.0495948270428\\
15	-57.2190643692239\\
14	-58.3064283867661\\
13	-58.4530432021389\\
12	-59.4407817214821\\
11	-60.8617139591382\\
10	-60.7231923616859\\
9	-64.7185273015996\\
8	-64.6794591520734\\
7	-67.8814422777375\\
6	-67.7523435472192\\
5	-64.9314653898882\\
4	-63.34123932334\\
3	-62.3931699845838\\
2	-53.6868528335946\\
1	-54.4590492094722\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-71.3472967142312\\
2	-68.815928329049\\
3	-73.4665742215462\\
4	-72.0479162711622\\
5	-73.3173526751334\\
6	-75.0270518815747\\
7	-74.9379960194998\\
8	-71.124006932178\\
9	-70.9460621919032\\
10	-67.1613451430932\\
11	-66.5321130597468\\
12	-65.1745700654128\\
13	-64.4615686739972\\
14	-63.9537850778962\\
15	-63.0147189800472\\
16	-62.9483785356197\\
17	-60.959551674718\\
18	-60.1415859672197\\
19	-59.224309432225\\
20	-58.4291486984972\\
21	-57.0023081286998\\
22	-55.4613515419233\\
23	-54.9908260598406\\
24	-54.593859123116\\
25	-54.441659888749\\
26	-54.414487357005\\
27	-54.6258585891328\\
28	-53.7169071130212\\
29	-52.9148993652634\\
30	-52.6093220769761\\
31	-51.9905678225746\\
32	-51.7586060447461\\
33	-51.4758562470187\\
34	-49.937460563801\\
35	-49.6973844761739\\
36	-48.6166281842952\\
37	-48.5127574868173\\
38	-47.6580395147502\\
39	-47.373539280641\\
40	-47.0489078607929\\
41	-46.0047773150848\\
42	-45.3084947816064\\
43	-45.1869371330813\\
44	-44.8184948160257\\
45	-44.8555832408743\\
46	-45.0220829148047\\
47	-45.026615350699\\
48	-44.0930247769029\\
49	-43.856599422079\\
50	-44.0699774065039\\
51	-43.2656078049872\\
52	-42.4736774916279\\
53	-42.5173314654781\\
54	-42.75736361717\\
55	-42.1369577750111\\
56	-42.0282250988637\\
57	-41.487915832725\\
58	-41.1661487725717\\
59	-41.2531951902195\\
60	-41.1935454015752\\
61	-41.2946318547841\\
62	-41.3726136797381\\
63	-41.0834487744907\\
64	-41.0578563935369\\
65	-41.1280625134096\\
66	-40.9924873754676\\
67	-41.2281665664896\\
68	-41.225889921272\\
69	-41.1061924161915\\
70	-40.7718394537099\\
71	-40.5670539213175\\
72	-40.3815643758818\\
73	-40.065086303154\\
74	-39.9134432219876\\
75	-39.772878212319\\
76	-39.796738605022\\
77	-39.7212553676651\\
78	-39.502773101545\\
79	-39.3717662932504\\
80	-38.8522109366991\\
81	-38.6291063635002\\
82	-38.5976854242536\\
83	-38.5545301768972\\
84	-38.1146532554738\\
85	-37.8175478114107\\
86	-37.5851543204674\\
87	-37.6231842234011\\
88	-37.4826008233969\\
89	-37.4549413584398\\
90	-36.9685984477636\\
91	-36.9663382609919\\
92	-36.8527217529345\\
93	-36.5127069349052\\
94	-36.4805942721702\\
95	-36.5157647221401\\
96	-36.498333896766\\
97	-36.0284953155988\\
98	-36.1011604946645\\
99	-35.7275910484888\\
100	-35.8508168649581\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-54.4590492094722\\
2	-53.6868528335946\\
3	-62.3931699845838\\
4	-63.34123932334\\
5	-64.9314653898882\\
6	-67.7523435472192\\
7	-67.8814422777375\\
8	-64.6794591520734\\
9	-64.7185273015996\\
10	-60.7231923616859\\
11	-60.8617139591382\\
12	-59.4407817214821\\
13	-58.4530432021389\\
14	-58.3064283867661\\
15	-57.2190643692239\\
16	-58.0495948270428\\
17	-56.5251986348835\\
18	-55.8532765871121\\
19	-55.0868338714989\\
20	-54.103984336768\\
21	-52.6982825873528\\
22	-51.0214963095512\\
23	-50.9077840261659\\
24	-50.343703927825\\
25	-50.3964100616066\\
26	-50.622156780891\\
27	-51.1543716667699\\
28	-50.4905440803156\\
29	-49.7875165348266\\
30	-49.2001306312284\\
31	-48.5882565463459\\
32	-48.0064273348578\\
33	-47.5217871834761\\
34	-46.0356630136426\\
35	-45.9020584008617\\
36	-44.7673091028288\\
37	-44.8769709543673\\
38	-43.789753162678\\
39	-43.5570531324817\\
40	-43.2790689680012\\
41	-42.1917775931822\\
42	-41.5589476222133\\
43	-41.4525497571709\\
44	-41.029390001181\\
45	-40.9918126525706\\
46	-41.1025494022485\\
47	-41.0273360279688\\
48	-40.063785110805\\
49	-40.0055762970349\\
50	-40.1980177112652\\
51	-39.3877274492379\\
52	-38.6794552294067\\
53	-38.6895925848814\\
54	-38.7050947384972\\
55	-38.004196747689\\
56	-37.9186110083251\\
57	-37.3665708732808\\
58	-36.9487563067686\\
59	-37.1374562812925\\
60	-37.1640880808374\\
61	-37.3414892471421\\
62	-37.4065794350844\\
63	-37.2413080355576\\
64	-37.2322053772843\\
65	-37.0388230359573\\
66	-36.819845543504\\
67	-36.9883030318187\\
68	-37.1250689767974\\
69	-36.8709881125608\\
70	-36.5350047384665\\
71	-36.4169684810886\\
72	-36.2305898393659\\
73	-35.936092234261\\
74	-35.6958584069584\\
75	-35.4249221300511\\
76	-35.3661946244388\\
77	-35.2456082277326\\
78	-34.9583089544137\\
79	-34.9538692223872\\
80	-34.4485768675403\\
81	-34.0817213194323\\
82	-34.0654771183744\\
83	-33.9821028012582\\
84	-33.5429144546065\\
85	-33.2278773319334\\
86	-32.9431373114696\\
87	-33.0384675534406\\
88	-32.8106304056926\\
89	-32.7900370374015\\
90	-32.3335386362122\\
91	-32.3176807650842\\
92	-32.161066645029\\
93	-31.8093434619497\\
94	-31.8433647481759\\
95	-31.8366709972216\\
96	-31.7765412326137\\
97	-31.3545245409884\\
98	-31.3800909695007\\
99	-31.0258064670146\\
100	-31.1758681629268\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
100	-11.3824952353873\\
99	-11.3891864164616\\
98	-11.5571976189275\\
97	-11.6712555813325\\
96	-11.7847500636833\\
95	-11.7748272094312\\
94	-11.8357803177444\\
93	-11.9009788985063\\
92	-12.0871936051876\\
91	-12.2044504653959\\
90	-12.3026473232436\\
89	-12.537201552786\\
88	-12.5569793034698\\
87	-12.7684879795867\\
86	-12.8145311717818\\
85	-13.0015381615082\\
84	-13.2480264669986\\
83	-13.4641424003509\\
82	-13.5924908455176\\
81	-13.6893254695116\\
80	-13.9633350722197\\
79	-14.2057539471296\\
78	-14.3068385872149\\
77	-14.5279713796059\\
76	-14.6955294255751\\
75	-14.828896678625\\
74	-15.0484669083996\\
73	-15.2677532975867\\
72	-15.4832392532573\\
71	-15.7126332024945\\
70	-15.8256157268598\\
69	-16.0535900246653\\
68	-16.3463681592653\\
67	-16.3011398339125\\
66	-16.4526200151961\\
65	-16.7276688223441\\
64	-16.9547836011818\\
63	-17.1121598416355\\
62	-17.3607865416641\\
61	-17.4559821074411\\
60	-17.5324204976346\\
59	-17.6858932505783\\
58	-17.6998352550717\\
57	-18.0854157157754\\
56	-18.4781564061931\\
55	-18.7074131145297\\
54	-19.1858309442479\\
53	-19.5008846443422\\
52	-19.7489537956204\\
51	-20.1884908828476\\
50	-20.6773399568172\\
49	-20.9809196103853\\
48	-21.3720618302435\\
47	-22.014634005161\\
46	-22.364899318079\\
45	-22.7520093107523\\
44	-23.1955742949106\\
43	-23.7345807066923\\
42	-23.9506187321929\\
41	-24.3826606487132\\
40	-25.1612828328901\\
39	-25.7832461355247\\
38	-26.2048704805905\\
37	-27.0471038971714\\
36	-27.5087056950918\\
35	-28.1694472874187\\
34	-28.5155424978231\\
33	-29.4611480213575\\
32	-30.2788291093685\\
31	-31.2163817642146\\
30	-32.1637460578672\\
29	-32.617480930982\\
28	-33.7559892389583\\
27	-35.0295527386889\\
26	-35.4679114640949\\
25	-36.1466211932967\\
24	-37.2517832296069\\
23	-38.9579865039566\\
22	-39.4011850523278\\
21	-41.4925262895397\\
20	-43.7676555885288\\
19	-45.7621597362168\\
18	-47.9196097454201\\
17	-50.682304665169\\
16	-53.0844718256717\\
15	-53.1236616892939\\
14	-55.8851556417699\\
13	-55.1292369215378\\
12	-57.487901500797\\
11	-59.7905373912762\\
10	-62.4374055748881\\
9	-67.5887662707203\\
8	-66.7478992384539\\
7	-67.9214460760636\\
6	-74.6758890960579\\
5	-75.60983498572\\
4	-82.5950811611154\\
3	-86.58029869508\\
2	-91.4661047135077\\
1	-97.9169653835264\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
51	-21.4281649777501\\
52	-20.9431245723393\\
53	-20.7308502135812\\
54	-20.4002862787682\\
55	-19.8984107572002\\
56	-19.6889998145982\\
57	-19.2820744841302\\
58	-18.8701400840962\\
59	-18.8349670969223\\
60	-18.7026163435064\\
61	-18.6249415427885\\
62	-18.538914632178\\
63	-18.2595393195898\\
64	-18.06842517115\\
65	-17.8391647593301\\
66	-17.5991865729727\\
67	-17.4777846272413\\
68	-17.4426259561605\\
69	-17.1742001701698\\
70	-16.9478257415928\\
71	-16.8254416788538\\
72	-16.5895149145619\\
73	-16.359273196904\\
74	-16.1721088427525\\
75	-15.9650847416887\\
76	-15.8498953364236\\
77	-15.7682217344055\\
78	-15.5217598092534\\
79	-15.4271531664916\\
80	-15.1810024964441\\
81	-14.8970669397473\\
82	-14.7666173748584\\
83	-14.6519748874539\\
84	-14.4168543986015\\
85	-14.1586169715689\\
86	-13.9589849889815\\
87	-13.9078470144682\\
88	-13.6848317732298\\
89	-13.6299253468257\\
90	-13.3812668130106\\
91	-13.3028539094364\\
92	-13.1860776140317\\
93	-12.9856878028614\\
94	-12.919746934156\\
95	-12.8944527781271\\
96	-12.9103490109741\\
97	-12.7858588836086\\
98	-12.665777058346\\
99	-12.4869340212827\\
100	-12.4571811034574\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-97.9169653835264\\
2	-91.4661047135077\\
3	-86.58029869508\\
4	-82.5950811611154\\
5	-75.60983498572\\
6	-74.6758890960579\\
7	-67.9214460760636\\
8	-66.7478992384539\\
9	-67.5887662707203\\
10	-62.4374055748881\\
11	-59.7905373912762\\
12	-57.487901500797\\
13	-55.1292369215378\\
14	-55.8851556417699\\
15	-53.1236616892939\\
16	-53.0844718256717\\
17	-50.682304665169\\
18	-47.9196097454201\\
19	-45.7621597362168\\
20	-43.7676555885288\\
21	-41.4925262895397\\
22	-39.4011850523278\\
23	-38.9579865039566\\
24	-37.2517832296069\\
25	-36.1466211932967\\
26	-35.4679114640949\\
27	-35.0295527386889\\
28	-33.7559892389583\\
29	-32.617480930982\\
30	-32.1637460578672\\
31	-31.2163817642146\\
32	-30.2788291093685\\
33	-29.4611480213575\\
34	-28.5155424978231\\
35	-28.1694472874187\\
36	-27.5087056950918\\
37	-27.0471038971714\\
38	-26.2048704805905\\
39	-25.7832461355247\\
40	-25.1612828328901\\
41	-24.3826606487132\\
42	-23.9506187321929\\
43	-23.7345807066923\\
44	-23.1955742949106\\
45	-22.7520093107523\\
46	-22.364899318079\\
47	-22.014634005161\\
48	-21.3720618302435\\
49	-20.9809196103853\\
50	-20.6773399568172\\
51	-20.1884908828476\\
52	-19.7489537956204\\
53	-19.5008846443422\\
54	-19.1858309442479\\
55	-18.7074131145297\\
56	-18.4781564061931\\
57	-18.0854157157754\\
58	-17.6998352550717\\
59	-17.6858932505783\\
60	-17.5324204976346\\
61	-17.4559821074411\\
62	-17.3607865416641\\
63	-17.1121598416355\\
64	-16.9547836011818\\
65	-16.7276688223441\\
66	-16.4526200151961\\
67	-16.3011398339125\\
68	-16.3463681592653\\
69	-16.0535900246653\\
70	-15.8256157268598\\
71	-15.7126332024945\\
72	-15.4832392532573\\
73	-15.2677532975867\\
74	-15.0484669083996\\
75	-14.828896678625\\
76	-14.6955294255751\\
77	-14.5279713796059\\
78	-14.3068385872149\\
79	-14.2057539471296\\
80	-13.9633350722197\\
81	-13.6893254695116\\
82	-13.5924908455176\\
83	-13.4641424003509\\
84	-13.2480264669986\\
85	-13.0015381615082\\
86	-12.8145311717818\\
87	-12.7684879795867\\
88	-12.5569793034698\\
89	-12.537201552786\\
90	-12.3026473232436\\
91	-12.2044504653959\\
92	-12.0871936051876\\
93	-11.9009788985063\\
94	-11.8357803177444\\
95	-11.7748272094312\\
96	-11.7847500636833\\
97	-11.6712555813325\\
98	-11.5571976189275\\
99	-11.3891864164616\\
100	-11.3824952353873\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
100	-10.9361561293496\\
99	-10.8787265472271\\
98	-11.0614246404577\\
97	-11.1164945814484\\
96	-11.2202243331371\\
95	-11.2896866407627\\
94	-11.312038934231\\
93	-11.2384423553399\\
92	-11.38910386466\\
91	-11.5153002896926\\
90	-11.5240533317261\\
89	-11.7550738311434\\
88	-11.6682384002926\\
87	-11.8575786255384\\
86	-11.7371865737372\\
85	-11.9635922117237\\
84	-12.1743047500264\\
83	-12.4151928082209\\
82	-12.536025780187\\
81	-12.5460869313041\\
80	-12.797369581622\\
79	-13.0581963195868\\
78	-13.1353631992789\\
77	-13.3657831051018\\
76	-13.5073289552373\\
75	-13.5758948474509\\
74	-13.7646664861617\\
73	-14.0213561007446\\
72	-14.2769397319998\\
71	-14.4617915261873\\
70	-14.5085581027638\\
69	-14.7472705893915\\
68	-15.0436735513467\\
67	-14.8794437935772\\
66	-14.9782289879689\\
65	-15.2656260075867\\
64	-15.488647964474\\
63	-15.6245170779139\\
62	-15.8560473323129\\
61	-15.5962086739516\\
60	-15.6217568938151\\
59	-15.4132938558798\\
58	-15.3778801936089\\
57	-15.6887179517453\\
56	-16.0822247307445\\
55	-16.3150102598288\\
54	-16.713309854555\\
53	-16.9163135715449\\
52	-17.1247666844138\\
51	-17.5987345152769\\
50	-18.0747541070713\\
49	-18.3390188971693\\
48	-18.5994399749386\\
47	-19.1640660900248\\
46	-19.3520706080692\\
45	-19.5057254884041\\
44	-19.6903170351298\\
43	-20.2039442034037\\
42	-19.6603725212105\\
41	-20.3388714309355\\
40	-21.0257770702058\\
39	-21.5306720899477\\
38	-21.6901878678024\\
37	-22.4449704266891\\
36	-22.4806307823119\\
35	-23.0727715480545\\
34	-22.552712871883\\
33	-23.492904400027\\
32	-24.2887971390469\\
31	-25.129030725375\\
30	-25.7263166069728\\
29	-26.4896314255073\\
28	-27.3512780504598\\
27	-28.21453570484\\
26	-28.6235287831127\\
25	-28.314180478562\\
24	-28.9982688138095\\
23	-30.2733822633699\\
22	-30.4524647233011\\
21	-32.076069375701\\
20	-33.6072558211655\\
19	-35.118774936593\\
18	-36.248651850696\\
17	-37.5213568781626\\
16	-39.1085647292111\\
15	-37.742429822317\\
14	-40.2178172380736\\
13	-40.8880269830229\\
12	-43.6858265107191\\
11	-46.3385946931092\\
10	-47.5191373876584\\
9	-53.0298482873456\\
8	-54.7591470242618\\
7	-55.1689428661448\\
6	-56.3524612438505\\
5	-56.7560851520351\\
4	-55.5205514772825\\
3	-52.0140021423016\\
2	-47.0730823926788\\
1	-27.2542865507478\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-41.5129630161469\\
2	-54.1250243364787\\
3	-58.8336671722466\\
4	-61.6947810381394\\
5	-62.600808676486\\
6	-63.3702089237019\\
7	-59.4988318523251\\
8	-61.0230984584333\\
9	-59.0500939462798\\
10	-53.3806856770348\\
11	-49.9043563123665\\
12	-47.2045921449959\\
13	-44.3039256950527\\
14	-44.4890007511382\\
15	-42.074888896712\\
16	-43.5601879247192\\
17	-41.7352035840531\\
18	-39.9577099742207\\
19	-37.9859116979066\\
20	-36.2756792969282\\
21	-34.8607838126006\\
22	-33.1422652610763\\
23	-32.8505647234421\\
24	-31.6310028233534\\
25	-30.9061755436306\\
26	-31.5115047218104\\
27	-31.2883150356122\\
28	-30.5045367080013\\
29	-29.6519707149981\\
30	-28.8383264321067\\
31	-28.1667296577514\\
32	-27.3009980521743\\
33	-26.3856676828041\\
34	-25.3869790355008\\
35	-25.663063298692\\
36	-24.9995273870276\\
37	-25.0791015252386\\
38	-24.260649105729\\
39	-24.246004664537\\
40	-23.7121958360587\\
41	-22.9793602842613\\
42	-22.2427038256306\\
43	-22.6519919192519\\
44	-22.0791931431926\\
45	-22.1670130155619\\
46	-21.9463279780126\\
47	-21.6644060636938\\
48	-21.0361987175961\\
49	-20.759197175901\\
50	-20.4556050762818\\
51	-19.9394445301143\\
52	-19.4371543901688\\
53	-19.1795453491936\\
54	-18.9487070254923\\
55	-18.5313023311504\\
56	-18.2521322227884\\
57	-17.8448876932437\\
58	-17.5669583044331\\
59	-17.5601275958745\\
60	-17.75967086613\\
61	-17.7663336316867\\
62	-18.0345675311343\\
63	-17.7711349579638\\
64	-17.5859291028408\\
65	-17.311860520611\\
66	-17.0011203208415\\
67	-16.8760003432137\\
68	-17.0086131950427\\
69	-16.6831900776251\\
70	-16.3893435203342\\
71	-16.309251224773\\
72	-16.1256462838909\\
73	-15.8482158409113\\
74	-15.5680135859393\\
75	-15.3234924605364\\
76	-15.2266851609512\\
77	-15.0739491416449\\
78	-14.8202971874511\\
79	-14.7332703160421\\
80	-14.4568488886924\\
81	-14.1872095261512\\
82	-14.1806894459371\\
83	-14.0711120850645\\
84	-13.8123305548255\\
85	-13.6071798258879\\
86	-13.363466613372\\
87	-13.4556669013423\\
88	-13.2761149738406\\
89	-13.3267304015282\\
90	-13.077623138797\\
91	-13.0720308044902\\
92	-12.9223089375418\\
93	-12.7518797907951\\
94	-12.7692161102389\\
95	-12.7452775706043\\
96	-12.6719015434133\\
97	-12.5519868048194\\
98	-12.5530675572574\\
99	-12.3592254047018\\
100	-12.4463134430311\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-27.2542865507478\\
2	-47.0730823926788\\
3	-52.0140021423016\\
4	-55.5205514772825\\
5	-56.7560851520351\\
6	-56.3524612438505\\
7	-55.1689428661448\\
8	-54.7591470242618\\
9	-53.0298482873456\\
10	-47.5191373876584\\
11	-46.3385946931092\\
12	-43.6858265107191\\
13	-40.8880269830229\\
14	-40.2178172380736\\
15	-37.742429822317\\
16	-39.1085647292111\\
17	-37.5213568781626\\
18	-36.248651850696\\
19	-35.118774936593\\
20	-33.6072558211655\\
21	-32.076069375701\\
22	-30.4524647233011\\
23	-30.2733822633699\\
24	-28.9982688138095\\
25	-28.314180478562\\
26	-28.6235287831127\\
27	-28.21453570484\\
28	-27.3512780504598\\
29	-26.4896314255073\\
30	-25.7263166069728\\
31	-25.129030725375\\
32	-24.2887971390469\\
33	-23.492904400027\\
34	-22.552712871883\\
35	-23.0727715480545\\
36	-22.4806307823119\\
37	-22.4449704266891\\
38	-21.6901878678024\\
39	-21.5306720899477\\
40	-21.0257770702058\\
41	-20.3388714309355\\
42	-19.6603725212105\\
43	-20.2039442034037\\
44	-19.6903170351298\\
45	-19.5057254884041\\
46	-19.3520706080692\\
47	-19.1640660900248\\
48	-18.5994399749386\\
49	-18.3390188971693\\
50	-18.0747541070713\\
51	-17.5987345152769\\
52	-17.1247666844138\\
53	-16.9163135715449\\
54	-16.713309854555\\
55	-16.3150102598288\\
56	-16.0822247307445\\
57	-15.6887179517453\\
58	-15.3778801936089\\
59	-15.4132938558798\\
60	-15.6217568938151\\
61	-15.5962086739516\\
62	-15.8560473323129\\
63	-15.6245170779139\\
64	-15.488647964474\\
65	-15.2656260075867\\
66	-14.9782289879689\\
67	-14.8794437935772\\
68	-15.0436735513467\\
69	-14.7472705893915\\
70	-14.5085581027638\\
71	-14.4617915261873\\
72	-14.2769397319998\\
73	-14.0213561007446\\
74	-13.7646664861617\\
75	-13.5758948474509\\
76	-13.5073289552373\\
77	-13.3657831051018\\
78	-13.1353631992789\\
79	-13.0581963195868\\
80	-12.797369581622\\
81	-12.5460869313041\\
82	-12.536025780187\\
83	-12.4151928082209\\
84	-12.1743047500264\\
85	-11.9635922117237\\
86	-11.7371865737372\\
87	-11.8575786255384\\
88	-11.6682384002926\\
89	-11.7550738311434\\
90	-11.5240533317261\\
91	-11.5153002896926\\
92	-11.38910386466\\
93	-11.2384423553399\\
94	-11.312038934231\\
95	-11.2896866407627\\
96	-11.2202243331371\\
97	-11.1164945814484\\
98	-11.0614246404577\\
99	-10.8787265472271\\
100	-10.9361561293496\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
100	-32.3918696619071\\
99	-32.3577624392898\\
98	-32.7630403941047\\
97	-32.9147823193661\\
96	-33.2496125997032\\
95	-33.4708850163609\\
94	-33.5894926515869\\
93	-33.4693684799802\\
92	-33.8328487806335\\
91	-33.9605769114006\\
90	-34.0417422959672\\
89	-34.506541091321\\
88	-34.4814005739134\\
87	-34.9566453435417\\
86	-34.9043987894401\\
85	-35.3854766241939\\
84	-35.8609904405949\\
83	-36.3607508579469\\
82	-36.603257060724\\
81	-36.6930171828889\\
80	-37.1750123418689\\
79	-37.7290349031521\\
78	-37.7904377227066\\
77	-37.922041728617\\
76	-38.1715918650749\\
75	-38.2737210648784\\
74	-38.558491730802\\
73	-38.7493379158725\\
72	-39.342341886374\\
71	-39.5046769947614\\
70	-39.7115146361786\\
69	-40.3729352976821\\
68	-40.8631947469395\\
67	-40.9615808548139\\
66	-41.0577641857904\\
65	-41.238498662727\\
64	-41.4488947542373\\
63	-41.5685399093252\\
62	-41.8801248651311\\
61	-42.0832598446849\\
60	-42.287602967813\\
59	-42.2961181114066\\
58	-42.2264362986763\\
57	-43.0066353937075\\
56	-43.8847130642864\\
55	-43.9196745306471\\
54	-44.1349223753427\\
53	-44.4500052208652\\
52	-44.6130823512443\\
51	-45.2109075502247\\
50	-46.2353236527991\\
49	-46.5084547054666\\
48	-46.9693800410802\\
47	-48.0230253126865\\
46	-48.2277530100793\\
45	-48.4396342858994\\
44	-48.9979786046288\\
43	-49.6045209634682\\
42	-49.9512945238165\\
41	-51.2495032354972\\
40	-52.7228839509246\\
39	-53.2408637115382\\
38	-53.6319990140603\\
37	-54.7693094781911\\
36	-54.8358464689995\\
35	-55.9008126597658\\
34	-56.3082112678168\\
33	-57.9739374250667\\
32	-58.6602995827663\\
31	-60.1437435632933\\
30	-60.4603107706024\\
29	-61.194428348535\\
28	-61.5522774720675\\
27	-62.6356415275079\\
26	-63.4106485944523\\
25	-64.5982864714664\\
24	-64.706824853855\\
23	-66.3053876651606\\
22	-66.9622605717634\\
21	-69.784709218851\\
20	-71.4444254555449\\
19	-73.5562393841672\\
18	-77.2182222607152\\
17	-79.2258342084664\\
16	-80.4036639371409\\
15	-79.7939185604319\\
14	-81.2738389458032\\
13	-80.0182969763364\\
12	-83.1179244098923\\
11	-85.9486986990101\\
10	-87.7503844190453\\
9	-96.8714208209065\\
8	-97.9585532201564\\
7	-98.724109324213\\
6	-102.859398361937\\
5	-101.376322515057\\
4	-100.636478239636\\
3	-105.763587457515\\
2	-124.081864961869\\
1	-129.90689683309\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-148.106477520567\\
2	-136.49441474442\\
3	-116.732017193778\\
4	-110.010909696826\\
5	-111.101054824388\\
6	-109.603637546851\\
7	-106.390575782225\\
8	-104.82093672234\\
9	-103.682124968233\\
10	-94.4520679601894\\
11	-92.6717366735264\\
12	-90.2627926715387\\
13	-86.7016458855777\\
14	-86.3911068510693\\
15	-84.4863646686366\\
16	-85.1852641103382\\
17	-83.7265878917318\\
18	-81.5415003686321\\
19	-77.7914670883196\\
20	-75.8675161422396\\
21	-74.6727736519779\\
22	-71.754778007431\\
23	-71.0944924674731\\
24	-69.1146362885176\\
25	-68.648624131981\\
26	-67.6942737891908\\
27	-66.836573289603\\
28	-65.6741179893068\\
29	-65.1353371769314\\
30	-64.4099935507009\\
31	-63.792193388371\\
32	-62.1211145524381\\
33	-61.5482330120499\\
34	-59.8985236346453\\
35	-59.4681004880426\\
36	-58.7162903734816\\
37	-58.6741706205576\\
38	-57.3865107527223\\
39	-57.0431731364612\\
40	-56.4413995557404\\
41	-54.8952851912761\\
42	-53.5071689737779\\
43	-53.09394080647\\
44	-52.5130477188219\\
45	-51.9874587628294\\
46	-51.7538900908033\\
47	-51.5041909254605\\
48	-50.379740230115\\
49	-49.8874477341345\\
50	-49.5789343632255\\
51	-48.4943023922518\\
52	-47.7765522803857\\
53	-47.5259210788003\\
54	-47.2539998646128\\
55	-46.8848987559478\\
56	-46.6992046444649\\
57	-45.7857994952373\\
58	-44.9721949662875\\
59	-44.8655380753401\\
60	-44.804728239585\\
61	-44.5616641052725\\
62	-44.3078188124013\\
63	-44.0052431901128\\
64	-43.8390646050523\\
65	-43.5626023289002\\
66	-43.352218117175\\
67	-43.1930849959835\\
68	-43.0433023708776\\
69	-42.567096222903\\
70	-41.858961554327\\
71	-41.6844735814076\\
72	-41.538879285796\\
73	-40.9080167519201\\
74	-40.7599198772905\\
75	-40.522887031543\\
76	-40.4002182772853\\
77	-40.1965733444465\\
78	-40.0279093630524\\
79	-39.9798698127993\\
80	-39.3932703057698\\
81	-38.9372452860532\\
82	-38.8952025692539\\
83	-38.709777783936\\
84	-38.2350462074027\\
85	-37.7878957505289\\
86	-37.3377169879454\\
87	-37.3030707967208\\
88	-36.810870846226\\
89	-36.8087775601018\\
90	-36.3859656461606\\
91	-36.3529592114166\\
92	-36.2581274737299\\
93	-35.933103741744\\
94	-36.0407241987222\\
95	-35.9946330458948\\
96	-35.8130036183441\\
97	-35.45007616401\\
98	-35.352848343235\\
99	-34.9177562837628\\
100	-34.9135547843616\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-129.90689683309\\
2	-124.081864961869\\
3	-105.763587457515\\
4	-100.636478239636\\
5	-101.376322515057\\
6	-102.859398361937\\
7	-98.724109324213\\
8	-97.9585532201564\\
9	-96.8714208209065\\
10	-87.7503844190453\\
11	-85.9486986990101\\
12	-83.1179244098923\\
13	-80.0182969763364\\
14	-81.2738389458032\\
15	-79.7939185604319\\
16	-80.4036639371409\\
17	-79.2258342084664\\
18	-77.2182222607152\\
19	-73.5562393841672\\
20	-71.4444254555449\\
21	-69.784709218851\\
22	-66.9622605717634\\
23	-66.3053876651606\\
24	-64.706824853855\\
25	-64.5982864714664\\
26	-63.4106485944523\\
27	-62.6356415275079\\
28	-61.5522774720675\\
29	-61.194428348535\\
30	-60.4603107706024\\
31	-60.1437435632933\\
32	-58.6602995827663\\
33	-57.9739374250667\\
34	-56.3082112678168\\
35	-55.9008126597658\\
36	-54.8358464689995\\
37	-54.7693094781911\\
38	-53.6319990140603\\
39	-53.2408637115382\\
40	-52.7228839509246\\
41	-51.2495032354972\\
42	-49.9512945238165\\
43	-49.6045209634682\\
44	-48.9979786046288\\
45	-48.4396342858994\\
46	-48.2277530100793\\
47	-48.0230253126865\\
48	-46.9693800410802\\
49	-46.5084547054666\\
50	-46.2353236527991\\
51	-45.2109075502247\\
52	-44.6130823512443\\
53	-44.4500052208652\\
54	-44.1349223753427\\
55	-43.9196745306471\\
56	-43.8847130642864\\
57	-43.0066353937075\\
58	-42.2264362986763\\
59	-42.2961181114066\\
60	-42.287602967813\\
61	-42.0832598446849\\
62	-41.8801248651311\\
63	-41.5685399093252\\
64	-41.4488947542373\\
65	-41.238498662727\\
66	-41.0577641857904\\
67	-40.9615808548139\\
68	-40.8631947469395\\
69	-40.3729352976821\\
70	-39.7115146361786\\
71	-39.5046769947614\\
72	-39.342341886374\\
73	-38.7493379158725\\
74	-38.558491730802\\
75	-38.2737210648784\\
76	-38.1715918650749\\
77	-37.922041728617\\
78	-37.7904377227066\\
79	-37.7290349031521\\
80	-37.1750123418689\\
81	-36.6930171828889\\
82	-36.603257060724\\
83	-36.3607508579469\\
84	-35.8609904405949\\
85	-35.3854766241939\\
86	-34.9043987894401\\
87	-34.9566453435417\\
88	-34.4814005739134\\
89	-34.506541091321\\
90	-34.0417422959672\\
91	-33.9605769114006\\
92	-33.8328487806335\\
93	-33.4693684799802\\
94	-33.5894926515869\\
95	-33.4708850163609\\
96	-33.2496125997032\\
97	-32.9147823193661\\
98	-32.7630403941047\\
99	-32.3577624392898\\
100	-32.3918696619071\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
51	-18.7690895226956\\
52	-18.2809605372913\\
53	-18.0479294603693\\
54	-17.8310084400237\\
55	-17.4231562954896\\
56	-17.1671784767664\\
57	-16.7668028224945\\
58	-16.472419249021\\
59	-16.4867107258772\\
60	-16.6907138799725\\
61	-16.6812711528192\\
62	-16.9453074317236\\
63	-16.6978260179388\\
64	-16.5372885336574\\
65	-16.2887432640988\\
66	-15.9896746544052\\
67	-15.8777220683955\\
68	-16.0261433731947\\
69	-15.7152303335083\\
70	-15.448950811549\\
71	-15.3855213754801\\
72	-15.2012930079454\\
73	-14.934785970828\\
74	-14.6663400360505\\
75	-14.4496936539936\\
76	-14.3670070580942\\
77	-14.2198661233734\\
78	-13.977830193365\\
79	-13.8957333178145\\
80	-13.6271092351572\\
81	-13.3666482287277\\
82	-13.358357613062\\
83	-13.2431524466427\\
84	-12.993317652426\\
85	-12.7853860188058\\
86	-12.5503265935546\\
87	-12.6566227634403\\
88	-12.4721766870666\\
89	-12.5409021163358\\
90	-12.3008382352616\\
91	-12.2936655470914\\
92	-12.1557064011009\\
93	-11.9951610730675\\
94	-12.040627522235\\
95	-12.0174821056835\\
96	-11.9460629382752\\
97	-11.8342406931339\\
98	-11.8072460988576\\
99	-11.6189759759644\\
100	-11.6912347861904\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
51	-20.8083279302988\\
52	-20.3460391839798\\
53	-20.1158674289617\\
54	-19.793058611508\\
55	-19.3029119358649\\
56	-19.0835781103957\\
57	-18.6837450999528\\
58	-18.2849876695839\\
59	-18.2604301737503\\
60	-18.1175184205705\\
61	-18.0404618251148\\
62	-17.949850586921\\
63	-17.6858495806127\\
64	-17.5116043861659\\
65	-17.2834167908371\\
66	-17.0259032940844\\
67	-16.8894622305769\\
68	-16.8944970577129\\
69	-16.6138950974175\\
70	-16.3867207342263\\
71	-16.2690374406741\\
72	-16.0363770839096\\
73	-15.8135132472454\\
74	-15.6102878755761\\
75	-15.3969907101568\\
76	-15.2727123809994\\
77	-15.1480965570057\\
78	-14.9142991982341\\
79	-14.8164535568106\\
80	-14.5721687843319\\
81	-14.2931962046295\\
82	-14.179554110188\\
83	-14.0580586439024\\
84	-13.8324404328001\\
85	-13.5800775665386\\
86	-13.3867580803817\\
87	-13.3381674970275\\
88	-13.1209055383498\\
89	-13.0835634498058\\
90	-12.8419570681271\\
91	-12.7536521874161\\
92	-12.6366356096096\\
93	-12.4433333506839\\
94	-12.3777636259502\\
95	-12.3346399937791\\
96	-12.3475495373287\\
97	-12.2285572324705\\
98	-12.1114873386367\\
99	-11.9380602188722\\
100	-11.9198381694224\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-141.692745567345\\
2	-134.741212418039\\
3	-118.210755253612\\
4	-114.735990086525\\
5	-107.5753738653\\
6	-109.738303184486\\
7	-103.834044052373\\
8	-100.387706559948\\
9	-99.2809312763181\\
10	-90.7574872202994\\
11	-88.085328104547\\
12	-86.0591581751684\\
13	-83.5002834925043\\
14	-82.0298613876209\\
15	-80.3392712266063\\
16	-81.5648774664437\\
17	-79.8960368301156\\
18	-78.4559868058209\\
19	-74.4037706388807\\
20	-72.8628628458051\\
21	-70.0032353896234\\
22	-67.1105689543105\\
23	-67.0177218671368\\
24	-64.5611431566131\\
25	-63.5979529957818\\
26	-63.0016151463523\\
27	-62.3441681661644\\
28	-62.0841830098158\\
29	-61.1213447776213\\
30	-60.3949745053707\\
31	-59.7021683670827\\
32	-58.4625630019077\\
33	-56.9976448185726\\
34	-55.2501558320523\\
35	-54.9313765834025\\
36	-53.283251826543\\
37	-52.9028103849355\\
38	-51.4456196985299\\
39	-51.1766158173233\\
40	-50.5419091435675\\
41	-49.1354982502682\\
42	-48.2869297243701\\
43	-48.1052650651553\\
44	-47.0940692533716\\
45	-46.5680925000803\\
46	-46.3968585474303\\
47	-46.1498565767387\\
48	-44.9935900766223\\
49	-44.5726483636478\\
50	-44.1618064752467\\
51	-43.1486318652341\\
52	-42.2630411083155\\
53	-42.0083537102925\\
54	-41.5723940994068\\
55	-40.6667902057584\\
56	-40.2701146441924\\
57	-39.4182109547065\\
58	-38.650166136512\\
59	-38.6668828836892\\
60	-38.5505641658783\\
61	-38.388556979482\\
62	-38.3140552811124\\
63	-38.0073516365783\\
64	-37.8616234348159\\
65	-37.5321235904155\\
66	-37.2055296710245\\
67	-36.9560500634877\\
68	-36.7827584006597\\
69	-36.1477158973658\\
70	-35.6163106174739\\
71	-35.3636772450872\\
72	-35.0580033219632\\
73	-34.4945451527801\\
74	-34.1828421830911\\
75	-33.8729516212131\\
76	-33.6688000808469\\
77	-33.4487076372006\\
78	-33.157039728058\\
79	-32.9927168964228\\
80	-32.5137077902854\\
81	-32.0312253020385\\
82	-31.9087172456807\\
83	-31.6759302377842\\
84	-31.1970092961416\\
85	-30.7461260135164\\
86	-30.3064388067707\\
87	-30.3101298690897\\
88	-29.8793225080628\\
89	-29.8888765773986\\
90	-29.4531748396811\\
91	-29.2782515007173\\
92	-29.1269491748124\\
93	-28.7621812867318\\
94	-28.8086671003887\\
95	-28.7416515896271\\
96	-28.5978068558026\\
97	-28.2274998383933\\
98	-28.0368919221259\\
99	-27.6640508015236\\
100	-27.7587154484519\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-62.9031729618517\\
2	-61.2513905813218\\
3	-67.929872103065\\
4	-67.6945777972511\\
5	-69.1244090325108\\
6	-71.389697714397\\
7	-71.4097191486187\\
8	-67.9017330421257\\
9	-67.8322947467514\\
10	-63.9422687523895\\
11	-63.6969135094425\\
12	-62.3076758934474\\
13	-61.4573059380681\\
14	-61.1301067323312\\
15	-60.1168916746356\\
16	-60.4989866813312\\
17	-58.7423751548008\\
18	-57.9974312771659\\
19	-57.155571651862\\
20	-56.2665665176326\\
21	-54.8502953580263\\
22	-53.2414239257372\\
23	-52.9493050430032\\
24	-52.4687815254705\\
25	-52.4190349751778\\
26	-52.518322068948\\
27	-52.8901151279514\\
28	-52.1037255966684\\
29	-51.351207950045\\
30	-50.9047263541022\\
31	-50.2894121844602\\
32	-49.8825166898019\\
33	-49.4988217152474\\
34	-47.9865617887218\\
35	-47.7997214385178\\
36	-46.691968643562\\
37	-46.6948642205923\\
38	-45.7238963387141\\
39	-45.4652962065613\\
40	-45.163988414397\\
41	-44.0982774541335\\
42	-43.4337212019099\\
43	-43.3197434451261\\
44	-42.9239424086034\\
45	-42.9236979467225\\
46	-43.0623161585266\\
47	-43.0269756893339\\
48	-42.0784049438539\\
49	-41.931087859557\\
50	-42.1339975588846\\
51	-41.3266676271125\\
52	-40.5765663605173\\
53	-40.6034620251797\\
54	-40.7312291778336\\
55	-40.0705772613501\\
56	-39.9734180535944\\
57	-39.4272433530029\\
58	-39.0574525396701\\
59	-39.195325735756\\
60	-39.1788167412063\\
61	-39.3180605509631\\
62	-39.3895965574112\\
63	-39.1623784050242\\
64	-39.1450308854106\\
65	-39.0834427746834\\
66	-38.9061664594858\\
67	-39.1082347991541\\
68	-39.1754794490347\\
69	-38.9885902643762\\
70	-38.6534220960882\\
71	-38.492011201203\\
72	-38.3060771076238\\
73	-38.0005892687075\\
74	-37.804650814473\\
75	-37.5989001711851\\
76	-37.5814666147304\\
77	-37.4834317976989\\
78	-37.2305410279794\\
79	-37.1628177578188\\
80	-36.6503939021197\\
81	-36.3554138414663\\
82	-36.331581271314\\
83	-36.2683164890777\\
84	-35.8287838550402\\
85	-35.5227125716721\\
86	-35.2641458159685\\
87	-35.3308258884209\\
88	-35.1466156145448\\
89	-35.1224891979207\\
90	-34.6510685419879\\
91	-34.6420095130381\\
92	-34.5068941989817\\
93	-34.1610251984274\\
94	-34.161979510173\\
95	-34.1762178596809\\
96	-34.1374375646898\\
97	-33.6915099282936\\
98	-33.7406257320826\\
99	-33.3766987577517\\
100	-33.5133425139425\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-139.006687176828\\
2	-130.288139853145\\
3	-111.247802325647\\
4	-105.323693968231\\
5	-106.238688669723\\
6	-106.231517954394\\
7	-102.557342553219\\
8	-101.389744971248\\
9	-100.27677289457\\
10	-91.1012261896173\\
11	-89.3102176862683\\
12	-86.6903585407155\\
13	-83.3599714309571\\
14	-83.8324728984362\\
15	-82.1401416145343\\
16	-82.7944640237396\\
17	-81.4762110500991\\
18	-79.3798613146736\\
19	-75.6738532362434\\
20	-73.6559707988922\\
21	-72.2287414354145\\
22	-69.3585192895972\\
23	-68.6999400663169\\
24	-66.9107305711863\\
25	-66.6234553017237\\
26	-65.5524611918216\\
27	-64.7361074085555\\
28	-63.6131977306871\\
29	-63.1648827627332\\
30	-62.4351521606516\\
31	-61.9679684758322\\
32	-60.3907070676022\\
33	-59.7610852185583\\
34	-58.1033674512311\\
35	-57.6844565739042\\
36	-56.7760684212405\\
37	-56.7217400493744\\
38	-55.5092548833913\\
39	-55.1420184239997\\
40	-54.5821417533325\\
41	-53.0723942133867\\
42	-51.7292317487972\\
43	-51.3492308849691\\
44	-50.7555131617253\\
45	-50.2135465243644\\
46	-49.9908215504413\\
47	-49.7636081190735\\
48	-48.6745601355976\\
49	-48.1979512198006\\
50	-47.9071290080123\\
51	-46.8526049712382\\
52	-46.194817315815\\
53	-45.9879631498328\\
54	-45.6944611199777\\
55	-45.4022866432975\\
56	-45.2919588543756\\
57	-44.3962174444724\\
58	-43.5993156324819\\
59	-43.5808280933734\\
60	-43.546165603699\\
61	-43.3224619749787\\
62	-43.0939718387662\\
63	-42.786891549719\\
64	-42.6439796796448\\
65	-42.4005504958136\\
66	-42.2049911514827\\
67	-42.0773329253987\\
68	-41.9532485589086\\
69	-41.4700157602925\\
70	-40.7852380952528\\
71	-40.5945752880845\\
72	-40.440610586085\\
73	-39.8286773338963\\
74	-39.6592058040463\\
75	-39.3983040482107\\
76	-39.2859050711801\\
77	-39.0593075365318\\
78	-38.9091735428795\\
79	-38.8544523579757\\
80	-38.2841413238193\\
81	-37.815131234471\\
82	-37.749229814989\\
83	-37.5352643209415\\
84	-37.0480183239988\\
85	-36.5866861873614\\
86	-36.1210578886928\\
87	-36.1298580701312\\
88	-35.6461357100697\\
89	-35.6576593257114\\
90	-35.2138539710639\\
91	-35.1567680614086\\
92	-35.0454881271817\\
93	-34.7012361108621\\
94	-34.8151084251546\\
95	-34.7327590311278\\
96	-34.5313081090237\\
97	-34.182429241688\\
98	-34.0579443686698\\
99	-33.6377593615263\\
100	-33.6527122231343\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.689944444444444\\
2	0.434295206971678\\
3	0.466862838468721\\
4	0.329540616246499\\
5	0.342836332024973\\
6	0.233987227165638\\
7	0.089987227165638\\
8	0.0459579231363339\\
9	0.0648274883537252\\
10	0.06569630795462\\
11	0.0695286060912659\\
12	0.0961885893828282\\
13	0.11042821087245\\
14	0.105250115709505\\
15	0.126639465041915\\
16	0.121437084089534\\
17	0.0992771007979719\\
18	0.0718006768950775\\
19	0.0675478033318591\\
20	0.0409939186200796\\
21	0.0458315809577419\\
22	0.045831580957742\\
23	0.0710458558984875\\
24	0.0800618048618049\\
25	0.0799662882926041\\
26	0.0783693959692412\\
27	0.0751118202116654\\
28	0.0524738970237422\\
29	0.0548650964675732\\
30	0.0628177558939169\\
31	0.0598746049272365\\
32	0.0672988473514789\\
33	0.0960946312776977\\
34	0.0863322197126545\\
35	0.0846972990777339\\
36	0.0746972990777339\\
37	0.0735446075663467\\
38	0.0425198108228799\\
39	0.0347698108228799\\
40	0.016880921933991\\
41	0.045180921933991\\
42	0.0363336134453782\\
43	0.0374515151515151\\
44	0.0693492742551566\\
45	0.0850995204239382\\
46	0.0567995204239383\\
47	0.0586177022421201\\
48	0.0619435678334319\\
49	0.0343791420631238\\
50	0.0186288958943421\\
51	0.0186288958943421\\
52	0.0227936200590663\\
53	0.0143162393162393\\
54	0.0280705838634227\\
55	0.0296090454018843\\
56	0.0365534898463287\\
57	0.049647790769577\\
58	0.0829679673250477\\
59	0.0626580672223087\\
60	0.0677230644586614\\
61	0.0703341755697725\\
62	0.0532667725851869\\
63	0.0224465960297162\\
64	0.0240021515852718\\
65	0.0203909795618187\\
66	0.0436599854097719\\
67	0.0416501814882033\\
68	0.0458168481548699\\
69	0.0629880103260321\\
70	0.0659210482499956\\
71	0.0397631535131535\\
72	0.0422631535131535\\
73	0.0389298201798202\\
74	0.0252971195471195\\
75	0.0211899766899767\\
76	0.0173804528804529\\
77	0.0403718879160056\\
78	0.0370385545826722\\
79	0.0301667597108774\\
80	0.0369623641064818\\
81	0.0434385545826722\\
82	0.0179471195471195\\
83	0.0194855810855811\\
84	0.0194855810855811\\
85	0.0346458132510764\\
86	0.0273124799177431\\
87	0.0456363227415859\\
88	0.0440978612031244\\
89	0.0463200834253466\\
90	0.022546065046065\\
91	0.0238793983793984\\
92	0.029205686630369\\
93	0.0332156581403405\\
94	0.0309934359181183\\
95	0.0309934359181183\\
96	0.0347553406800231\\
97	0.0111052096052096\\
98	0.0465123524850652\\
99	0.0775205874751087\\
100	0.197085571949136\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.310055555555556\\
2	0.326685185185185\\
3	0.21858253968254\\
4	0.213904761904762\\
5	0.147012510478028\\
6	0.151882075695419\\
7	0.181382075695419\\
8	0.167477313790657\\
9	0.129038390395212\\
10	0.0995129095116307\\
11	0.0908814395323347\\
12	0.0745293092065201\\
13	0.0824935949208059\\
14	0.0892393966231293\\
15	0.0723237956001114\\
16	0.0913165381516775\\
17	0.083121049429873\\
18	0.0931599239540416\\
19	0.0750795209262702\\
20	0.0785643694111186\\
21	0.0905464681102559\\
22	0.0934274204912083\\
23	0.0737319525604462\\
24	0.0814751742510363\\
25	0.10265941083775\\
26	0.0660105769130537\\
27	0.0706101440126208\\
28	0.100142743765809\\
29	0.0912841579072229\\
30	0.0949960252166135\\
31	0.0957652559858442\\
32	0.0786656888862771\\
33	0.0580089717046239\\
34	0.0606049313005835\\
35	0.0489858836815359\\
36	0.0503192170148692\\
37	0.0806953475586199\\
38	0.0801023846817695\\
39	0.0710619806413655\\
40	0.0543000758794607\\
41	0.0599843004338502\\
42	0.0341915032234328\\
43	0.0465309056510706\\
44	0.0465309056510706\\
45	0.0465309056510706\\
46	0.0275133477633478\\
47	0.055139620915483\\
48	0.0349715112473733\\
49	0.0349715112473733\\
50	0.0349715112473733\\
51	0.0605548445807067\\
52	0.0432976190476191\\
53	0.0405357142857143\\
54	0.042202380952381\\
55	0.0504075091575092\\
56	0.0248241758241758\\
57	0.018009361009361\\
58	0.025102498264263\\
59	0.0576531698149345\\
60	0.0930945726860049\\
61	0.0930945726860049\\
62	0.104549252537744\\
63	0.110906115282842\\
64	0.0805069588836852\\
65	0.0565991306251368\\
66	0.0655903586953123\\
67	0.0484981127060075\\
68	0.0350481127060074\\
69	0.0399478796057743\\
70	0.0202091767881242\\
71	0.0112179487179487\\
72	0.0112179487179487\\
73	0.0112179487179487\\
74	0.0174102564102564\\
75	0.0366520672310146\\
76	0.0471520672310146\\
77	0.0478285378192499\\
78	0.0478285378192499\\
79	0.0329182814089935\\
80	0.0367010127127774\\
81	0.0348676793794441\\
82	0.0316912087912088\\
83	0.0316912087912088\\
84	0.0316912087912088\\
85	0.0256647778867459\\
86	0.0169981112200792\\
87	0.0394850809067393\\
88	0.0394850809067393\\
89	0.0578964521441975\\
90	0.0465839596532153\\
91	0.0465839596532153\\
92	0.0400832055054023\\
93	0.0562818217040185\\
94	0.0614929994861682\\
95	0.0558073807570712\\
96	0.0628311902808807\\
97	0.0468449747420336\\
98	0.0357282329908091\\
99	0.020176139952002\\
100	0.0254093722369584\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.239019607843137\\
3	0.31455462184874\\
4	0.45655462184874\\
5	0.510151157496999\\
6	0.614130697138943\\
7	0.728630697138943\\
8	0.786564763073009\\
9	0.806134121251063\\
10	0.834790782533749\\
11	0.839589954376399\\
12	0.829282101410652\\
13	0.807078194206745\\
14	0.805510487667366\\
15	0.801036739357974\\
16	0.787246377758788\\
17	0.817601849772155\\
18	0.835039399150881\\
19	0.857372675741871\\
20	0.880441711968802\\
21	0.863621950932002\\
22	0.86074099855105\\
23	0.855222191541066\\
24	0.838463020887159\\
25	0.817374300869646\\
26	0.855620027117705\\
27	0.854278035775714\\
28	0.847383359210449\\
29	0.853850745625204\\
30	0.84218621888947\\
31	0.844360139086919\\
32	0.854035463762244\\
33	0.845896397017678\\
34	0.853062848986762\\
35	0.86631681724073\\
36	0.874983483907397\\
37	0.845760044875033\\
38	0.877377804495351\\
39	0.894168208535755\\
40	0.928819002186548\\
41	0.894834777632159\\
42	0.929474883331189\\
43	0.916017579197414\\
44	0.884119820093773\\
45	0.868369573924991\\
46	0.915687131812714\\
47	0.886242676842397\\
48	0.903084920919195\\
49	0.930649346689503\\
50	0.946399592858285\\
51	0.920816259524951\\
52	0.933908760893315\\
53	0.945148046398046\\
54	0.929727035184196\\
55	0.919983445440607\\
56	0.938622334329495\\
57	0.932342848221062\\
58	0.891929534410689\\
59	0.879688762962757\\
60	0.839182362855334\\
61	0.836571251744223\\
62	0.84218397487707\\
63	0.866647288687442\\
64	0.895490889531043\\
65	0.923009889813045\\
66	0.890749655894916\\
67	0.909851705805789\\
68	0.919135039139123\\
69	0.897064110068194\\
70	0.91386977496188\\
71	0.949018897768898\\
72	0.946518897768898\\
73	0.949852231102231\\
74	0.957292624042624\\
75	0.942157956079009\\
76	0.935467479888533\\
77	0.911799574264744\\
78	0.915132907598078\\
79	0.936914958880129\\
80	0.926336623180741\\
81	0.921693766037884\\
82	0.950361671661672\\
83	0.94882321012321\\
84	0.94882321012321\\
85	0.939689408862178\\
86	0.955689408862178\\
87	0.914878596351675\\
88	0.916417057890136\\
89	0.895783464430456\\
90	0.93086997530072\\
91	0.929536641967387\\
92	0.930711107864229\\
93	0.910502520155641\\
94	0.907513564595714\\
95	0.913199183324811\\
96	0.902413469039096\\
97	0.942049815652757\\
98	0.917759414524126\\
99	0.902303272572889\\
100	0.777505055813906\\
};
\addlegendentry{Subspace HitPoint};

\end{axis}

\begin{axis}[%
width=14.229in,
height=6.792in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=-40,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.371,0.313)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
100	-86.1271780065615\\
99	-86.3049073239214\\
98	-86.6008629328001\\
97	-86.8451390699472\\
96	-87.1449897898645\\
95	-87.2935429895503\\
94	-87.65760408236\\
93	-87.9602068903932\\
92	-88.2612617043071\\
91	-88.5942230187705\\
90	-88.988714622707\\
89	-89.4215084516765\\
88	-89.8620358974741\\
87	-90.15040826817\\
86	-90.5134633033301\\
85	-91.0869870148472\\
84	-91.5074366914559\\
83	-92.6926402064921\\
82	-92.8853610368013\\
81	-93.1922033547564\\
80	-94.0387626313958\\
79	-94.2575069960192\\
78	-94.6891902859446\\
77	-95.1676461153231\\
76	-95.5618723305233\\
75	-95.9692939131839\\
74	-96.3641134393363\\
73	-96.7024886412736\\
72	-97.0922600134483\\
71	-97.4784168819358\\
70	-98.0189859701782\\
69	-98.5477616071445\\
68	-99.1876119454387\\
67	-99.3878660015818\\
66	-99.9782351119257\\
65	-100.428071852484\\
64	-101.923257995298\\
63	-102.578059401816\\
62	-103.156572025142\\
61	-103.739694248523\\
60	-104.414679184015\\
59	-105.148489874653\\
58	-105.821768421518\\
57	-105.935614076042\\
56	-106.400938677399\\
55	-106.886101316301\\
54	-107.274862185774\\
53	-107.584820845217\\
52	-107.993011031787\\
51	-108.354522359593\\
50	-108.688379909751\\
49	-108.9209701748\\
48	-109.834484317964\\
47	-110.456494220689\\
46	-111.761821680247\\
45	-111.895794018711\\
44	-112.662324346345\\
43	-113.020945223507\\
42	-114.158458599474\\
41	-114.653419905988\\
40	-114.460648174368\\
39	-114.988997250277\\
38	-115.09492664253\\
37	-115.574308323896\\
36	-118.502727157243\\
35	-119.145246899546\\
34	-119.080611915337\\
33	-122.849987614893\\
32	-123.473372345378\\
31	-124.627627047693\\
30	-124.914371938021\\
29	-125.782957151342\\
28	-126.758276653748\\
27	-127.145317160062\\
26	-126.520865299255\\
25	-127.379124971794\\
24	-131.326306021268\\
23	-132.920155596668\\
22	-134.147329389573\\
21	-136.277943773544\\
20	-138.352521715801\\
19	-142.36397576594\\
18	-144.943135945584\\
17	-147.704560809506\\
16	-149.06047098784\\
15	-152.280550924894\\
14	-149.012281533775\\
13	-155.702561317015\\
12	-158.98829476869\\
11	-157.962551438282\\
10	-154.133091816292\\
9	-152.171587681242\\
8	-155.25889727171\\
7	-162.668148344952\\
6	-174.725653793327\\
5	-186.338565214245\\
4	-184.467119630912\\
3	-173.539107234554\\
2	-169.001601489666\\
1	-157.572995304447\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-179.105492093984\\
2	-180.751738814694\\
3	-182.379839204867\\
4	-191.656163039261\\
5	-193.032270417461\\
6	-179.243159396259\\
7	-166.886370528481\\
8	-159.10546841328\\
9	-156.380524955986\\
10	-158.457329348874\\
11	-162.411853937491\\
12	-163.349685036563\\
13	-159.552509222194\\
14	-153.876378915102\\
15	-156.347222577529\\
16	-153.188747918782\\
17	-151.802070329033\\
18	-148.947267227044\\
19	-146.201668410214\\
20	-141.798113188186\\
21	-140.015403145636\\
22	-137.655067048779\\
23	-136.376827412903\\
24	-134.855813946753\\
25	-131.582731563937\\
26	-130.537819806781\\
27	-131.105044769301\\
28	-130.500979068465\\
29	-129.626528550205\\
30	-128.353015120025\\
31	-127.643650187659\\
32	-126.535912549902\\
33	-125.716892924463\\
34	-121.979275533558\\
35	-122.309284289086\\
36	-121.73321435762\\
37	-118.926749913792\\
38	-118.535001258502\\
39	-118.217460917332\\
40	-117.761659831421\\
41	-117.738595221411\\
42	-116.92649546968\\
43	-115.789957706953\\
44	-115.357320212036\\
45	-114.492374321638\\
46	-114.347205214088\\
47	-112.981122597935\\
48	-112.592460252324\\
49	-111.732925367292\\
50	-111.518329056973\\
51	-111.063770744011\\
52	-110.557833374118\\
53	-109.809296623141\\
54	-109.568034694919\\
55	-109.070904529961\\
56	-108.502220688488\\
57	-107.917403075819\\
58	-107.752937518245\\
59	-107.137205348052\\
60	-106.380331157661\\
61	-105.760118643075\\
62	-105.201392270571\\
63	-104.626086697238\\
64	-103.904552089245\\
65	-102.594396659409\\
66	-102.0331408052\\
67	-101.493791950571\\
68	-101.011711500419\\
69	-100.38037048733\\
70	-99.8126255738873\\
71	-99.3102597556833\\
72	-98.8391793109039\\
73	-98.5905565994264\\
74	-98.0970765025377\\
75	-97.6292091886264\\
76	-97.2320598409709\\
77	-96.9864626513481\\
78	-96.5438537750582\\
79	-96.0836839550445\\
80	-95.7623787214809\\
81	-94.8168616481966\\
82	-94.4739435991278\\
83	-94.194214001619\\
84	-92.9869502836734\\
85	-92.5722715660307\\
86	-91.9998975326728\\
87	-91.6492297799586\\
88	-91.3424782201334\\
89	-90.9064581462207\\
90	-90.4868982813634\\
91	-90.1340503510618\\
92	-89.768468201815\\
93	-89.4389956798465\\
94	-89.1069566651783\\
95	-88.7208812339531\\
96	-88.5688807957934\\
97	-88.3095184023449\\
98	-88.0374378880831\\
99	-87.7068147141124\\
100	-87.559655935708\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-157.572995304447\\
2	-169.001601489666\\
3	-173.539107234554\\
4	-184.467119630912\\
5	-186.338565214245\\
6	-174.725653793327\\
7	-162.668148344952\\
8	-155.25889727171\\
9	-152.171587681242\\
10	-154.133091816292\\
11	-157.962551438282\\
12	-158.98829476869\\
13	-155.702561317015\\
14	-149.012281533775\\
15	-152.280550924894\\
16	-149.06047098784\\
17	-147.704560809506\\
18	-144.943135945584\\
19	-142.36397576594\\
20	-138.352521715801\\
21	-136.277943773544\\
22	-134.147329389573\\
23	-132.920155596668\\
24	-131.326306021268\\
25	-127.379124971794\\
26	-126.520865299255\\
27	-127.145317160062\\
28	-126.758276653748\\
29	-125.782957151342\\
30	-124.914371938021\\
31	-124.627627047693\\
32	-123.473372345378\\
33	-122.849987614893\\
34	-119.080611915337\\
35	-119.145246899546\\
36	-118.502727157243\\
37	-115.574308323896\\
38	-115.09492664253\\
39	-114.988997250277\\
40	-114.460648174368\\
41	-114.653419905988\\
42	-114.158458599474\\
43	-113.020945223507\\
44	-112.662324346345\\
45	-111.895794018711\\
46	-111.761821680247\\
47	-110.456494220689\\
48	-109.834484317964\\
49	-108.9209701748\\
50	-108.688379909751\\
51	-108.354522359593\\
52	-107.993011031787\\
53	-107.584820845217\\
54	-107.274862185774\\
55	-106.886101316301\\
56	-106.400938677399\\
57	-105.935614076042\\
58	-105.821768421518\\
59	-105.148489874653\\
60	-104.414679184015\\
61	-103.739694248523\\
62	-103.156572025142\\
63	-102.578059401816\\
64	-101.923257995298\\
65	-100.428071852484\\
66	-99.9782351119257\\
67	-99.3878660015818\\
68	-99.1876119454387\\
69	-98.5477616071445\\
70	-98.0189859701782\\
71	-97.4784168819358\\
72	-97.0922600134483\\
73	-96.7024886412736\\
74	-96.3641134393363\\
75	-95.9692939131839\\
76	-95.5618723305233\\
77	-95.1676461153231\\
78	-94.6891902859446\\
79	-94.2575069960192\\
80	-94.0387626313958\\
81	-93.1922033547564\\
82	-92.8853610368013\\
83	-92.6926402064921\\
84	-91.5074366914559\\
85	-91.0869870148472\\
86	-90.5134633033301\\
87	-90.15040826817\\
88	-89.8620358974741\\
89	-89.4215084516765\\
90	-88.988714622707\\
91	-88.5942230187705\\
92	-88.2612617043071\\
93	-87.9602068903932\\
94	-87.65760408236\\
95	-87.2935429895503\\
96	-87.1449897898645\\
97	-86.8451390699472\\
98	-86.6008629328001\\
99	-86.3049073239214\\
100	-86.1271780065615\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
100	-74.1154942928467\\
99	-73.9872363928303\\
98	-74.1822904646379\\
97	-74.2614338645701\\
96	-74.3719801505221\\
95	-74.3894006712847\\
94	-74.415381975811\\
93	-74.495897382825\\
92	-74.5500379444178\\
91	-74.1508528219368\\
90	-74.3062162624163\\
89	-74.2336230590804\\
88	-74.5415915906997\\
87	-74.6199140012538\\
86	-74.8295136858902\\
85	-74.9255823996203\\
84	-75.0309433543993\\
83	-75.3562742943958\\
82	-75.2528377109894\\
81	-75.3650554226422\\
80	-75.6781161560754\\
79	-75.7411990082134\\
78	-75.9745751416901\\
77	-76.1357421141366\\
76	-76.3520694647212\\
75	-76.2262208342027\\
74	-76.3653468431201\\
73	-76.5812146086179\\
72	-76.702708965073\\
71	-76.9469907248226\\
70	-76.7296074283961\\
69	-76.8391603039066\\
68	-77.0661957683394\\
67	-77.0689439270903\\
66	-77.2017380931386\\
65	-77.3469555300837\\
64	-77.9057157768873\\
63	-78.2729411138672\\
62	-78.387868509245\\
61	-78.0605857576743\\
60	-78.1993005874886\\
59	-78.3556890937873\\
58	-78.3495883240078\\
57	-78.341712835533\\
56	-78.5946093151422\\
55	-79.0707814182214\\
54	-79.4528169733389\\
53	-79.9083821678497\\
52	-80.0276235620267\\
51	-80.418082689672\\
50	-80.5972857951711\\
49	-80.571512040714\\
48	-80.8803663415904\\
47	-80.919534380508\\
46	-81.4532803464785\\
45	-81.8589752042493\\
44	-82.1749332239558\\
43	-82.4101248650088\\
42	-82.7822255864077\\
41	-82.9920898185578\\
40	-83.6742298891258\\
39	-83.7442517073479\\
38	-84.0592163569547\\
37	-84.6578566185742\\
36	-85.5068774198248\\
35	-85.6747721773974\\
34	-86.2601259870773\\
33	-87.8804979441583\\
32	-87.8409753629125\\
31	-87.9050888852141\\
30	-88.0432787394016\\
29	-88.9209194831867\\
28	-89.8866721383411\\
27	-90.491647259146\\
26	-91.3654942608152\\
25	-91.2070153830048\\
24	-91.9076941861089\\
23	-92.1965674119077\\
22	-92.2315009607294\\
21	-92.6674274079221\\
20	-93.4190389440048\\
19	-95.2508494973953\\
18	-94.9414315983179\\
17	-96.3616130314636\\
16	-97.4504121308688\\
15	-98.4843546844074\\
14	-98.4380636508932\\
13	-99.6493015618845\\
12	-103.883993924002\\
11	-104.247212165413\\
10	-104.80153027812\\
9	-104.995575431163\\
8	-107.153455530936\\
7	-106.060787224668\\
6	-105.773833701016\\
5	-103.266694866609\\
4	-109.777126136256\\
3	-111.443490884281\\
2	-112.889699226904\\
1	-116.394962144136\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-128.44900199368\\
2	-123.935785717067\\
3	-119.608406645507\\
4	-117.466415098162\\
5	-110.251130420995\\
6	-111.015369619008\\
7	-112.557461466698\\
8	-111.915383934682\\
9	-109.830514634397\\
10	-110.987091854818\\
11	-111.085706664501\\
12	-109.987122389451\\
13	-106.225823971257\\
14	-104.845759624294\\
15	-103.952557627251\\
16	-102.621604659234\\
17	-101.333998522076\\
18	-100.011682309408\\
19	-99.9453457867907\\
20	-98.2643416053721\\
21	-97.3061703958398\\
22	-97.2324689099817\\
23	-96.7689267552224\\
24	-96.6086808959184\\
25	-96.0430314318308\\
26	-96.0030129234148\\
27	-95.4572224774714\\
28	-94.6147507775119\\
29	-93.4914602629479\\
30	-92.5508859647708\\
31	-92.2560320724485\\
32	-92.2248576115471\\
33	-91.8970574316803\\
34	-90.6650150256951\\
35	-89.9506284841163\\
36	-89.4409287768865\\
37	-88.5730483395378\\
38	-88.0734238658239\\
39	-87.6059206482109\\
40	-87.6650968541208\\
41	-87.0798862050112\\
42	-86.6227882442207\\
43	-86.1942621583906\\
44	-85.8699621078618\\
45	-85.2929438705929\\
46	-84.8300421273754\\
47	-84.7597011787796\\
48	-84.5182300331609\\
49	-84.1701276269742\\
50	-83.9504140174786\\
51	-83.6394801052306\\
52	-83.2989204780771\\
53	-83.0379906677247\\
54	-82.6745805422661\\
55	-82.3043078963908\\
56	-81.8808270211027\\
57	-81.5411600154806\\
58	-81.6768186023405\\
59	-81.7731908892934\\
60	-81.4591209214922\\
61	-81.2328811760862\\
62	-81.3467821145807\\
63	-81.114736899035\\
64	-80.8567016414562\\
65	-80.4559305479015\\
66	-80.4038552273713\\
67	-80.2888274525904\\
68	-80.2165913729575\\
69	-79.9634389564233\\
70	-79.7663963573653\\
71	-79.7977030817206\\
72	-79.4479265414104\\
73	-79.265404681555\\
74	-78.9134396432392\\
75	-78.9013636386396\\
76	-79.0834848728601\\
77	-78.8389520092766\\
78	-78.6851641887416\\
79	-78.3640393834707\\
80	-78.3579199379061\\
81	-78.0965805419639\\
82	-78.047350012554\\
83	-77.9463335723233\\
84	-77.6621129032288\\
85	-77.5855475564581\\
86	-77.4548219937598\\
87	-77.149945832827\\
88	-77.1529971186143\\
89	-76.8040230560149\\
90	-76.869802693408\\
91	-76.6642904206667\\
92	-76.7651106170384\\
93	-76.6483022263204\\
94	-76.4712981697144\\
95	-76.4298463552726\\
96	-76.3845483422373\\
97	-76.2505427328662\\
98	-76.1668087868785\\
99	-75.9489859575762\\
100	-76.0785777670627\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-116.394962144136\\
2	-112.889699226904\\
3	-111.443490884281\\
4	-109.777126136256\\
5	-103.266694866609\\
6	-105.773833701016\\
7	-106.060787224668\\
8	-107.153455530936\\
9	-104.995575431163\\
10	-104.80153027812\\
11	-104.247212165413\\
12	-103.883993924002\\
13	-99.6493015618845\\
14	-98.4380636508932\\
15	-98.4843546844074\\
16	-97.4504121308688\\
17	-96.3616130314636\\
18	-94.9414315983179\\
19	-95.2508494973953\\
20	-93.4190389440048\\
21	-92.6674274079221\\
22	-92.2315009607294\\
23	-92.1965674119077\\
24	-91.9076941861089\\
25	-91.2070153830048\\
26	-91.3654942608152\\
27	-90.491647259146\\
28	-89.8866721383411\\
29	-88.9209194831867\\
30	-88.0432787394016\\
31	-87.9050888852141\\
32	-87.8409753629125\\
33	-87.8804979441583\\
34	-86.2601259870773\\
35	-85.6747721773974\\
36	-85.5068774198248\\
37	-84.6578566185742\\
38	-84.0592163569547\\
39	-83.7442517073479\\
40	-83.6742298891258\\
41	-82.9920898185578\\
42	-82.7822255864077\\
43	-82.4101248650088\\
44	-82.1749332239558\\
45	-81.8589752042493\\
46	-81.4532803464785\\
47	-80.919534380508\\
48	-80.8803663415904\\
49	-80.571512040714\\
50	-80.5972857951711\\
51	-80.418082689672\\
52	-80.0276235620267\\
53	-79.9083821678497\\
54	-79.4528169733389\\
55	-79.0707814182214\\
56	-78.5946093151422\\
57	-78.341712835533\\
58	-78.3495883240078\\
59	-78.3556890937873\\
60	-78.1993005874886\\
61	-78.0605857576743\\
62	-78.387868509245\\
63	-78.2729411138672\\
64	-77.9057157768873\\
65	-77.3469555300837\\
66	-77.2017380931386\\
67	-77.0689439270903\\
68	-77.0661957683394\\
69	-76.8391603039066\\
70	-76.7296074283961\\
71	-76.9469907248226\\
72	-76.702708965073\\
73	-76.5812146086179\\
74	-76.3653468431201\\
75	-76.2262208342027\\
76	-76.3520694647212\\
77	-76.1357421141366\\
78	-75.9745751416901\\
79	-75.7411990082134\\
80	-75.6781161560754\\
81	-75.3650554226422\\
82	-75.2528377109894\\
83	-75.3562742943958\\
84	-75.0309433543993\\
85	-74.9255823996203\\
86	-74.8295136858902\\
87	-74.6199140012538\\
88	-74.5415915906997\\
89	-74.2336230590804\\
90	-74.3062162624163\\
91	-74.1508528219368\\
92	-74.5500379444178\\
93	-74.495897382825\\
94	-74.415381975811\\
95	-74.3894006712847\\
96	-74.3719801505221\\
97	-74.2614338645701\\
98	-74.1822904646379\\
99	-73.9872363928303\\
100	-74.1154942928467\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
100	-55.9947251459495\\
99	-56.2215600073566\\
98	-56.500671846883\\
97	-56.9845493361964\\
96	-57.2226352511229\\
95	-57.5441696302961\\
94	-57.6992354675736\\
93	-57.7317347753538\\
92	-57.7836745167207\\
91	-58.1151291815232\\
90	-58.0875313886975\\
89	-58.5886110485876\\
88	-59.1655703719984\\
87	-59.5843680472931\\
86	-59.7628265477156\\
85	-60.5007037287183\\
84	-60.5897263972749\\
83	-61.5135453376665\\
82	-62.017783979242\\
81	-62.7487379550086\\
80	-63.6255744709748\\
79	-64.1247356725182\\
78	-64.5783714713382\\
77	-65.2025902445676\\
76	-65.3653283502851\\
75	-65.6434558783347\\
74	-66.1601662812264\\
73	-66.8129271635068\\
72	-67.5040259583063\\
71	-68.107287069475\\
70	-68.301831191145\\
69	-69.1689601064281\\
68	-69.4223298489944\\
67	-69.8699468956072\\
66	-70.4210370249036\\
65	-71.0466557805395\\
64	-72.2675879186863\\
63	-73.1692778605192\\
62	-74.0287338470609\\
61	-74.2118827430191\\
60	-75.2068335763073\\
59	-75.6772095669103\\
58	-75.8718839069035\\
57	-75.5584537525868\\
56	-76.4713966038229\\
55	-76.7766072151516\\
54	-77.0195301688914\\
53	-78.1003964370407\\
52	-78.4955508084423\\
51	-79.0377556247973\\
50	-78.9606491219869\\
49	-78.6716477275021\\
48	-79.7375949505707\\
47	-79.5950518934775\\
46	-81.41541416221\\
45	-81.7336359392477\\
44	-83.0708093011938\\
43	-83.749257561845\\
42	-83.5379014458765\\
41	-83.9130354638904\\
40	-84.9404778816126\\
39	-84.2341651475014\\
38	-84.1130946836962\\
37	-85.6803561036823\\
36	-88.2942693608514\\
35	-88.070433274354\\
34	-87.9719578965743\\
33	-91.0062192951839\\
32	-91.0849832273789\\
31	-91.6449258004455\\
30	-92.0411735023091\\
29	-92.5877331664273\\
28	-92.4225972928051\\
27	-92.0312801913258\\
26	-92.591738768613\\
25	-92.163863053253\\
24	-96.1483971334386\\
23	-96.1659375143536\\
22	-96.7034578998118\\
21	-97.4156945945953\\
20	-96.9906952992501\\
19	-101.941219045727\\
18	-103.116025862736\\
17	-105.451351796963\\
16	-105.892344060287\\
15	-106.507626545062\\
14	-104.785441501381\\
13	-110.501621880237\\
12	-115.876203772827\\
11	-115.042511310427\\
10	-114.168400771415\\
9	-112.503935708515\\
8	-113.819687167498\\
7	-117.898222524349\\
6	-122.493743197638\\
5	-129.784881732779\\
4	-130.622205523685\\
3	-127.646173997039\\
2	-129.798651774449\\
1	-132.311707060435\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
51	-80.8248068374108\\
52	-80.3579763974915\\
53	-79.949262939742\\
54	-78.9004935662113\\
55	-78.6043737457087\\
56	-78.3532170954683\\
57	-77.4443423581412\\
58	-77.6432461598669\\
59	-77.3398652606062\\
60	-77.0449099421165\\
61	-76.1715014784176\\
62	-75.9772670821668\\
63	-75.139647060545\\
64	-74.3803970415688\\
65	-73.1675861063042\\
66	-72.5825374842028\\
67	-72.0075556834893\\
68	-71.5994288782633\\
69	-71.3646760247062\\
70	-70.6162412608826\\
71	-70.4581305544234\\
72	-69.918326428327\\
73	-69.1675612183863\\
74	-68.5809903409436\\
75	-68.1596436427106\\
76	-67.8523295532207\\
77	-67.7115925654032\\
78	-67.201198533764\\
79	-66.7914244164526\\
80	-66.3823765853754\\
81	-65.4759907744104\\
82	-64.6984128832642\\
83	-64.3206213293468\\
84	-63.3710896500428\\
85	-63.2829564292449\\
86	-62.5687497581025\\
87	-62.3261388697735\\
88	-61.9875480161538\\
89	-61.4360387685874\\
90	-60.9155392478517\\
91	-60.8468328701802\\
92	-60.5300555524678\\
93	-60.4505701722128\\
94	-60.4211488563497\\
95	-60.2072248093618\\
96	-59.9508859661081\\
97	-59.753606526452\\
98	-59.3704713110144\\
99	-59.1485397508183\\
100	-58.846089095737\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-132.311707060435\\
2	-129.798651774449\\
3	-127.646173997039\\
4	-130.622205523685\\
5	-129.784881732779\\
6	-122.493743197638\\
7	-117.898222524349\\
8	-113.819687167498\\
9	-112.503935708515\\
10	-114.168400771415\\
11	-115.042511310427\\
12	-115.876203772827\\
13	-110.501621880237\\
14	-104.785441501381\\
15	-106.507626545062\\
16	-105.892344060287\\
17	-105.451351796963\\
18	-103.116025862736\\
19	-101.941219045727\\
20	-96.9906952992501\\
21	-97.4156945945953\\
22	-96.7034578998118\\
23	-96.1659375143536\\
24	-96.1483971334386\\
25	-92.163863053253\\
26	-92.591738768613\\
27	-92.0312801913258\\
28	-92.4225972928051\\
29	-92.5877331664273\\
30	-92.0411735023091\\
31	-91.6449258004455\\
32	-91.0849832273789\\
33	-91.0062192951839\\
34	-87.9719578965743\\
35	-88.070433274354\\
36	-88.2942693608514\\
37	-85.6803561036823\\
38	-84.1130946836962\\
39	-84.2341651475014\\
40	-84.9404778816126\\
41	-83.9130354638904\\
42	-83.5379014458765\\
43	-83.749257561845\\
44	-83.0708093011938\\
45	-81.7336359392477\\
46	-81.41541416221\\
47	-79.5950518934775\\
48	-79.7375949505707\\
49	-78.6716477275021\\
50	-78.9606491219869\\
51	-79.0377556247973\\
52	-78.4955508084423\\
53	-78.1003964370407\\
54	-77.0195301688914\\
55	-76.7766072151516\\
56	-76.4713966038229\\
57	-75.5584537525868\\
58	-75.8718839069035\\
59	-75.6772095669103\\
60	-75.2068335763073\\
61	-74.2118827430191\\
62	-74.0287338470609\\
63	-73.1692778605192\\
64	-72.2675879186863\\
65	-71.0466557805395\\
66	-70.4210370249036\\
67	-69.8699468956072\\
68	-69.4223298489944\\
69	-69.1689601064281\\
70	-68.301831191145\\
71	-68.107287069475\\
72	-67.5040259583063\\
73	-66.8129271635068\\
74	-66.1601662812264\\
75	-65.6434558783347\\
76	-65.3653283502851\\
77	-65.2025902445676\\
78	-64.5783714713382\\
79	-64.1247356725182\\
80	-63.6255744709748\\
81	-62.7487379550086\\
82	-62.017783979242\\
83	-61.5135453376665\\
84	-60.5897263972749\\
85	-60.5007037287183\\
86	-59.7628265477156\\
87	-59.5843680472931\\
88	-59.1655703719984\\
89	-58.5886110485876\\
90	-58.0875313886975\\
91	-58.1151291815232\\
92	-57.7836745167207\\
93	-57.7317347753538\\
94	-57.6992354675736\\
95	-57.5441696302961\\
96	-57.2226352511229\\
97	-56.9845493361964\\
98	-56.500671846883\\
99	-56.2215600073566\\
100	-55.9947251459495\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
100	-47.0746449009124\\
99	-46.9327543015333\\
98	-46.7699313454941\\
97	-47.1592397837315\\
96	-47.1249197730919\\
95	-46.8721738871968\\
94	-46.7726030001867\\
93	-46.6349023999325\\
92	-46.513905704185\\
91	-46.3193324941481\\
90	-46.0532745238472\\
89	-46.3943380654011\\
88	-46.8493129713031\\
87	-46.8992681504517\\
86	-46.8545373603693\\
85	-47.2530110948584\\
84	-47.1614741572478\\
83	-47.7717108128948\\
82	-47.8146261858867\\
81	-48.4001401834967\\
80	-49.0123130760587\\
79	-48.7373068393671\\
78	-48.4315640073878\\
77	-48.8364919344143\\
76	-48.5935708754789\\
75	-48.8734773292819\\
74	-49.1308924529327\\
73	-49.66890718867\\
72	-50.2088782928113\\
71	-50.1305204174641\\
70	-50.2083077971463\\
69	-50.693696430236\\
68	-50.5314395124285\\
67	-50.3732139131613\\
66	-50.1405312452336\\
65	-49.4126889957533\\
64	-50.1629758346094\\
63	-50.833922236778\\
62	-51.5517313005756\\
61	-52.0095355203305\\
60	-52.5733899288892\\
59	-52.6491528511387\\
58	-52.5939661563301\\
57	-53.0751674776567\\
56	-53.554308535009\\
55	-53.5724675481932\\
54	-53.5893162664527\\
53	-54.2823167615466\\
52	-54.3913272305661\\
51	-54.4420132496396\\
50	-54.2525816061972\\
49	-53.9622124859401\\
48	-54.8064029315429\\
47	-54.3728844481966\\
46	-55.5137079362023\\
45	-55.5589945983919\\
44	-56.7992112731434\\
43	-56.4661774913538\\
42	-56.3016071553249\\
41	-57.2580384663519\\
40	-58.0266278173429\\
39	-57.7856301386134\\
38	-57.6921258135226\\
37	-57.8708272188735\\
36	-59.3629831712779\\
35	-59.4200112388726\\
34	-59.0186999615693\\
33	-61.0066635495619\\
32	-60.8122300648861\\
31	-61.8626795727108\\
30	-61.8488985951633\\
29	-61.9666918166391\\
28	-61.5898413615043\\
27	-60.6767987736278\\
26	-61.1557076388223\\
25	-60.9010745343656\\
24	-62.8878463564911\\
23	-62.9968240631396\\
22	-63.5233189280493\\
21	-63.3600468004662\\
20	-63.6187990067396\\
19	-66.4203714973625\\
18	-67.0868968027025\\
17	-69.8723825674069\\
16	-72.6215831024933\\
15	-71.9774502189663\\
14	-72.1546141556485\\
13	-75.4059114692699\\
12	-81.1780617999265\\
11	-84.6857144084468\\
10	-84.4179376778592\\
9	-82.747663580473\\
8	-84.9921946039749\\
7	-85.2984370992344\\
6	-87.7522377300933\\
5	-85.9715932825064\\
4	-92.6414668189053\\
3	-95.7442190275435\\
2	-95.9701849681095\\
1	-92.7139066950486\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
51	-59.8110616531908\\
52	-59.729887097184\\
53	-59.5978616635605\\
54	-59.0230536587821\\
55	-58.9216276677327\\
56	-58.813469398263\\
57	-58.394244240426\\
58	-57.9478314289827\\
59	-57.9712033135609\\
60	-57.8153529883795\\
61	-57.328808252736\\
62	-57.1077797090158\\
63	-56.5182319867218\\
64	-55.9663368843533\\
65	-55.3851804196848\\
66	-55.8791876844078\\
67	-56.3170908078339\\
68	-56.3830727232383\\
69	-56.4279275774696\\
70	-56.1038700886718\\
71	-56.1199269507037\\
72	-56.1920693686965\\
73	-55.8885154202161\\
74	-55.4633429845491\\
75	-55.2856109844956\\
76	-55.0596310013368\\
77	-55.0479502280525\\
78	-54.7633750683396\\
79	-54.9441869784993\\
80	-55.1063437713626\\
81	-54.6308949218704\\
82	-54.1931572551565\\
83	-54.0842587623838\\
84	-53.6543934076612\\
85	-53.6428073623014\\
86	-53.3573792020785\\
87	-53.3078525209532\\
88	-53.2587384135177\\
89	-52.8749760762381\\
90	-52.590928102678\\
91	-52.6857777673388\\
92	-52.9106248063619\\
93	-52.9718259967231\\
94	-52.9950177769867\\
95	-53.0241109174977\\
96	-53.1403300764304\\
97	-53.2521357313641\\
98	-52.9923546840667\\
99	-53.0151869537289\\
100	-53.0933620795826\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-92.7139066950486\\
2	-95.9701849681095\\
3	-95.7442190275435\\
4	-92.6414668189053\\
5	-85.9715932825064\\
6	-87.7522377300933\\
7	-85.2984370992344\\
8	-84.9921946039749\\
9	-82.747663580473\\
10	-84.4179376778592\\
11	-84.6857144084468\\
12	-81.1780617999265\\
13	-75.4059114692699\\
14	-72.1546141556485\\
15	-71.9774502189663\\
16	-72.6215831024933\\
17	-69.8723825674069\\
18	-67.0868968027025\\
19	-66.4203714973625\\
20	-63.6187990067396\\
21	-63.3600468004662\\
22	-63.5233189280493\\
23	-62.9968240631396\\
24	-62.8878463564911\\
25	-60.9010745343656\\
26	-61.1557076388223\\
27	-60.6767987736278\\
28	-61.5898413615043\\
29	-61.9666918166391\\
30	-61.8488985951633\\
31	-61.8626795727108\\
32	-60.8122300648861\\
33	-61.0066635495619\\
34	-59.0186999615693\\
35	-59.4200112388726\\
36	-59.3629831712779\\
37	-57.8708272188735\\
38	-57.6921258135226\\
39	-57.7856301386134\\
40	-58.0266278173429\\
41	-57.2580384663519\\
42	-56.3016071553249\\
43	-56.4661774913538\\
44	-56.7992112731434\\
45	-55.5589945983919\\
46	-55.5137079362023\\
47	-54.3728844481966\\
48	-54.8064029315429\\
49	-53.9622124859401\\
50	-54.2525816061972\\
51	-54.4420132496396\\
52	-54.3913272305661\\
53	-54.2823167615466\\
54	-53.5893162664527\\
55	-53.5724675481932\\
56	-53.554308535009\\
57	-53.0751674776567\\
58	-52.5939661563301\\
59	-52.6491528511387\\
60	-52.5733899288892\\
61	-52.0095355203305\\
62	-51.5517313005756\\
63	-50.833922236778\\
64	-50.1629758346094\\
65	-49.4126889957533\\
66	-50.1405312452336\\
67	-50.3732139131613\\
68	-50.5314395124285\\
69	-50.693696430236\\
70	-50.2083077971463\\
71	-50.1305204174641\\
72	-50.2088782928113\\
73	-49.66890718867\\
74	-49.1308924529327\\
75	-48.8734773292819\\
76	-48.5935708754789\\
77	-48.8364919344143\\
78	-48.4315640073878\\
79	-48.7373068393671\\
80	-49.0123130760587\\
81	-48.4001401834967\\
82	-47.8146261858867\\
83	-47.7717108128948\\
84	-47.1614741572478\\
85	-47.2530110948584\\
86	-46.8545373603693\\
87	-46.8992681504517\\
88	-46.8493129713031\\
89	-46.3943380654011\\
90	-46.0532745238472\\
91	-46.3193324941481\\
92	-46.513905704185\\
93	-46.6349023999325\\
94	-46.7726030001867\\
95	-46.8721738871968\\
96	-47.1249197730919\\
97	-47.1592397837315\\
98	-46.7699313454941\\
99	-46.9327543015333\\
100	-47.0746449009124\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
100	-90.2052110638921\\
99	-90.3336658745214\\
98	-90.7129712725476\\
97	-91.0603612556106\\
96	-91.3605628276896\\
95	-91.6929366877186\\
94	-92.1151834169625\\
93	-92.5396635314296\\
92	-92.8982192487939\\
91	-93.1564351751892\\
90	-93.5174532279255\\
89	-93.7155366369473\\
88	-94.1331551444705\\
87	-94.3684716049085\\
86	-94.6459318791257\\
85	-95.1483514529948\\
84	-95.5189898713982\\
83	-96.6094533206516\\
82	-96.9071776555308\\
81	-97.4547535581545\\
80	-98.443840028213\\
79	-99.0039871616603\\
78	-99.317378524261\\
77	-99.7741656460363\\
76	-100.268228895765\\
75	-100.736460947091\\
74	-100.945285778769\\
73	-101.294927618347\\
72	-101.708221731525\\
71	-102.10072722434\\
70	-102.113646078837\\
69	-102.616116843172\\
68	-103.034226084366\\
67	-103.495192481703\\
66	-104.061577629028\\
65	-104.393086921999\\
64	-105.881182884529\\
63	-106.262160466656\\
62	-107.206852429371\\
61	-107.425066543015\\
60	-107.767051026775\\
59	-108.437619231811\\
58	-109.094588674503\\
57	-109.416939120106\\
56	-110.26488610195\\
55	-110.988232423366\\
54	-111.751513992951\\
53	-112.149820064617\\
52	-112.644295259243\\
51	-113.350551770422\\
50	-113.896022332048\\
49	-114.023507050197\\
48	-114.471818029115\\
47	-114.581128321754\\
46	-116.819337302434\\
45	-117.711313162562\\
44	-118.62309368206\\
43	-119.370155472475\\
42	-119.963418899655\\
41	-121.026728784918\\
40	-121.725361076286\\
39	-121.97200727232\\
38	-122.323808894762\\
37	-123.075603295644\\
36	-126.297740314336\\
35	-126.802609532043\\
34	-127.557890587227\\
33	-131.119524386053\\
32	-132.09463327262\\
31	-132.943979937195\\
30	-133.928199069356\\
29	-135.653685597614\\
28	-135.936430008453\\
27	-135.587189246026\\
26	-135.767270107067\\
25	-136.842660516817\\
24	-138.958163834469\\
23	-139.898967620957\\
22	-141.292651701756\\
21	-142.082762381719\\
20	-143.904625030179\\
19	-147.362236966885\\
18	-149.191617880863\\
17	-151.855350311012\\
16	-152.644959876324\\
15	-154.951777545053\\
14	-154.556299118839\\
13	-160.412354734147\\
12	-164.662509818977\\
11	-161.625567481566\\
10	-155.817481828807\\
9	-152.882048962817\\
8	-156.993404959596\\
7	-162.79376529521\\
6	-178.00941619369\\
5	-188.227668405281\\
4	-184.849370155441\\
3	-168.886204088702\\
2	-169.309782677032\\
1	-163.162260162263\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-176.973545841343\\
2	-181.974397978068\\
3	-178.586757707348\\
4	-192.559870555582\\
5	-195.442629858079\\
6	-183.965254552769\\
7	-168.216904567492\\
8	-160.891768403048\\
9	-155.937503926101\\
10	-158.741956533311\\
11	-165.110527618758\\
12	-166.683096966363\\
13	-162.315449756053\\
14	-156.709896166719\\
15	-157.451425147953\\
16	-155.463807921301\\
17	-154.259429898364\\
18	-151.659093150929\\
19	-149.805280884075\\
20	-146.295041061031\\
21	-144.655745375977\\
22	-143.28029084018\\
23	-142.34082726278\\
24	-141.606657276661\\
25	-140.265058949354\\
26	-138.979906054333\\
27	-138.933905224415\\
28	-139.259763784566\\
29	-139.493470432607\\
30	-137.688505801441\\
31	-136.394484849135\\
32	-135.887427452693\\
33	-134.977448074915\\
34	-131.594955879597\\
35	-131.106544286108\\
36	-130.320599854046\\
37	-127.301545289862\\
38	-126.461961325499\\
39	-126.138244657066\\
40	-125.708089234714\\
41	-125.202712068122\\
42	-124.006386470029\\
43	-123.094149391053\\
44	-122.347179565742\\
45	-121.625337452513\\
46	-120.549697732029\\
47	-118.22203818857\\
48	-118.158502742937\\
49	-117.553222243641\\
50	-117.410528126223\\
51	-116.616082558473\\
52	-115.835234781157\\
53	-115.351018750527\\
54	-114.663328380631\\
55	-113.827282631521\\
56	-113.130764536351\\
57	-112.44268278961\\
58	-111.965200906147\\
59	-111.304698338946\\
60	-110.56228355031\\
61	-110.089369980947\\
62	-109.776049190319\\
63	-108.826074993273\\
64	-108.376945292855\\
65	-106.986220207595\\
66	-106.711760205164\\
67	-106.020345508903\\
68	-105.49642333567\\
69	-105.064597413801\\
70	-104.494816607673\\
71	-104.350305704898\\
72	-103.873112787453\\
73	-103.426863087259\\
74	-102.965544908692\\
75	-102.617999217651\\
76	-102.171378198348\\
77	-101.655281662046\\
78	-101.18702482059\\
79	-100.894302269938\\
80	-100.308042851289\\
81	-99.3517261885183\\
82	-98.7923127634212\\
83	-98.4488420019047\\
84	-97.4470791060046\\
85	-97.0556719456285\\
86	-96.5422008468275\\
87	-96.2148433557529\\
88	-96.0364681224415\\
89	-95.6163607861275\\
90	-95.3233869026986\\
91	-95.0054568403403\\
92	-94.7718030148595\\
93	-94.4199530793951\\
94	-94.0014423164528\\
95	-93.5850379593884\\
96	-93.2122906858825\\
97	-92.9165858846483\\
98	-92.5180511730201\\
99	-92.1308964905314\\
100	-92.0219123270651\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-163.162260162263\\
2	-169.309782677032\\
3	-168.886204088702\\
4	-184.849370155441\\
5	-188.227668405281\\
6	-178.00941619369\\
7	-162.79376529521\\
8	-156.993404959596\\
9	-152.882048962817\\
10	-155.817481828807\\
11	-161.625567481566\\
12	-164.662509818977\\
13	-160.412354734147\\
14	-154.556299118839\\
15	-154.951777545053\\
16	-152.644959876324\\
17	-151.855350311012\\
18	-149.191617880863\\
19	-147.362236966885\\
20	-143.904625030179\\
21	-142.082762381719\\
22	-141.292651701756\\
23	-139.898967620957\\
24	-138.958163834469\\
25	-136.842660516817\\
26	-135.767270107067\\
27	-135.587189246026\\
28	-135.936430008453\\
29	-135.653685597614\\
30	-133.928199069356\\
31	-132.943979937195\\
32	-132.09463327262\\
33	-131.119524386053\\
34	-127.557890587227\\
35	-126.802609532043\\
36	-126.297740314336\\
37	-123.075603295644\\
38	-122.323808894762\\
39	-121.97200727232\\
40	-121.725361076286\\
41	-121.026728784918\\
42	-119.963418899655\\
43	-119.370155472475\\
44	-118.62309368206\\
45	-117.711313162562\\
46	-116.819337302434\\
47	-114.581128321754\\
48	-114.471818029115\\
49	-114.023507050197\\
50	-113.896022332048\\
51	-113.350551770422\\
52	-112.644295259243\\
53	-112.149820064617\\
54	-111.751513992951\\
55	-110.988232423366\\
56	-110.26488610195\\
57	-109.416939120106\\
58	-109.094588674503\\
59	-108.437619231811\\
60	-107.767051026775\\
61	-107.425066543015\\
62	-107.206852429371\\
63	-106.262160466656\\
64	-105.881182884529\\
65	-104.393086921999\\
66	-104.061577629028\\
67	-103.495192481703\\
68	-103.034226084366\\
69	-102.616116843172\\
70	-102.113646078837\\
71	-102.10072722434\\
72	-101.708221731525\\
73	-101.294927618347\\
74	-100.945285778769\\
75	-100.736460947091\\
76	-100.268228895765\\
77	-99.7741656460363\\
78	-99.317378524261\\
79	-99.0039871616603\\
80	-98.443840028213\\
81	-97.4547535581545\\
82	-96.9071776555308\\
83	-96.6094533206516\\
84	-95.5189898713982\\
85	-95.1483514529948\\
86	-94.6459318791257\\
87	-94.3684716049085\\
88	-94.1331551444705\\
89	-93.7155366369473\\
90	-93.5174532279255\\
91	-93.1564351751892\\
92	-92.8982192487939\\
93	-92.5396635314296\\
94	-92.1151834169625\\
95	-91.6929366877186\\
96	-91.3605628276896\\
97	-91.0603612556106\\
98	-90.7129712725476\\
99	-90.3336658745214\\
100	-90.2052110638921\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
51	-57.1265374514152\\
52	-57.0606071638751\\
53	-56.9400892125535\\
54	-56.3061849626174\\
55	-56.247047607963\\
56	-56.183888966636\\
57	-55.7347058590414\\
58	-55.2708987926564\\
59	-55.3101780823498\\
60	-55.1943714586344\\
61	-54.6691718865333\\
62	-54.3297555047957\\
63	-53.6760771117499\\
64	-53.0646563594813\\
65	-52.398934707719\\
66	-53.0098594648207\\
67	-53.3451523604976\\
68	-53.4572561178334\\
69	-53.5608120038528\\
70	-53.156088942909\\
71	-53.1252236840839\\
72	-53.2004738307539\\
73	-52.778711304443\\
74	-52.2971177187409\\
75	-52.0795441568887\\
76	-51.8266009384079\\
77	-51.9422210812334\\
78	-51.5974695378637\\
79	-51.8407469089332\\
80	-52.0593284237106\\
81	-51.5155175526835\\
82	-51.0038917205216\\
83	-50.9279847876393\\
84	-50.4079337824545\\
85	-50.4479092285799\\
86	-50.1059582812239\\
87	-50.1035603357024\\
88	-50.0540256924104\\
89	-49.6346570708196\\
90	-49.3221013132626\\
91	-49.5025551307435\\
92	-49.7122652552735\\
93	-49.8033641983278\\
94	-49.8838103885867\\
95	-49.9481424023472\\
96	-50.1326249247611\\
97	-50.2056877575478\\
98	-49.8811430147804\\
99	-49.9739706276311\\
100	-50.0840034902475\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
51	-79.9312812311041\\
52	-79.4267636029669\\
53	-79.0248296883913\\
54	-77.9600118675513\\
55	-77.6904904804302\\
56	-77.4123068496456\\
57	-76.501398055364\\
58	-76.7575650333852\\
59	-76.5085374137583\\
60	-76.1258717592119\\
61	-75.1916921107184\\
62	-75.0030004646139\\
63	-74.1544624605321\\
64	-73.3239924801275\\
65	-72.1071209434218\\
66	-71.5017872545532\\
67	-70.9387512895482\\
68	-70.5108793636289\\
69	-70.2668180655671\\
70	-69.4590362260138\\
71	-69.2827088119492\\
72	-68.7111761933167\\
73	-67.9902441909465\\
74	-67.370578311085\\
75	-66.9015497605226\\
76	-66.6088289517529\\
77	-66.4570914049854\\
78	-65.8897850025511\\
79	-65.4580800444854\\
80	-65.0039755281751\\
81	-64.1123643647095\\
82	-63.3580984312531\\
83	-62.9170833335066\\
84	-61.9804080236588\\
85	-61.8918300789816\\
86	-61.1657881529091\\
87	-60.9552534585333\\
88	-60.5765591940761\\
89	-60.0123249085875\\
90	-59.5015353182746\\
91	-59.4809810258517\\
92	-59.1568650345943\\
93	-59.0911524737833\\
94	-59.0601921619616\\
95	-58.875697219829\\
96	-58.5867606086155\\
97	-58.3690779313242\\
98	-57.9355715789487\\
99	-57.6850498790874\\
100	-57.4204071208433\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-168.339243699215\\
2	-174.87667015218\\
3	-177.95947321971\\
4	-188.061641335087\\
5	-189.685417815853\\
6	-176.984406594793\\
7	-164.777259436716\\
8	-157.182182842495\\
9	-154.276056318614\\
10	-156.295210582583\\
11	-160.187202687887\\
12	-161.168989902626\\
13	-157.627535269605\\
14	-151.444330224438\\
15	-154.313886751212\\
16	-151.124609453311\\
17	-149.753315569269\\
18	-146.945201586314\\
19	-144.282822088077\\
20	-140.075317451994\\
21	-138.14667345959\\
22	-135.901198219176\\
23	-134.648491504785\\
24	-133.091059984011\\
25	-129.480928267865\\
26	-128.529342553018\\
27	-129.125180964682\\
28	-128.629627861106\\
29	-127.704742850773\\
30	-126.633693529023\\
31	-126.135638617676\\
32	-125.00464244764\\
33	-124.283440269678\\
34	-120.529943724448\\
35	-120.727265594316\\
36	-120.117970757431\\
37	-117.250529118844\\
38	-116.814963950516\\
39	-116.603229083804\\
40	-116.111154002894\\
41	-116.196007563699\\
42	-115.542477034577\\
43	-114.40545146523\\
44	-114.00982227919\\
45	-113.194084170174\\
46	-113.054513447167\\
47	-111.718808409312\\
48	-111.213472285144\\
49	-110.326947771046\\
50	-110.103354483362\\
51	-109.709146551802\\
52	-109.275422202953\\
53	-108.697058734179\\
54	-108.421448440347\\
55	-107.978502923131\\
56	-107.451579682944\\
57	-106.92650857593\\
58	-106.787352969881\\
59	-106.142847611352\\
60	-105.397505170838\\
61	-104.749906445799\\
62	-104.178982147857\\
63	-103.602073049527\\
64	-102.913905042271\\
65	-101.511234255947\\
66	-101.005687958563\\
67	-100.440828976076\\
68	-100.099661722929\\
69	-99.464066047237\\
70	-98.9158057720327\\
71	-98.3943383188096\\
72	-97.9657196621761\\
73	-97.64652262035\\
74	-97.230594970937\\
75	-96.7992515509051\\
76	-96.3969660857471\\
77	-96.0770543833356\\
78	-95.6165220305014\\
79	-95.1705954755319\\
80	-94.9005706764384\\
81	-94.0045325014765\\
82	-93.6796523179646\\
83	-93.4434271040556\\
84	-92.2471934875647\\
85	-91.829629290439\\
86	-91.2566804180015\\
87	-90.8998190240643\\
88	-90.6022570588038\\
89	-90.1639832989486\\
90	-89.7378064520352\\
91	-89.3641366849161\\
92	-89.0148649530611\\
93	-88.6996012851199\\
94	-88.3822803737691\\
95	-88.0072121117517\\
96	-87.856935292829\\
97	-87.5773287361461\\
98	-87.3191504104416\\
99	-87.0058610190169\\
100	-86.8434169711347\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-122.421982068908\\
2	-118.412742471985\\
3	-115.525948764894\\
4	-113.621770617209\\
5	-106.758912643802\\
6	-108.394601660012\\
7	-109.309124345683\\
8	-109.534419732809\\
9	-107.41304503278\\
10	-107.894311066469\\
11	-107.666459414957\\
12	-106.935558156726\\
13	-102.937562766571\\
14	-101.641911637594\\
15	-101.218456155829\\
16	-100.036008395051\\
17	-98.8478057767696\\
18	-97.4765569538628\\
19	-97.598097642093\\
20	-95.8416902746885\\
21	-94.986798901881\\
22	-94.7319849353555\\
23	-94.482747083565\\
24	-94.2581875410137\\
25	-93.6250234074178\\
26	-93.684253592115\\
27	-92.9744348683087\\
28	-92.2507114579265\\
29	-91.2061898730673\\
30	-90.2970823520862\\
31	-90.0805604788313\\
32	-90.0329164872298\\
33	-89.8887776879193\\
34	-88.4625705063862\\
35	-87.8127003307569\\
36	-87.4739030983556\\
37	-86.615452479056\\
38	-86.0663201113893\\
39	-85.6750861777794\\
40	-85.6696633716233\\
41	-85.0359880117845\\
42	-84.7025069153142\\
43	-84.3021935116997\\
44	-84.0224476659088\\
45	-83.5759595374211\\
46	-83.1416612369269\\
47	-82.8396177796438\\
48	-82.6992981873757\\
49	-82.3708198338441\\
50	-82.2738499063248\\
51	-82.0287813974513\\
52	-81.6632720200519\\
53	-81.4731864177872\\
54	-81.0636987578025\\
55	-80.6875446573061\\
56	-80.2377181681225\\
57	-79.9414364255068\\
58	-80.0132034631741\\
59	-80.0644399915404\\
60	-79.8292107544904\\
61	-79.6467334668802\\
62	-79.8673253119129\\
63	-79.6938390064511\\
64	-79.3812087091717\\
65	-78.9014430389926\\
66	-78.8027966602549\\
67	-78.6788856898403\\
68	-78.6413935706484\\
69	-78.401299630165\\
70	-78.2480018928807\\
71	-78.3723469032716\\
72	-78.0753177532417\\
73	-77.9233096450864\\
74	-77.6393932431796\\
75	-77.5637922364211\\
76	-77.7177771687906\\
77	-77.4873470617066\\
78	-77.3298696652159\\
79	-77.052619195842\\
80	-77.0180180469907\\
81	-76.730817982303\\
82	-76.6500938617717\\
83	-76.6513039333596\\
84	-76.3465281288141\\
85	-76.2555649780392\\
86	-76.142167839825\\
87	-75.8849299170404\\
88	-75.847294354657\\
89	-75.5188230575477\\
90	-75.5880094779122\\
91	-75.4075716213018\\
92	-75.6575742807281\\
93	-75.5720998045727\\
94	-75.4433400727627\\
95	-75.4096235132786\\
96	-75.3782642463797\\
97	-75.2559882987182\\
98	-75.1745496257582\\
99	-74.9681111752033\\
100	-75.0970360299547\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-170.067903001803\\
2	-175.64209032755\\
3	-173.736480898025\\
4	-188.704620355512\\
5	-191.83514913168\\
6	-180.98733537323\\
7	-165.505334931351\\
8	-158.942586681322\\
9	-154.409776444459\\
10	-157.279719181059\\
11	-163.368047550162\\
12	-165.67280339267\\
13	-161.3639022451\\
14	-155.633097642779\\
15	-156.201601346503\\
16	-154.054383898812\\
17	-153.057390104688\\
18	-150.425355515896\\
19	-148.58375892548\\
20	-145.099833045605\\
21	-143.369253878848\\
22	-142.286471270968\\
23	-141.119897441868\\
24	-140.282410555565\\
25	-138.553859733086\\
26	-137.3735880807\\
27	-137.260547235221\\
28	-137.598096896509\\
29	-137.57357801511\\
30	-135.808352435399\\
31	-134.669232393165\\
32	-133.991030362656\\
33	-133.048486230484\\
34	-129.576423233412\\
35	-128.954576909075\\
36	-128.309170084191\\
37	-125.188574292753\\
38	-124.39288511013\\
39	-124.055125964693\\
40	-123.7167251555\\
41	-123.11472042652\\
42	-121.984902684842\\
43	-121.232152431764\\
44	-120.485136623901\\
45	-119.668325307538\\
46	-118.684517517231\\
47	-116.401583255162\\
48	-116.315160386026\\
49	-115.788364646919\\
50	-115.653275229135\\
51	-114.983317164447\\
52	-114.2397650202\\
53	-113.750419407572\\
54	-113.207421186791\\
55	-112.407757527443\\
56	-111.697825319151\\
57	-110.929810954858\\
58	-110.529894790325\\
59	-109.871158785378\\
60	-109.164667288542\\
61	-108.757218261981\\
62	-108.491450809845\\
63	-107.544117729964\\
64	-107.129064088692\\
65	-105.689653564797\\
66	-105.386668917096\\
67	-104.757768995303\\
68	-104.265324710018\\
69	-103.840357128487\\
70	-103.304231343255\\
71	-103.225516464619\\
72	-102.790667259489\\
73	-102.360895352803\\
74	-101.955415343731\\
75	-101.677230082371\\
76	-101.219803547056\\
77	-100.714723654041\\
78	-100.252201672425\\
79	-99.9491447157989\\
80	-99.375941439751\\
81	-98.4032398733364\\
82	-97.849745209476\\
83	-97.5291476612781\\
84	-96.4830344887014\\
85	-96.1020116993116\\
86	-95.5940663629766\\
87	-95.2916574803307\\
88	-95.084811633456\\
89	-94.6659487115374\\
90	-94.4204200653121\\
91	-94.0809460077648\\
92	-93.8350111318267\\
93	-93.4798083054123\\
94	-93.0583128667077\\
95	-92.6389873235535\\
96	-92.286426756786\\
97	-91.9884735701294\\
98	-91.6155112227839\\
99	-91.2322811825264\\
100	-91.1135616954786\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.356\\
2	0.549333333333333\\
3	0.5756\\
4	0.5944\\
5	0.578466666666667\\
6	0.535266666666667\\
7	0.560466666666667\\
8	0.457666666666667\\
9	0.442466666666667\\
10	0.4448\\
11	0.458118518518519\\
12	0.421030283224401\\
13	0.487830283224401\\
14	0.513252505446623\\
15	0.552725152179735\\
16	0.523573721062979\\
17	0.529761956357096\\
18	0.490384178579319\\
19	0.446161956357096\\
20	0.411489309623985\\
21	0.439322222222222\\
22	0.431422222222222\\
23	0.4228\\
24	0.4416\\
25	0.390066666666667\\
26	0.347524074074074\\
27	0.346324074074074\\
28	0.373124074074074\\
29	0.365124074074074\\
30	0.425859944183951\\
31	0.428802536776544\\
32	0.359129809503816\\
33	0.381929809503816\\
34	0.373529809503816\\
35	0.274327272727273\\
36	0.227127272727273\\
37	0.288\\
38	0.2356\\
39	0.251135677749361\\
40	0.335355258243648\\
41	0.375355258243648\\
42	0.368155258243648\\
43	0.348743522204203\\
44	0.343207844454843\\
45	0.257788263960555\\
46	0.291788263960555\\
47	0.273032262474119\\
48	0.346443998513564\\
49	0.361243998513564\\
50	0.421243998513564\\
51	0.354043998513564\\
52	0.3109\\
53	0.2577\\
54	0.2585\\
55	0.195333333333333\\
56	0.248175141075141\\
57	0.353675141075141\\
58	0.388875141075141\\
59	0.318327772654089\\
60	0.414560411944623\\
61	0.368462524460976\\
62	0.267229191127643\\
63	0.173673635572088\\
64	0.22222100399314\\
65	0.154355031369273\\
66	0.183549572649573\\
67	0.246782905982906\\
68	0.247767032967033\\
69	0.279092336421748\\
70	0.35591051823993\\
71	0.300645446057211\\
72	0.233594941006706\\
73	0.230689113939037\\
74	0.239437240436012\\
75	0.200548824208277\\
76	0.181201750642008\\
77	0.212909244939825\\
78	0.284123663080791\\
79	0.182050233129101\\
80	0.123507880126067\\
81	0.195942170397199\\
82	0.159285181149887\\
83	0.169948018648019\\
84	0.177698018648019\\
85	0.210744002645046\\
86	0.15418339658444\\
87	0.194570740234942\\
88	0.145265762859376\\
89	0.199215762859376\\
90	0.186772842465412\\
91	0.238372842465412\\
92	0.246385498814911\\
93	0.257290476190476\\
94	0.289233333333333\\
95	0.290661038961039\\
96	0.222661038961039\\
97	0.255461038961039\\
98	0.306847071265796\\
99	0.297643387174594\\
100	0.486930161523783\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.644\\
2	0.445333333333333\\
3	0.4136\\
4	0.3944\\
5	0.4054\\
6	0.447\\
7	0.4246\\
8	0.5306\\
9	0.5442\\
10	0.5452\\
11	0.515140740740741\\
12	0.524694927932859\\
13	0.459494927932859\\
14	0.427339372377303\\
15	0.373419106596573\\
16	0.361718327751521\\
17	0.36483080722607\\
18	0.29043080722607\\
19	0.334155593550856\\
20	0.384875859331587\\
21	0.419435897435897\\
22	0.445569230769231\\
23	0.470514685314685\\
24	0.460545454545455\\
25	0.497412121212121\\
26	0.525394528619529\\
27	0.526194528619529\\
28	0.596849074074074\\
29	0.580477645502645\\
30	0.447336560231328\\
31	0.45895415282392\\
32	0.369026880096648\\
33	0.346226880096648\\
34	0.379398308668076\\
35	0.385672727272727\\
36	0.334259632034632\\
37	0.433386904761905\\
38	0.485786904761905\\
39	0.367230797101449\\
40	0.367030797101449\\
41	0.425643892339544\\
42	0.432843892339545\\
43	0.294843892339545\\
44	0.4034\\
45	0.397475324675325\\
46	0.363475324675325\\
47	0.229875324675325\\
48	0.313875324675325\\
49	0.299075324675325\\
50	0.4264\\
51	0.477175989782886\\
52	0.608447919607448\\
53	0.661647919607448\\
54	0.660847919607448\\
55	0.678051762548133\\
56	0.578726837016311\\
57	0.536254907191749\\
58	0.501054907191749\\
59	0.494054081598354\\
60	0.353250238657669\\
61	0.308199174406605\\
62	0.250404670664733\\
63	0.148404670664733\\
64	0.139845056697688\\
65	0.266162805615437\\
66	0.380255113307745\\
67	0.476849617049617\\
68	0.538516283716284\\
69	0.458724342324342\\
70	0.388363411588412\\
71	0.274271103896104\\
72	0.170711868686869\\
73	0.227342020422455\\
74	0.207435142115577\\
75	0.241434036745199\\
76	0.323871882208247\\
77	0.402275802209081\\
78	0.362520095053821\\
79	0.361779354313081\\
80	0.26342364150164\\
81	0.245913068765866\\
82	0.143468383974266\\
83	0.180527272727273\\
84	0.180527272727273\\
85	0.310317946064056\\
86	0.350460599317236\\
87	0.350460599317236\\
88	0.234860599317236\\
89	0.363160599317236\\
90	0.329048131108657\\
91	0.355978205128205\\
92	0.507578205128205\\
93	0.661578205128205\\
94	0.585463919413919\\
95	0.605562329068781\\
96	0.48962469680529\\
97	0.45602469680529\\
98	0.308503179336404\\
99	0.23423475044604\\
100	0.0323924126555706\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00533333333333333\\
3	0.0108\\
4	0.0112\\
5	0.0161333333333333\\
6	0.0177333333333333\\
7	0.0149333333333333\\
8	0.0117333333333333\\
9	0.0133333333333333\\
10	0.01\\
11	0.0267407407407407\\
12	0.0542747888427402\\
13	0.0526747888427402\\
14	0.0594081221760735\\
15	0.0738557412236926\\
16	0.1147079511855\\
17	0.105407236416834\\
18	0.219185014194612\\
19	0.219682450092048\\
20	0.203634831044429\\
21	0.14124188034188\\
22	0.123008547008547\\
23	0.106685314685315\\
24	0.0978545454545455\\
25	0.112521212121212\\
26	0.127081397306397\\
27	0.127481397306397\\
28	0.0300268518518519\\
29	0.0543982804232804\\
30	0.126803495584721\\
31	0.112243310399536\\
32	0.271843310399536\\
33	0.271843310399536\\
34	0.247071881828107\\
35	0.34\\
36	0.438613095238095\\
37	0.278613095238095\\
38	0.278613095238095\\
39	0.38163352514919\\
40	0.297613944654902\\
41	0.199000849416807\\
42	0.199000849416807\\
43	0.356412585456252\\
44	0.253392155545157\\
45	0.34473641136412\\
46	0.34473641136412\\
47	0.497092412850557\\
48	0.339680676811112\\
49	0.339680676811112\\
50	0.152356001486436\\
51	0.16878001170355\\
52	0.0806520803925523\\
53	0.0806520803925523\\
54	0.0806520803925523\\
55	0.126614904118534\\
56	0.173098021908548\\
57	0.11006995173311\\
58	0.11006995173311\\
59	0.187618145747558\\
60	0.232189349397709\\
61	0.323338301132419\\
62	0.482366138207624\\
63	0.67792169376318\\
64	0.637933939309172\\
65	0.57948216301529\\
66	0.436195314042683\\
67	0.276367476967477\\
68	0.213716683316683\\
69	0.262183321253909\\
70	0.255726070171658\\
71	0.425083450046685\\
72	0.595693190306426\\
73	0.541968865638508\\
74	0.553127617448411\\
75	0.558017139046524\\
76	0.494926367149745\\
77	0.384814952851094\\
78	0.353356241865387\\
79	0.456170412557819\\
80	0.613068478372293\\
81	0.558144760836936\\
82	0.697246434875847\\
83	0.649524708624709\\
84	0.641774708624709\\
85	0.478938051290898\\
86	0.495356004098324\\
87	0.454968660447823\\
88	0.619873637823388\\
89	0.437623637823388\\
90	0.48417902642593\\
91	0.405648952406383\\
92	0.246036296056884\\
93	0.0811313186813187\\
94	0.125302747252747\\
95	0.10377663197018\\
96	0.287714264233671\\
97	0.288514264233671\\
98	0.3846497493978\\
99	0.468121862379366\\
100	0.480677425820647\\
};
\addlegendentry{Subspace HitPoint};

\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnv3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-120,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.34,0.323)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};
\addlegendentry{MoBLeS-Thr};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
100	-39.195129036216\\
99	-39.2109701761751\\
98	-39.0718006199058\\
97	-39.1497266005392\\
96	-39.2238584962178\\
95	-39.1893003204617\\
94	-38.921251710266\\
93	-39.0980957881267\\
92	-39.2159416475938\\
91	-39.2743776533698\\
90	-39.3737801433132\\
89	-39.193971598931\\
88	-39.2261535186841\\
87	-39.2796010843645\\
86	-39.359555302771\\
85	-39.930505460254\\
84	-40.0469475337461\\
83	-40.0372497393461\\
82	-40.2452346335764\\
81	-40.3130478499156\\
80	-40.4080358177507\\
79	-40.4817951332628\\
78	-40.5408595417606\\
77	-40.3951474088379\\
76	-40.5289267525328\\
75	-41.2025669644962\\
74	-40.8921185796399\\
73	-41.0674616870729\\
72	-41.0845201525769\\
71	-40.8558518281889\\
70	-40.9910615048251\\
69	-40.9199450645925\\
68	-41.1613337486938\\
67	-41.0417327347632\\
66	-40.5661247613257\\
65	-41.1508785786151\\
64	-41.3609437525696\\
63	-41.5059432622675\\
62	-41.6285484483335\\
61	-41.7451126096082\\
60	-41.6767250274213\\
59	-41.7960628654844\\
58	-42.0941074425221\\
57	-42.4619066448241\\
56	-42.6941172086559\\
55	-42.5412827600798\\
54	-42.4538175691125\\
53	-42.7881641706613\\
52	-42.8901721612236\\
51	-42.7081658269057\\
50	-42.8731667875728\\
49	-43.0535434377118\\
48	-43.2747954107963\\
47	-43.4096012811209\\
46	-43.5638715510508\\
45	-43.4010216113169\\
44	-43.3203071385887\\
43	-43.529890126857\\
42	-43.7932030416957\\
41	-44.0758397376557\\
40	-44.3079758990992\\
39	-44.5643245226162\\
38	-44.9305431384698\\
37	-45.2379487604415\\
36	-45.3632036140849\\
35	-45.6521166366407\\
34	-46.0402977956204\\
33	-46.4789104543019\\
32	-48.1418939900426\\
31	-48.6818302354057\\
30	-49.2229281408546\\
29	-49.779702313307\\
28	-50.3780484970841\\
27	-51.0017127949002\\
26	-51.5857972113271\\
25	-52.234838794441\\
24	-51.5996283650773\\
23	-52.2491349274216\\
22	-49.3156173211106\\
21	-49.2765676960281\\
20	-49.691817022557\\
19	-50.2141189749851\\
18	-53.3963053876287\\
17	-54.1505074358752\\
16	-56.7570246085971\\
15	-57.6555008938488\\
14	-53.9727002885032\\
13	-55.5323057739368\\
12	-49.7162333183254\\
11	-50.7330517558015\\
10	-50.0506819482064\\
9	-44.996493692612\\
8	-44.6152210706942\\
7	-46.2016349859109\\
6	-51.6128019382423\\
5	-54.4439931386543\\
4	-60.3618990445247\\
3	-71.2239598550497\\
2	-66.9933655718215\\
1	-97.2375653043515\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-97.2375653043515\\
2	-66.9933655718215\\
3	-71.2239598550497\\
4	-60.3618990445247\\
5	-54.4439931386543\\
6	-51.6128019382423\\
7	-46.2016349859109\\
8	-44.6152210706942\\
9	-44.996493692612\\
10	-50.0506819482064\\
11	-50.7330517558015\\
12	-49.7162333183254\\
13	-55.5323057739368\\
14	-53.9727002885032\\
15	-57.6555008938488\\
16	-56.7570246085971\\
17	-54.1505074358752\\
18	-53.3963053876287\\
19	-50.2141189749851\\
20	-49.691817022557\\
21	-49.2765676960281\\
22	-49.3156173211106\\
23	-52.2491349274216\\
24	-51.5996283650773\\
25	-52.234838794441\\
26	-51.5857972113271\\
27	-51.0017127949002\\
28	-50.3780484970841\\
29	-49.779702313307\\
30	-49.2229281408546\\
31	-48.6818302354057\\
32	-48.1418939900426\\
33	-46.4789104543019\\
34	-46.0402977956204\\
35	-45.6521166366407\\
36	-45.3632036140849\\
37	-45.2379487604415\\
38	-44.9305431384698\\
39	-44.5643245226162\\
40	-44.3079758990992\\
41	-44.0758397376557\\
42	-43.7932030416957\\
43	-43.529890126857\\
44	-43.3203071385887\\
45	-43.4010216113169\\
46	-43.5638715510508\\
47	-43.4096012811209\\
48	-43.2747954107963\\
49	-43.0535434377118\\
50	-42.8731667875728\\
51	-42.7081658269057\\
52	-42.8901721612236\\
53	-42.7881641706613\\
54	-42.4538175691125\\
55	-42.5412827600798\\
56	-42.6941172086559\\
57	-42.4619066448241\\
58	-42.0941074425221\\
59	-41.7960628654844\\
60	-41.6767250274213\\
61	-41.7451126096082\\
62	-41.6285484483335\\
63	-41.5059432622675\\
64	-41.3609437525696\\
65	-41.1508785786151\\
66	-40.5661247613257\\
67	-41.0417327347632\\
68	-41.1613337486938\\
69	-40.9199450645925\\
70	-40.9910615048251\\
71	-40.8558518281889\\
72	-41.0845201525769\\
73	-41.0674616870729\\
74	-40.8921185796399\\
75	-41.2025669644962\\
76	-40.5289267525328\\
77	-40.3951474088379\\
78	-40.5408595417606\\
79	-40.4817951332628\\
80	-40.4080358177507\\
81	-40.3130478499156\\
82	-40.2452346335764\\
83	-40.0372497393461\\
84	-40.0469475337461\\
85	-39.930505460254\\
86	-39.359555302771\\
87	-39.2796010843645\\
88	-39.2261535186841\\
89	-39.193971598931\\
90	-39.3737801433132\\
91	-39.2743776533698\\
92	-39.2159416475938\\
93	-39.0980957881267\\
94	-38.921251710266\\
95	-39.1893003204617\\
96	-39.2238584962178\\
97	-39.1497266005392\\
98	-39.0718006199058\\
99	-39.2109701761751\\
100	-39.195129036216\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
100	-38.4971855893446\\
99	-38.5556969926009\\
98	-38.5881016468132\\
97	-38.64833433053\\
96	-38.7326595236725\\
95	-38.7935915978375\\
94	-38.7954435744431\\
93	-38.9045684226847\\
92	-38.9731912279705\\
91	-38.8961851821509\\
90	-38.965474816758\\
89	-38.9086045346927\\
88	-38.955052894052\\
87	-38.9178719172588\\
86	-38.9753208773641\\
85	-39.3742412368607\\
84	-39.3820913890752\\
83	-39.3668200905037\\
82	-39.4571664193174\\
81	-39.3288462710525\\
80	-39.4045427972329\\
79	-39.4879138815684\\
78	-39.567505737956\\
77	-39.6020988380256\\
76	-39.6825737883663\\
75	-39.9728446854498\\
74	-39.9604412204616\\
73	-40.1295569039994\\
72	-40.174496288441\\
71	-40.2388697364426\\
70	-40.3393110911154\\
69	-40.4046341470576\\
68	-40.4364329228599\\
67	-40.4841342085865\\
66	-40.3588182490497\\
65	-40.7276074601886\\
64	-40.8995487853145\\
63	-41.0083392896825\\
62	-41.0146416684665\\
61	-41.0395799769279\\
60	-41.056650034137\\
59	-41.1052889010572\\
58	-41.2839351672775\\
57	-41.7521387736146\\
56	-41.9537364733572\\
55	-41.8928143697651\\
54	-41.9290379019687\\
53	-42.3691679934427\\
52	-42.3198857675201\\
51	-42.0964455268977\\
50	-42.2433887866045\\
49	-42.1106474733293\\
48	-41.782006702856\\
47	-41.9609395754388\\
46	-42.0190181314041\\
45	-41.9953783410483\\
44	-41.7985760889077\\
43	-41.8267845306026\\
42	-41.8929399628149\\
41	-42.1024348185421\\
40	-42.2670586243482\\
39	-42.4755677827635\\
38	-42.8278830061993\\
37	-42.7398877629763\\
36	-42.4632984804019\\
35	-42.7689469891925\\
34	-42.5682983580224\\
33	-42.6486294945569\\
32	-43.1901413446926\\
31	-43.2310937702405\\
30	-43.5334520332231\\
29	-43.938768214831\\
28	-43.9282586277371\\
27	-44.2187231307949\\
26	-44.1175718395919\\
25	-44.1065007659608\\
24	-44.0325638618273\\
23	-44.5237280106677\\
22	-44.1730558294144\\
21	-44.7857784007727\\
20	-45.0159130208025\\
19	-44.6843047955045\\
18	-45.3735782108225\\
17	-45.2602120699733\\
16	-45.498574779619\\
15	-45.7567435435766\\
14	-45.8773707804555\\
13	-45.9916059244396\\
12	-43.51366663028\\
11	-43.8277058143195\\
10	-44.0920218232091\\
9	-44.5752122649569\\
8	-45.4679730601423\\
7	-45.4501017164266\\
6	-45.9233885850017\\
5	-48.7574342348546\\
4	-46.2282661924846\\
3	-48.5330699472764\\
2	-54.8716056473781\\
1	-42.5419998545015\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-42.5419998545015\\
2	-54.8716056473781\\
3	-48.5330699472764\\
4	-46.2282661924846\\
5	-48.7574342348546\\
6	-45.9233885850017\\
7	-45.4501017164266\\
8	-45.4679730601423\\
9	-44.5752122649569\\
10	-44.0920218232091\\
11	-43.8277058143195\\
12	-43.51366663028\\
13	-45.9916059244396\\
14	-45.8773707804555\\
15	-45.7567435435766\\
16	-45.498574779619\\
17	-45.2602120699733\\
18	-45.3735782108225\\
19	-44.6843047955045\\
20	-45.0159130208025\\
21	-44.7857784007727\\
22	-44.1730558294144\\
23	-44.5237280106677\\
24	-44.0325638618273\\
25	-44.1065007659608\\
26	-44.1175718395919\\
27	-44.2187231307949\\
28	-43.9282586277371\\
29	-43.938768214831\\
30	-43.5334520332231\\
31	-43.2310937702405\\
32	-43.1901413446926\\
33	-42.6486294945569\\
34	-42.5682983580224\\
35	-42.7689469891925\\
36	-42.4632984804019\\
37	-42.7398877629763\\
38	-42.8278830061993\\
39	-42.4755677827635\\
40	-42.2670586243482\\
41	-42.1024348185421\\
42	-41.8929399628149\\
43	-41.8267845306026\\
44	-41.7985760889077\\
45	-41.9953783410483\\
46	-42.0190181314041\\
47	-41.9609395754388\\
48	-41.782006702856\\
49	-42.1106474733293\\
50	-42.2433887866045\\
51	-42.0964455268977\\
52	-42.3198857675201\\
53	-42.3691679934427\\
54	-41.9290379019687\\
55	-41.8928143697651\\
56	-41.9537364733572\\
57	-41.7521387736146\\
58	-41.2839351672775\\
59	-41.1052889010572\\
60	-41.056650034137\\
61	-41.0395799769279\\
62	-41.0146416684665\\
63	-41.0083392896825\\
64	-40.8995487853145\\
65	-40.7276074601886\\
66	-40.3588182490497\\
67	-40.4841342085865\\
68	-40.4364329228599\\
69	-40.4046341470576\\
70	-40.3393110911154\\
71	-40.2388697364426\\
72	-40.174496288441\\
73	-40.1295569039994\\
74	-39.9604412204616\\
75	-39.9728446854498\\
76	-39.6825737883663\\
77	-39.6020988380256\\
78	-39.567505737956\\
79	-39.4879138815684\\
80	-39.4045427972329\\
81	-39.3288462710525\\
82	-39.4571664193174\\
83	-39.3668200905037\\
84	-39.3820913890752\\
85	-39.3742412368607\\
86	-38.9753208773641\\
87	-38.9178719172588\\
88	-38.955052894052\\
89	-38.9086045346927\\
90	-38.965474816758\\
91	-38.8961851821509\\
92	-38.9731912279705\\
93	-38.9045684226847\\
94	-38.7954435744431\\
95	-38.7935915978375\\
96	-38.7326595236725\\
97	-38.64833433053\\
98	-38.5881016468132\\
99	-38.5556969926009\\
100	-38.4971855893446\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
100	-21.0682162946808\\
99	-21.1397590530158\\
98	-21.249527552193\\
97	-21.2475169010824\\
96	-21.3883703021909\\
95	-21.4093442747039\\
94	-21.2305854452891\\
93	-21.5402097304344\\
92	-21.792743385988\\
91	-21.7003367415612\\
90	-21.9183552362901\\
89	-21.6837378285719\\
88	-21.5100354505499\\
87	-21.7318669094097\\
86	-21.7725370839456\\
85	-22.2125802954482\\
84	-22.5958263356736\\
83	-22.4138059585271\\
82	-22.6843875372181\\
81	-22.4886590733173\\
80	-22.6015974761507\\
79	-22.6918620202156\\
78	-22.5761449726467\\
77	-22.7137993171378\\
76	-22.9545568188981\\
75	-23.4980846625727\\
74	-23.3290086171296\\
73	-23.7117824941059\\
72	-23.5831376760381\\
71	-23.4542094188068\\
70	-23.806618346775\\
69	-23.5576836064115\\
68	-23.9078711549047\\
67	-23.7648990991317\\
66	-23.5274010561608\\
65	-24.1356404657924\\
64	-24.617334316791\\
63	-24.7577632968476\\
62	-24.9346531607727\\
61	-24.8104990862001\\
60	-25.2049586782722\\
59	-25.6624380022001\\
58	-26.1987725032487\\
57	-26.8848861131006\\
56	-27.4101427450459\\
55	-27.230237600344\\
54	-27.0319352907557\\
53	-27.6131086698746\\
52	-27.5041974535796\\
51	-27.1980632522611\\
50	-27.2342250456246\\
49	-27.2013079328384\\
48	-27.3993403775507\\
47	-27.3052869651289\\
46	-27.9335088171291\\
45	-27.5887895353443\\
44	-28.3032407156374\\
43	-28.2936744278565\\
42	-28.2954508165789\\
41	-28.5508268517022\\
40	-28.9182625647169\\
39	-28.9993789741691\\
38	-29.836937016424\\
37	-30.1710954200657\\
36	-30.0332459543328\\
35	-30.9630821378382\\
34	-29.9882549860134\\
33	-31.0268031756606\\
32	-32.4990902767831\\
31	-33.0983614853998\\
30	-33.3309006086207\\
29	-33.0824915889148\\
28	-32.947098966449\\
27	-33.9052071003124\\
26	-34.2510043125499\\
25	-35.2543368490197\\
24	-34.7825635942125\\
23	-35.0290973884759\\
22	-33.2147512957183\\
21	-33.5951746609872\\
20	-33.2784677877519\\
19	-32.7096436034924\\
18	-35.4066981540807\\
17	-36.0456646639256\\
16	-39.0997350703863\\
15	-40.2465534496166\\
14	-38.5928434863934\\
13	-37.8704871163327\\
12	-36.6308476921763\\
11	-39.707014466405\\
10	-38.4359927675376\\
9	-40.2140349959515\\
8	-46.3225046973151\\
7	-44.5685470909969\\
6	-48.4861893392521\\
5	-48.9294624861907\\
4	-59.2835148145339\\
3	-58.3492516131994\\
2	-47.2585108049139\\
1	-72.8313789565447\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-72.8313789565447\\
2	-47.2585108049139\\
3	-58.3492516131994\\
4	-59.2835148145339\\
5	-48.9294624861907\\
6	-48.4861893392521\\
7	-44.5685470909969\\
8	-46.3225046973151\\
9	-40.2140349959515\\
10	-38.4359927675376\\
11	-39.707014466405\\
12	-36.6308476921763\\
13	-37.8704871163327\\
14	-38.5928434863934\\
15	-40.2465534496166\\
16	-39.0997350703863\\
17	-36.0456646639256\\
18	-35.4066981540807\\
19	-32.7096436034924\\
20	-33.2784677877519\\
21	-33.5951746609872\\
22	-33.2147512957183\\
23	-35.0290973884759\\
24	-34.7825635942125\\
25	-35.2543368490197\\
26	-34.2510043125499\\
27	-33.9052071003124\\
28	-32.947098966449\\
29	-33.0824915889148\\
30	-33.3309006086207\\
31	-33.0983614853998\\
32	-32.4990902767831\\
33	-31.0268031756606\\
34	-29.9882549860134\\
35	-30.9630821378382\\
36	-30.0332459543328\\
37	-30.1710954200657\\
38	-29.836937016424\\
39	-28.9993789741691\\
40	-28.9182625647169\\
41	-28.5508268517022\\
42	-28.2954508165789\\
43	-28.2936744278565\\
44	-28.3032407156374\\
45	-27.5887895353443\\
46	-27.9335088171291\\
47	-27.3052869651289\\
48	-27.3993403775507\\
49	-27.2013079328384\\
50	-27.2342250456246\\
51	-27.1980632522611\\
52	-27.5041974535796\\
53	-27.6131086698746\\
54	-27.0319352907557\\
55	-27.230237600344\\
56	-27.4101427450459\\
57	-26.8848861131006\\
58	-26.1987725032487\\
59	-25.6624380022001\\
60	-25.2049586782722\\
61	-24.8104990862001\\
62	-24.9346531607727\\
63	-24.7577632968476\\
64	-24.617334316791\\
65	-24.1356404657924\\
66	-23.5274010561608\\
67	-23.7648990991317\\
68	-23.9078711549047\\
69	-23.5576836064115\\
70	-23.806618346775\\
71	-23.4542094188068\\
72	-23.5831376760381\\
73	-23.7117824941059\\
74	-23.3290086171296\\
75	-23.4980846625727\\
76	-22.9545568188981\\
77	-22.7137993171378\\
78	-22.5761449726467\\
79	-22.6918620202156\\
80	-22.6015974761507\\
81	-22.4886590733173\\
82	-22.6843875372181\\
83	-22.4138059585271\\
84	-22.5958263356736\\
85	-22.2125802954482\\
86	-21.7725370839456\\
87	-21.7318669094097\\
88	-21.5100354505499\\
89	-21.6837378285719\\
90	-21.9183552362901\\
91	-21.7003367415612\\
92	-21.792743385988\\
93	-21.5402097304344\\
94	-21.2305854452891\\
95	-21.4093442747039\\
96	-21.3883703021909\\
97	-21.2475169010824\\
98	-21.249527552193\\
99	-21.1397590530158\\
100	-21.0682162946808\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
100	-14.259887590415\\
99	-14.2100209028819\\
98	-14.2963517463657\\
97	-14.4514043887131\\
96	-14.6579564956685\\
95	-14.5187291939745\\
94	-14.4370355179863\\
93	-14.6103466227086\\
92	-14.7640179250918\\
91	-14.8068298757294\\
90	-14.8736103301706\\
89	-14.856016623509\\
88	-14.8007577521625\\
87	-14.8598140546422\\
86	-15.0117144015362\\
85	-15.3489521397543\\
84	-15.6178714145305\\
83	-15.4409346389457\\
82	-15.7455955746983\\
81	-15.5127981662719\\
80	-15.5861226859665\\
79	-15.6107237448682\\
78	-15.6897554398593\\
77	-15.6089843378088\\
76	-15.7718891581156\\
75	-16.188882275329\\
74	-16.1180682285822\\
73	-16.3591448684771\\
72	-16.460365141537\\
71	-16.6284041762386\\
70	-16.9113228850316\\
69	-16.7937408734123\\
68	-17.2231287816268\\
67	-17.1394815622844\\
66	-17.0658139347452\\
65	-17.4317746157388\\
64	-17.7966466453556\\
63	-18.0412442414157\\
62	-18.1154030039106\\
61	-18.1147552413801\\
60	-18.1232381702099\\
59	-18.3480887197929\\
58	-18.6950285834825\\
57	-19.0592111392811\\
56	-19.6363655394874\\
55	-19.8268287277953\\
54	-19.4407663841746\\
53	-19.9332066323644\\
52	-19.9412273121675\\
51	-19.5874247192317\\
50	-19.8347243302106\\
49	-19.7156257237558\\
48	-19.6532479160462\\
47	-20.1105605403686\\
46	-20.6568001897808\\
45	-20.088315771817\\
44	-20.6742264647762\\
43	-20.5182664444055\\
42	-20.6216414233145\\
41	-21.0268303910871\\
40	-21.4539652436386\\
39	-21.9118068832925\\
38	-22.3833311840294\\
37	-21.9801584641477\\
36	-21.4799290515515\\
35	-22.1236413615501\\
34	-21.9153623142174\\
33	-22.4437237637107\\
32	-23.3994173273494\\
31	-23.8257493956357\\
30	-24.0462376120232\\
29	-23.5502139821996\\
28	-23.6221608716526\\
27	-23.6298367720798\\
26	-22.9346900889571\\
25	-23.8311200912339\\
24	-23.9621184023609\\
23	-24.4371975633306\\
22	-23.1449297333513\\
21	-23.9550626790182\\
20	-23.4911490118048\\
19	-23.845958470633\\
18	-24.8842152272116\\
17	-26.6773382607013\\
16	-27.3498060977529\\
15	-28.805550584557\\
14	-27.890015558601\\
13	-26.8178469519444\\
12	-27.5033696008525\\
11	-26.6921904298059\\
10	-25.6904366539139\\
9	-27.851277717404\\
8	-30.6298919660861\\
7	-30.0496944103571\\
6	-30.1086597924767\\
5	-31.7925114818119\\
4	-40.3785055780417\\
3	-42.7387335918828\\
2	-48.500029815528\\
1	-42.6958516279534\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-42.6958516279534\\
2	-48.500029815528\\
3	-42.7387335918828\\
4	-40.3785055780417\\
5	-31.7925114818119\\
6	-30.1086597924767\\
7	-30.0496944103571\\
8	-30.6298919660861\\
9	-27.851277717404\\
10	-25.6904366539139\\
11	-26.6921904298059\\
12	-27.5033696008525\\
13	-26.8178469519444\\
14	-27.890015558601\\
15	-28.805550584557\\
16	-27.3498060977529\\
17	-26.6773382607013\\
18	-24.8842152272116\\
19	-23.845958470633\\
20	-23.4911490118048\\
21	-23.9550626790182\\
22	-23.1449297333513\\
23	-24.4371975633306\\
24	-23.9621184023609\\
25	-23.8311200912339\\
26	-22.9346900889571\\
27	-23.6298367720798\\
28	-23.6221608716526\\
29	-23.5502139821996\\
30	-24.0462376120232\\
31	-23.8257493956357\\
32	-23.3994173273494\\
33	-22.4437237637107\\
34	-21.9153623142174\\
35	-22.1236413615501\\
36	-21.4799290515515\\
37	-21.9801584641477\\
38	-22.3833311840294\\
39	-21.9118068832925\\
40	-21.4539652436386\\
41	-21.0268303910871\\
42	-20.6216414233145\\
43	-20.5182664444055\\
44	-20.6742264647762\\
45	-20.088315771817\\
46	-20.6568001897808\\
47	-20.1105605403686\\
48	-19.6532479160462\\
49	-19.7156257237558\\
50	-19.8347243302106\\
51	-19.5874247192317\\
52	-19.9412273121675\\
53	-19.9332066323644\\
54	-19.4407663841746\\
55	-19.8268287277953\\
56	-19.6363655394874\\
57	-19.0592111392811\\
58	-18.6950285834825\\
59	-18.3480887197929\\
60	-18.1232381702099\\
61	-18.1147552413801\\
62	-18.1154030039106\\
63	-18.0412442414157\\
64	-17.7966466453556\\
65	-17.4317746157388\\
66	-17.0658139347452\\
67	-17.1394815622844\\
68	-17.2231287816268\\
69	-16.7937408734123\\
70	-16.9113228850316\\
71	-16.6284041762386\\
72	-16.460365141537\\
73	-16.3591448684771\\
74	-16.1180682285822\\
75	-16.188882275329\\
76	-15.7718891581156\\
77	-15.6089843378088\\
78	-15.6897554398593\\
79	-15.6107237448682\\
80	-15.5861226859665\\
81	-15.5127981662719\\
82	-15.7455955746983\\
83	-15.4409346389457\\
84	-15.6178714145305\\
85	-15.3489521397543\\
86	-15.0117144015362\\
87	-14.8598140546422\\
88	-14.8007577521625\\
89	-14.856016623509\\
90	-14.8736103301706\\
91	-14.8068298757294\\
92	-14.7640179250918\\
93	-14.6103466227086\\
94	-14.4370355179863\\
95	-14.5187291939745\\
96	-14.6579564956685\\
97	-14.4514043887131\\
98	-14.2963517463657\\
99	-14.2100209028819\\
100	-14.259887590415\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};

\addplot[area legend,solid,fill=white!85!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1	-59.2058458313562\\
2	-62.189710056343\\
3	-52.9124415995683\\
4	-49.4481764000045\\
5	-40.0041329878679\\
6	-37.6827817823211\\
7	-36.9747243987566\\
8	-35.8074479955079\\
9	-34.9124404136748\\
10	-32.3539338748072\\
11	-33.3278646082896\\
12	-32.6402278601606\\
13	-31.7120628014255\\
14	-31.2299764639058\\
15	-32.0119375844706\\
16	-31.5639326610088\\
17	-30.3777145516962\\
18	-28.1672728237827\\
19	-26.8123281054293\\
20	-26.1972805651472\\
21	-27.1407008933695\\
22	-26.5710522759475\\
23	-28.476392843269\\
24	-27.4174619254831\\
25	-26.3768365452286\\
26	-25.2242476657487\\
27	-25.8852402739447\\
28	-25.2166935251794\\
29	-26.0396909408544\\
30	-26.1413101969251\\
31	-26.3686102728264\\
32	-26.1885447995463\\
33	-25.4648210165956\\
34	-24.5084833912127\\
35	-25.0665366121506\\
36	-24.3986398636023\\
37	-25.077194696538\\
38	-24.8646456570675\\
39	-24.2093882883061\\
40	-23.6193868108055\\
41	-23.2656111286046\\
42	-22.89008795001\\
43	-22.8677745830933\\
44	-23.1354021463491\\
45	-22.292910298481\\
46	-22.7412929758498\\
47	-22.0518057634563\\
48	-21.7142223442852\\
49	-21.3858975036379\\
50	-21.2629116258839\\
51	-20.9765512862136\\
52	-21.1569458846672\\
53	-21.116907848198\\
54	-20.7011149978789\\
55	-20.8473279276011\\
56	-20.6561484759342\\
57	-20.0296433250037\\
58	-19.7586581036483\\
59	-19.2654683180232\\
60	-18.991855141758\\
61	-18.8246064407866\\
62	-18.9802737492556\\
63	-18.8271875150443\\
64	-18.5242177096138\\
65	-18.2515267373341\\
66	-17.9285543472861\\
67	-18.2334641001885\\
68	-18.2545744582963\\
69	-17.8141266076886\\
70	-17.8764547673779\\
71	-17.7081395288527\\
72	-17.4028473563585\\
73	-17.2891127277386\\
74	-16.9495386115115\\
75	-16.9748624772511\\
76	-16.6706865613451\\
77	-16.4842555869316\\
78	-16.3068831580305\\
79	-16.1545448232209\\
80	-15.9379924513999\\
81	-15.9082919861603\\
82	-16.1309956037524\\
83	-15.7961741953568\\
84	-15.8435809626607\\
85	-15.5247231115139\\
86	-15.2377461405036\\
87	-15.0336711338959\\
88	-15.0184198800137\\
89	-15.001530145689\\
90	-14.9841249526343\\
91	-14.9542671564606\\
92	-14.8831382410792\\
93	-14.6701620238221\\
94	-14.4885630049176\\
95	-14.5414508051392\\
96	-14.6165626798067\\
97	-14.4528164521858\\
98	-14.2831654457317\\
99	-14.1813479271402\\
100	-14.1725584376118\\
100	-12.5313000484627\\
99	-12.5337470996895\\
98	-12.651698635258\\
97	-12.810263261344\\
96	-12.983546846591\\
95	-12.8688586811299\\
94	-12.7974843081948\\
93	-12.9336713240167\\
92	-13.1197912112174\\
91	-13.1745890666197\\
90	-13.2122054700562\\
89	-13.1991655812796\\
88	-13.1973245188035\\
87	-13.1017984701184\\
86	-13.2820677799873\\
85	-13.5102580199571\\
84	-13.8285137597313\\
83	-13.8301480399157\\
82	-14.1341721273401\\
81	-13.8581797763285\\
80	-13.8287656486783\\
79	-14.0044691855677\\
78	-14.1335751369618\\
77	-14.2807088869349\\
76	-14.4215431552739\\
75	-14.6245711029273\\
74	-14.6852472159902\\
73	-14.9816769988865\\
72	-15.135603632908\\
71	-15.4081055349148\\
70	-15.5117548105697\\
69	-15.3516327412844\\
68	-15.7730200372396\\
67	-15.8066776847675\\
66	-15.5119471450401\\
65	-15.7514043039912\\
64	-15.9643097235254\\
63	-16.2444524992119\\
62	-16.2822621636189\\
61	-16.1962380696741\\
60	-16.2860147952212\\
59	-16.5009411869894\\
58	-16.952887340802\\
57	-17.1615309977098\\
56	-17.7652295765515\\
55	-18.0315266805463\\
54	-17.9165051264918\\
53	-18.3848763992211\\
52	-18.4862069964424\\
51	-18.3105721357116\\
50	-18.5516521767784\\
49	-18.4961777515658\\
48	-18.7252772923343\\
47	-19.0932394706225\\
46	-19.7505965684984\\
45	-19.1903362426826\\
44	-19.9613314020046\\
43	-19.6434863791287\\
42	-19.8229220156919\\
41	-20.2226463143383\\
40	-20.6212143160284\\
39	-21.1740254455914\\
38	-21.7259799806623\\
37	-21.8744993493018\\
36	-20.8767953893881\\
35	-21.4644050205815\\
34	-20.739198142592\\
33	-21.5725591196671\\
32	-22.0889669537876\\
31	-22.2163857649879\\
30	-22.2062872891839\\
29	-21.8871619767098\\
28	-21.2878509507406\\
27	-21.8605623408646\\
26	-21.4586044828915\\
25	-22.4178945051417\\
24	-23.2352300490556\\
23	-24.1423552671645\\
22	-22.5011291164328\\
21	-23.2336098611444\\
20	-22.5990192500664\\
19	-23.2523184111455\\
18	-24.3220451277859\\
17	-26.4972722844604\\
16	-26.8548784699206\\
15	-26.8686400874808\\
14	-26.0930250118516\\
13	-26.680281828092\\
12	-27.2161906296363\\
11	-27.5162383514975\\
10	-26.2960034369684\\
9	-29.4059829588021\\
8	-31.1140333150338\\
7	-32.7687442000956\\
6	-32.7233511199672\\
5	-34.6463965521126\\
4	-42.5551562391852\\
3	-45.167909584969\\
2	-50.5039613679666\\
1	-45.5542032634173\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-59.2058458313562\\
2	-62.189710056343\\
3	-52.9124415995683\\
4	-49.4481764000045\\
5	-40.0041329878679\\
6	-37.6827817823211\\
7	-36.9747243987566\\
8	-35.8074479955079\\
9	-34.9124404136748\\
10	-32.3539338748072\\
11	-33.3278646082896\\
12	-32.6402278601606\\
13	-31.7120628014255\\
14	-31.2299764639058\\
15	-32.0119375844706\\
16	-31.5639326610088\\
17	-30.3777145516962\\
18	-28.1672728237827\\
19	-26.8123281054293\\
20	-26.1972805651472\\
21	-27.1407008933695\\
22	-26.5710522759475\\
23	-28.476392843269\\
24	-27.4174619254831\\
25	-26.3768365452286\\
26	-25.2242476657487\\
27	-25.8852402739447\\
28	-25.2166935251794\\
29	-26.0396909408544\\
30	-26.1413101969251\\
31	-26.3686102728264\\
32	-26.1885447995463\\
33	-25.4648210165956\\
34	-24.5084833912127\\
35	-25.0665366121506\\
36	-24.3986398636023\\
37	-25.077194696538\\
38	-24.8646456570675\\
39	-24.2093882883061\\
40	-23.6193868108055\\
41	-23.2656111286046\\
42	-22.89008795001\\
43	-22.8677745830933\\
44	-23.1354021463491\\
45	-22.292910298481\\
46	-22.7412929758498\\
47	-22.0518057634563\\
48	-21.7142223442852\\
49	-21.3858975036379\\
50	-21.2629116258839\\
51	-20.9765512862136\\
52	-21.1569458846672\\
53	-21.116907848198\\
54	-20.7011149978789\\
55	-20.8473279276011\\
56	-20.6561484759342\\
57	-20.0296433250037\\
58	-19.7586581036483\\
59	-19.2654683180232\\
60	-18.991855141758\\
61	-18.8246064407866\\
62	-18.9802737492556\\
63	-18.8271875150443\\
64	-18.5242177096138\\
65	-18.2515267373341\\
66	-17.9285543472861\\
67	-18.2334641001885\\
68	-18.2545744582963\\
69	-17.8141266076886\\
70	-17.8764547673779\\
71	-17.7081395288527\\
72	-17.4028473563585\\
73	-17.2891127277386\\
74	-16.9495386115115\\
75	-16.9748624772511\\
76	-16.6706865613451\\
77	-16.4842555869316\\
78	-16.3068831580305\\
79	-16.1545448232209\\
80	-15.9379924513999\\
81	-15.9082919861603\\
82	-16.1309956037524\\
83	-15.7961741953568\\
84	-15.8435809626607\\
85	-15.5247231115139\\
86	-15.2377461405036\\
87	-15.0336711338959\\
88	-15.0184198800137\\
89	-15.001530145689\\
90	-14.9841249526343\\
91	-14.9542671564606\\
92	-14.8831382410792\\
93	-14.6701620238221\\
94	-14.4885630049176\\
95	-14.5414508051392\\
96	-14.6165626798067\\
97	-14.4528164521858\\
98	-14.2831654457317\\
99	-14.1813479271402\\
100	-14.1725584376118\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-45.5542032634173\\
2	-50.5039613679666\\
3	-45.167909584969\\
4	-42.5551562391852\\
5	-34.6463965521126\\
6	-32.7233511199672\\
7	-32.7687442000956\\
8	-31.1140333150338\\
9	-29.4059829588021\\
10	-26.2960034369684\\
11	-27.5162383514975\\
12	-27.2161906296363\\
13	-26.680281828092\\
14	-26.0930250118516\\
15	-26.8686400874808\\
16	-26.8548784699206\\
17	-26.4972722844604\\
18	-24.3220451277859\\
19	-23.2523184111455\\
20	-22.5990192500664\\
21	-23.2336098611444\\
22	-22.5011291164328\\
23	-24.1423552671645\\
24	-23.2352300490556\\
25	-22.4178945051417\\
26	-21.4586044828915\\
27	-21.8605623408646\\
28	-21.2878509507406\\
29	-21.8871619767098\\
30	-22.2062872891839\\
31	-22.2163857649879\\
32	-22.0889669537876\\
33	-21.5725591196671\\
34	-20.739198142592\\
35	-21.4644050205815\\
36	-20.8767953893881\\
37	-21.8744993493018\\
38	-21.7259799806623\\
39	-21.1740254455914\\
40	-20.6212143160284\\
41	-20.2226463143383\\
42	-19.8229220156919\\
43	-19.6434863791287\\
44	-19.9613314020046\\
45	-19.1903362426826\\
46	-19.7505965684984\\
47	-19.0932394706225\\
48	-18.7252772923343\\
49	-18.4961777515658\\
50	-18.5516521767784\\
51	-18.3105721357116\\
52	-18.4862069964424\\
53	-18.3848763992211\\
54	-17.9165051264918\\
55	-18.0315266805463\\
56	-17.7652295765515\\
57	-17.1615309977098\\
58	-16.952887340802\\
59	-16.5009411869894\\
60	-16.2860147952212\\
61	-16.1962380696741\\
62	-16.2822621636189\\
63	-16.2444524992119\\
64	-15.9643097235254\\
65	-15.7514043039912\\
66	-15.5119471450401\\
67	-15.8066776847675\\
68	-15.7730200372396\\
69	-15.3516327412844\\
70	-15.5117548105697\\
71	-15.4081055349148\\
72	-15.135603632908\\
73	-14.9816769988865\\
74	-14.6852472159902\\
75	-14.6245711029273\\
76	-14.4215431552739\\
77	-14.2807088869349\\
78	-14.1335751369618\\
79	-14.0044691855677\\
80	-13.8287656486783\\
81	-13.8581797763285\\
82	-14.1341721273401\\
83	-13.8301480399157\\
84	-13.8285137597313\\
85	-13.5102580199571\\
86	-13.2820677799873\\
87	-13.1017984701184\\
88	-13.1973245188035\\
89	-13.1991655812796\\
90	-13.2122054700562\\
91	-13.1745890666197\\
92	-13.1197912112174\\
93	-12.9336713240167\\
94	-12.7974843081948\\
95	-12.8688586811299\\
96	-12.983546846591\\
97	-12.810263261344\\
98	-12.651698635258\\
99	-12.5337470996895\\
100	-12.5313000484627\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
100	-43.2550608668345\\
99	-43.3063129657581\\
98	-43.3416940556475\\
97	-43.4648563392597\\
96	-43.5807616268259\\
95	-43.4694161099255\\
94	-43.4941889194947\\
93	-43.7143953074153\\
92	-43.8337400238913\\
91	-43.8918962971334\\
90	-43.9966910582143\\
89	-43.9842474224991\\
88	-44.0513806259432\\
87	-44.0439828234586\\
86	-44.166331644745\\
85	-44.6847922678699\\
84	-44.8771162805085\\
83	-44.7976471156394\\
82	-44.8644707547015\\
81	-44.483489915413\\
80	-44.5114255941976\\
79	-44.5794975638192\\
78	-44.7222105161885\\
77	-44.5995981564891\\
76	-44.7418683585544\\
75	-45.3231602846466\\
74	-45.2727165281442\\
73	-45.4911580084375\\
72	-45.5750192372893\\
71	-45.4795872411294\\
70	-45.6117345668985\\
69	-45.3740796791577\\
68	-45.5584324358097\\
67	-45.3242447338475\\
66	-44.9070665865934\\
65	-45.0675179952166\\
64	-45.0627018359491\\
63	-45.1791113521535\\
62	-45.1245930941949\\
61	-44.9322664474139\\
60	-44.7223505056047\\
59	-44.8479560200978\\
58	-45.0907090832747\\
57	-45.5138220332797\\
56	-45.7283209731168\\
55	-45.0306196255313\\
54	-44.9245956752368\\
53	-45.0747301681257\\
52	-45.2430349854108\\
51	-44.6996967432014\\
50	-44.8854579060594\\
49	-44.8774556574935\\
48	-45.0190288287031\\
47	-45.297563933202\\
46	-45.4343773183485\\
45	-45.6182236123885\\
44	-45.8052455618854\\
43	-46.0532589873727\\
42	-46.2988010489137\\
41	-46.5552028667314\\
40	-46.9404223247987\\
39	-47.118925924802\\
38	-47.4340510818334\\
37	-47.7170331242333\\
36	-47.7787738776369\\
35	-47.6232218078447\\
34	-47.7641323031298\\
33	-48.3890592647632\\
32	-48.7125637934959\\
31	-49.1541494960812\\
30	-49.8800095502009\\
29	-50.4043373292862\\
28	-51.1071466765407\\
27	-51.3608685977393\\
26	-52.3462112418315\\
25	-52.4150320644104\\
24	-51.0258257202022\\
23	-51.5862834644823\\
22	-48.8224287306635\\
21	-49.2670504224354\\
20	-49.6849977971485\\
19	-50.0552860185822\\
18	-52.3576254541014\\
17	-50.8828687660454\\
16	-52.2151518594257\\
15	-52.6659775535194\\
14	-49.4106426773919\\
13	-50.099096118459\\
12	-46.9878518042595\\
11	-49.5976837893395\\
10	-49.4639741640384\\
9	-50.3885583966463\\
8	-49.5610386151076\\
7	-50.5607618492603\\
6	-52.3488259846869\\
5	-56.4985193796234\\
4	-58.5151767790587\\
3	-68.3567468483271\\
2	-67.4318636319159\\
1	-101.465802526203\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-101.465802526203\\
2	-67.4318636319159\\
3	-68.3567468483271\\
4	-58.5151767790587\\
5	-56.4985193796234\\
6	-52.3488259846869\\
7	-50.5607618492603\\
8	-49.5610386151076\\
9	-50.3885583966463\\
10	-49.4639741640384\\
11	-49.5976837893395\\
12	-46.9878518042595\\
13	-50.099096118459\\
14	-49.4106426773919\\
15	-52.6659775535194\\
16	-52.2151518594257\\
17	-50.8828687660454\\
18	-52.3576254541014\\
19	-50.0552860185822\\
20	-49.6849977971485\\
21	-49.2670504224354\\
22	-48.8224287306635\\
23	-51.5862834644823\\
24	-51.0258257202022\\
25	-52.4150320644104\\
26	-52.3462112418315\\
27	-51.3608685977393\\
28	-51.1071466765407\\
29	-50.4043373292862\\
30	-49.8800095502009\\
31	-49.1541494960812\\
32	-48.7125637934959\\
33	-48.3890592647632\\
34	-47.7641323031298\\
35	-47.6232218078447\\
36	-47.7787738776369\\
37	-47.7170331242333\\
38	-47.4340510818334\\
39	-47.118925924802\\
40	-46.9404223247987\\
41	-46.5552028667314\\
42	-46.2988010489137\\
43	-46.0532589873727\\
44	-45.8052455618854\\
45	-45.6182236123885\\
46	-45.4343773183485\\
47	-45.297563933202\\
48	-45.0190288287031\\
49	-44.8774556574935\\
50	-44.8854579060594\\
51	-44.6996967432014\\
52	-45.2430349854108\\
53	-45.0747301681257\\
54	-44.9245956752368\\
55	-45.0306196255313\\
56	-45.7283209731168\\
57	-45.5138220332797\\
58	-45.0907090832747\\
59	-44.8479560200978\\
60	-44.7223505056047\\
61	-44.9322664474139\\
62	-45.1245930941949\\
63	-45.1791113521535\\
64	-45.0627018359491\\
65	-45.0675179952166\\
66	-44.9070665865934\\
67	-45.3242447338475\\
68	-45.5584324358097\\
69	-45.3740796791577\\
70	-45.6117345668985\\
71	-45.4795872411294\\
72	-45.5750192372893\\
73	-45.4911580084375\\
74	-45.2727165281442\\
75	-45.3231602846466\\
76	-44.7418683585544\\
77	-44.5995981564891\\
78	-44.7222105161885\\
79	-44.5794975638192\\
80	-44.5114255941976\\
81	-44.483489915413\\
82	-44.8644707547015\\
83	-44.7976471156394\\
84	-44.8771162805085\\
85	-44.6847922678699\\
86	-44.166331644745\\
87	-44.0439828234586\\
88	-44.0513806259432\\
89	-43.9842474224991\\
90	-43.9966910582143\\
91	-43.8918962971334\\
92	-43.8337400238913\\
93	-43.7143953074153\\
94	-43.4941889194947\\
95	-43.4694161099255\\
96	-43.5807616268259\\
97	-43.4648563392597\\
98	-43.3416940556475\\
99	-43.3063129657581\\
100	-43.2550608668345\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-52.3800245473868\\
2	-56.3468357121548\\
3	-49.0401755922686\\
4	-46.0016663195949\\
5	-37.3252647699903\\
6	-35.2030664511442\\
7	-34.8717342994261\\
8	-33.4607406552708\\
9	-32.1592116862384\\
10	-29.3249686558878\\
11	-30.4220514798936\\
12	-29.9282092448984\\
13	-29.1961723147587\\
14	-28.6615007378787\\
15	-29.4402888359757\\
16	-29.2094055654647\\
17	-28.4374934180783\\
18	-26.2446589757843\\
19	-25.0323232582874\\
20	-24.3981499076068\\
21	-25.1871553772569\\
22	-24.5360906961901\\
23	-26.3093740552168\\
24	-25.3263459872694\\
25	-24.3973655251851\\
26	-23.3414260743201\\
27	-23.8729013074047\\
28	-23.25227223796\\
29	-23.9634264587821\\
30	-24.1737987430545\\
31	-24.2924980189071\\
32	-24.1387558766669\\
33	-23.5186900681313\\
34	-22.6238407669023\\
35	-23.265470816366\\
36	-22.6377176264952\\
37	-23.4758470229199\\
38	-23.2953128188649\\
39	-22.6917068669488\\
40	-22.1203005634169\\
41	-21.7441287214715\\
42	-21.356504982851\\
43	-21.255630481111\\
44	-21.5483667741768\\
45	-20.7416232705818\\
46	-21.2459447721741\\
47	-20.5725226170394\\
48	-20.2197498183098\\
49	-19.9410376276019\\
50	-19.9072819013312\\
51	-19.6435617109626\\
52	-19.8215764405548\\
53	-19.7508921237095\\
54	-19.3088100621853\\
55	-19.4394273040737\\
56	-19.2106890262428\\
57	-18.5955871613567\\
58	-18.3557727222251\\
59	-17.8832047525063\\
60	-17.6389349684896\\
61	-17.5104222552304\\
62	-17.6312679564373\\
63	-17.5358200071281\\
64	-17.2442637165696\\
65	-17.0014655206626\\
66	-16.7202507461631\\
67	-17.020070892478\\
68	-17.0137972477679\\
69	-16.5828796744865\\
70	-16.6941047889738\\
71	-16.5581225318838\\
72	-16.2692254946332\\
73	-16.1353948633125\\
74	-15.8173929137508\\
75	-15.7997167900892\\
76	-15.5461148583095\\
77	-15.3824822369333\\
78	-15.2202291474961\\
79	-15.0795070043943\\
80	-14.8833790500391\\
81	-14.8832358812444\\
82	-15.1325838655462\\
83	-14.8131611176362\\
84	-14.836047361196\\
85	-14.5174905657355\\
86	-14.2599069602455\\
87	-14.0677348020072\\
88	-14.1078721994086\\
89	-14.1003478634843\\
90	-14.0981652113453\\
91	-14.0644281115402\\
92	-14.0014647261483\\
93	-13.8019166739194\\
94	-13.6430236565562\\
95	-13.7051547431345\\
96	-13.8000547631988\\
97	-13.6315398567649\\
98	-13.4674320404948\\
99	-13.3575475134148\\
100	-13.3519292430373\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.642857142857143\\
2	0.557142857142857\\
3	0.490884920634921\\
4	0.408757936507937\\
5	0.428132936507937\\
6	0.411560059081104\\
7	0.383351720051712\\
8	0.36379172938878\\
9	0.360204427801479\\
10	0.296082175054226\\
11	0.244329782979319\\
12	0.249371455342044\\
13	0.252617953941483\\
14	0.261063841387371\\
15	0.241659372169776\\
16	0.204413213100087\\
17	0.149008451195326\\
18	0.120907068706846\\
19	0.108223086022864\\
20	0.0793748079877112\\
21	0.125517665130568\\
22	0.138231950844854\\
23	0.122533026113671\\
24	0.0945200391006843\\
25	0.122553820134465\\
26	0.110657119134316\\
27	0.114512881729209\\
28	0.146256046091728\\
29	0.174697417484652\\
30	0.152621969784204\\
31	0.120217308860274\\
32	0.0925044034082378\\
33	0.0803450960489304\\
34	0.0507262354785174\\
35	0.0729464735737555\\
36	0.11553354978355\\
37	0.122882267732268\\
38	0.120908241758242\\
39	0.121767669187384\\
40	0.092684335854051\\
41	0.0667854440301217\\
42	0.0971404297851075\\
43	0.0782253159134718\\
44	0.103937317055758\\
45	0.100413507531948\\
46	0.0955869091597992\\
47	0.0695141578370479\\
48	0.0930013662807781\\
49	0.0738078201966772\\
50	0.103796875496216\\
51	0.127468794263723\\
52	0.112980699025628\\
53	0.125741937786867\\
54	0.108935483870968\\
55	0.0769464285714286\\
56	0.0405238095238095\\
57	0.0416349206349206\\
58	0.00689542483660131\\
59	0.0256382819794585\\
60	0.0494680721534959\\
61	0.0741461746065983\\
62	0.0798922063526301\\
63	0.0782745592938065\\
64	0.0595317021509494\\
65	0.0806350937376799\\
66	0.0722267330370779\\
67	0.066619590179935\\
68	0.0952042111783491\\
69	0.100224413198551\\
70	0.059100755247307\\
71	0.0641812808744857\\
72	0.0629312808744857\\
73	0.0418707926060867\\
74	0.0368505905858847\\
75	0.0406710712546412\\
76	0.018225565779724\\
77	0.0332924227878443\\
78	0.0232682900578292\\
79	0.0437057057446234\\
80	0.0686175250339733\\
81	0.0680460964625447\\
82	0.0681779721733184\\
83	0.0681779721733184\\
84	0.0477405564865242\\
85	0.0229513249542449\\
86	0.038156926121915\\
87	0.0394490358938635\\
88	0.0539222408498271\\
89	0.08066945442057\\
90	0.0857168621852192\\
91	0.0760745125808006\\
92	0.0723455748518629\\
93	0.0995595620141259\\
94	0.0966139580749998\\
95	0.0946538557732095\\
96	0.103641328847639\\
97	0.0937365669428772\\
98	0.0852219938722696\\
99	0.0843008109040718\\
100	0.165863095238095\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.357142857142857\\
2	0.439047619047619\\
3	0.412095238095238\\
4	0.45631746031746\\
5	0.395609126984127\\
6	0.358813705367204\\
7	0.306100103179918\\
8	0.292433813007935\\
9	0.283068733642856\\
10	0.310304539503662\\
11	0.286500521344674\\
12	0.276071266389103\\
13	0.318856604180134\\
14	0.239332794656324\\
15	0.191565165177905\\
16	0.184355081144291\\
17	0.18492650971572\\
18	0.125796980484673\\
19	0.15941602810372\\
20	0.147957772356254\\
21	0.192910153308635\\
22	0.189481581880064\\
23	0.177503052503053\\
24	0.124522419101366\\
25	0.148434507013454\\
26	0.105577364156312\\
27	0.0947612527315045\\
28	0.112655025625277\\
29	0.125004410902946\\
30	0.113763085919685\\
31	0.094032573024872\\
32	0.0885629701639647\\
33	0.0827101563111509\\
34	0.0721985472923116\\
35	0.0876547684904683\\
36	0.0936709956709957\\
37	0.0875281385281385\\
38	0.0657619047619048\\
39	0.0604335839598997\\
40	0.0326016511867905\\
41	0.0398535740975156\\
42	0.0540810873250288\\
43	0.0695345034740971\\
44	0.0999104433237212\\
45	0.101686820541275\\
46	0.0900539452495974\\
47	0.0973581780538302\\
48	0.104100233100233\\
49	0.0816594534900382\\
50	0.109348073561723\\
51	0.115901644990294\\
52	0.10595720054585\\
53	0.11866649125514\\
54	0.120448426785439\\
55	0.0828153622693096\\
56	0.0753856003645477\\
57	0.075296314650262\\
58	0.0454340004938302\\
59	0.0467595112403936\\
60	0.0676564913217815\\
61	0.0724850627503529\\
62	0.0679994692375855\\
63	0.0800975476297815\\
64	0.0690499285821625\\
65	0.0902062515195949\\
66	0.125542321579803\\
67	0.132637042076697\\
68	0.125420982274431\\
69	0.134243493096941\\
70	0.114494416116363\\
71	0.0822970015183394\\
72	0.0866669828442031\\
73	0.107354884530076\\
74	0.10068821786341\\
75	0.102371514106808\\
76	0.108038803321711\\
77	0.104418280870307\\
78	0.0918066477728282\\
79	0.104400419592406\\
80	0.138438871336741\\
81	0.136994831421557\\
82	0.14534157070378\\
83	0.136388454824745\\
84	0.120934076944561\\
85	0.0723486623591462\\
86	0.0659532799637639\\
87	0.0764922358687065\\
88	0.100867905176909\\
89	0.11322629286765\\
90	0.124797059696729\\
91	0.135829829976558\\
92	0.109754199724457\\
93	0.127466379348931\\
94	0.138533130701572\\
95	0.125529831187786\\
96	0.12371202372292\\
97	0.135323124377499\\
98	0.112550751635298\\
99	0.129862643060107\\
100	0.166577380952381\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00380952380952381\\
3	0.0970198412698413\\
4	0.134924603174603\\
5	0.176257936507937\\
6	0.229626235551692\\
7	0.31054817676837\\
8	0.343774457603285\\
9	0.356726838555666\\
10	0.393613285442112\\
11	0.469169695676008\\
12	0.474557278268853\\
13	0.428525441878383\\
14	0.499603363956305\\
15	0.566775462652319\\
16	0.611231705755621\\
17	0.666065039088955\\
18	0.753295950808481\\
19	0.732360885873416\\
20	0.772667419656034\\
21	0.681572181560796\\
22	0.672286467275082\\
23	0.699963921383276\\
24	0.780957541797949\\
25	0.72901167285208\\
26	0.783765516709372\\
27	0.790725865539287\\
28	0.741088928282994\\
29	0.700298171612402\\
30	0.733614944296111\\
31	0.785750118114854\\
32	0.818932626427798\\
33	0.836944747639919\\
34	0.877075217229171\\
35	0.839398757935776\\
36	0.790795454545455\\
37	0.789589593739594\\
38	0.813329853479854\\
39	0.817798746852716\\
40	0.874714012959159\\
41	0.893360981872363\\
42	0.848778482889864\\
43	0.852240180612431\\
44	0.796152239620521\\
45	0.797899671926777\\
46	0.814359145590603\\
47	0.833127664109122\\
48	0.802898400618989\\
49	0.844532726313284\\
50	0.786855050942061\\
51	0.756629560745982\\
52	0.781062100428522\\
53	0.755591570957993\\
54	0.770616089343594\\
55	0.840238209159262\\
56	0.884090590111643\\
57	0.883068764714817\\
58	0.947670574669569\\
59	0.927602206780148\\
60	0.882875436524723\\
61	0.853368762643049\\
62	0.852108324409784\\
63	0.841627893076412\\
64	0.871418369266888\\
65	0.829158654742725\\
66	0.802230945383119\\
67	0.800743367743368\\
68	0.77937480654722\\
69	0.765532093704507\\
70	0.82640482863633\\
71	0.853521717607175\\
72	0.850401736281311\\
73	0.850774322863837\\
74	0.862461191550706\\
75	0.856957414638551\\
76	0.873735630898565\\
77	0.862289296341849\\
78	0.884925062169343\\
79	0.85189387466297\\
80	0.792943603629286\\
81	0.794959072115898\\
82	0.786480457122901\\
83	0.795433573001937\\
84	0.831325366568915\\
85	0.904700012686609\\
86	0.895889793914321\\
87	0.88405872823743\\
88	0.845209853973264\\
89	0.80610425271178\\
90	0.789486078118052\\
91	0.788095657442641\\
92	0.81790022542368\\
93	0.772974058636944\\
94	0.764852911223429\\
95	0.779816313039005\\
96	0.772646647429441\\
97	0.770940308679624\\
98	0.802227254492432\\
99	0.785836546035821\\
100	0.667559523809524\\
};
\addlegendentry{Joint space};

\end{axis}

\begin{axis}[%
width=14.229in,
height=6.792in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnv4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-160,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.336,0.282)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};
\addlegendentry{MoBLeS-Thr};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
100	-41.6569538156454\\
99	-42.1137031949002\\
98	-42.5024408771662\\
97	-42.8232642911078\\
96	-43.1374679670528\\
95	-43.165335695566\\
94	-43.2680212329418\\
93	-43.555343866194\\
92	-43.832740512533\\
91	-44.3105246679134\\
90	-44.9042954829394\\
89	-44.6899284091486\\
88	-45.1593089281776\\
87	-45.021238785029\\
86	-45.2726058422175\\
85	-45.6723952999146\\
84	-45.8604578257084\\
83	-45.9977143082738\\
82	-46.3888503924409\\
81	-46.48087276077\\
80	-46.8856963206956\\
79	-46.885421218574\\
78	-47.3336491827445\\
77	-48.1413828511528\\
76	-48.9218836025953\\
75	-49.3437447343203\\
74	-49.7325023658693\\
73	-49.9871875895222\\
72	-50.4674337189773\\
71	-50.9356076826219\\
70	-51.2751935887868\\
69	-51.6229139992243\\
68	-52.2055580961129\\
67	-52.4194667095738\\
66	-51.8676151631269\\
65	-52.0501227924057\\
64	-52.150032250209\\
63	-52.6334566200504\\
62	-52.994865613121\\
61	-53.6772397367345\\
60	-52.7335686801101\\
59	-52.1436742784523\\
58	-52.6917967452737\\
57	-53.3216193983379\\
56	-53.5307614785333\\
55	-53.6676480755825\\
54	-54.794589895105\\
53	-55.6578086102942\\
52	-55.2369615616662\\
51	-55.8469129233052\\
50	-56.1778425946423\\
49	-56.4725056596933\\
48	-57.5704664023253\\
47	-57.5500826410687\\
46	-57.8066014509804\\
45	-58.3980381193804\\
44	-59.8724852504215\\
43	-60.5352207760004\\
42	-61.0666521855718\\
41	-61.6935174950572\\
40	-62.7356568208204\\
39	-64.0166147148727\\
38	-65.0052808581494\\
37	-66.8059193750115\\
36	-67.3441235348732\\
35	-67.8753266337212\\
34	-68.2052219681967\\
33	-68.7257806515057\\
32	-68.529273140946\\
31	-70.6137739685297\\
30	-72.0304914558692\\
29	-70.8276384331484\\
28	-73.0109949851565\\
27	-74.0979844967598\\
26	-77.1239232358509\\
25	-76.1530518450421\\
24	-77.4587165497499\\
23	-76.2227040652039\\
22	-76.0118175414311\\
21	-76.4961077090584\\
20	-76.2315310752138\\
19	-77.3775354707281\\
18	-78.4482243651075\\
17	-78.5356958850436\\
16	-82.9732907099377\\
15	-85.7671210202693\\
14	-92.802816314254\\
13	-94.6983345739911\\
12	-98.471182600258\\
11	-102.837043339444\\
10	-104.254877499458\\
9	-108.917793442363\\
8	-115.26405050929\\
7	-116.531632515942\\
6	-118.480947916151\\
5	-127.717683196307\\
4	-114.017844797252\\
3	-97.0259106974029\\
2	-109.249330839839\\
1	-130.463769029841\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-146.290110472514\\
2	-116.614959166619\\
3	-107.453477646741\\
4	-121.201359598542\\
5	-134.139401764643\\
6	-123.869097863369\\
7	-120.471672022287\\
8	-119.554492441309\\
9	-111.719556608101\\
10	-106.347681172829\\
11	-104.486855646315\\
12	-100.683268852076\\
13	-98.1858014752673\\
14	-96.3009219743535\\
15	-88.9669536650085\\
16	-86.6573082970841\\
17	-83.2895282219495\\
18	-83.0722380482429\\
19	-81.710937632255\\
20	-81.1688965232691\\
21	-81.3563440601982\\
22	-80.5540390786945\\
23	-80.7836197188658\\
24	-81.834515726843\\
25	-80.8822215684821\\
26	-81.7293435422844\\
27	-78.9724994657428\\
28	-77.9544932553618\\
29	-75.939164842923\\
30	-76.8396098442521\\
31	-75.0791605276222\\
32	-73.1178965654705\\
33	-73.3388350420746\\
34	-72.707480499482\\
35	-72.2323513439369\\
36	-71.8601903102601\\
37	-71.0482795452193\\
38	-69.2218018447134\\
39	-68.6631253188299\\
40	-67.4134731776093\\
41	-66.4748730623686\\
42	-65.794397185847\\
43	-65.1679467849079\\
44	-64.6764490826622\\
45	-63.1602861696524\\
46	-62.7229365936485\\
47	-62.6402113315056\\
48	-62.7103298270925\\
49	-61.7173977115781\\
50	-61.5265594325584\\
51	-61.2247309566892\\
52	-60.5645511867324\\
53	-61.0220307253743\\
54	-60.2111018313679\\
55	-59.1209993582225\\
56	-58.9549037804046\\
57	-58.6262883337115\\
58	-57.9875437060772\\
59	-57.4500913906872\\
60	-57.9155761801916\\
61	-58.717270400504\\
62	-58.0662782217388\\
63	-57.7403423095146\\
64	-57.3187832105988\\
65	-57.1125366888537\\
66	-56.8931246081324\\
67	-57.2013106435653\\
68	-57.000782616118\\
69	-56.3955449523908\\
70	-55.9102010140793\\
71	-55.4941553847874\\
72	-55.1087115563037\\
73	-54.6289455995461\\
74	-54.279927937145\\
75	-53.9535732365412\\
76	-53.4654570225477\\
77	-52.6200203734438\\
78	-51.7711001884193\\
79	-51.3401002226754\\
80	-51.3045401796013\\
81	-50.9630003656834\\
82	-50.6946401792951\\
83	-50.2974058733602\\
84	-50.0259708229866\\
85	-49.84252531649\\
86	-49.4153301519963\\
87	-49.231608611633\\
88	-49.4692485367589\\
89	-49.0001389521744\\
90	-49.100367980529\\
91	-48.4829909937864\\
92	-48.0251760983184\\
93	-47.7111926933712\\
94	-47.4228827350871\\
95	-47.3298387898886\\
96	-47.2792670589203\\
97	-46.9678718665887\\
98	-46.5873005066585\\
99	-46.2191322893517\\
100	-45.7880619918142\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-130.463769029841\\
2	-109.249330839839\\
3	-97.0259106974029\\
4	-114.017844797252\\
5	-127.717683196307\\
6	-118.480947916151\\
7	-116.531632515942\\
8	-115.26405050929\\
9	-108.917793442363\\
10	-104.254877499458\\
11	-102.837043339444\\
12	-98.471182600258\\
13	-94.6983345739911\\
14	-92.802816314254\\
15	-85.7671210202693\\
16	-82.9732907099377\\
17	-78.5356958850436\\
18	-78.4482243651075\\
19	-77.3775354707281\\
20	-76.2315310752138\\
21	-76.4961077090584\\
22	-76.0118175414311\\
23	-76.2227040652039\\
24	-77.4587165497499\\
25	-76.1530518450421\\
26	-77.1239232358509\\
27	-74.0979844967598\\
28	-73.0109949851565\\
29	-70.8276384331484\\
30	-72.0304914558692\\
31	-70.6137739685297\\
32	-68.529273140946\\
33	-68.7257806515057\\
34	-68.2052219681967\\
35	-67.8753266337212\\
36	-67.3441235348732\\
37	-66.8059193750115\\
38	-65.0052808581494\\
39	-64.0166147148727\\
40	-62.7356568208204\\
41	-61.6935174950572\\
42	-61.0666521855718\\
43	-60.5352207760004\\
44	-59.8724852504215\\
45	-58.3980381193804\\
46	-57.8066014509804\\
47	-57.5500826410687\\
48	-57.5704664023253\\
49	-56.4725056596933\\
50	-56.1778425946423\\
51	-55.8469129233052\\
52	-55.2369615616662\\
53	-55.6578086102942\\
54	-54.794589895105\\
55	-53.6676480755825\\
56	-53.5307614785333\\
57	-53.3216193983379\\
58	-52.6917967452737\\
59	-52.1436742784523\\
60	-52.7335686801101\\
61	-53.6772397367345\\
62	-52.994865613121\\
63	-52.6334566200504\\
64	-52.150032250209\\
65	-52.0501227924057\\
66	-51.8676151631269\\
67	-52.4194667095738\\
68	-52.2055580961129\\
69	-51.6229139992243\\
70	-51.2751935887868\\
71	-50.9356076826219\\
72	-50.4674337189773\\
73	-49.9871875895222\\
74	-49.7325023658693\\
75	-49.3437447343203\\
76	-48.9218836025953\\
77	-48.1413828511528\\
78	-47.3336491827445\\
79	-46.885421218574\\
80	-46.8856963206956\\
81	-46.48087276077\\
82	-46.3888503924409\\
83	-45.9977143082738\\
84	-45.8604578257084\\
85	-45.6723952999146\\
86	-45.2726058422175\\
87	-45.021238785029\\
88	-45.1593089281776\\
89	-44.6899284091486\\
90	-44.9042954829394\\
91	-44.3105246679134\\
92	-43.832740512533\\
93	-43.555343866194\\
94	-43.2680212329418\\
95	-43.165335695566\\
96	-43.1374679670528\\
97	-42.8232642911078\\
98	-42.5024408771662\\
99	-42.1137031949002\\
100	-41.6569538156454\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
100	-52.1945311632012\\
99	-52.5420557388576\\
98	-52.6121069021778\\
97	-52.8515383936399\\
96	-52.8799360983347\\
95	-52.9500783472965\\
94	-53.0179837617022\\
93	-53.1264801493635\\
92	-53.3019138906087\\
91	-53.4224742454981\\
90	-53.7831581427182\\
89	-53.8171295715215\\
88	-53.8949461496371\\
87	-53.9728450850076\\
86	-54.0410720431556\\
85	-54.3281397051018\\
84	-54.2926241733826\\
83	-54.2730871944459\\
82	-54.46745094724\\
81	-54.4634024643822\\
80	-54.633306564677\\
79	-54.3328664345312\\
78	-54.5831833215959\\
77	-55.1950576961952\\
76	-55.4052670174566\\
75	-55.3420850764962\\
74	-55.446237429607\\
73	-55.5342108937819\\
72	-55.561156524347\\
71	-55.4659564829489\\
70	-55.5715808745908\\
69	-55.8627899127108\\
68	-55.9386774424946\\
67	-56.0374922144398\\
66	-55.9570828610062\\
65	-56.011671746155\\
64	-56.1603965314366\\
63	-56.3704347828379\\
62	-56.3291016595854\\
61	-56.3323107661902\\
60	-56.4087184098569\\
59	-56.0306094435962\\
58	-56.0663078837736\\
57	-56.5826090622126\\
56	-56.6217739432875\\
55	-56.7773806697156\\
54	-57.4345979357752\\
53	-57.9426071885651\\
52	-57.9299301074375\\
51	-58.01622523726\\
50	-58.2153438172519\\
49	-58.2077882172086\\
48	-58.7334934944194\\
47	-58.8258085848484\\
46	-58.9525433257326\\
45	-59.1356447955012\\
44	-59.9555439171057\\
43	-60.367073386224\\
42	-60.7133265358837\\
41	-60.7273746097906\\
40	-61.0859347615752\\
39	-61.6256207561965\\
38	-61.6374040286705\\
37	-62.1529262653592\\
36	-61.8626481098667\\
35	-61.7171819790053\\
34	-62.0731763209841\\
33	-62.7681191975004\\
32	-62.7412710947041\\
31	-63.5352691250727\\
30	-64.1560812295424\\
29	-64.0588046521329\\
28	-64.7280223894088\\
27	-65.4218734884023\\
26	-66.5255300174238\\
25	-65.718295541749\\
24	-66.1510418570885\\
23	-65.3861513911759\\
22	-66.4543360469405\\
21	-67.1061551181602\\
20	-67.9219787236244\\
19	-67.8436872398979\\
18	-68.5272898440944\\
17	-69.3182203852295\\
16	-70.0173701217969\\
15	-69.0316354089655\\
14	-71.1616153762634\\
13	-70.0286417322112\\
12	-70.8697071862265\\
11	-72.5248923655171\\
10	-73.4748351859219\\
9	-76.0623341499433\\
8	-77.2483646252695\\
7	-78.3039803849384\\
6	-79.5259655841372\\
5	-82.8378967110167\\
4	-81.7773656080217\\
3	-80.3618665933563\\
2	-81.1610189067191\\
1	-81.3960274108228\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-93.5780164500434\\
2	-91.39841351125\\
3	-86.7869702758337\\
4	-87.5541147458001\\
5	-87.8988569007378\\
6	-83.0570829310639\\
7	-80.642174969402\\
8	-80.707581836402\\
9	-78.9560448083239\\
10	-76.0104096849011\\
11	-75.4687764657879\\
12	-73.7919721122441\\
13	-73.7153421877343\\
14	-74.9739170398419\\
15	-73.0513020515745\\
16	-74.3574053976763\\
17	-74.4249793283632\\
18	-73.3226364627666\\
19	-72.1955464880888\\
20	-71.98428479984\\
21	-71.0662600050862\\
22	-70.2676490938028\\
23	-69.1809417832298\\
24	-69.3742357316224\\
25	-68.6903011166308\\
26	-69.3155642824688\\
27	-68.1394935136053\\
28	-67.2749556536673\\
29	-66.4311628950383\\
30	-66.701219831661\\
31	-66.1094688022518\\
32	-65.1657705986854\\
33	-65.145122076786\\
34	-64.4344588416308\\
35	-64.1785347097953\\
36	-64.1545457750661\\
37	-64.4692092841398\\
38	-63.8362716968196\\
39	-63.6879079997564\\
40	-63.1954771230822\\
41	-63.2596930597558\\
42	-63.1494484717611\\
43	-62.8083414180596\\
44	-62.5028719315943\\
45	-61.7541613166256\\
46	-61.6256721129373\\
47	-61.4834472659292\\
48	-61.4629574283708\\
49	-61.042676607391\\
50	-60.8553814015093\\
51	-60.5949982515384\\
52	-60.7888061819627\\
53	-60.7337283180997\\
54	-60.344553135774\\
55	-59.8208586179225\\
56	-59.6947778736162\\
57	-59.5447184218487\\
58	-59.1929771970335\\
59	-58.996871460838\\
60	-59.1142823978628\\
61	-59.0792698817464\\
62	-59.0268938351346\\
63	-59.0154058080654\\
64	-58.8578012312453\\
65	-58.6383749615808\\
66	-58.5536236978432\\
67	-58.6759207644559\\
68	-58.6692105383045\\
69	-58.5107375058792\\
70	-58.220112876417\\
71	-58.0158195769198\\
72	-58.0583929502885\\
73	-57.9630174117236\\
74	-57.8214429905952\\
75	-57.7115995661178\\
76	-57.7694230651724\\
77	-57.581139863365\\
78	-57.03069866786\\
79	-56.7581576504101\\
80	-56.9771356078216\\
81	-56.774248649533\\
82	-56.7459592795053\\
83	-56.496127702969\\
84	-56.5248177588928\\
85	-56.4827073716406\\
86	-56.2314653452722\\
87	-56.0759314650268\\
88	-55.9424759090225\\
89	-55.9353453473484\\
90	-55.915259542341\\
91	-55.6120525944902\\
92	-55.4074666032884\\
93	-55.1899992839334\\
94	-55.0855703093471\\
95	-55.0523229946945\\
96	-54.9407719251008\\
97	-54.8411525589879\\
98	-54.6246440639219\\
99	-54.5437311410602\\
100	-54.2030811777274\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-81.3960274108228\\
2	-81.1610189067191\\
3	-80.3618665933563\\
4	-81.7773656080217\\
5	-82.8378967110167\\
6	-79.5259655841372\\
7	-78.3039803849384\\
8	-77.2483646252695\\
9	-76.0623341499433\\
10	-73.4748351859219\\
11	-72.5248923655171\\
12	-70.8697071862265\\
13	-70.0286417322112\\
14	-71.1616153762634\\
15	-69.0316354089655\\
16	-70.0173701217969\\
17	-69.3182203852295\\
18	-68.5272898440944\\
19	-67.8436872398979\\
20	-67.9219787236244\\
21	-67.1061551181602\\
22	-66.4543360469405\\
23	-65.3861513911759\\
24	-66.1510418570885\\
25	-65.718295541749\\
26	-66.5255300174238\\
27	-65.4218734884023\\
28	-64.7280223894088\\
29	-64.0588046521329\\
30	-64.1560812295424\\
31	-63.5352691250727\\
32	-62.7412710947041\\
33	-62.7681191975004\\
34	-62.0731763209841\\
35	-61.7171819790053\\
36	-61.8626481098667\\
37	-62.1529262653592\\
38	-61.6374040286705\\
39	-61.6256207561965\\
40	-61.0859347615752\\
41	-60.7273746097906\\
42	-60.7133265358837\\
43	-60.367073386224\\
44	-59.9555439171057\\
45	-59.1356447955012\\
46	-58.9525433257326\\
47	-58.8258085848484\\
48	-58.7334934944194\\
49	-58.2077882172086\\
50	-58.2153438172519\\
51	-58.01622523726\\
52	-57.9299301074375\\
53	-57.9426071885651\\
54	-57.4345979357752\\
55	-56.7773806697156\\
56	-56.6217739432875\\
57	-56.5826090622126\\
58	-56.0663078837736\\
59	-56.0306094435962\\
60	-56.4087184098569\\
61	-56.3323107661902\\
62	-56.3291016595854\\
63	-56.3704347828379\\
64	-56.1603965314366\\
65	-56.011671746155\\
66	-55.9570828610062\\
67	-56.0374922144398\\
68	-55.9386774424946\\
69	-55.8627899127108\\
70	-55.5715808745908\\
71	-55.4659564829489\\
72	-55.561156524347\\
73	-55.5342108937819\\
74	-55.446237429607\\
75	-55.3420850764962\\
76	-55.4052670174566\\
77	-55.1950576961952\\
78	-54.5831833215959\\
79	-54.3328664345312\\
80	-54.633306564677\\
81	-54.4634024643822\\
82	-54.46745094724\\
83	-54.2730871944459\\
84	-54.2926241733826\\
85	-54.3281397051018\\
86	-54.0410720431556\\
87	-53.9728450850076\\
88	-53.8949461496371\\
89	-53.8171295715215\\
90	-53.7831581427182\\
91	-53.4224742454981\\
92	-53.3019138906087\\
93	-53.1264801493635\\
94	-53.0179837617022\\
95	-52.9500783472965\\
96	-52.8799360983347\\
97	-52.8515383936399\\
98	-52.6121069021778\\
99	-52.5420557388576\\
100	-52.1945311632012\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
100	-17.153718591112\\
99	-17.4456870939494\\
98	-17.6412888348731\\
97	-17.8617643705164\\
96	-17.9274076897014\\
95	-18.0955242097266\\
94	-18.2326461859041\\
93	-18.4159192667063\\
92	-18.7093550114959\\
91	-19.023949920898\\
90	-19.364620818255\\
89	-19.3702017177328\\
88	-19.6330134510995\\
87	-19.411407681657\\
86	-19.6805344799138\\
85	-19.9939955574843\\
84	-20.2236106861631\\
83	-20.4688889955236\\
82	-20.647964038229\\
81	-20.894497932626\\
80	-21.1918400766165\\
79	-21.3163626762621\\
78	-21.6357201359046\\
77	-22.1154704308884\\
76	-22.458911849595\\
75	-22.7762322582878\\
74	-23.1389775446246\\
73	-23.4585761502234\\
72	-23.8986927441139\\
71	-24.1163611061809\\
70	-24.5340698024769\\
69	-24.9260803076774\\
68	-25.3434321071237\\
67	-25.459962823888\\
66	-25.4062889860621\\
65	-25.7586936165302\\
64	-26.2060584773593\\
63	-26.5532551654217\\
62	-26.4688030241376\\
61	-26.9630807735558\\
60	-26.497473747375\\
59	-26.7478115946903\\
58	-27.4324405835576\\
57	-28.1441339273846\\
56	-28.6704305401159\\
55	-28.0111812375895\\
54	-28.7689945343264\\
53	-29.3196459288857\\
52	-28.9797002970528\\
51	-29.3579681855566\\
50	-29.4226514063413\\
49	-30.143665315168\\
48	-30.9504811479069\\
47	-30.6825789513819\\
46	-31.2200629819022\\
45	-31.9108872844401\\
44	-33.0277826094357\\
43	-33.8535855016366\\
42	-34.6393460480139\\
41	-35.1852524370508\\
40	-35.6614916142654\\
39	-36.8213442534901\\
38	-37.9000362533783\\
37	-38.9155963938433\\
36	-39.1885884583143\\
35	-39.6161918659011\\
34	-40.1107756738899\\
33	-39.8389725830698\\
32	-39.6342773493262\\
31	-41.1331347595059\\
30	-42.936954573164\\
29	-43.0881060818525\\
28	-44.8842525873657\\
27	-46.2543372418363\\
26	-48.4803396890679\\
25	-49.2756604570301\\
24	-50.4324866576654\\
23	-50.0217851102571\\
22	-51.0189282850262\\
21	-52.1674280372258\\
20	-50.0047303238193\\
19	-50.1644779029943\\
18	-52.2818349338876\\
17	-53.6502308902344\\
16	-55.0085831375723\\
15	-55.0308022486099\\
14	-59.5825298240667\\
13	-60.162359483265\\
12	-61.5853920478993\\
11	-64.1214335993736\\
10	-67.8232114259318\\
9	-69.4750387338137\\
8	-76.1962526440732\\
7	-77.3609460932474\\
6	-79.0204704078282\\
5	-75.9627398261374\\
4	-73.0854973038263\\
3	-63.8992223046641\\
2	-80.8545391171834\\
1	-98.0425103586815\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
51	-32.002974333121\\
52	-31.6209870378789\\
53	-31.8993343860314\\
54	-31.2473455855341\\
55	-30.4484543988855\\
56	-30.9076605416997\\
57	-30.4357008985286\\
58	-29.6970239966693\\
59	-29.0269328481806\\
60	-28.7762173846521\\
61	-29.112433599475\\
62	-28.6110241805437\\
63	-28.6898089813065\\
64	-28.3506966718588\\
65	-27.9592148861408\\
66	-27.5980716139379\\
67	-27.8169412839484\\
68	-27.7442313847409\\
69	-27.3160915989461\\
70	-26.9987635135552\\
71	-26.578628212741\\
72	-26.3086323081479\\
73	-25.8473390383849\\
74	-25.53173992115\\
75	-25.1595113727097\\
76	-24.8609365879115\\
77	-24.4650943291888\\
78	-23.9916992458973\\
79	-23.6563758500477\\
80	-23.5506124158095\\
81	-23.2314078110804\\
82	-22.970114432684\\
83	-22.7591327095637\\
84	-22.5596988865911\\
85	-22.4131112554834\\
86	-22.105874217223\\
87	-21.8102326994104\\
88	-21.9356176475257\\
89	-21.6725684881887\\
90	-21.6756599161675\\
91	-21.3486861247182\\
92	-21.0220443429704\\
93	-20.7197696236976\\
94	-20.517139621992\\
95	-20.3429953831132\\
96	-20.2093714779577\\
97	-20.1163410245009\\
98	-19.8775212739389\\
99	-19.7053196110995\\
100	-19.4062746514815\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-98.0425103586815\\
2	-80.8545391171834\\
3	-63.8992223046641\\
4	-73.0854973038263\\
5	-75.9627398261374\\
6	-79.0204704078282\\
7	-77.3609460932474\\
8	-76.1962526440732\\
9	-69.4750387338137\\
10	-67.8232114259318\\
11	-64.1214335993736\\
12	-61.5853920478993\\
13	-60.162359483265\\
14	-59.5825298240667\\
15	-55.0308022486099\\
16	-55.0085831375723\\
17	-53.6502308902344\\
18	-52.2818349338876\\
19	-50.1644779029943\\
20	-50.0047303238193\\
21	-52.1674280372258\\
22	-51.0189282850262\\
23	-50.0217851102571\\
24	-50.4324866576654\\
25	-49.2756604570301\\
26	-48.4803396890679\\
27	-46.2543372418363\\
28	-44.8842525873657\\
29	-43.0881060818525\\
30	-42.936954573164\\
31	-41.1331347595059\\
32	-39.6342773493262\\
33	-39.8389725830698\\
34	-40.1107756738899\\
35	-39.6161918659011\\
36	-39.1885884583143\\
37	-38.9155963938433\\
38	-37.9000362533783\\
39	-36.8213442534901\\
40	-35.6614916142654\\
41	-35.1852524370508\\
42	-34.6393460480139\\
43	-33.8535855016366\\
44	-33.0277826094357\\
45	-31.9108872844401\\
46	-31.2200629819022\\
47	-30.6825789513819\\
48	-30.9504811479069\\
49	-30.143665315168\\
50	-29.4226514063413\\
51	-29.3579681855566\\
52	-28.9797002970528\\
53	-29.3196459288857\\
54	-28.7689945343264\\
55	-28.0111812375895\\
56	-28.6704305401159\\
57	-28.1441339273846\\
58	-27.4324405835576\\
59	-26.7478115946903\\
60	-26.497473747375\\
61	-26.9630807735558\\
62	-26.4688030241376\\
63	-26.5532551654217\\
64	-26.2060584773593\\
65	-25.7586936165302\\
66	-25.4062889860621\\
67	-25.459962823888\\
68	-25.3434321071237\\
69	-24.9260803076774\\
70	-24.5340698024769\\
71	-24.1163611061809\\
72	-23.8986927441139\\
73	-23.4585761502234\\
74	-23.1389775446246\\
75	-22.7762322582878\\
76	-22.458911849595\\
77	-22.1154704308884\\
78	-21.6357201359046\\
79	-21.3163626762621\\
80	-21.1918400766165\\
81	-20.894497932626\\
82	-20.647964038229\\
83	-20.4688889955236\\
84	-20.2236106861631\\
85	-19.9939955574843\\
86	-19.6805344799138\\
87	-19.411407681657\\
88	-19.6330134510995\\
89	-19.3702017177328\\
90	-19.364620818255\\
91	-19.023949920898\\
92	-18.7093550114959\\
93	-18.4159192667063\\
94	-18.2326461859041\\
95	-18.0955242097266\\
96	-17.9274076897014\\
97	-17.8617643705164\\
98	-17.6412888348731\\
99	-17.4456870939494\\
100	-17.153718591112\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
100	-17.9216689285865\\
99	-18.1830882220523\\
98	-18.3113487674687\\
97	-18.5232344607606\\
96	-18.4687134637864\\
95	-18.575792374684\\
94	-18.7363248168426\\
93	-18.9551687008063\\
92	-19.1708251971235\\
91	-19.4420386432097\\
90	-19.8085179211487\\
89	-19.7039112163982\\
88	-19.8482730641048\\
87	-19.8567686315613\\
86	-20.055463143869\\
85	-20.3889557039629\\
84	-20.4421735543368\\
83	-20.5090755300081\\
82	-20.804301594822\\
81	-20.7247722571228\\
80	-20.9104257086907\\
79	-21.0411987032558\\
78	-21.4085841286453\\
77	-21.8668023167034\\
76	-22.3473466472891\\
75	-22.4776726659768\\
74	-22.8225442583163\\
73	-22.8006152335369\\
72	-23.1285044239052\\
71	-23.1803073863175\\
70	-23.4847253937641\\
69	-23.8199772401727\\
68	-24.3364035579002\\
67	-24.3825932891278\\
66	-24.3560238156338\\
65	-24.5282243060461\\
64	-24.7153785678556\\
63	-25.1546846982916\\
62	-25.3454959131899\\
61	-25.6219371052372\\
60	-25.435770076872\\
59	-25.6546554386718\\
58	-26.3703648673241\\
57	-26.8003368581343\\
56	-26.8429772980358\\
55	-26.4306517794982\\
54	-27.1603015268554\\
53	-27.6540726756148\\
52	-27.5412212722952\\
51	-27.8871264040869\\
50	-27.5743278885904\\
49	-28.1160688597036\\
48	-28.6853023873813\\
47	-28.4663426815893\\
46	-28.757359745326\\
45	-29.6476466581092\\
44	-30.6985250178636\\
43	-31.2368972504365\\
42	-31.5567672459859\\
41	-32.1764212420706\\
40	-32.3278600594937\\
39	-33.2614519213273\\
38	-33.8512449236953\\
37	-34.8827475775054\\
36	-35.3708393367152\\
35	-34.8405561345613\\
34	-34.8974959459689\\
33	-35.8866210435252\\
32	-36.7057347486181\\
31	-37.8489676796552\\
30	-38.2406177772554\\
29	-37.9450064617291\\
28	-39.5696657229554\\
27	-40.844537027274\\
26	-42.6545003221373\\
25	-44.1668504474852\\
24	-44.5445148651804\\
23	-44.0627626101572\\
22	-44.3554176641687\\
21	-46.4236422315175\\
20	-47.2735759340912\\
19	-48.3932503616404\\
18	-51.5695316346114\\
17	-53.4078672571334\\
16	-54.8552316901788\\
15	-56.112448620894\\
14	-60.8784616306719\\
13	-62.3294664407923\\
12	-63.8194475506393\\
11	-64.5886893835832\\
10	-67.538478519904\\
9	-69.2560634172634\\
8	-72.8332523677535\\
7	-73.3104719989835\\
6	-75.1091555000533\\
5	-76.1411020160185\\
4	-71.1909180358826\\
3	-67.5928122022469\\
2	-71.2785563880806\\
1	-57.8936759771886\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
51	-29.8834302004771\\
52	-29.609684543754\\
53	-29.5717895377192\\
54	-29.1414618940604\\
55	-28.400749999761\\
56	-28.6824750177146\\
57	-28.6942051503341\\
58	-28.2835059861072\\
59	-27.5211372398738\\
60	-27.3381716948919\\
61	-27.6017880749097\\
62	-27.3629441888775\\
63	-27.2237243869375\\
64	-26.6834546927416\\
65	-26.4462107317206\\
66	-26.3762026913075\\
67	-26.3186286472161\\
68	-26.225426808793\\
69	-25.6928249384633\\
70	-25.4205061982072\\
71	-25.1326976151595\\
72	-25.1329569204479\\
73	-24.7719607404811\\
74	-24.8041999230462\\
75	-24.4230168663605\\
76	-24.3453794479714\\
77	-23.8240096625156\\
78	-23.3697888559755\\
79	-22.994314101769\\
80	-22.9109719545052\\
81	-22.6954212561561\\
82	-22.6994984049514\\
83	-22.3524457138035\\
84	-22.3281633119835\\
85	-22.2740750175233\\
86	-21.9364849352058\\
87	-21.6949700960236\\
88	-21.7594246080287\\
89	-21.5401195485229\\
90	-21.5894968707459\\
91	-21.1761116661452\\
92	-20.8964758721518\\
93	-20.702916512145\\
94	-20.4533160028248\\
95	-20.3058625694347\\
96	-20.2499358185477\\
97	-20.220695675239\\
98	-19.9705529567708\\
99	-19.7790622539601\\
100	-19.4895990653332\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-57.8936759771886\\
2	-71.2785563880806\\
3	-67.5928122022469\\
4	-71.1909180358826\\
5	-76.1411020160185\\
6	-75.1091555000533\\
7	-73.3104719989835\\
8	-72.8332523677535\\
9	-69.2560634172634\\
10	-67.538478519904\\
11	-64.5886893835832\\
12	-63.8194475506393\\
13	-62.3294664407923\\
14	-60.8784616306719\\
15	-56.112448620894\\
16	-54.8552316901788\\
17	-53.4078672571334\\
18	-51.5695316346114\\
19	-48.3932503616404\\
20	-47.2735759340912\\
21	-46.4236422315175\\
22	-44.3554176641687\\
23	-44.0627626101572\\
24	-44.5445148651804\\
25	-44.1668504474852\\
26	-42.6545003221373\\
27	-40.844537027274\\
28	-39.5696657229554\\
29	-37.9450064617291\\
30	-38.2406177772554\\
31	-37.8489676796552\\
32	-36.7057347486181\\
33	-35.8866210435252\\
34	-34.8974959459689\\
35	-34.8405561345613\\
36	-35.3708393367152\\
37	-34.8827475775054\\
38	-33.8512449236953\\
39	-33.2614519213273\\
40	-32.3278600594937\\
41	-32.1764212420706\\
42	-31.5567672459859\\
43	-31.2368972504365\\
44	-30.6985250178636\\
45	-29.6476466581092\\
46	-28.757359745326\\
47	-28.4663426815893\\
48	-28.6853023873813\\
49	-28.1160688597036\\
50	-27.5743278885904\\
51	-27.8871264040869\\
52	-27.5412212722952\\
53	-27.6540726756148\\
54	-27.1603015268554\\
55	-26.4306517794982\\
56	-26.8429772980358\\
57	-26.8003368581343\\
58	-26.3703648673241\\
59	-25.6546554386718\\
60	-25.435770076872\\
61	-25.6219371052372\\
62	-25.3454959131899\\
63	-25.1546846982916\\
64	-24.7153785678556\\
65	-24.5282243060461\\
66	-24.3560238156338\\
67	-24.3825932891278\\
68	-24.3364035579002\\
69	-23.8199772401727\\
70	-23.4847253937641\\
71	-23.1803073863175\\
72	-23.1285044239052\\
73	-22.8006152335369\\
74	-22.8225442583163\\
75	-22.4776726659768\\
76	-22.3473466472891\\
77	-21.8668023167034\\
78	-21.4085841286453\\
79	-21.0411987032558\\
80	-20.9104257086907\\
81	-20.7247722571228\\
82	-20.804301594822\\
83	-20.5090755300081\\
84	-20.4421735543368\\
85	-20.3889557039629\\
86	-20.055463143869\\
87	-19.8567686315613\\
88	-19.8482730641048\\
89	-19.7039112163982\\
90	-19.8085179211487\\
91	-19.4420386432097\\
92	-19.1708251971235\\
93	-18.9551687008063\\
94	-18.7363248168426\\
95	-18.575792374684\\
96	-18.4687134637864\\
97	-18.5232344607606\\
98	-18.3113487674687\\
99	-18.1830882220523\\
100	-17.9216689285865\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};

\addplot[area legend,solid,fill=white!85!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
100	-11.494718314464\\
99	-11.7624823557901\\
98	-11.8843177033493\\
97	-11.9944162809926\\
96	-12.0671089151014\\
95	-12.1242950508398\\
94	-12.1742562257691\\
93	-12.378507349615\\
92	-12.5711359869644\\
91	-12.7102164491055\\
90	-12.9941723226287\\
89	-12.9868046743458\\
88	-13.0568051307725\\
87	-12.9849301701014\\
86	-13.2243716497071\\
85	-13.4438721599033\\
84	-13.6171933744146\\
83	-13.7952986217379\\
82	-13.9644654122843\\
81	-14.006772937683\\
80	-14.2618011311594\\
79	-14.3445179697783\\
78	-14.6088910526339\\
77	-15.0004453868422\\
76	-15.3284195078456\\
75	-15.540826455962\\
74	-15.8012478566622\\
73	-16.0399763549449\\
72	-16.3907593595896\\
71	-16.5194396197478\\
70	-16.8384431478237\\
69	-17.2410174347257\\
68	-17.5776480869995\\
67	-17.7508694817347\\
66	-17.8883881527754\\
65	-18.1621078486935\\
64	-18.5293365868572\\
63	-18.8639348138994\\
62	-19.254391180941\\
61	-19.6607827532944\\
60	-19.7905122261151\\
59	-19.8962047762185\\
58	-20.4649019109761\\
57	-20.9801790853102\\
56	-21.3841579560418\\
55	-21.3414031666212\\
54	-21.9858896066279\\
53	-22.5393568651475\\
52	-22.5799848066658\\
51	-22.9372822189538\\
50	-23.4524913695801\\
49	-23.9821974876632\\
48	-24.6982948336662\\
47	-25.0785173912745\\
46	-25.6317131733137\\
45	-26.2874437732598\\
44	-27.2532435828907\\
43	-28.0140806895442\\
42	-28.749336023387\\
41	-29.3911623949025\\
40	-30.1509733376524\\
39	-31.166933604452\\
38	-31.9382982576042\\
37	-32.8700901814635\\
36	-33.5737842225687\\
35	-34.3117504833523\\
34	-34.8650386203355\\
33	-36.0326067533811\\
32	-36.8670659814467\\
31	-38.1352245773589\\
30	-39.4071561482708\\
29	-38.9801797180461\\
28	-40.6949292676691\\
27	-42.05415044959\\
26	-43.8543716127722\\
25	-44.7080410020399\\
24	-46.3015678975577\\
23	-47.4792445278305\\
22	-48.6732595239186\\
21	-50.1111333449425\\
20	-50.3717403173901\\
19	-51.299866894602\\
18	-54.3520863581297\\
17	-57.2992718204677\\
16	-59.6581495560866\\
15	-61.4866297305953\\
14	-66.2163008164244\\
13	-66.1720714179122\\
12	-67.9729447069474\\
11	-71.6979383897027\\
10	-73.0343423131406\\
9	-76.3601879871663\\
8	-79.6338465385806\\
7	-79.3907173233598\\
6	-80.9309532195091\\
5	-81.0971431390871\\
4	-77.5515793060775\\
3	-74.423516031483\\
2	-80.885740929003\\
1	-80.5315048894123\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-99.2320801811182\\
2	-94.6481722877438\\
3	-84.6734947850141\\
4	-86.1978117404446\\
5	-87.7740543662882\\
6	-86.0489744138299\\
7	-84.5311223618372\\
8	-83.7021703685706\\
9	-79.9878671139632\\
10	-77.8668172675619\\
11	-76.5165986621078\\
12	-74.2148886415504\\
13	-73.5549079561067\\
14	-73.8921199961734\\
15	-68.6232991250397\\
16	-66.8142926686204\\
17	-63.896997228598\\
18	-60.953008151304\\
19	-57.7738575019282\\
20	-57.1446753124775\\
21	-56.4160289930957\\
22	-55.0295843458295\\
23	-53.8023149843637\\
24	-52.8002515261584\\
25	-51.0230828119262\\
26	-50.187183776368\\
27	-48.1384487329554\\
28	-46.5670255949659\\
29	-44.7354746096353\\
30	-44.6422488830257\\
31	-43.3604557093178\\
32	-41.959563834559\\
33	-40.9426639336862\\
34	-39.5988476523256\\
35	-38.8492571023469\\
36	-37.9803027749257\\
37	-37.346472034357\\
38	-36.2828111406459\\
39	-35.4950705544541\\
40	-34.3919783905152\\
41	-33.5689396300604\\
42	-32.7834642043204\\
43	-31.9627295714833\\
44	-31.1251912652115\\
45	-30.094268882563\\
46	-29.3004125837818\\
47	-28.703392400006\\
48	-28.3014697377129\\
49	-27.525508094654\\
50	-26.9362311327416\\
51	-26.4037726436621\\
52	-26.056074653378\\
53	-25.9170852774817\\
54	-25.3433725647924\\
55	-24.6543562317941\\
56	-24.5298310344433\\
57	-24.0750782948961\\
58	-23.5676748728011\\
59	-22.9360096953707\\
60	-22.8308901596041\\
61	-22.6857978702846\\
62	-22.2258734824153\\
63	-21.8354955841134\\
64	-21.4586154776085\\
65	-21.0901603063964\\
66	-20.8096802421306\\
67	-20.6462619835418\\
68	-20.3908180045233\\
69	-19.97978951489\\
70	-19.5391852272984\\
71	-19.2010166913038\\
72	-19.0557733428575\\
73	-18.6528888747343\\
74	-18.374741585264\\
75	-18.1003413222155\\
76	-17.8171580263349\\
77	-17.4530908345082\\
78	-17.0236071830886\\
79	-16.7102735325678\\
80	-16.5899339707513\\
81	-16.3065493714806\\
82	-16.2259395926819\\
83	-15.99420811581\\
84	-15.7902266197173\\
85	-15.596341225663\\
86	-15.3070978787731\\
87	-15.0411586576797\\
88	-15.1092737297358\\
89	-15.0039102031759\\
90	-14.9008611281818\\
91	-14.5714468527684\\
92	-14.3757477682554\\
93	-14.1850666768684\\
94	-13.9661226692985\\
95	-13.8827706816833\\
96	-13.768865055201\\
97	-13.6739286331026\\
98	-13.5425178196719\\
99	-13.4178552822136\\
100	-13.128762945935\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-80.5315048894123\\
2	-80.885740929003\\
3	-74.423516031483\\
4	-77.5515793060775\\
5	-81.0971431390871\\
6	-80.9309532195091\\
7	-79.3907173233598\\
8	-79.6338465385806\\
9	-76.3601879871663\\
10	-73.0343423131406\\
11	-71.6979383897027\\
12	-67.9729447069474\\
13	-66.1720714179122\\
14	-66.2163008164244\\
15	-61.4866297305953\\
16	-59.6581495560866\\
17	-57.2992718204677\\
18	-54.3520863581297\\
19	-51.299866894602\\
20	-50.3717403173901\\
21	-50.1111333449425\\
22	-48.6732595239186\\
23	-47.4792445278305\\
24	-46.3015678975577\\
25	-44.7080410020399\\
26	-43.8543716127722\\
27	-42.05415044959\\
28	-40.6949292676691\\
29	-38.9801797180461\\
30	-39.4071561482708\\
31	-38.1352245773589\\
32	-36.8670659814467\\
33	-36.0326067533811\\
34	-34.8650386203355\\
35	-34.3117504833523\\
36	-33.5737842225687\\
37	-32.8700901814635\\
38	-31.9382982576042\\
39	-31.166933604452\\
40	-30.1509733376524\\
41	-29.3911623949025\\
42	-28.749336023387\\
43	-28.0140806895442\\
44	-27.2532435828907\\
45	-26.2874437732598\\
46	-25.6317131733137\\
47	-25.0785173912745\\
48	-24.6982948336662\\
49	-23.9821974876632\\
50	-23.4524913695801\\
51	-22.9372822189538\\
52	-22.5799848066658\\
53	-22.5393568651475\\
54	-21.9858896066279\\
55	-21.3414031666212\\
56	-21.3841579560418\\
57	-20.9801790853102\\
58	-20.4649019109761\\
59	-19.8962047762185\\
60	-19.7905122261151\\
61	-19.6607827532944\\
62	-19.254391180941\\
63	-18.8639348138994\\
64	-18.5293365868572\\
65	-18.1621078486935\\
66	-17.8883881527754\\
67	-17.7508694817347\\
68	-17.5776480869995\\
69	-17.2410174347257\\
70	-16.8384431478237\\
71	-16.5194396197478\\
72	-16.3907593595896\\
73	-16.0399763549449\\
74	-15.8012478566622\\
75	-15.540826455962\\
76	-15.3284195078456\\
77	-15.0004453868422\\
78	-14.6088910526339\\
79	-14.3445179697783\\
80	-14.2618011311594\\
81	-14.006772937683\\
82	-13.9644654122843\\
83	-13.7952986217379\\
84	-13.6171933744146\\
85	-13.4438721599033\\
86	-13.2243716497071\\
87	-12.9849301701014\\
88	-13.0568051307725\\
89	-12.9868046743458\\
90	-12.9941723226287\\
91	-12.7102164491055\\
92	-12.5711359869644\\
93	-12.378507349615\\
94	-12.1742562257691\\
95	-12.1242950508398\\
96	-12.0671089151014\\
97	-11.9944162809926\\
98	-11.8843177033493\\
99	-11.7624823557901\\
100	-11.494718314464\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
100	-62.4682361463456\\
99	-62.7530077592432\\
98	-62.9678140625534\\
97	-63.16561989793\\
96	-63.3632527004341\\
95	-63.4673426158177\\
94	-63.6430040145944\\
93	-63.8745081807493\\
92	-64.0879564445643\\
91	-64.177155805796\\
90	-64.4461968110319\\
89	-64.4907538235084\\
88	-64.7770797630542\\
87	-64.9167243687809\\
86	-65.0052043218314\\
85	-65.3309323678818\\
84	-65.5918597886784\\
83	-65.7766605534667\\
82	-66.0844498509236\\
81	-66.2208199432513\\
80	-66.5542236034631\\
79	-66.9267141454702\\
78	-67.1555416585796\\
77	-67.6544843867024\\
76	-67.9436748276457\\
75	-68.0135038331759\\
74	-68.3397669788339\\
73	-68.6674449162869\\
72	-69.1294515146826\\
71	-69.315937502535\\
70	-69.5131925384327\\
69	-69.8883597983127\\
68	-70.3102046197652\\
67	-70.3900533894394\\
66	-70.4110174199807\\
65	-70.8705887248322\\
64	-71.1143723797206\\
63	-71.6776527379724\\
62	-71.8525935686888\\
61	-72.2001803433605\\
60	-71.8575035805755\\
59	-72.0678472116894\\
58	-72.2833736601778\\
57	-72.7709892039438\\
56	-73.2168349124798\\
55	-73.5692357158613\\
54	-73.9659279114897\\
53	-74.5075646869501\\
52	-74.7864993612053\\
51	-74.6406024606161\\
50	-74.2810576421106\\
49	-74.5033164475888\\
48	-75.0002840885182\\
47	-75.6153214644994\\
46	-75.888717220236\\
45	-76.7420477395593\\
44	-77.4234531779658\\
43	-77.8633311570711\\
42	-78.5884844770131\\
41	-78.7215670746521\\
40	-78.9796280662446\\
39	-79.4845257160505\\
38	-80.054711165746\\
37	-80.655725012226\\
36	-80.9161759931753\\
35	-81.3264231604961\\
34	-82.0672149030611\\
33	-82.6577597199319\\
32	-83.5096825610112\\
31	-84.4270109124619\\
30	-85.1620235896739\\
29	-84.8033465452432\\
28	-84.7204415089804\\
27	-84.3052756092182\\
26	-85.0862280690135\\
25	-85.0949547594436\\
24	-85.76836055427\\
23	-85.0735241016546\\
22	-86.0081956523775\\
21	-87.9873160417268\\
20	-88.1323306576483\\
19	-87.6248775150757\\
18	-89.0950158249358\\
17	-89.6738891125922\\
16	-90.1089128064382\\
15	-91.5831882440799\\
14	-94.4545237607777\\
13	-95.6807157259242\\
12	-97.0628357299692\\
11	-99.7175983747071\\
10	-100.304052714344\\
9	-103.37973247196\\
8	-111.310262013536\\
7	-112.775394995232\\
6	-114.494357516462\\
5	-125.668385275495\\
4	-120.07833486416\\
3	-96.5357676881411\\
2	-115.294185610541\\
1	-142.965133924087\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-157.686733426124\\
2	-123.090434634346\\
3	-105.382047290597\\
4	-124.414193717697\\
5	-130.258705644877\\
6	-118.460989084893\\
7	-116.649444827395\\
8	-115.475888978739\\
9	-108.716334943581\\
10	-105.523723027749\\
11	-105.280877907263\\
12	-101.653110821365\\
13	-100.344829671753\\
14	-98.2441969181895\\
15	-94.1028731752623\\
16	-93.2355212182777\\
17	-93.0210056450045\\
18	-92.5582201569289\\
19	-91.2022078898568\\
20	-91.3218112215719\\
21	-91.0814398265274\\
22	-89.3563884946661\\
23	-88.5768863806385\\
24	-88.8210519670867\\
25	-88.2299069955513\\
26	-87.9144149307971\\
27	-87.0279428714868\\
28	-87.6246995619656\\
29	-87.6848316277046\\
30	-88.019140163306\\
31	-87.0029043900574\\
32	-86.0379891687381\\
33	-85.1816807884517\\
34	-84.2800838556925\\
35	-83.4199067030755\\
36	-82.9738234871974\\
37	-82.4392336148703\\
38	-81.8817059318587\\
39	-81.1239774684587\\
40	-80.530420620366\\
41	-80.2232643040635\\
42	-80.0703591815718\\
43	-79.2886984361508\\
44	-78.8928505400571\\
45	-78.2262566203465\\
46	-77.4334812238828\\
47	-77.306563289178\\
48	-76.6750234665242\\
49	-76.0489823161312\\
50	-75.7917468934649\\
51	-76.3875225165826\\
52	-76.3655829734364\\
53	-76.087932065807\\
54	-75.5007093824224\\
55	-75.0528897323008\\
56	-74.6914202664668\\
57	-74.3442871436623\\
58	-73.8358691468111\\
59	-73.5779430821238\\
60	-73.4072961725244\\
61	-73.5620302106626\\
62	-73.1796062984016\\
63	-72.9072924501366\\
64	-72.4632148882739\\
65	-72.1645227903195\\
66	-71.6628567395895\\
67	-71.5402088293704\\
68	-71.452695648313\\
69	-70.9637692496458\\
70	-70.5894813223882\\
71	-70.3593182997055\\
72	-70.167091008871\\
73	-69.6686293785052\\
74	-69.3636254868873\\
75	-69.029776283007\\
76	-68.9382437338365\\
77	-68.7055306706785\\
78	-68.0770945891243\\
79	-67.8336785532851\\
80	-67.4581071283828\\
81	-67.1044204130865\\
82	-66.8226253028554\\
83	-66.5176746487171\\
84	-66.3076336980994\\
85	-66.0401691254382\\
86	-65.7031028772979\\
87	-65.6063692935774\\
88	-65.4300298858493\\
89	-65.1187512294312\\
90	-65.115322326964\\
91	-64.845998351538\\
92	-64.7443121408289\\
93	-64.5434002220827\\
94	-64.3045486457218\\
95	-64.1449608030311\\
96	-64.0310316666003\\
97	-63.8410935284222\\
98	-63.5815769693691\\
99	-63.4066086224332\\
100	-63.1331562145923\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-142.965133924087\\
2	-115.294185610541\\
3	-96.5357676881411\\
4	-120.07833486416\\
5	-125.668385275495\\
6	-114.494357516462\\
7	-112.775394995232\\
8	-111.310262013536\\
9	-103.37973247196\\
10	-100.304052714344\\
11	-99.7175983747071\\
12	-97.0628357299692\\
13	-95.6807157259242\\
14	-94.4545237607777\\
15	-91.5831882440799\\
16	-90.1089128064382\\
17	-89.6738891125922\\
18	-89.0950158249358\\
19	-87.6248775150757\\
20	-88.1323306576483\\
21	-87.9873160417268\\
22	-86.0081956523775\\
23	-85.0735241016546\\
24	-85.76836055427\\
25	-85.0949547594436\\
26	-85.0862280690135\\
27	-84.3052756092182\\
28	-84.7204415089804\\
29	-84.8033465452432\\
30	-85.1620235896739\\
31	-84.4270109124619\\
32	-83.5096825610112\\
33	-82.6577597199319\\
34	-82.0672149030611\\
35	-81.3264231604961\\
36	-80.9161759931753\\
37	-80.655725012226\\
38	-80.054711165746\\
39	-79.4845257160505\\
40	-78.9796280662446\\
41	-78.7215670746521\\
42	-78.5884844770131\\
43	-77.8633311570711\\
44	-77.4234531779658\\
45	-76.7420477395593\\
46	-75.888717220236\\
47	-75.6153214644994\\
48	-75.0002840885182\\
49	-74.5033164475888\\
50	-74.2810576421106\\
51	-74.6406024606161\\
52	-74.7864993612053\\
53	-74.5075646869501\\
54	-73.9659279114897\\
55	-73.5692357158613\\
56	-73.2168349124798\\
57	-72.7709892039438\\
58	-72.2833736601778\\
59	-72.0678472116894\\
60	-71.8575035805755\\
61	-72.2001803433605\\
62	-71.8525935686888\\
63	-71.6776527379724\\
64	-71.1143723797206\\
65	-70.8705887248322\\
66	-70.4110174199807\\
67	-70.3900533894394\\
68	-70.3102046197652\\
69	-69.8883597983127\\
70	-69.5131925384327\\
71	-69.315937502535\\
72	-69.1294515146826\\
73	-68.6674449162869\\
74	-68.3397669788339\\
75	-68.0135038331759\\
76	-67.9436748276457\\
77	-67.6544843867024\\
78	-67.1555416585796\\
79	-66.9267141454702\\
80	-66.5542236034631\\
81	-66.2208199432513\\
82	-66.0844498509236\\
83	-65.7766605534667\\
84	-65.5918597886784\\
85	-65.3309323678818\\
86	-65.0052043218314\\
87	-64.9167243687809\\
88	-64.7770797630542\\
89	-64.4907538235084\\
90	-64.4461968110319\\
91	-64.177155805796\\
92	-64.0879564445643\\
93	-63.8745081807493\\
94	-63.6430040145944\\
95	-63.4673426158177\\
96	-63.3632527004341\\
97	-63.16561989793\\
98	-62.9678140625534\\
99	-62.7530077592432\\
100	-62.4682361463456\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
51	-28.885278302282\\
52	-28.5754529080246\\
53	-28.612931106667\\
54	-28.1508817104579\\
55	-27.4157008896296\\
56	-27.7627261578752\\
57	-27.7472710042342\\
58	-27.3269354267157\\
59	-26.5878963392728\\
60	-26.386970885882\\
61	-26.6118625900734\\
62	-26.3542200510337\\
63	-26.1892045426146\\
64	-25.6994166302986\\
65	-25.4872175188834\\
66	-25.3661132534707\\
67	-25.3506109681719\\
68	-25.2809151833466\\
69	-24.756401089318\\
70	-24.4526157959856\\
71	-24.1565025007385\\
72	-24.1307306721766\\
73	-23.786287987009\\
74	-23.8133720906812\\
75	-23.4503447661687\\
76	-23.3463630476303\\
77	-22.8454059896095\\
78	-22.3891864923104\\
79	-22.0177564025124\\
80	-21.9106988315979\\
81	-21.7100967566395\\
82	-21.7518999998867\\
83	-21.4307606219058\\
84	-21.3851684331602\\
85	-21.3315153607431\\
86	-20.9959740395374\\
87	-20.7758693637924\\
88	-20.8038488360667\\
89	-20.6220153824606\\
90	-20.6990073959473\\
91	-20.3090751546775\\
92	-20.0336505346376\\
93	-19.8290426064757\\
94	-19.5948204098337\\
95	-19.4408274720593\\
96	-19.3593246411671\\
97	-19.3719650679998\\
98	-19.1409508621198\\
99	-18.9810752380062\\
100	-18.7056339969598\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
51	-30.6804712593388\\
52	-30.3003436674658\\
53	-30.6094901574585\\
54	-30.0081700599303\\
55	-29.2298178182375\\
56	-29.7890455409078\\
57	-29.2899174129566\\
58	-28.5647322901134\\
59	-27.8873722214355\\
60	-27.6368455660136\\
61	-28.0377571865154\\
62	-27.5399136023406\\
63	-27.6215320733641\\
64	-27.278377574609\\
65	-26.8589542513355\\
66	-26.5021803\\
67	-26.6384520539182\\
68	-26.5438317459323\\
69	-26.1210859533117\\
70	-25.7664166580161\\
71	-25.347494659461\\
72	-25.1036625261309\\
73	-24.6529575943042\\
74	-24.3353587328873\\
75	-23.9678718154988\\
76	-23.6599242187532\\
77	-23.2902823800386\\
78	-22.8137096909009\\
79	-22.4863692631549\\
80	-22.371226246213\\
81	-22.0629528718532\\
82	-21.8090392354565\\
83	-21.6140108525437\\
84	-21.3916547863771\\
85	-21.2035534064839\\
86	-20.8932043485684\\
87	-20.6108201905337\\
88	-20.7843155493126\\
89	-20.5213851029608\\
90	-20.5201403672113\\
91	-20.1863180228081\\
92	-19.8656996772332\\
93	-19.567844445202\\
94	-19.3748929039481\\
95	-19.2192597964199\\
96	-19.0683895838296\\
97	-18.9890526975086\\
98	-18.759405054406\\
99	-18.5755033525244\\
100	-18.2799966212968\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-138.376939751178\\
2	-112.932145003229\\
3	-102.239694172072\\
4	-117.609602197897\\
5	-130.928542480475\\
6	-121.17502288976\\
7	-118.501652269114\\
8	-117.4092714753\\
9	-110.318675025232\\
10	-105.301279336144\\
11	-103.66194949288\\
12	-99.5772257261671\\
13	-96.4420680246292\\
14	-94.5518691443038\\
15	-87.3670373426389\\
16	-84.8152995035109\\
17	-80.9126120534966\\
18	-80.7602312066752\\
19	-79.5442365514916\\
20	-78.7002137992415\\
21	-78.9262258846283\\
22	-78.2829283100628\\
23	-78.5031618920348\\
24	-79.6466161382964\\
25	-78.5176367067621\\
26	-79.4266333890676\\
27	-76.5352419812513\\
28	-75.4827441202592\\
29	-73.3834016380357\\
30	-74.4350506500607\\
31	-72.8464672480759\\
32	-70.8235848532083\\
33	-71.0323078467901\\
34	-70.4563512338394\\
35	-70.053838988829\\
36	-69.6021569225666\\
37	-68.9270994601154\\
38	-67.1135413514314\\
39	-66.3398700168513\\
40	-65.0745649992149\\
41	-64.0841952787129\\
42	-63.4305246857094\\
43	-62.8515837804542\\
44	-62.2744671665419\\
45	-60.7791621445164\\
46	-60.2647690223144\\
47	-60.0951469862871\\
48	-60.1403981147089\\
49	-59.0949516856357\\
50	-58.8522010136004\\
51	-58.5358219399972\\
52	-57.9007563741993\\
53	-58.3399196678342\\
54	-57.5028458632365\\
55	-56.3943237169025\\
56	-56.2428326294689\\
57	-55.9739538660247\\
58	-55.3396702256754\\
59	-54.7968828345698\\
60	-55.3245724301508\\
61	-56.1972550686193\\
62	-55.5305719174299\\
63	-55.1868994647825\\
64	-54.7344077304039\\
65	-54.5813297406297\\
66	-54.3803698856297\\
67	-54.8103886765696\\
68	-54.6031703561155\\
69	-54.0092294758075\\
70	-53.5926973014331\\
71	-53.2148815337047\\
72	-52.7880726376405\\
73	-52.3080665945341\\
74	-52.0062151515071\\
75	-51.6486589854307\\
76	-51.1936703125715\\
77	-50.3807016122983\\
78	-49.5523746855819\\
79	-49.1127607206247\\
80	-49.0951182501484\\
81	-48.7219365632267\\
82	-48.541745285868\\
83	-48.147560090817\\
84	-47.9432143243475\\
85	-47.7574603082023\\
86	-47.3439679971069\\
87	-47.126423698331\\
88	-47.3142787324682\\
89	-46.8450336806615\\
90	-47.0023317317342\\
91	-46.3967578308499\\
92	-45.9289583054257\\
93	-45.6332682797826\\
94	-45.3454519840144\\
95	-45.2475872427273\\
96	-45.2083675129865\\
97	-44.8955680788483\\
98	-44.5448706919124\\
99	-44.166417742126\\
100	-43.7225079037298\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-87.4870219304331\\
2	-86.2797162089846\\
3	-83.574418434595\\
4	-84.6657401769109\\
5	-85.3683768058772\\
6	-81.2915242576006\\
7	-79.4730776771702\\
8	-78.9779732308358\\
9	-77.5091894791336\\
10	-74.7426224354115\\
11	-73.9968344156525\\
12	-72.3308396492353\\
13	-71.8719919599727\\
14	-73.0677662080526\\
15	-71.04146873027\\
16	-72.1873877597366\\
17	-71.8715998567963\\
18	-70.9249631534305\\
19	-70.0196168639934\\
20	-69.9531317617322\\
21	-69.0862075616232\\
22	-68.3609925703717\\
23	-67.2835465872028\\
24	-67.7626387943555\\
25	-67.2042983291899\\
26	-67.9205471499463\\
27	-66.7806835010038\\
28	-66.0014890215381\\
29	-65.2449837735856\\
30	-65.4286505306017\\
31	-64.8223689636623\\
32	-63.9535208466947\\
33	-63.9566206371432\\
34	-63.2538175813074\\
35	-62.9478583444003\\
36	-63.0085969424664\\
37	-63.3110677747495\\
38	-62.736837862745\\
39	-62.6567643779764\\
40	-62.1407059423287\\
41	-61.9935338347732\\
42	-61.9313875038224\\
43	-61.5877074021418\\
44	-61.22920792435\\
45	-60.4449030560634\\
46	-60.2891077193349\\
47	-60.1546279253888\\
48	-60.0982254613951\\
49	-59.6252324122998\\
50	-59.5353626093806\\
51	-59.3056117443992\\
52	-59.3593681447001\\
53	-59.3381677533324\\
54	-58.8895755357746\\
55	-58.2991196438191\\
56	-58.1582759084518\\
57	-58.0636637420306\\
58	-57.6296425404036\\
59	-57.5137404522171\\
60	-57.7615004038598\\
61	-57.7057903239683\\
62	-57.67799774736\\
63	-57.6929202954517\\
64	-57.509098881341\\
65	-57.3250233538679\\
66	-57.2553532794247\\
67	-57.3567064894479\\
68	-57.3039439903996\\
69	-57.186763709295\\
70	-56.8958468755039\\
71	-56.7408880299344\\
72	-56.8097747373177\\
73	-56.7486141527528\\
74	-56.6338402101011\\
75	-56.526842321307\\
76	-56.5873450413145\\
77	-56.3880987797801\\
78	-55.8069409947279\\
79	-55.5455120424706\\
80	-55.8052210862493\\
81	-55.6188255569576\\
82	-55.6067051133727\\
83	-55.3846074487075\\
84	-55.4087209661377\\
85	-55.4054235383712\\
86	-55.1362686942139\\
87	-55.0243882750172\\
88	-54.9187110293298\\
89	-54.876237459435\\
90	-54.8492088425296\\
91	-54.5172634199942\\
92	-54.3546902469485\\
93	-54.1582397166484\\
94	-54.0517770355246\\
95	-54.0012006709955\\
96	-53.9103540117177\\
97	-53.8463454763139\\
98	-53.6183754830499\\
99	-53.5428934399589\\
100	-53.1988061704643\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-89.8817925352653\\
2	-87.7669566083734\\
3	-79.5485054082485\\
4	-81.8746955232611\\
5	-84.4355987526877\\
6	-83.4899638166695\\
7	-81.9609198425985\\
8	-81.6680084535756\\
9	-78.1740275505647\\
10	-75.4505797903513\\
11	-74.1072685259053\\
12	-71.0939166742489\\
13	-69.8634896870094\\
14	-70.0542104062989\\
15	-65.0549644278175\\
16	-63.2362211123535\\
17	-60.5981345245329\\
18	-57.6525472547169\\
19	-54.5368621982651\\
20	-53.7582078149338\\
21	-53.2635811690191\\
22	-51.851421934874\\
23	-50.6407797560971\\
24	-49.5509097118581\\
25	-47.865561906983\\
26	-47.0207776945701\\
27	-45.0962995912727\\
28	-43.6309774313175\\
29	-41.8578271638407\\
30	-42.0247025156482\\
31	-40.7478401433384\\
32	-39.4133149080029\\
33	-38.4876353435336\\
34	-37.2319431363306\\
35	-36.5805037928496\\
36	-35.7770434987472\\
37	-35.1082811079103\\
38	-34.110554699125\\
39	-33.3310020794531\\
40	-32.2714758640838\\
41	-31.4800510124815\\
42	-30.7664001138537\\
43	-29.9884051305138\\
44	-29.1892174240511\\
45	-28.1908563279114\\
46	-27.4660628785477\\
47	-26.8909548956403\\
48	-26.4998822856896\\
49	-25.7538527911586\\
50	-25.1943612511608\\
51	-24.6705274313079\\
52	-24.3180297300219\\
53	-24.2282210713146\\
54	-23.6646310857102\\
55	-22.9978796992077\\
56	-22.9569944952425\\
57	-22.5276286901031\\
58	-22.0162883918886\\
59	-21.4161072357946\\
60	-21.3107011928596\\
61	-21.1732903117895\\
62	-20.7401323316782\\
63	-20.3497151990064\\
64	-19.9939760322328\\
65	-19.626134077545\\
66	-19.349034197453\\
67	-19.1985657326382\\
68	-18.9842330457614\\
69	-18.6104034748079\\
70	-18.188814187561\\
71	-17.8602281555258\\
72	-17.7232663512236\\
73	-17.3464326148396\\
74	-17.0879947209631\\
75	-16.8205838890888\\
76	-16.5727887670903\\
77	-16.2267681106752\\
78	-15.8162491178613\\
79	-15.5273957511731\\
80	-15.4258675509554\\
81	-15.1566611545818\\
82	-15.0952025024831\\
83	-14.894753368774\\
84	-14.703709997066\\
85	-14.5201066927831\\
86	-14.2657347642401\\
87	-14.0130444138905\\
88	-14.0830394302542\\
89	-13.9953574387608\\
90	-13.9475167254053\\
91	-13.6408316509369\\
92	-13.4734418776099\\
93	-13.2817870132417\\
94	-13.0701894475338\\
95	-13.0035328662616\\
96	-12.9179869851512\\
97	-12.8341724570476\\
98	-12.7134177615106\\
99	-12.5901688190018\\
100	-12.3117406301995\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-150.325933675106\\
2	-119.192310122443\\
3	-100.958907489369\\
4	-122.246264290928\\
5	-127.963545460186\\
6	-116.477673300678\\
7	-114.712419911313\\
8	-113.393075496138\\
9	-106.048033707771\\
10	-102.913887871047\\
11	-102.499238140985\\
12	-99.3579732756672\\
13	-98.0127726988383\\
14	-96.3493603394836\\
15	-92.8430307096711\\
16	-91.6722170123579\\
17	-91.3474473787984\\
18	-90.8266179909323\\
19	-89.4135427024663\\
20	-89.7270709396101\\
21	-89.5343779341271\\
22	-87.6822920735218\\
23	-86.8252052411466\\
24	-87.2947062606784\\
25	-86.6624308774975\\
26	-86.5003214999053\\
27	-85.6666092403525\\
28	-86.172570535473\\
29	-86.2440890864739\\
30	-86.5905818764899\\
31	-85.7149576512597\\
32	-84.7738358648747\\
33	-83.9197202541918\\
34	-83.1736493793768\\
35	-82.3731649317858\\
36	-81.9449997401864\\
37	-81.5474793135481\\
38	-80.9682085488023\\
39	-80.3042515922546\\
40	-79.7550243433053\\
41	-79.4724156893578\\
42	-79.3294218292925\\
43	-78.5760147966109\\
44	-78.1581518590115\\
45	-77.4841521799529\\
46	-76.6610992220594\\
47	-76.4609423768387\\
48	-75.8376537775212\\
49	-75.27614938186\\
50	-75.0364022677878\\
51	-75.5140624885994\\
52	-75.5760411673208\\
53	-75.2977483763786\\
54	-74.7333186469561\\
55	-74.3110627240811\\
56	-73.9541275894733\\
57	-73.5576381738031\\
58	-73.0596214034944\\
59	-72.8228951469066\\
60	-72.63239987655\\
61	-72.8811052770116\\
62	-72.5160999335452\\
63	-72.2924725940545\\
64	-71.7887936339972\\
65	-71.5175557575758\\
66	-71.0369370797851\\
67	-70.9651311094049\\
68	-70.8814501340391\\
69	-70.4260645239793\\
70	-70.0513369304105\\
71	-69.8376279011203\\
72	-69.6482712617768\\
73	-69.168037147396\\
74	-68.8516962328606\\
75	-68.5216400580915\\
76	-68.4409592807411\\
77	-68.1800075286904\\
78	-67.6163181238519\\
79	-67.3801963493777\\
80	-67.0061653659229\\
81	-66.6626201781689\\
82	-66.4535375768895\\
83	-66.1471676010919\\
84	-65.9497467433889\\
85	-65.68555074666\\
86	-65.3541535995647\\
87	-65.2615468311792\\
88	-65.1035548244517\\
89	-64.8047525264698\\
90	-64.780759568998\\
91	-64.511577078667\\
92	-64.4161342926966\\
93	-64.208954201416\\
94	-63.9737763301581\\
95	-63.8061517094244\\
96	-63.6971421835172\\
97	-63.5033567131761\\
98	-63.2746955159612\\
99	-63.0798081908382\\
100	-62.8006961804689\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.437173579109063\\
2	0.562210569062627\\
3	0.486469198580433\\
4	0.435692491416629\\
5	0.361549634273772\\
6	0.247658008658009\\
7	0.157943722943723\\
8	0.108768780239368\\
9	0.0927521302227185\\
10	0.0664187968893851\\
11	0.0538473683179566\\
12	0.0901569965552164\\
13	0.080474796402428\\
14	0.060421673055187\\
15	0.0529928030745929\\
16	0.0760543767949901\\
17	0.0391733199863017\\
18	0.0466018914148732\\
19	0.0757526189123499\\
20	0.0720399545014096\\
21	0.0478355236381552\\
22	0.055452929221078\\
23	0.0525957863639352\\
24	0.0297509253426036\\
25	0.0190829359246142\\
26	0.0201355675035615\\
27	0.0153889753177679\\
28	0.0229604038891965\\
29	0.0198163021189337\\
30	0.0242607465633781\\
31	0.0570981582744741\\
32	0.0635089540727472\\
33	0.0599375255013186\\
34	0.06611609692989\\
35	0.0870787801059858\\
36	0.0675733522005579\\
37	0.0592008339142465\\
38	0.0506294053428179\\
39	0.0427527819661945\\
40	0.0459141525141525\\
41	0.0364905760905761\\
42	0.046350715950716\\
43	0.046350715950716\\
44	0.0442987678987679\\
45	0.0255117823353117\\
46	0.0372723550958845\\
47	0.0356610190634959\\
48	0.0476506423434417\\
49	0.077452934169263\\
50	0.0895355241283235\\
51	0.0837897224260001\\
52	0.100090161022491\\
53	0.0890529186949264\\
54	0.108902638398355\\
55	0.103809098604815\\
56	0.0988332885855264\\
57	0.0773749552521931\\
58	0.0991394343231737\\
59	0.0866233737825069\\
60	0.0764639221230552\\
61	0.0822628846547764\\
62	0.0934396245815163\\
63	0.0795322883676786\\
64	0.0528653526646707\\
65	0.0557286711620637\\
66	0.0648297084916961\\
67	0.0545140796760672\\
68	0.047243017405005\\
69	0.044763315090302\\
70	0.049760945012681\\
71	0.0382798595702419\\
72	0.0482119552523375\\
73	0.047473493713876\\
74	0.0550087879772023\\
75	0.0455367284463192\\
76	0.0361178140274048\\
77	0.0395195569278689\\
78	0.0634765355813993\\
79	0.0823507569695593\\
80	0.0861621941081329\\
81	0.099209813155752\\
82	0.0988981199904989\\
83	0.0827785232532978\\
84	0.0548796946309397\\
85	0.0652874451674362\\
86	0.0788818118865878\\
87	0.0720416926130719\\
88	0.0923712768249991\\
89	0.0858712768249991\\
90	0.0803338959052652\\
91	0.0665357903961679\\
92	0.0566037642523771\\
93	0.0406579798409545\\
94	0.0676372493637023\\
95	0.0752460049871638\\
96	0.0651164104437762\\
97	0.0640052993326651\\
98	0.0688454375824143\\
99	0.0342926761347814\\
100	0.0893065998329156\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.562826420890937\\
2	0.347280399738687\\
3	0.363796811271783\\
4	0.327231527093596\\
5	0.279802955665025\\
6	0.258190476190476\\
7	0.18047619047619\\
8	0.129652661064426\\
9	0.0718065072182719\\
10	0.0653059591729669\\
11	0.0549726258396335\\
12	0.0441754036174113\\
13	0.0513798854101284\\
14	0.0771474355070902\\
15	0.094351280255692\\
16	0.121394802310979\\
17	0.147241808082985\\
18	0.171374443395174\\
19	0.165495253947184\\
20	0.189209706161636\\
21	0.189729331104279\\
22	0.183043802926809\\
23	0.187323866027318\\
24	0.183588420574605\\
25	0.168751699324841\\
26	0.165036308273499\\
27	0.158931933371592\\
28	0.154266789962288\\
29	0.16265107702737\\
30	0.1423557636451\\
31	0.126917531508036\\
32	0.124219574746104\\
33	0.136717270016732\\
34	0.123717732988709\\
35	0.126921726844316\\
36	0.130233586914071\\
37	0.142595304379237\\
38	0.110688565267255\\
39	0.115910539889552\\
40	0.136316069843469\\
41	0.163756154532895\\
42	0.151654025180766\\
43	0.137791704494916\\
44	0.125666097273333\\
45	0.127069332634463\\
46	0.117943318085423\\
47	0.108817294985716\\
48	0.143841020552735\\
49	0.144282593290283\\
50	0.127748588698384\\
51	0.124603768360657\\
52	0.121824030554604\\
53	0.0877526859399655\\
54	0.0791251099473606\\
55	0.0944299773022279\\
56	0.0815070980880444\\
57	0.0740199186008649\\
58	0.0967346579378953\\
59	0.0967473187459256\\
60	0.09487062321923\\
61	0.0920291562570734\\
62	0.0981424041203213\\
63	0.102368391600334\\
64	0.118239663908991\\
65	0.1016203593654\\
66	0.112703699284439\\
67	0.106769022849763\\
68	0.108952838157262\\
69	0.116217433095281\\
70	0.113776535313964\\
71	0.096786688109107\\
72	0.123966441930165\\
73	0.118289985053708\\
74	0.0999080424737714\\
75	0.0958470326774675\\
76	0.0897939191243539\\
77	0.0685291380117467\\
78	0.0700897699404821\\
79	0.0665261981613093\\
80	0.0745970428976713\\
81	0.0872156236633108\\
82	0.103806659810015\\
83	0.100882685278463\\
84	0.0974349389071874\\
85	0.117359192210041\\
86	0.113243655586344\\
87	0.10926859088612\\
88	0.0971623428645072\\
89	0.0848052000073643\\
90	0.0533505060085527\\
91	0.0512522237713721\\
92	0.04155441869958\\
93	0.053033957206053\\
94	0.0655812975468716\\
95	0.0785766126892456\\
96	0.0873266126892456\\
97	0.0819334326127039\\
98	0.0621141116476029\\
99	0.0508850868733438\\
100	0.0129554655870445\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0905090311986864\\
3	0.149733990147783\\
4	0.237075981489775\\
5	0.358647410061203\\
6	0.494151515151515\\
7	0.661580086580087\\
8	0.761578558696206\\
9	0.83544136255901\\
10	0.868275243937648\\
11	0.89118000584241\\
12	0.865667599827372\\
13	0.868145318187444\\
14	0.862430891437723\\
15	0.852655916669715\\
16	0.802550820894031\\
17	0.813584871930714\\
18	0.782023665189953\\
19	0.758752127140466\\
20	0.738750339336954\\
21	0.762435145257566\\
22	0.761503267852113\\
23	0.760080347608747\\
24	0.786660654082791\\
25	0.812165364750545\\
26	0.814828124222939\\
27	0.82567909131064\\
28	0.822772806148515\\
29	0.817532620853697\\
30	0.833383489791522\\
31	0.81598431021749\\
32	0.812271471181149\\
33	0.80334520448195\\
34	0.810166170081401\\
35	0.785999493049698\\
36	0.802193060885371\\
37	0.798203861706517\\
38	0.838682029389928\\
39	0.841336678144253\\
40	0.817769777642378\\
41	0.799753269376529\\
42	0.801995258868518\\
43	0.815857579554368\\
44	0.830035134827899\\
45	0.847418885030225\\
46	0.844784326818692\\
47	0.855521685950788\\
48	0.808508337103823\\
49	0.778264472540454\\
50	0.782715887173293\\
51	0.791606509213343\\
52	0.778085808422905\\
53	0.823194395365108\\
54	0.811972251654285\\
55	0.801760924092957\\
56	0.819659613326429\\
57	0.848605126146942\\
58	0.804125907738931\\
59	0.816629307471567\\
60	0.828665454657715\\
61	0.82570795908815\\
62	0.808417971298162\\
63	0.818099320031988\\
64	0.828894983426338\\
65	0.842650969472537\\
66	0.822466592223865\\
67	0.83871689747417\\
68	0.843804144437733\\
69	0.839019251814417\\
70	0.836462519673355\\
71	0.864933452320651\\
72	0.827821602817497\\
73	0.834236521232416\\
74	0.845083169549027\\
75	0.858616238876213\\
76	0.874088266848241\\
77	0.891951305060384\\
78	0.866433694478119\\
79	0.851123044869131\\
80	0.839240762994196\\
81	0.813574563180937\\
82	0.797295220199486\\
83	0.816338791468239\\
84	0.847685366461873\\
85	0.817353362622523\\
86	0.807874532527068\\
87	0.818689716500808\\
88	0.810466380310494\\
89	0.829323523167637\\
90	0.866315598086182\\
91	0.88221198583246\\
92	0.901841817048043\\
93	0.906308062952992\\
94	0.866781453089426\\
95	0.846177382323591\\
96	0.847556976866978\\
97	0.854061268054631\\
98	0.869040450769983\\
99	0.914822236991875\\
100	0.89773793458004\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnvIR1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.339,0.443)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-42.7061005390037\\
2	-55.3590610391219\\
3	-60.2739182568232\\
4	-62.3210970738931\\
5	-63.0871570090341\\
6	-62.6493454062425\\
7	-59.7167203344033\\
8	-60.9400920132815\\
9	-58.8345024602376\\
10	-53.2199268322291\\
11	-50.6957693835266\\
12	-48.3495550800322\\
13	-45.8022726275233\\
14	-45.3940193487674\\
15	-42.8239420185087\\
16	-44.2358625005048\\
17	-42.4528499685925\\
18	-41.0687722074234\\
19	-39.3484165122684\\
20	-37.846591662037\\
21	-36.2548520518979\\
22	-34.4336449346043\\
23	-34.1738254432536\\
24	-32.7967227542511\\
25	-31.9833145360038\\
26	-32.4188683863211\\
27	-31.8330381596109\\
28	-30.9781079984457\\
29	-30.126026000842\\
30	-29.3607061802664\\
31	-28.631874794007\\
32	-27.6865329853912\\
33	-26.9238650448524\\
34	-25.9218606582619\\
35	-26.243384759285\\
36	-25.6076787916611\\
37	-25.6680315790623\\
38	-24.8378258523918\\
39	-24.8261461427276\\
40	-24.3892738503561\\
41	-23.6337527498977\\
42	-22.869660338255\\
43	-23.3659783279629\\
44	-22.8840815949939\\
45	-22.8758214151869\\
46	-22.6788140412367\\
47	-22.4324527952807\\
48	-21.7944322286372\\
49	-21.6431547644454\\
50	-21.3157901649662\\
50	-17.2145690183869\\
49	-17.4550613086249\\
48	-17.8412064638975\\
47	-18.3960193584379\\
46	-18.619584544845\\
45	-18.7969170887791\\
44	-18.8854285833285\\
43	-19.4899577946927\\
42	-19.0334160085861\\
41	-19.6844789652991\\
40	-20.3486990559085\\
39	-20.9505306117571\\
38	-21.1130111211397\\
37	-21.8560403728654\\
36	-21.8724793776785\\
35	-22.4924500874616\\
34	-22.0178312491219\\
33	-22.9547070379786\\
32	-23.9032622058299\\
31	-24.6638855891193\\
30	-25.2039368588132\\
29	-26.0155761396633\\
28	-26.8777067600154\\
27	-27.6698125808412\\
26	-27.7161651186021\\
25	-27.2370414861888\\
24	-27.8325488829119\\
23	-28.9501215435583\\
22	-29.1610850497731\\
21	-30.6820011364037\\
20	-32.0363434560567\\
19	-33.7562701222312\\
18	-35.1375896174934\\
17	-36.8037104936231\\
16	-38.4328901534254\\
15	-36.9933767005203\\
14	-39.3127986404443\\
13	-39.3896800505523\\
12	-42.5408635756828\\
11	-45.547181621949\\
10	-47.6798962324641\\
9	-53.2454397733877\\
8	-54.8421534694137\\
7	-54.9510543840665\\
6	-57.0733247613099\\
5	-56.2697368194869\\
4	-54.8942354415288\\
3	-50.5737510577251\\
2	-45.8390456900356\\
1	-26.061149027891\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-42.7061005390037\\
2	-55.3590610391219\\
3	-60.2739182568232\\
4	-62.3210970738931\\
5	-63.0871570090341\\
6	-62.6493454062425\\
7	-59.7167203344033\\
8	-60.9400920132815\\
9	-58.8345024602376\\
10	-53.2199268322291\\
11	-50.6957693835266\\
12	-48.3495550800322\\
13	-45.8022726275233\\
14	-45.3940193487674\\
15	-42.8239420185087\\
16	-44.2358625005048\\
17	-42.4528499685925\\
18	-41.0687722074234\\
19	-39.3484165122684\\
20	-37.846591662037\\
21	-36.2548520518979\\
22	-34.4336449346043\\
23	-34.1738254432536\\
24	-32.7967227542511\\
25	-31.9833145360038\\
26	-32.4188683863211\\
27	-31.8330381596109\\
28	-30.9781079984457\\
29	-30.126026000842\\
30	-29.3607061802664\\
31	-28.631874794007\\
32	-27.6865329853912\\
33	-26.9238650448524\\
34	-25.9218606582619\\
35	-26.243384759285\\
36	-25.6076787916611\\
37	-25.6680315790623\\
38	-24.8378258523918\\
39	-24.8261461427276\\
40	-24.3892738503561\\
41	-23.6337527498977\\
42	-22.869660338255\\
43	-23.3659783279629\\
44	-22.8840815949939\\
45	-22.8758214151869\\
46	-22.6788140412367\\
47	-22.4324527952807\\
48	-21.7944322286372\\
49	-21.6431547644454\\
50	-21.3157901649662\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-26.061149027891\\
2	-45.8390456900356\\
3	-50.5737510577251\\
4	-54.8942354415288\\
5	-56.2697368194869\\
6	-57.0733247613099\\
7	-54.9510543840665\\
8	-54.8421534694137\\
9	-53.2454397733877\\
10	-47.6798962324641\\
11	-45.547181621949\\
12	-42.5408635756828\\
13	-39.3896800505523\\
14	-39.3127986404443\\
15	-36.9933767005203\\
16	-38.4328901534254\\
17	-36.8037104936231\\
18	-35.1375896174934\\
19	-33.7562701222312\\
20	-32.0363434560567\\
21	-30.6820011364037\\
22	-29.1610850497731\\
23	-28.9501215435583\\
24	-27.8325488829119\\
25	-27.2370414861888\\
26	-27.7161651186021\\
27	-27.6698125808412\\
28	-26.8777067600154\\
29	-26.0155761396633\\
30	-25.2039368588132\\
31	-24.6638855891193\\
32	-23.9032622058299\\
33	-22.9547070379786\\
34	-22.0178312491219\\
35	-22.4924500874616\\
36	-21.8724793776785\\
37	-21.8560403728654\\
38	-21.1130111211397\\
39	-20.9505306117571\\
40	-20.3486990559085\\
41	-19.6844789652991\\
42	-19.0334160085861\\
43	-19.4899577946927\\
44	-18.8854285833285\\
45	-18.7969170887791\\
46	-18.619584544845\\
47	-18.3960193584379\\
48	-17.8412064638975\\
49	-17.4550613086249\\
50	-17.2145690183869\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
50	-20.6773399568172\\
49	-20.9809196103853\\
48	-21.3720618302435\\
47	-22.014634005161\\
46	-22.364899318079\\
45	-22.7520093107523\\
44	-23.1955742949106\\
43	-23.7345807066923\\
42	-23.9506187321929\\
41	-24.3826606487132\\
40	-25.1612828328901\\
39	-25.7832461355247\\
38	-26.2048704805905\\
37	-27.0471038971714\\
36	-27.5087056950918\\
35	-28.1694472874187\\
34	-28.5155424978231\\
33	-29.4611480213575\\
32	-30.2788291093685\\
31	-31.2163817642146\\
30	-32.1637460578672\\
29	-32.617480930982\\
28	-33.7559892389583\\
27	-35.0295527386889\\
26	-35.4679114640949\\
25	-36.1466211932967\\
24	-37.2517832296069\\
23	-38.9579865039566\\
22	-39.4011850523278\\
21	-41.4925262895397\\
20	-43.7676555885288\\
19	-45.7621597362168\\
18	-47.9196097454201\\
17	-50.682304665169\\
16	-53.0844718256717\\
15	-53.1236616892939\\
14	-55.8851556417699\\
13	-55.1292369215378\\
12	-57.487901500797\\
11	-59.7905373912762\\
10	-62.4374055748881\\
9	-67.5887662707203\\
8	-66.7478992384539\\
7	-67.9214460760636\\
6	-74.6758890960579\\
5	-75.60983498572\\
4	-82.5950811611154\\
3	-86.58029869508\\
2	-91.4661047135077\\
1	-97.9169653835264\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-114.008780659907\\
2	-98.8606161765406\\
3	-93.1834158227851\\
4	-88.4454352511665\\
5	-81.2081650834638\\
6	-80.7082097711849\\
7	-74.524337300034\\
8	-72.2372568376734\\
9	-72.2351871021368\\
10	-66.1518609660932\\
11	-62.4599167005741\\
12	-60.5669293780077\\
13	-58.2687734885927\\
14	-58.5318274607715\\
15	-55.3528099585527\\
16	-55.4247798033337\\
17	-52.4821305814392\\
18	-49.7168915837146\\
19	-47.2638328834734\\
20	-45.3170542301002\\
21	-43.0140597739521\\
22	-40.8252426561544\\
23	-40.4866623621993\\
24	-38.8147220919119\\
25	-37.7589203021488\\
26	-37.1202285312689\\
27	-36.8007862413014\\
28	-35.665686527827\\
29	-34.5021872661428\\
30	-34.1314451680318\\
31	-33.2028363608812\\
32	-32.2613963389865\\
33	-31.2921877460457\\
34	-30.2378331219051\\
35	-30.0008379839234\\
36	-29.2211149963577\\
37	-28.7714637212888\\
38	-27.8721425018861\\
39	-27.3439559459337\\
40	-26.7067722118\\
41	-25.8790667041862\\
42	-25.2344343843936\\
43	-24.9944007668366\\
44	-24.4506540633073\\
45	-24.0526791041562\\
46	-23.6175191066839\\
47	-23.3525864636193\\
48	-22.6932478124876\\
49	-22.31751353717\\
50	-21.9458338003713\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-97.9169653835264\\
2	-91.4661047135077\\
3	-86.58029869508\\
4	-82.5950811611154\\
5	-75.60983498572\\
6	-74.6758890960579\\
7	-67.9214460760636\\
8	-66.7478992384539\\
9	-67.5887662707203\\
10	-62.4374055748881\\
11	-59.7905373912762\\
12	-57.487901500797\\
13	-55.1292369215378\\
14	-55.8851556417699\\
15	-53.1236616892939\\
16	-53.0844718256717\\
17	-50.682304665169\\
18	-47.9196097454201\\
19	-45.7621597362168\\
20	-43.7676555885288\\
21	-41.4925262895397\\
22	-39.4011850523278\\
23	-38.9579865039566\\
24	-37.2517832296069\\
25	-36.1466211932967\\
26	-35.4679114640949\\
27	-35.0295527386889\\
28	-33.7559892389583\\
29	-32.617480930982\\
30	-32.1637460578672\\
31	-31.2163817642146\\
32	-30.2788291093685\\
33	-29.4611480213575\\
34	-28.5155424978231\\
35	-28.1694472874187\\
36	-27.5087056950918\\
37	-27.0471038971714\\
38	-26.2048704805905\\
39	-25.7832461355247\\
40	-25.1612828328901\\
41	-24.3826606487132\\
42	-23.9506187321929\\
43	-23.7345807066923\\
44	-23.1955742949106\\
45	-22.7520093107523\\
46	-22.364899318079\\
47	-22.014634005161\\
48	-21.3720618302435\\
49	-20.9809196103853\\
50	-20.6773399568172\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-33.2778876325306\\
2	-54.0978953720506\\
3	-58.8249186826241\\
4	-60.5631858272544\\
5	-62.7242450087174\\
6	-65.7386737748671\\
7	-63.8787676922693\\
8	-63.7266589572726\\
9	-63.1746603524495\\
10	-57.1877842287252\\
11	-54.4170778100336\\
12	-52.5184746667799\\
13	-50.6912822790569\\
14	-49.9556587011896\\
15	-46.9896884865008\\
16	-46.3555657787858\\
17	-44.1534869137986\\
18	-42.9015445379239\\
19	-40.0468300918973\\
20	-39.0532739052304\\
21	-37.2517810632224\\
22	-35.3745593783891\\
23	-35.1306301037156\\
24	-33.6194754060957\\
25	-32.6849951300588\\
26	-32.7095382749092\\
27	-33.1325210869107\\
28	-32.3323003513871\\
29	-31.3806954862966\\
30	-31.2453191506026\\
31	-30.7881957670201\\
32	-29.903200232599\\
33	-29.2974415087648\\
34	-28.2592407009733\\
35	-28.050340088635\\
36	-27.3221669634691\\
37	-27.1853195441438\\
38	-26.331194289386\\
39	-26.3683046882713\\
40	-26.0954576926842\\
41	-25.2944197086495\\
42	-24.5371504261884\\
43	-24.5213830680982\\
44	-24.079456009934\\
45	-23.9774881229345\\
46	-23.920814915464\\
47	-23.4797847280753\\
48	-22.8243873210876\\
49	-22.8107136583107\\
50	-22.4402460137344\\
50	-20.059395044524\\
49	-20.390535379579\\
48	-20.38762857843\\
47	-20.9794447544063\\
46	-21.3265575455207\\
45	-21.3162005957768\\
44	-21.6905799018712\\
43	-22.07333535225\\
42	-21.9548191217684\\
41	-22.6539308553237\\
40	-23.4090389268313\\
39	-23.6529721136819\\
38	-23.7607330514594\\
37	-24.5511884455943\\
36	-24.8032703587534\\
35	-25.4600483379974\\
34	-25.4249745373554\\
33	-26.4046782259877\\
32	-26.8909993194716\\
31	-27.7504968346436\\
30	-28.1333093254687\\
29	-28.2183561968058\\
28	-29.1790416938455\\
27	-30.0587417561385\\
26	-29.8215623362115\\
25	-30.0930000649901\\
24	-30.9867413965518\\
23	-32.5534476436434\\
22	-32.6847588406138\\
21	-34.4670666263228\\
20	-36.3848504294678\\
19	-37.1796933305837\\
18	-39.1924864143992\\
17	-39.939640207908\\
16	-41.9039425832777\\
15	-42.6572294121058\\
14	-45.684475188125\\
13	-47.275383567027\\
12	-48.999709032503\\
11	-50.8513161907763\\
10	-51.3262359393489\\
9	-57.1544146935152\\
8	-57.4627075231011\\
7	-59.548878706089\\
6	-58.7209260950157\\
5	-56.8795214842665\\
4	-54.3889562663976\\
3	-52.0052536526791\\
2	-47.0459534282508\\
1	-19.0192111671315\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-33.2778876325306\\
2	-54.0978953720506\\
3	-58.8249186826241\\
4	-60.5631858272544\\
5	-62.7242450087174\\
6	-65.7386737748671\\
7	-63.8787676922693\\
8	-63.7266589572726\\
9	-63.1746603524495\\
10	-57.1877842287252\\
11	-54.4170778100336\\
12	-52.5184746667799\\
13	-50.6912822790569\\
14	-49.9556587011896\\
15	-46.9896884865008\\
16	-46.3555657787858\\
17	-44.1534869137986\\
18	-42.9015445379239\\
19	-40.0468300918973\\
20	-39.0532739052304\\
21	-37.2517810632224\\
22	-35.3745593783891\\
23	-35.1306301037156\\
24	-33.6194754060957\\
25	-32.6849951300588\\
26	-32.7095382749092\\
27	-33.1325210869107\\
28	-32.3323003513871\\
29	-31.3806954862966\\
30	-31.2453191506026\\
31	-30.7881957670201\\
32	-29.903200232599\\
33	-29.2974415087648\\
34	-28.2592407009733\\
35	-28.050340088635\\
36	-27.3221669634691\\
37	-27.1853195441438\\
38	-26.331194289386\\
39	-26.3683046882713\\
40	-26.0954576926842\\
41	-25.2944197086495\\
42	-24.5371504261884\\
43	-24.5213830680982\\
44	-24.079456009934\\
45	-23.9774881229345\\
46	-23.920814915464\\
47	-23.4797847280753\\
48	-22.8243873210876\\
49	-22.8107136583107\\
50	-22.4402460137344\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-19.0192111671315\\
2	-47.0459534282508\\
3	-52.0052536526791\\
4	-54.3889562663976\\
5	-56.8795214842665\\
6	-58.7209260950157\\
7	-59.548878706089\\
8	-57.4627075231011\\
9	-57.1544146935152\\
10	-51.3262359393489\\
11	-50.8513161907763\\
12	-48.999709032503\\
13	-47.275383567027\\
14	-45.684475188125\\
15	-42.6572294121058\\
16	-41.9039425832777\\
17	-39.939640207908\\
18	-39.1924864143992\\
19	-37.1796933305837\\
20	-36.3848504294678\\
21	-34.4670666263228\\
22	-32.6847588406138\\
23	-32.5534476436434\\
24	-30.9867413965518\\
25	-30.0930000649901\\
26	-29.8215623362115\\
27	-30.0587417561385\\
28	-29.1790416938455\\
29	-28.2183561968058\\
30	-28.1333093254687\\
31	-27.7504968346436\\
32	-26.8909993194716\\
33	-26.4046782259877\\
34	-25.4249745373554\\
35	-25.4600483379974\\
36	-24.8032703587534\\
37	-24.5511884455943\\
38	-23.7607330514594\\
39	-23.6529721136819\\
40	-23.4090389268313\\
41	-22.6539308553237\\
42	-21.9548191217684\\
43	-22.07333535225\\
44	-21.6905799018712\\
45	-21.3162005957768\\
46	-21.3265575455207\\
47	-20.9794447544063\\
48	-20.38762857843\\
49	-20.390535379579\\
50	-20.059395044524\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-134.149265084995\\
2	-129.126946508121\\
3	-118.372830761791\\
4	-117.419128173887\\
5	-111.494692263875\\
6	-109.850811741209\\
7	-105.735136144241\\
8	-101.540890499165\\
9	-99.2917744970616\\
10	-91.3807291236229\\
11	-90.0793075720707\\
12	-90.1110155135171\\
13	-88.5394629703664\\
14	-86.5624830794\\
15	-86.5207531822215\\
16	-86.3261079511628\\
17	-85.8000552654081\\
18	-84.4885496828609\\
19	-82.5910135975606\\
20	-80.7314875860149\\
21	-78.9961598394669\\
22	-77.1081499460966\\
23	-77.0496429157467\\
24	-75.9365158827436\\
25	-75.4415118310653\\
26	-74.4101330889212\\
27	-74.1293120396125\\
28	-74.0545375755834\\
29	-72.9182790960473\\
30	-72.2389329954706\\
31	-71.2767852307565\\
32	-70.478006437019\\
33	-70.2436301952223\\
34	-69.1180466725874\\
35	-68.9328829726788\\
36	-68.2472245267626\\
37	-67.9285353780172\\
38	-67.1968727622981\\
39	-66.8062188622428\\
40	-66.4587743944513\\
41	-65.8690754460448\\
42	-64.5217140885118\\
43	-63.9195275748394\\
44	-63.9452421742609\\
45	-63.6992502224073\\
46	-63.3638994068721\\
47	-63.0361694583865\\
48	-62.2292114696194\\
49	-62.1059144799147\\
50	-62.0031814219557\\
50	-58.0320119748498\\
49	-58.1913636067527\\
48	-58.3730290215825\\
47	-59.2678127662028\\
46	-59.5559561274615\\
45	-59.8135252665469\\
44	-60.1262751056564\\
43	-60.0004238927468\\
42	-60.5182190172071\\
41	-61.8006571492588\\
40	-62.480654432351\\
39	-62.7888181628998\\
38	-63.0662844158565\\
37	-64.2179270754931\\
36	-64.6172008835656\\
35	-65.7194034279349\\
34	-65.8955068942597\\
33	-66.9641113814063\\
32	-67.2154332614368\\
31	-67.9610761673441\\
30	-68.8059118156734\\
29	-69.5490896772243\\
28	-70.4612404855722\\
27	-70.6370162792659\\
26	-71.1529888570013\\
25	-72.2507183696123\\
24	-72.4521855547672\\
23	-73.631589065064\\
22	-73.807943255237\\
21	-75.6548180976321\\
20	-76.8711221365811\\
19	-78.2551689890441\\
18	-79.9170255888373\\
17	-81.2359542569317\\
16	-82.0348297353442\\
15	-82.2288705065436\\
14	-81.8175984846368\\
13	-84.0453061421344\\
12	-85.52793460646\\
11	-86.0268563211121\\
10	-87.1112261574064\\
9	-95.4749139468404\\
8	-96.9339333478897\\
7	-99.7615394255\\
6	-104.034243264438\\
5	-102.126644450454\\
4	-102.739651718101\\
3	-105.768799027192\\
2	-121.967817212271\\
1	-118.03457753778\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-134.149265084995\\
2	-129.126946508121\\
3	-118.372830761791\\
4	-117.419128173887\\
5	-111.494692263875\\
6	-109.850811741209\\
7	-105.735136144241\\
8	-101.540890499165\\
9	-99.2917744970616\\
10	-91.3807291236229\\
11	-90.0793075720707\\
12	-90.1110155135171\\
13	-88.5394629703664\\
14	-86.5624830794\\
15	-86.5207531822215\\
16	-86.3261079511628\\
17	-85.8000552654081\\
18	-84.4885496828609\\
19	-82.5910135975606\\
20	-80.7314875860149\\
21	-78.9961598394669\\
22	-77.1081499460966\\
23	-77.0496429157467\\
24	-75.9365158827436\\
25	-75.4415118310653\\
26	-74.4101330889212\\
27	-74.1293120396125\\
28	-74.0545375755834\\
29	-72.9182790960473\\
30	-72.2389329954706\\
31	-71.2767852307565\\
32	-70.478006437019\\
33	-70.2436301952223\\
34	-69.1180466725874\\
35	-68.9328829726788\\
36	-68.2472245267626\\
37	-67.9285353780172\\
38	-67.1968727622981\\
39	-66.8062188622428\\
40	-66.4587743944513\\
41	-65.8690754460448\\
42	-64.5217140885118\\
43	-63.9195275748394\\
44	-63.9452421742609\\
45	-63.6992502224073\\
46	-63.3638994068721\\
47	-63.0361694583865\\
48	-62.2292114696194\\
49	-62.1059144799147\\
50	-62.0031814219557\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-118.03457753778\\
2	-121.967817212271\\
3	-105.768799027192\\
4	-102.739651718101\\
5	-102.126644450454\\
6	-104.034243264438\\
7	-99.7615394255\\
8	-96.9339333478897\\
9	-95.4749139468404\\
10	-87.1112261574064\\
11	-86.0268563211121\\
12	-85.52793460646\\
13	-84.0453061421344\\
14	-81.8175984846368\\
15	-82.2288705065436\\
16	-82.0348297353442\\
17	-81.2359542569317\\
18	-79.9170255888373\\
19	-78.2551689890441\\
20	-76.8711221365811\\
21	-75.6548180976321\\
22	-73.807943255237\\
23	-73.631589065064\\
24	-72.4521855547672\\
25	-72.2507183696123\\
26	-71.1529888570013\\
27	-70.6370162792659\\
28	-70.4612404855722\\
29	-69.5490896772243\\
30	-68.8059118156734\\
31	-67.9610761673441\\
32	-67.2154332614368\\
33	-66.9641113814063\\
34	-65.8955068942597\\
35	-65.7194034279349\\
36	-64.6172008835656\\
37	-64.2179270754931\\
38	-63.0662844158565\\
39	-62.7888181628998\\
40	-62.480654432351\\
41	-61.8006571492588\\
42	-60.5182190172071\\
43	-60.0004238927468\\
44	-60.1262751056564\\
45	-59.8135252665469\\
46	-59.5559561274615\\
47	-59.2678127662028\\
48	-58.3730290215825\\
49	-58.1913636067527\\
50	-58.0320119748498\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-34.3836247834474\\
2	-50.5990533645788\\
3	-55.4238346572741\\
4	-58.6076662577109\\
5	-59.6784469142605\\
6	-59.8613350837762\\
7	-57.3338873592349\\
8	-57.8911227413476\\
9	-56.0399711168127\\
10	-50.4499115323466\\
11	-48.1214755027378\\
12	-45.4452093278575\\
13	-42.5959763390378\\
14	-42.3534089946059\\
15	-39.9086593595145\\
16	-41.3343763269651\\
17	-39.6282802311078\\
18	-38.1031809124584\\
19	-36.5523433172498\\
20	-34.9414675590469\\
21	-33.4684265941508\\
22	-31.7973649921887\\
23	-31.561973493406\\
24	-30.3146358185815\\
25	-29.6101780110963\\
26	-30.0675167524616\\
27	-29.7514253702261\\
28	-28.9279073792305\\
29	-28.0708010702527\\
30	-27.2823215195398\\
31	-26.6478801915632\\
32	-25.7948975956106\\
33	-24.9392860414155\\
34	-23.9698459536919\\
35	-24.3679174233733\\
36	-23.7400790846698\\
37	-23.7620359759638\\
38	-22.9754184867657\\
39	-22.8883383772423\\
40	-22.3689864531323\\
41	-21.6591158575984\\
42	-20.9515381734206\\
43	-21.4279680613278\\
44	-20.8847550891612\\
45	-20.836369251983\\
46	-20.6491992930409\\
47	-20.4142360768593\\
48	-19.8178193462673\\
49	-19.5491080365352\\
50	-19.2651795916766\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-26.148549399831\\
2	-50.5719244001507\\
3	-55.4150861676516\\
4	-57.476071046826\\
5	-59.801883246492\\
6	-62.2297999349414\\
7	-61.7138231991792\\
8	-60.5946832401869\\
9	-60.1645375229823\\
10	-54.2570100840371\\
11	-52.634197000405\\
12	-50.7590918496415\\
13	-48.983332923042\\
14	-47.8200669446573\\
15	-44.8234589493033\\
16	-44.1297541810318\\
17	-42.0465635608533\\
18	-41.0470154761616\\
19	-38.6132617112405\\
20	-37.7190621673491\\
21	-35.8594238447726\\
22	-34.0296591095015\\
23	-33.8420388736795\\
24	-32.3031084013238\\
25	-31.3889975975244\\
26	-31.2655503055604\\
27	-31.5956314215246\\
28	-30.7556710226163\\
29	-29.7995258415512\\
30	-29.6893142380356\\
31	-29.2693463008318\\
32	-28.3970997760353\\
33	-27.8510598673762\\
34	-26.8421076191644\\
35	-26.7551942133162\\
36	-26.0627186611112\\
37	-25.868253994869\\
38	-25.0459636704227\\
39	-25.0106384009766\\
40	-24.7522483097577\\
41	-23.9741752819866\\
42	-23.2459847739784\\
43	-23.2973592101741\\
44	-22.8850179559026\\
45	-22.6468443593557\\
46	-22.6236862304924\\
47	-22.2296147412408\\
48	-21.6060079497588\\
49	-21.6006245189449\\
50	-21.2498205291292\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-105.962873021717\\
2	-95.1633604450241\\
3	-89.8818572589326\\
4	-85.520258206141\\
5	-78.4090000345919\\
6	-77.6920494336214\\
7	-71.2228916880488\\
8	-69.4925780380636\\
9	-69.9119766864286\\
10	-64.2946332704906\\
11	-61.1252270459251\\
12	-59.0274154394023\\
13	-56.6990052050652\\
14	-57.2084915512707\\
15	-54.2382358239233\\
16	-54.2546258145027\\
17	-51.5822176233041\\
18	-48.8182506645673\\
19	-46.5129963098451\\
20	-44.5423549093145\\
21	-42.2532930317459\\
22	-40.1132138542411\\
23	-39.722324433078\\
24	-38.0332526607594\\
25	-36.9527707477228\\
26	-36.2940699976819\\
27	-35.9151694899951\\
28	-34.7108378833927\\
29	-33.5598340985624\\
30	-33.1475956129495\\
31	-32.2096090625479\\
32	-31.2701127241775\\
33	-30.3766678837016\\
34	-29.3766878098641\\
35	-29.0851426356711\\
36	-28.3649103457248\\
37	-27.9092838092301\\
38	-27.0385064912383\\
39	-26.5636010407292\\
40	-25.9340275223451\\
41	-25.1308636764497\\
42	-24.5925265582933\\
43	-24.3644907367644\\
44	-23.823114179109\\
45	-23.4023442074542\\
46	-22.9912092123814\\
47	-22.6836102343902\\
48	-22.0326548213656\\
49	-21.6492165737776\\
50	-21.3115868785942\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-126.091921311387\\
2	-125.547381860196\\
3	-112.070814894492\\
4	-110.079389945994\\
5	-106.810668357164\\
6	-106.942527502823\\
7	-102.74833778487\\
8	-99.2374119235276\\
9	-97.383344221951\\
10	-89.2459776405147\\
11	-88.0530819465914\\
12	-87.8194750599886\\
13	-86.2923845562504\\
14	-84.1900407820184\\
15	-84.3748118443825\\
16	-84.1804688432535\\
17	-83.5180047611699\\
18	-82.2027876358491\\
19	-80.4230912933023\\
20	-78.801304861298\\
21	-77.3254889685495\\
22	-75.4580466006668\\
23	-75.3406159904053\\
24	-74.1943507187554\\
25	-73.8461151003388\\
26	-72.7815609729612\\
27	-72.3831641594392\\
28	-72.2578890305778\\
29	-71.2336843866358\\
30	-70.522422405572\\
31	-69.6189306990503\\
32	-68.8467198492279\\
33	-68.6038707883143\\
34	-67.5067767834235\\
35	-67.3261432003068\\
36	-66.4322127051641\\
37	-66.0732312267552\\
38	-65.1315785890773\\
39	-64.7975185125713\\
40	-64.4697144134011\\
41	-63.8348662976518\\
42	-62.5199665528594\\
43	-61.9599757337931\\
44	-62.0357586399587\\
45	-61.7563877444771\\
46	-61.4599277671668\\
47	-61.1519911122946\\
48	-60.3011202456009\\
49	-60.1486390433337\\
50	-60.0175966984027\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.123171717171717\\
3	0.209458585858586\\
4	0.209458585858586\\
5	0.204125252525253\\
6	0.17839627039627\\
7	0.102638694638695\\
8	0.0686069486069486\\
9	0.0861128309598898\\
10	0.097054859945397\\
11	0.0799363673269044\\
12	0.102981791467981\\
13	0.0988389343251236\\
14	0.0953330519721824\\
15	0.0862957848914371\\
16	0.0764465785422307\\
17	0.0508253968253968\\
18	0.0436685340802988\\
19	0.0296685340802988\\
20	0.0206209150326797\\
21	0.0303669467787115\\
22	0.0293063407181054\\
23	0.0519941558441558\\
24	0.0613880952380952\\
25	0.0711396480331263\\
26	0.0691915960850743\\
27	0.0874188688123471\\
28	0.061173630717109\\
29	0.0756475179409962\\
30	0.0769955322455323\\
31	0.0646578699078699\\
32	0.0391578699078699\\
33	0.0534327237090395\\
34	0.0345648970912129\\
35	0.0375985295507074\\
36	0.0362651962173741\\
37	0.0362651962173741\\
38	0.0219903424162045\\
39	0.0169903424162045\\
40	0\\
41	0.026039780109945\\
42	0.0295691918746509\\
43	0.0295691918746509\\
44	0.0644816022108362\\
45	0.0837923616268588\\
46	0.0577525815169138\\
47	0.0569924005214386\\
48	0.0659014914305295\\
49	0.0194638694638695\\
50	0.0445454545454545\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00333333333333333\\
2	0.144343434343434\\
3	0.143939393939394\\
4	0.205844155844156\\
5	0.207844155844156\\
6	0.187878787878788\\
7	0.173212121212121\\
8	0.222735930735931\\
9	0.200170384517443\\
10	0.1465182106044\\
11	0.161655295741485\\
12	0.145862335078959\\
13	0.0830051922218163\\
14	0.0541104209799862\\
15	0.0457625948930297\\
16	0.0550275521579869\\
17	0.0498205128205128\\
18	0.0853600255953197\\
19	0.0757873760226702\\
20	0.078644518879813\\
21	0.0566218339623912\\
22	0.0501066824472397\\
23	0.0145671696724328\\
24	0.0158287081339713\\
25	0.0328535528544682\\
26	0.0245001693958216\\
27	0.0256819875776398\\
28	0.0629915286113187\\
29	0.0616201000398901\\
30	0.0441856649098028\\
31	0.0481856649098028\\
32	0.0526856649098028\\
33	0.0376941987568122\\
34	0.0380838091464226\\
35	0.0421730532356667\\
36	0.0381730532356667\\
37	0.0599468627594762\\
38	0.0684464164976335\\
39	0.0666282346794517\\
40	0.0600914381426552\\
41	0.0670247714759885\\
42	0.0401039031286496\\
43	0.0235402427637722\\
44	0.0256373053435934\\
45	0.0256373053435934\\
46	0.01870397201026\\
47	0.0338455363282949\\
48	0.0243188408015994\\
49	0.037036297036297\\
50	0.0236363636363636\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.320120837017389\\
2	0.19137361233913\\
3	0.128824167403478\\
4	0.0648\\
5	0.0328\\
6	0.0153333333333333\\
7	0.00666666666666667\\
8	0.00266666666666667\\
9	0.00519945909398242\\
10	0.00519945909398242\\
11	0.00519945909398242\\
12	0.00386612576064909\\
13	0.00386612576064909\\
14	0.003\\
15	0.00166666666666667\\
16	0.00166666666666667\\
17	0.00166666666666667\\
18	0.00376190476190476\\
19	0.0020952380952381\\
20	0.0020952380952381\\
21	0.00829573934837093\\
22	0.00829573934837093\\
23	0.0103338345864662\\
24	0.0178722961249277\\
25	0.0253008675534991\\
26	0.0211003663003663\\
27	0.0211003663003663\\
28	0.0207106227106227\\
29	0.0131721611721612\\
30	0.00574358974358974\\
31	0.00374358974358974\\
32	0.00374358974358974\\
33	0\\
34	0\\
35	0.0008\\
36	0.0008\\
37	0.0008\\
38	0.0008\\
39	0.0008\\
40	0\\
41	0.00480289855072464\\
42	0.00480289855072464\\
43	0.00713623188405797\\
44	0.00713623188405797\\
45	0.00713623188405797\\
46	0.00233333333333333\\
47	0.00433333333333333\\
48	0.002\\
49	0.00333333333333333\\
50	0\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.02\\
2	0.0987878787878788\\
3	0.0839393939393939\\
4	0.0806060606060606\\
5	0.0352727272727273\\
6	0.0277777777777778\\
7	0.00577777777777778\\
8	0.00311111111111111\\
9	0.00311111111111111\\
10	0.00331400966183575\\
11	0.00153623188405797\\
12	0.00220289855072464\\
13	0.00220289855072464\\
14	0.00153623188405797\\
15	0.00138095238095238\\
16	0.00204761904761905\\
17	0.00138095238095238\\
18	0.00204761904761905\\
19	0.00204761904761905\\
20	0.00133333333333333\\
21	0.00933333333333333\\
22	0.0111515151515152\\
23	0.0104848484848485\\
24	0.0131515151515152\\
25	0.022997668997669\\
26	0.0143310023310023\\
27	0.0125128205128205\\
28	0.0125128205128205\\
29	0.0105128205128205\\
30	0.000666666666666667\\
31	0.00133333333333333\\
32	0.00133333333333333\\
33	0.00651851851851852\\
34	0.00585185185185185\\
35	0.00585185185185185\\
36	0.00518518518518519\\
37	0.00651851851851852\\
38	0.00133333333333333\\
39	0.00133333333333333\\
40	0.00133333333333333\\
41	0.00413333333333333\\
42	0.00848627450980392\\
43	0.0104862745098039\\
44	0.0104862745098039\\
45	0.0104862745098039\\
46	0.00768627450980392\\
47	0.0040952380952381\\
48	0.0020952380952381\\
49	0.00349206349206349\\
50	0\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.381946023325334\\
2	0.221759785552889\\
3	0.158389204665067\\
4	0.0842857142857143\\
5	0.0682857142857143\\
6	0.0282857142857143\\
7	0.022952380952381\\
8	0.0202857142857143\\
9	0.0384627450980392\\
10	0.0384627450980392\\
11	0.0384627450980392\\
12	0.0217960784313726\\
13	0.0217960784313726\\
14	0.00274074074074074\\
15	0.00274074074074074\\
16	0.0127407407407407\\
17	0.0120740740740741\\
18	0.0214074074074074\\
19	0.02\\
20	0.02\\
21	0.032\\
22	0.032\\
23	0.0234666666666667\\
24	0.0450051282051282\\
25	0.0636717948717949\\
26	0.0410051282051282\\
27	0.0410051282051282\\
28	0.0588717948717949\\
29	0.0373333333333333\\
30	0.0186666666666667\\
31	0.0353333333333333\\
32	0.0353333333333333\\
33	0.0362857142857143\\
34	0.0362857142857143\\
35	0.054202380952381\\
36	0.0375357142857143\\
37	0.0488690476190476\\
38	0.0479166666666667\\
39	0.0479166666666667\\
40	0.03\\
41	0.0373563218390805\\
42	0.0260229885057471\\
43	0.0253563218390805\\
44	0.0253563218390805\\
45	0.0253563218390805\\
46	0.018\\
47	0.0273333333333333\\
48	0.00933333333333333\\
49	0.0155555555555556\\
50	0\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.237933139657278\\
2	0.125977713219093\\
3	0.0862532945981222\\
4	0.042\\
5	0.0373333333333333\\
6	0.0146666666666667\\
7	0.0146666666666667\\
8	0.00466666666666667\\
9	0.0028\\
10	0.00346666666666667\\
11	0.00346666666666667\\
12	0.0028\\
13	0.0028\\
14	0.00133333333333333\\
15	0.000666666666666667\\
16	0\\
17	0\\
18	0.000666666666666667\\
19	0.000666666666666667\\
20	0.000666666666666667\\
21	0.006\\
22	0.006\\
23	0.00533333333333333\\
24	0.006\\
25	0.00666666666666667\\
26	0.00133333333333333\\
27	0.00133333333333333\\
28	0.00283333333333333\\
29	0.00216666666666667\\
30	0.0015\\
31	0.00216666666666667\\
32	0.00216666666666667\\
33	0.00281481481481481\\
34	0.00281481481481481\\
35	0.00694814814814815\\
36	0.00628148148148148\\
37	0.0102814814814815\\
38	0.0088\\
39	0.0088\\
40	0.00466666666666667\\
41	0.0197149425287356\\
42	0.0157149425287356\\
43	0.0157149425287356\\
44	0.0157149425287356\\
45	0.0157149425287356\\
46	0.000666666666666667\\
47	0.00866666666666667\\
48	0.008\\
49	0.0133333333333333\\
50	0\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0366666666666667\\
2	0.0945858585858586\\
3	0.18919595959596\\
4	0.313005483405483\\
5	0.414338816738817\\
6	0.54766144966145\\
7	0.674085692085692\\
8	0.677926961926962\\
9	0.664143469219534\\
10	0.705984048929679\\
11	0.709743234188864\\
12	0.720490770710314\\
13	0.787490770710314\\
14	0.841946221089699\\
15	0.861486593760507\\
16	0.852070842844756\\
17	0.884232397232397\\
18	0.843087842440784\\
19	0.869734566087507\\
20	0.876639327992269\\
21	0.857382146577193\\
22	0.863139722334769\\
23	0.883819991412097\\
24	0.840754257146362\\
25	0.777369801022776\\
26	0.828538404349274\\
27	0.810947495258365\\
28	0.780906269243001\\
29	0.799547400334132\\
30	0.852241879767742\\
31	0.844579542105404\\
32	0.865579542105404\\
33	0.863254029915101\\
34	0.882398912809984\\
35	0.852426036261245\\
36	0.875759369594578\\
37	0.837318893404102\\
38	0.850713241086162\\
39	0.857531422904344\\
40	0.903908561857345\\
41	0.840927952162192\\
42	0.875299800901688\\
43	0.888196794599899\\
44	0.851187321683893\\
45	0.83187656226787\\
46	0.894857171963022\\
47	0.864733491721695\\
48	0.8883510963393\\
49	0.907785547785548\\
50	0.931818181818182\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnvIR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-97.8982202664328\\
2	-90.5004425281932\\
3	-85.0145831579351\\
4	-79.8858857215778\\
5	-69.2453278927557\\
6	-65.3873532103534\\
7	-63.2501937447257\\
8	-66.4697083494513\\
9	-64.9591727908125\\
10	-67.9870878005278\\
11	-67.7753515317372\\
12	-65.6511941267125\\
13	-59.6058162673828\\
14	-56.0145592953623\\
15	-57.8819988761055\\
16	-58.8862367815334\\
17	-56.1717477842709\\
18	-53.2590297684253\\
19	-53.7877960246998\\
20	-50.9371651688543\\
21	-51.9845894692009\\
22	-51.7061439864619\\
23	-53.9587639096834\\
24	-55.2084515969768\\
25	-52.813276390671\\
26	-54.5525737203802\\
27	-55.3773816662015\\
28	-54.9457984529932\\
29	-55.590919736358\\
30	-57.4809490731684\\
31	-56.8658915566085\\
32	-55.8329734213305\\
33	-56.3137296142005\\
34	-54.248228309875\\
35	-54.0039334704373\\
36	-54.7522137102679\\
37	-53.0941101143871\\
38	-51.6937330858555\\
39	-53.0362568284748\\
40	-53.9333826584989\\
41	-53.2203391891364\\
42	-52.4305178695881\\
43	-52.8591301369379\\
44	-52.7683679065914\\
45	-51.9963219771498\\
46	-52.3336561221837\\
47	-51.0975377701412\\
48	-51.9550785140415\\
49	-51.2643094164842\\
50	-51.5251898990088\\
50	-43.6518427833439\\
49	-43.1625322650629\\
48	-43.7730528004615\\
47	-42.5174955144174\\
46	-43.6679680712003\\
45	-43.3835352925116\\
44	-44.0887197086008\\
43	-44.0448374240236\\
42	-43.0639105765999\\
41	-43.796227449683\\
40	-44.3040952442429\\
39	-43.6036863183874\\
38	-42.3910261133909\\
37	-43.5770532022035\\
36	-45.0803681813913\\
35	-43.9320981451439\\
34	-44.0305939005496\\
33	-45.8559822629241\\
32	-45.02419507403\\
31	-46.2990476911515\\
30	-46.7962118542887\\
29	-44.7369773707858\\
28	-43.6342749193008\\
27	-43.7887955999691\\
26	-43.1129229910068\\
25	-41.0562499434339\\
24	-43.0394892253335\\
23	-40.7937114804058\\
22	-39.1309057948081\\
21	-39.4534799006416\\
20	-38.5807721077361\\
19	-40.8259018737761\\
18	-41.847065093351\\
17	-44.5788970858714\\
16	-46.5396659229636\\
15	-46.2194011035138\\
14	-43.2586786305259\\
13	-46.8909117163256\\
12	-52.1757999038695\\
11	-54.453524657432\\
10	-54.7921211805851\\
9	-50.6047668542415\\
8	-52.6693551417084\\
7	-47.8645490080009\\
6	-51.3393417490282\\
5	-56.9792013954011\\
4	-70.042467880866\\
3	-77.7810498800127\\
2	-77.8049736389505\\
1	-77.0018019583171\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-97.8982202664328\\
2	-90.5004425281932\\
3	-85.0145831579351\\
4	-79.8858857215778\\
5	-69.2453278927557\\
6	-65.3873532103534\\
7	-63.2501937447257\\
8	-66.4697083494513\\
9	-64.9591727908125\\
10	-67.9870878005278\\
11	-67.7753515317372\\
12	-65.6511941267125\\
13	-59.6058162673828\\
14	-56.0145592953623\\
15	-57.8819988761055\\
16	-58.8862367815334\\
17	-56.1717477842709\\
18	-53.2590297684253\\
19	-53.7877960246998\\
20	-50.9371651688543\\
21	-51.9845894692009\\
22	-51.7061439864619\\
23	-53.9587639096834\\
24	-55.2084515969768\\
25	-52.813276390671\\
26	-54.5525737203802\\
27	-55.3773816662015\\
28	-54.9457984529932\\
29	-55.590919736358\\
30	-57.4809490731684\\
31	-56.8658915566085\\
32	-55.8329734213305\\
33	-56.3137296142005\\
34	-54.248228309875\\
35	-54.0039334704373\\
36	-54.7522137102679\\
37	-53.0941101143871\\
38	-51.6937330858555\\
39	-53.0362568284748\\
40	-53.9333826584989\\
41	-53.2203391891364\\
42	-52.4305178695881\\
43	-52.8591301369379\\
44	-52.7683679065914\\
45	-51.9963219771498\\
46	-52.3336561221837\\
47	-51.0975377701412\\
48	-51.9550785140415\\
49	-51.2643094164842\\
50	-51.5251898990088\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-77.0018019583171\\
2	-77.8049736389505\\
3	-77.7810498800127\\
4	-70.042467880866\\
5	-56.9792013954011\\
6	-51.3393417490282\\
7	-47.8645490080009\\
8	-52.6693551417084\\
9	-50.6047668542415\\
10	-54.7921211805851\\
11	-54.453524657432\\
12	-52.1757999038695\\
13	-46.8909117163256\\
14	-43.2586786305259\\
15	-46.2194011035138\\
16	-46.5396659229636\\
17	-44.5788970858714\\
18	-41.847065093351\\
19	-40.8259018737761\\
20	-38.5807721077361\\
21	-39.4534799006416\\
22	-39.1309057948081\\
23	-40.7937114804058\\
24	-43.0394892253335\\
25	-41.0562499434339\\
26	-43.1129229910068\\
27	-43.7887955999691\\
28	-43.6342749193008\\
29	-44.7369773707858\\
30	-46.7962118542887\\
31	-46.2990476911515\\
32	-45.02419507403\\
33	-45.8559822629241\\
34	-44.0305939005496\\
35	-43.9320981451439\\
36	-45.0803681813913\\
37	-43.5770532022035\\
38	-42.3910261133909\\
39	-43.6036863183874\\
40	-44.3040952442429\\
41	-43.796227449683\\
42	-43.0639105765999\\
43	-44.0448374240236\\
44	-44.0887197086008\\
45	-43.3835352925116\\
46	-43.6679680712003\\
47	-42.5174955144174\\
48	-43.7730528004615\\
49	-43.1625322650629\\
50	-43.6518427833439\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
50	-78.9606491219869\\
49	-78.6716477275021\\
48	-79.7375949505707\\
47	-79.5950518934775\\
46	-81.41541416221\\
45	-81.7336359392477\\
44	-83.0708093011938\\
43	-83.749257561845\\
42	-83.5379014458765\\
41	-83.9130354638904\\
40	-84.9404778816126\\
39	-84.2341651475014\\
38	-84.1130946836962\\
37	-85.6803561036823\\
36	-88.2942693608514\\
35	-88.070433274354\\
34	-87.9719578965743\\
33	-91.0062192951839\\
32	-91.0849832273789\\
31	-91.6449258004455\\
30	-92.0411735023091\\
29	-92.5877331664273\\
28	-92.4225972928051\\
27	-92.0312801913258\\
26	-92.591738768613\\
25	-92.163863053253\\
24	-96.1483971334386\\
23	-96.1659375143536\\
22	-96.7034578998118\\
21	-97.4156945945953\\
20	-96.9906952992501\\
19	-101.941219045727\\
18	-103.116025862736\\
17	-105.451351796963\\
16	-105.892344060287\\
15	-106.507626545062\\
14	-104.785441501381\\
13	-110.501621880237\\
12	-115.876203772827\\
11	-115.042511310427\\
10	-114.168400771415\\
9	-112.503935708515\\
8	-113.819687167498\\
7	-117.898222524349\\
6	-122.493743197638\\
5	-129.784881732779\\
4	-130.622205523685\\
3	-127.646173997039\\
2	-129.798651774449\\
1	-132.311707060435\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-141.461671427744\\
2	-137.813988509233\\
3	-136.431736315093\\
4	-138.651518330479\\
5	-138.310588298452\\
6	-130.50817305777\\
7	-124.844293791609\\
8	-120.090732112424\\
9	-117.50464066345\\
10	-118.996656166492\\
11	-120.067200165423\\
12	-120.369053361461\\
13	-115.211535404422\\
14	-108.998351175918\\
15	-110.753729318456\\
16	-109.45775020955\\
17	-108.5793809809\\
18	-106.654196126519\\
19	-105.837963797136\\
20	-100.729028170645\\
21	-100.802275017452\\
22	-100.042503227424\\
23	-99.5089951990361\\
24	-99.6706652464819\\
25	-95.7011334894092\\
26	-96.0215043672894\\
27	-95.3185694876463\\
28	-94.8022779221244\\
29	-94.7596744071649\\
30	-94.2453758357881\\
31	-93.904838042339\\
32	-93.3483965203902\\
33	-93.3622539002189\\
34	-90.3158392082917\\
35	-90.2579277238778\\
36	-90.3768865134108\\
37	-87.7705467562294\\
38	-86.2725235412836\\
39	-86.2181319298333\\
40	-86.5704767416426\\
41	-85.669208350259\\
42	-85.3484228778797\\
43	-85.5552809013707\\
44	-84.9875690380878\\
45	-83.8732754362893\\
46	-83.4425336331408\\
47	-81.6341427104651\\
48	-81.6127365182997\\
49	-80.6069323999768\\
50	-80.8471151537748\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-132.311707060435\\
2	-129.798651774449\\
3	-127.646173997039\\
4	-130.622205523685\\
5	-129.784881732779\\
6	-122.493743197638\\
7	-117.898222524349\\
8	-113.819687167498\\
9	-112.503935708515\\
10	-114.168400771415\\
11	-115.042511310427\\
12	-115.876203772827\\
13	-110.501621880237\\
14	-104.785441501381\\
15	-106.507626545062\\
16	-105.892344060287\\
17	-105.451351796963\\
18	-103.116025862736\\
19	-101.941219045727\\
20	-96.9906952992501\\
21	-97.4156945945953\\
22	-96.7034578998118\\
23	-96.1659375143536\\
24	-96.1483971334386\\
25	-92.163863053253\\
26	-92.591738768613\\
27	-92.0312801913258\\
28	-92.4225972928051\\
29	-92.5877331664273\\
30	-92.0411735023091\\
31	-91.6449258004455\\
32	-91.0849832273789\\
33	-91.0062192951839\\
34	-87.9719578965743\\
35	-88.070433274354\\
36	-88.2942693608514\\
37	-85.6803561036823\\
38	-84.1130946836962\\
39	-84.2341651475014\\
40	-84.9404778816126\\
41	-83.9130354638904\\
42	-83.5379014458765\\
43	-83.749257561845\\
44	-83.0708093011938\\
45	-81.7336359392477\\
46	-81.41541416221\\
47	-79.5950518934775\\
48	-79.7375949505707\\
49	-78.6716477275021\\
50	-78.9606491219869\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
50	-54.2525816061972\\
49	-53.9622124859401\\
48	-54.8064029315429\\
47	-54.3728844481966\\
46	-55.5137079362023\\
45	-55.5589945983919\\
44	-56.7992112731434\\
43	-56.4661774913538\\
42	-56.3016071553249\\
41	-57.2580384663519\\
40	-58.0266278173429\\
39	-57.7856301386134\\
38	-57.6921258135226\\
37	-57.8708272188735\\
36	-59.3629831712779\\
35	-59.4200112388726\\
34	-59.0186999615693\\
33	-61.0066635495619\\
32	-60.8122300648861\\
31	-61.8626795727108\\
30	-61.8488985951633\\
29	-61.9666918166391\\
28	-61.5898413615043\\
27	-60.6767987736278\\
26	-61.1557076388223\\
25	-60.9010745343656\\
24	-62.8878463564911\\
23	-62.9968240631396\\
22	-63.5233189280493\\
21	-63.3600468004662\\
20	-63.6187990067396\\
19	-66.4203714973625\\
18	-67.0868968027025\\
17	-69.8723825674069\\
16	-72.6215831024933\\
15	-71.9774502189663\\
14	-72.1546141556485\\
13	-75.4059114692699\\
12	-81.1780617999265\\
11	-84.6857144084468\\
10	-84.4179376778592\\
9	-82.747663580473\\
8	-84.9921946039749\\
7	-85.2984370992344\\
6	-87.7522377300933\\
5	-85.9715932825064\\
4	-92.6414668189053\\
3	-95.7442190275435\\
2	-95.9701849681095\\
1	-92.7139066950486\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.397393086173\\
2	-109.834153521254\\
3	-105.289726247782\\
4	-101.766715485285\\
5	-91.9414269747374\\
6	-91.8610187866945\\
7	-89.1158991066573\\
8	-88.1233990777588\\
9	-86.9821251522746\\
10	-88.4688626371231\\
11	-88.7443066834577\\
12	-85.6580395970683\\
13	-81.4723600842172\\
14	-79.1008135595618\\
15	-78.7598005331981\\
16	-78.8078649808229\\
17	-76.8642425415479\\
18	-75.0007990133109\\
19	-74.4950509509623\\
20	-72.6629989773049\\
21	-72.2077923982503\\
22	-71.590602665788\\
23	-70.7602880835853\\
24	-70.4240061409732\\
25	-69.1255723568568\\
26	-69.2789054938221\\
27	-68.5137607127971\\
28	-68.6766709834723\\
29	-68.7052480171859\\
30	-68.2932999336849\\
31	-68.1247185044227\\
32	-66.9459252449331\\
33	-66.7993800907767\\
34	-65.1587888433475\\
35	-65.18909876559\\
36	-64.8693471719489\\
37	-63.7520217410425\\
38	-63.4824003026313\\
39	-63.4465580942451\\
40	-63.4270751000991\\
41	-62.6996964621154\\
42	-61.8582230856267\\
43	-61.729728536765\\
44	-61.7721727248019\\
45	-60.7473645403728\\
46	-60.5207340947678\\
47	-59.762486690104\\
48	-59.9990961694389\\
49	-59.4027338737478\\
50	-59.671597757996\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-92.7139066950486\\
2	-95.9701849681095\\
3	-95.7442190275435\\
4	-92.6414668189053\\
5	-85.9715932825064\\
6	-87.7522377300933\\
7	-85.2984370992344\\
8	-84.9921946039749\\
9	-82.747663580473\\
10	-84.4179376778592\\
11	-84.6857144084468\\
12	-81.1780617999265\\
13	-75.4059114692699\\
14	-72.1546141556485\\
15	-71.9774502189663\\
16	-72.6215831024933\\
17	-69.8723825674069\\
18	-67.0868968027025\\
19	-66.4203714973625\\
20	-63.6187990067396\\
21	-63.3600468004662\\
22	-63.5233189280493\\
23	-62.9968240631396\\
24	-62.8878463564911\\
25	-60.9010745343656\\
26	-61.1557076388223\\
27	-60.6767987736278\\
28	-61.5898413615043\\
29	-61.9666918166391\\
30	-61.8488985951633\\
31	-61.8626795727108\\
32	-60.8122300648861\\
33	-61.0066635495619\\
34	-59.0186999615693\\
35	-59.4200112388726\\
36	-59.3629831712779\\
37	-57.8708272188735\\
38	-57.6921258135226\\
39	-57.7856301386134\\
40	-58.0266278173429\\
41	-57.2580384663519\\
42	-56.3016071553249\\
43	-56.4661774913538\\
44	-56.7992112731434\\
45	-55.5589945983919\\
46	-55.5137079362023\\
47	-54.3728844481966\\
48	-54.8064029315429\\
49	-53.9622124859401\\
50	-54.2525816061972\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-191.141408232995\\
2	-184.286750620608\\
3	-180.994421243302\\
4	-188.74168984942\\
5	-183.21247896068\\
6	-170.451135403946\\
7	-163.354858756578\\
8	-154.928629289769\\
9	-153.091808740762\\
10	-155.581961016591\\
11	-161.013236426784\\
12	-162.622282941375\\
13	-158.340725740769\\
14	-150.867788584301\\
15	-152.943378119489\\
16	-150.466336024772\\
17	-149.569352999735\\
18	-147.13494497118\\
19	-145.158746233469\\
20	-139.995224393181\\
21	-138.732754216198\\
22	-137.594312385248\\
23	-136.060962018621\\
24	-135.629653863817\\
25	-134.122046618591\\
26	-133.21836109077\\
27	-132.67835264679\\
28	-133.967044029886\\
29	-134.045031332312\\
30	-133.226908737778\\
31	-132.035564450601\\
32	-131.615957087792\\
33	-130.965912355517\\
34	-126.765540080133\\
35	-126.220313445705\\
36	-126.144160092181\\
37	-123.432118289758\\
38	-122.524172860666\\
39	-122.205989365593\\
40	-121.125469125743\\
41	-120.985631807548\\
42	-119.927533873572\\
43	-119.684610484641\\
44	-118.984920408714\\
45	-118.19870138457\\
46	-117.6286291694\\
47	-115.482579622437\\
48	-114.893793130833\\
49	-114.05569998236\\
50	-113.904724024299\\
50	-111.311815701053\\
49	-111.516076061978\\
48	-112.251781556963\\
47	-112.940971722628\\
46	-115.064313753016\\
45	-115.515592923072\\
44	-116.356020178254\\
43	-116.865455836731\\
42	-117.211979304706\\
41	-118.160786534665\\
40	-118.368079980878\\
39	-119.494113433851\\
38	-119.806597212573\\
37	-120.879974918559\\
36	-123.830769074033\\
35	-123.682287089881\\
34	-123.811736032341\\
33	-127.941945662246\\
32	-128.736688249802\\
31	-129.24473983856\\
30	-130.421980529397\\
29	-131.402001817622\\
28	-131.325437601058\\
27	-130.273817040219\\
26	-130.762919839941\\
25	-131.483237720667\\
24	-133.5407903519\\
23	-134.127904393253\\
22	-135.601195506049\\
21	-137.307461445079\\
20	-138.52617503148\\
19	-143.58558253014\\
18	-145.418108761662\\
17	-147.071833487097\\
16	-148.508594863645\\
15	-150.681875194971\\
14	-148.155188266567\\
13	-154.60205968793\\
12	-158.093278714144\\
11	-156.310547151615\\
10	-150.680323230269\\
9	-146.932032084872\\
8	-149.53659696186\\
7	-156.050718902292\\
6	-162.942480551636\\
5	-176.564441021907\\
4	-179.309528786785\\
3	-171.817375358937\\
2	-171.837783489106\\
1	-174.738832613371\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-191.141408232995\\
2	-184.286750620608\\
3	-180.994421243302\\
4	-188.74168984942\\
5	-183.21247896068\\
6	-170.451135403946\\
7	-163.354858756578\\
8	-154.928629289769\\
9	-153.091808740762\\
10	-155.581961016591\\
11	-161.013236426784\\
12	-162.622282941375\\
13	-158.340725740769\\
14	-150.867788584301\\
15	-152.943378119489\\
16	-150.466336024772\\
17	-149.569352999735\\
18	-147.13494497118\\
19	-145.158746233469\\
20	-139.995224393181\\
21	-138.732754216198\\
22	-137.594312385248\\
23	-136.060962018621\\
24	-135.629653863817\\
25	-134.122046618591\\
26	-133.21836109077\\
27	-132.67835264679\\
28	-133.967044029886\\
29	-134.045031332312\\
30	-133.226908737778\\
31	-132.035564450601\\
32	-131.615957087792\\
33	-130.965912355517\\
34	-126.765540080133\\
35	-126.220313445705\\
36	-126.144160092181\\
37	-123.432118289758\\
38	-122.524172860666\\
39	-122.205989365593\\
40	-121.125469125743\\
41	-120.985631807548\\
42	-119.927533873572\\
43	-119.684610484641\\
44	-118.984920408714\\
45	-118.19870138457\\
46	-117.6286291694\\
47	-115.482579622437\\
48	-114.893793130833\\
49	-114.05569998236\\
50	-113.904724024299\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-174.738832613371\\
2	-171.837783489106\\
3	-171.817375358937\\
4	-179.309528786785\\
5	-176.564441021907\\
6	-162.942480551636\\
7	-156.050718902292\\
8	-149.53659696186\\
9	-146.932032084872\\
10	-150.680323230269\\
11	-156.310547151615\\
12	-158.093278714144\\
13	-154.60205968793\\
14	-148.155188266567\\
15	-150.681875194971\\
16	-148.508594863645\\
17	-147.071833487097\\
18	-145.418108761662\\
19	-143.58558253014\\
20	-138.52617503148\\
21	-137.307461445079\\
22	-135.601195506049\\
23	-134.127904393253\\
24	-133.5407903519\\
25	-131.483237720667\\
26	-130.762919839941\\
27	-130.273817040219\\
28	-131.325437601058\\
29	-131.402001817622\\
30	-130.421980529397\\
31	-129.24473983856\\
32	-128.736688249802\\
33	-127.941945662246\\
34	-123.811736032341\\
35	-123.682287089881\\
36	-123.830769074033\\
37	-120.879974918559\\
38	-119.806597212573\\
39	-119.494113433851\\
40	-118.368079980878\\
41	-118.160786534665\\
42	-117.211979304706\\
43	-116.865455836731\\
44	-116.356020178254\\
45	-115.515592923072\\
46	-115.064313753016\\
47	-112.940971722628\\
48	-112.251781556963\\
49	-111.516076061978\\
50	-111.311815701053\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-87.450011112375\\
2	-84.1527080835719\\
3	-81.3978165189739\\
4	-74.9641768012219\\
5	-63.1122646440784\\
6	-58.3633474796908\\
7	-55.5573713763633\\
8	-59.5695317455798\\
9	-57.781969822527\\
10	-61.3896044905564\\
11	-61.1144380945846\\
12	-58.913497015291\\
13	-53.2483639918542\\
14	-49.6366189629441\\
15	-52.0506999898096\\
16	-52.7129513522485\\
17	-50.3753224350712\\
18	-47.5530474308882\\
19	-47.306848949238\\
20	-44.7589686382952\\
21	-45.7190346849213\\
22	-45.418524890635\\
23	-47.3762376950446\\
24	-49.1239704111552\\
25	-46.9347631670525\\
26	-48.8327483556935\\
27	-49.5830886330853\\
28	-49.290036686147\\
29	-50.1639485535719\\
30	-52.1385804637285\\
31	-51.58246962388\\
32	-50.4285842476802\\
33	-51.0848559385623\\
34	-49.1394111052123\\
35	-48.9680158077906\\
36	-49.9162909458296\\
37	-48.3355816582953\\
38	-47.0423795996232\\
39	-48.3199715734311\\
40	-49.1187389513709\\
41	-48.5082833194097\\
42	-47.747214223094\\
43	-48.4519837804807\\
44	-48.4285438075961\\
45	-47.6899286348307\\
46	-48.000812096692\\
47	-46.8075166422793\\
48	-47.8640656572515\\
49	-47.2134208407736\\
50	-47.5885163411763\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-96.5556498906109\\
2	-102.902169244682\\
3	-100.516972637663\\
4	-97.2040911520952\\
5	-88.9565101286219\\
6	-89.8066282583939\\
7	-87.2071681029459\\
8	-86.5577968408668\\
9	-84.8648943663738\\
10	-86.4434001574911\\
11	-86.7150105459523\\
12	-83.4180506984974\\
13	-78.4391357767436\\
14	-75.6277138576051\\
15	-75.3686253760822\\
16	-75.7147240416581\\
17	-73.3683125544774\\
18	-71.0438479080067\\
19	-70.4577112241624\\
20	-68.1408989920222\\
21	-67.7839195993582\\
22	-67.5569607969187\\
23	-66.8785560733624\\
24	-66.6559262487321\\
25	-65.0133234456112\\
26	-65.2173065663222\\
27	-64.5952797432125\\
28	-65.1332561724883\\
29	-65.3359699169125\\
30	-65.0710992644241\\
31	-64.9936990385668\\
32	-63.8790776549096\\
33	-63.9030218201693\\
34	-62.0887444024584\\
35	-62.3045550022313\\
36	-62.1161651716134\\
37	-60.811424479958\\
38	-60.5872630580769\\
39	-60.6160941164292\\
40	-60.726851458721\\
41	-59.9788674642336\\
42	-59.0799151204758\\
43	-59.0979530140594\\
44	-59.2856919989727\\
45	-58.1531795693823\\
46	-58.0172210154851\\
47	-57.0676855691503\\
48	-57.4027495504909\\
49	-56.6824731798439\\
50	-56.9620896820966\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-136.886689244089\\
2	-133.806320141841\\
3	-132.038955156066\\
4	-134.636861927082\\
5	-134.047735015616\\
6	-126.500958127704\\
7	-121.371258157979\\
8	-116.955209639961\\
9	-115.004288185983\\
10	-116.582528468954\\
11	-117.554855737925\\
12	-118.122628567144\\
13	-112.85657864233\\
14	-106.89189633865\\
15	-108.630677931759\\
16	-107.675047134919\\
17	-107.015366388931\\
18	-104.885110994628\\
19	-103.889591421432\\
20	-98.8598617349475\\
21	-99.1089848060235\\
22	-98.3729805636179\\
23	-97.8374663566948\\
24	-97.9095311899603\\
25	-93.9324982713311\\
26	-94.3066215679512\\
27	-93.6749248394861\\
28	-93.6124376074647\\
29	-93.6737037867961\\
30	-93.1432746690486\\
31	-92.7748819213923\\
32	-92.2166898738846\\
33	-92.1842365977014\\
34	-89.143898552433\\
35	-89.1641804991159\\
36	-89.3355779371311\\
37	-86.7254514299558\\
38	-85.1928091124899\\
39	-85.2261485386674\\
40	-85.7554773116276\\
41	-84.7911219070747\\
42	-84.4431621618781\\
43	-84.6522692316079\\
44	-84.0291891696408\\
45	-82.8034556877685\\
46	-82.4289738976754\\
47	-80.6145973019713\\
48	-80.6751657344352\\
49	-79.6392900637395\\
50	-79.9038821378809\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-182.940120423183\\
2	-178.062267054857\\
3	-176.405898301119\\
4	-184.025609318103\\
5	-179.888459991293\\
6	-166.696807977791\\
7	-159.702788829435\\
8	-152.232613125814\\
9	-150.011920412817\\
10	-153.13114212343\\
11	-158.661891789199\\
12	-160.357780827759\\
13	-156.471392714349\\
14	-149.511488425434\\
15	-151.81262665723\\
16	-149.487465444209\\
17	-148.320593243416\\
18	-146.276526866421\\
19	-144.372164381805\\
20	-139.26069971233\\
21	-138.020107830638\\
22	-136.597753945649\\
23	-135.094433205937\\
24	-134.585222107859\\
25	-132.802642169629\\
26	-131.990640465356\\
27	-131.476084843504\\
28	-132.646240815472\\
29	-132.723516574967\\
30	-131.824444633587\\
31	-130.640152144581\\
32	-130.176322668797\\
33	-129.453929008882\\
34	-125.288638056237\\
35	-124.951300267793\\
36	-124.987464583107\\
37	-122.156046604159\\
38	-121.165385036619\\
39	-120.850051399722\\
40	-119.746774553311\\
41	-119.573209171106\\
42	-118.569756589139\\
43	-118.275033160686\\
44	-117.670470293484\\
45	-116.857147153821\\
46	-116.346471461208\\
47	-114.211775672533\\
48	-113.572787343898\\
49	-112.785888022169\\
50	-112.608269862676\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.594,0.663)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.094\\
2	0.089711161387632\\
3	0.0852082094376212\\
4	0.0728243356560002\\
5	0.0780367692582037\\
6	0.0900510549724894\\
7	0.127239607227282\\
8	0.12265809462224\\
9	0.133264986306674\\
10	0.119632688170028\\
11	0.0915184024557426\\
12	0.0462346121057119\\
13	0.0574346121057119\\
14	0.0479880647911339\\
15	0.0578957077837883\\
16	0.0601623744504549\\
17	0.0559020569901375\\
18	0.0307020569901375\\
19	0.0379255864019022\\
20	0.0233063924178262\\
21	0.0362805420776901\\
22	0.0430360976332457\\
23	0.0430360976332457\\
24	0.0394708802419413\\
25	0.0428352628007725\\
26	0.0304302843472675\\
27	0.0356302843472675\\
28	0.0564650669559632\\
29	0.046711765828749\\
30	0.0464152598579397\\
31	0.0673050317410115\\
32	0.0549050317410115\\
33	0.0434069262483033\\
34	0.0736749381812089\\
35	0.0652117802864721\\
36	0.0410861705303745\\
37	0.071805217780368\\
38	0.0744685406643806\\
39	0.067218909395017\\
40	0.100334814542501\\
41	0.136806116870431\\
42	0.1093681563498\\
43	0.116799666016604\\
44	0.102057355540897\\
45	0.0689414503934129\\
46	0.0380783113307889\\
47	0.0611781769823787\\
48	0.0494426354589298\\
49	0.0661418063160223\\
50	0.0384798407167745\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.132\\
2	0.109893557422969\\
3	0.0913543162719633\\
4	0.0905250827603769\\
5	0.0859657822834294\\
6	0.0912102267278738\\
7	0.0813441633794575\\
8	0.104307799743094\\
9	0.097912955271499\\
10	0.0887075498660936\\
11	0.0720916768502205\\
12	0.0647577401986368\\
13	0.0464358253984612\\
14	0.0485284180335253\\
15	0.0396976488027561\\
16	0.0448976488027561\\
17	0.0450309821360894\\
18	0.0373710787544469\\
19	0.0393404951370469\\
20	0.0453712643678161\\
21	0.0524192354167008\\
22	0.0696122178728411\\
23	0.0672122178728411\\
24	0.068011836245473\\
25	0.103337960689244\\
26	0.0862899896403598\\
27	0.090738070882426\\
28	0.113172853491122\\
29	0.112700328880579\\
30	0.0705742044368074\\
31	0.0779992044368074\\
32	0.0534248074052675\\
33	0.0393900247965718\\
34	0.016225\\
35	0.016225\\
36	0.0123897435897436\\
37	0.0196593088071349\\
38	0.0319062220999137\\
39	0.0315062220999137\\
40	0.0315062220999137\\
41	0.029220826336257\\
42	0.0268196359872406\\
43	0.00617272269446183\\
44	0.00707272269446182\\
45	0.00707272269446182\\
46	0.036534308192059\\
47	0.0321421237998746\\
48	0.0729142024624841\\
49	0.120023670770807\\
50	0.203860393313048\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.004\\
2	0.00733333333333333\\
3	0.0044\\
4	0.00418823529411765\\
5	0.00205490196078431\\
6	0.00341706412294648\\
7	0.00421706412294648\\
8	0.00722716513304749\\
9	0.0104128428824081\\
10	0.00974617621574143\\
11	0.0154840140535793\\
12	0.0340173473869126\\
13	0.0426072463768116\\
14	0.0413022988505747\\
15	0.0421022988505747\\
16	0.0428846517917512\\
17	0.0325271638690459\\
18	0.0306604972023792\\
19	0.0349915316851378\\
20	0.040128373790401\\
21	0.0374367185236431\\
22	0.0348608731130151\\
23	0.0251275397796818\\
24	0.0303820852342272\\
25	0.0272080058917268\\
26	0.0295665595963468\\
27	0.035574722861653\\
28	0.044774722861653\\
29	0.0335897426244988\\
30	0.035226979861736\\
31	0.0341777284826974\\
32	0.0217695652173913\\
33	0.0189695652173913\\
34	0.0221\\
35	0.0177\\
36	0.0104\\
37	0.0209090909090909\\
38	0.0157090909090909\\
39	0.0117090909090909\\
40	0.0117090909090909\\
41	0.0162868686868687\\
42	0.00649206349206349\\
43	0.00529206349206349\\
44	0.00810793650793651\\
45	0.00810793650793651\\
46	0.0079827664399093\\
47	0.00826848072562358\\
48	0.0102684807256236\\
49	0.0124210128495843\\
50	0.01\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.084\\
2	0.0886153846153846\\
3	0.0873978021978022\\
4	0.0982393606393606\\
5	0.103803463203463\\
6	0.12027012987013\\
7	0.123287521174478\\
8	0.160869592761427\\
9	0.165020492334323\\
10	0.213107522527235\\
11	0.237040855860569\\
12	0.26632108360384\\
13	0.262593532375758\\
14	0.267915836043211\\
15	0.215506284804093\\
16	0.176862410160219\\
17	0.14566773228907\\
18	0.119039185956176\\
19	0.104053866695916\\
20	0.111122852656105\\
21	0.126575922838661\\
22	0.157430876399032\\
23	0.16628352048697\\
24	0.178488465417103\\
25	0.16795488565718\\
26	0.145440055293531\\
27	0.137711845157802\\
28	0.149613351267492\\
29	0.129577905714655\\
30	0.145450333201169\\
31	0.168665064927918\\
32	0.140102046993471\\
33	0.127049800894299\\
34	0.140169119204043\\
35	0.113750473230133\\
36	0.0762413763283536\\
37	0.0929875955538567\\
38	0.0888345048505804\\
39	0.0764162447418947\\
40	0.0890623985880486\\
41	0.107037391841487\\
42	0.0822175795423912\\
43	0.0583201030456075\\
44	0.057570042824959\\
45	0.0409238889788052\\
46	0.0438509843493394\\
47	0.0493174345657897\\
48	0.0575652588737492\\
49	0.0721921984906628\\
50	0.0667685333045038\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.468\\
2	0.566856819650937\\
3	0.546369952922894\\
4	0.550581744658716\\
5	0.504040870497126\\
6	0.445128607684863\\
7	0.394989190892505\\
8	0.308892851809939\\
9	0.240349907339241\\
10	0.19410282163461\\
11	0.136940359172148\\
12	0.12692422040895\\
13	0.119159384349522\\
14	0.107114274053124\\
15	0.082125774671678\\
16	0.0784689119265799\\
17	0.0714538792468414\\
18	0.0367329306302406\\
19	0.0337904848341112\\
20	0.0367945918759092\\
21	0.0578136401929104\\
22	0.0762444623463332\\
23	0.076862644164515\\
24	0.0907853055610895\\
25	0.0933132916954821\\
26	0.0722140690865418\\
27	0.0694018046592398\\
28	0.090982832327224\\
29	0.0710741317629117\\
30	0.0717934170328364\\
31	0.0885459946104139\\
32	0.0654424695640317\\
33	0.0414250782596839\\
34	0.0575438586763055\\
35	0.0518438586763055\\
36	0.0331464999539468\\
37	0.0537190954743684\\
38	0.0866370568796133\\
39	0.0832651490002586\\
40	0.0967674046393564\\
41	0.114905046827421\\
42	0.100382997462493\\
43	0.0809362093284214\\
44	0.0835694984734753\\
45	0.0660196237867585\\
46	0.0629063819197507\\
47	0.067808216716638\\
48	0.0683789372761677\\
49	0.0717280948705377\\
50	0.0762094691535151\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.218\\
2	0.126666666666667\\
3	0.1068\\
4	0.076\\
5	0.071336231884058\\
6	0.0787728685206946\\
7	0.0791728685206946\\
8	0.0862828956209656\\
9	0.0941073627991412\\
10	0.0983711309150833\\
11	0.0833344942784466\\
12	0.0866539747979272\\
13	0.0923787303063518\\
14	0.101159178454371\\
15	0.101066870762063\\
16	0.108757550452743\\
17	0.116698200652217\\
18	0.109977703757807\\
19	0.107506121764945\\
20	0.119650042360479\\
21	0.128759362669799\\
22	0.133499231950845\\
23	0.125194375516956\\
24	0.123161042183623\\
25	0.114331935674259\\
26	0.0995319356742589\\
27	0.0855319356742589\\
28	0.0813225063938619\\
29	0.0698101032930867\\
30	0.0713875968992248\\
31	0.0825875968992248\\
32	0.0649875968992248\\
33	0.0682875968992248\\
34	0.0761\\
35	0.0606098039215686\\
36	0.0516336349924585\\
37	0.0644336349924585\\
38	0.0671101055806938\\
39	0.0574743735707683\\
40	0.0571931410777711\\
41	0.0653693100068812\\
42	0.0711059606005033\\
43	0.0767133283961064\\
44	0.0771633461203176\\
45	0.0762681080250795\\
46	0.0910343163523821\\
47	0.0898095351758926\\
48	0.0875144620542566\\
49	0.120278071677729\\
50	0.0924438263110122\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0109230769230769\\
3	0.0784697191697192\\
4	0.107641240991429\\
5	0.154761980912936\\
6	0.171150048101003\\
7	0.189749584682637\\
8	0.209761600309287\\
9	0.258931453066714\\
10	0.276332110671208\\
11	0.363590197329295\\
12	0.375091021498022\\
13	0.379390669087383\\
14	0.38599192977406\\
15	0.461605414325047\\
16	0.487966452415496\\
17	0.532719984816599\\
18	0.635516546708813\\
19	0.642391913480941\\
20	0.623626482531463\\
21	0.560714578280596\\
22	0.485316240684688\\
23	0.49628360454579\\
24	0.469700385116543\\
25	0.451018657591335\\
26	0.536527106361695\\
27	0.545411336417353\\
28	0.463668666702684\\
29	0.53653602189552\\
30	0.559152208710287\\
31	0.480719378901927\\
32	0.599368482179602\\
33	0.661471007684526\\
34	0.614187083938443\\
35	0.67465908388552\\
36	0.775102574605123\\
37	0.676486056482723\\
38	0.635334479015727\\
39	0.672410010283057\\
40	0.613426928143318\\
41	0.530374439430654\\
42	0.603613606565508\\
43	0.655765907026735\\
44	0.664459097837953\\
45	0.732666269613546\\
46	0.719612931415771\\
47	0.691476032033803\\
48	0.653916023148789\\
49	0.537215145024657\\
50	0.512237937201147\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnvIR4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(1.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-200,
ymax=0,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.344,0.376)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};
\addlegendentry{MoBLeS+4IR};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};
\addlegendentry{MB};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\addlegendentry{QL+4IR};


\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-50.1418464855291\\
2	-70.9116944376237\\
3	-65.9043053079259\\
4	-69.8481400787038\\
5	-71.2647854916464\\
6	-68.9850128388311\\
7	-69.8001293872929\\
8	-66.2204581999646\\
9	-64.6623959625588\\
10	-63.9442857234328\\
11	-64.3196807379288\\
12	-62.4691661409295\\
13	-61.5759118720801\\
14	-63.0676983948558\\
15	-60.1170571869087\\
16	-60.5741928289132\\
17	-60.1103808604759\\
18	-58.9031613621633\\
19	-56.4253114326923\\
20	-55.5731428572825\\
21	-55.0790349844862\\
22	-53.1593296674622\\
23	-51.9722509965243\\
24	-51.6243613173253\\
25	-50.578806993008\\
26	-50.4835623400432\\
27	-49.1351976915747\\
28	-48.1115962380211\\
29	-47.5864029069938\\
30	-47.5308454693322\\
31	-47.0080942807604\\
32	-45.5929585470513\\
33	-45.2638220406504\\
34	-44.4010159486064\\
35	-44.3799580601345\\
36	-44.3499906705938\\
37	-43.6528467637859\\
38	-42.5201701149976\\
39	-41.5647637441933\\
40	-40.4158677559062\\
41	-39.6575199762527\\
42	-39.0084987681433\\
43	-38.4715540379517\\
44	-37.7833148525468\\
45	-36.8064659779014\\
46	-35.847175373305\\
47	-35.59163360557\\
48	-35.2182728407321\\
49	-34.3949057806551\\
50	-33.9995530364684\\
50	-28.0325188209119\\
49	-28.1109632705701\\
48	-28.8546520663795\\
47	-29.1529840286864\\
46	-29.4581507680317\\
45	-30.3771395383989\\
44	-31.2828558392042\\
43	-31.8841285637474\\
42	-32.4948842982058\\
41	-33.1360491942367\\
40	-33.6907119261499\\
39	-34.7403902527123\\
38	-35.415074464881\\
37	-36.4206114613651\\
36	-37.1553793189691\\
35	-37.2406342622432\\
34	-37.5756030014373\\
33	-38.6117577005859\\
32	-38.8381158928959\\
31	-40.1487984107243\\
30	-40.7837591730934\\
29	-40.8839894705486\\
28	-41.6377082783663\\
27	-42.7179202066577\\
26	-44.0317445903806\\
25	-44.6891007966201\\
24	-46.0835805058761\\
23	-46.131910101056\\
22	-47.4648587571948\\
21	-49.1147173728755\\
20	-49.7654062430539\\
19	-49.7187683074312\\
18	-52.1592177250465\\
17	-54.0642709610808\\
16	-54.5013612078572\\
15	-53.3475843644673\\
14	-56.1530031236043\\
13	-55.4653940611317\\
12	-56.9960252063573\\
11	-59.1469269206972\\
10	-58.7013853246825\\
9	-61.0307693228866\\
8	-62.5141823415942\\
7	-65.6629535131299\\
6	-65.1738588591924\\
5	-65.9267199687166\\
4	-61.1217529801556\\
3	-55.0602868489091\\
2	-64.6234886777705\\
1	-43.3618861371019\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-50.1418464855291\\
2	-70.9116944376237\\
3	-65.9043053079259\\
4	-69.8481400787038\\
5	-71.2647854916464\\
6	-68.9850128388311\\
7	-69.8001293872929\\
8	-66.2204581999646\\
9	-64.6623959625588\\
10	-63.9442857234328\\
11	-64.3196807379288\\
12	-62.4691661409295\\
13	-61.5759118720801\\
14	-63.0676983948558\\
15	-60.1170571869087\\
16	-60.5741928289132\\
17	-60.1103808604759\\
18	-58.9031613621633\\
19	-56.4253114326923\\
20	-55.5731428572825\\
21	-55.0790349844862\\
22	-53.1593296674622\\
23	-51.9722509965243\\
24	-51.6243613173253\\
25	-50.578806993008\\
26	-50.4835623400432\\
27	-49.1351976915747\\
28	-48.1115962380211\\
29	-47.5864029069938\\
30	-47.5308454693322\\
31	-47.0080942807604\\
32	-45.5929585470513\\
33	-45.2638220406504\\
34	-44.4010159486064\\
35	-44.3799580601345\\
36	-44.3499906705938\\
37	-43.6528467637859\\
38	-42.5201701149976\\
39	-41.5647637441933\\
40	-40.4158677559062\\
41	-39.6575199762527\\
42	-39.0084987681433\\
43	-38.4715540379517\\
44	-37.7833148525468\\
45	-36.8064659779014\\
46	-35.847175373305\\
47	-35.59163360557\\
48	-35.2182728407321\\
49	-34.3949057806551\\
50	-33.9995530364684\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-43.3618861371019\\
2	-64.6234886777705\\
3	-55.0602868489091\\
4	-61.1217529801556\\
5	-65.9267199687166\\
6	-65.1738588591924\\
7	-65.6629535131299\\
8	-62.5141823415942\\
9	-61.0307693228866\\
10	-58.7013853246825\\
11	-59.1469269206972\\
12	-56.9960252063573\\
13	-55.4653940611317\\
14	-56.1530031236043\\
15	-53.3475843644673\\
16	-54.5013612078572\\
17	-54.0642709610808\\
18	-52.1592177250465\\
19	-49.7187683074312\\
20	-49.7654062430539\\
21	-49.1147173728755\\
22	-47.4648587571948\\
23	-46.131910101056\\
24	-46.0835805058761\\
25	-44.6891007966201\\
26	-44.0317445903806\\
27	-42.7179202066577\\
28	-41.6377082783663\\
29	-40.8839894705486\\
30	-40.7837591730934\\
31	-40.1487984107243\\
32	-38.8381158928959\\
33	-38.6117577005859\\
34	-37.5756030014373\\
35	-37.2406342622432\\
36	-37.1553793189691\\
37	-36.4206114613651\\
38	-35.415074464881\\
39	-34.7403902527123\\
40	-33.6907119261499\\
41	-33.1360491942367\\
42	-32.4948842982058\\
43	-31.8841285637474\\
44	-31.2828558392042\\
45	-30.3771395383989\\
46	-29.4581507680317\\
47	-29.1529840286864\\
48	-28.8546520663795\\
49	-28.1109632705701\\
50	-28.0325188209119\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
50	-29.4226514063413\\
49	-30.143665315168\\
48	-30.9504811479069\\
47	-30.6825789513819\\
46	-31.2200629819022\\
45	-31.9108872844401\\
44	-33.0277826094357\\
43	-33.8535855016366\\
42	-34.6393460480139\\
41	-35.1852524370508\\
40	-35.6614916142654\\
39	-36.8213442534901\\
38	-37.9000362533783\\
37	-38.9155963938433\\
36	-39.1885884583143\\
35	-39.6161918659011\\
34	-40.1107756738899\\
33	-39.8389725830698\\
32	-39.6342773493262\\
31	-41.1331347595059\\
30	-42.936954573164\\
29	-43.0881060818525\\
28	-44.8842525873657\\
27	-46.2543372418363\\
26	-48.4803396890679\\
25	-49.2756604570301\\
24	-50.4324866576654\\
23	-50.0217851102571\\
22	-51.0189282850262\\
21	-52.1674280372258\\
20	-50.0047303238193\\
19	-50.1644779029943\\
18	-52.2818349338876\\
17	-53.6502308902344\\
16	-55.0085831375723\\
15	-55.0308022486099\\
14	-59.5825298240667\\
13	-60.162359483265\\
12	-61.5853920478993\\
11	-64.1214335993736\\
10	-67.8232114259318\\
9	-69.4750387338137\\
8	-76.1962526440732\\
7	-77.3609460932474\\
6	-79.0204704078282\\
5	-75.9627398261374\\
4	-73.0854973038263\\
3	-63.8992223046641\\
2	-80.8545391171834\\
1	-98.0425103586815\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-108.292417713149\\
2	-90.1488586858306\\
3	-72.043574287144\\
4	-79.0353277768891\\
5	-83.5924040423551\\
6	-85.080411112392\\
7	-81.9215546818515\\
8	-80.0908887703877\\
9	-73.7694587565464\\
10	-71.6369809197096\\
11	-68.4393028143829\\
12	-65.0199097951499\\
13	-63.0621817473671\\
14	-63.6939167827473\\
15	-58.811886989485\\
16	-58.8590399429786\\
17	-56.6259182538904\\
18	-55.6830256897291\\
19	-53.8923562951726\\
20	-53.0895131922923\\
21	-54.0445945304731\\
22	-53.0201380944577\\
23	-52.6799980415737\\
24	-53.4117662708356\\
25	-52.7166713038119\\
26	-51.7844538202549\\
27	-49.4900501440433\\
28	-48.2328543305648\\
29	-46.5517497051104\\
30	-46.2641835915608\\
31	-44.3947837649364\\
32	-42.8049003773648\\
33	-42.6184965563448\\
34	-42.6508029232211\\
35	-42.3511153949305\\
36	-41.9938772852891\\
37	-41.4755386713651\\
38	-40.403647351028\\
39	-39.3230807753824\\
40	-38.1486551359772\\
41	-37.7247373297515\\
42	-37.142941392719\\
43	-36.3488392760595\\
44	-35.4863035966027\\
45	-34.3579263088786\\
46	-33.6184617977402\\
47	-33.0435863030173\\
48	-33.6328144758529\\
49	-32.7529556056817\\
50	-32.0291548032971\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-98.0425103586815\\
2	-80.8545391171834\\
3	-63.8992223046641\\
4	-73.0854973038263\\
5	-75.9627398261374\\
6	-79.0204704078282\\
7	-77.3609460932474\\
8	-76.1962526440732\\
9	-69.4750387338137\\
10	-67.8232114259318\\
11	-64.1214335993736\\
12	-61.5853920478993\\
13	-60.162359483265\\
14	-59.5825298240667\\
15	-55.0308022486099\\
16	-55.0085831375723\\
17	-53.6502308902344\\
18	-52.2818349338876\\
19	-50.1644779029943\\
20	-50.0047303238193\\
21	-52.1674280372258\\
22	-51.0189282850262\\
23	-50.0217851102571\\
24	-50.4324866576654\\
25	-49.2756604570301\\
26	-48.4803396890679\\
27	-46.2543372418363\\
28	-44.8842525873657\\
29	-43.0881060818525\\
30	-42.936954573164\\
31	-41.1331347595059\\
32	-39.6342773493262\\
33	-39.8389725830698\\
34	-40.1107756738899\\
35	-39.6161918659011\\
36	-39.1885884583143\\
37	-38.9155963938433\\
38	-37.9000362533783\\
39	-36.8213442534901\\
40	-35.6614916142654\\
41	-35.1852524370508\\
42	-34.6393460480139\\
43	-33.8535855016366\\
44	-33.0277826094357\\
45	-31.9108872844401\\
46	-31.2200629819022\\
47	-30.6825789513819\\
48	-30.9504811479069\\
49	-30.143665315168\\
50	-29.4226514063413\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
50	-27.5743278885904\\
49	-28.1160688597036\\
48	-28.6853023873813\\
47	-28.4663426815893\\
46	-28.757359745326\\
45	-29.6476466581092\\
44	-30.6985250178636\\
43	-31.2368972504365\\
42	-31.5567672459859\\
41	-32.1764212420706\\
40	-32.3278600594937\\
39	-33.2614519213273\\
38	-33.8512449236953\\
37	-34.8827475775054\\
36	-35.3708393367152\\
35	-34.8405561345613\\
34	-34.8974959459689\\
33	-35.8866210435252\\
32	-36.7057347486181\\
31	-37.8489676796552\\
30	-38.2406177772554\\
29	-37.9450064617291\\
28	-39.5696657229554\\
27	-40.844537027274\\
26	-42.6545003221373\\
25	-44.1668504474852\\
24	-44.5445148651804\\
23	-44.0627626101572\\
22	-44.3554176641687\\
21	-46.4236422315175\\
20	-47.2735759340912\\
19	-48.3932503616404\\
18	-51.5695316346114\\
17	-53.4078672571334\\
16	-54.8552316901788\\
15	-56.112448620894\\
14	-60.8784616306719\\
13	-62.3294664407923\\
12	-63.8194475506393\\
11	-64.5886893835832\\
10	-67.538478519904\\
9	-69.2560634172634\\
8	-72.8332523677535\\
7	-73.3104719989835\\
6	-75.1091555000533\\
5	-76.1411020160185\\
4	-71.1909180358826\\
3	-67.5928122022469\\
2	-71.2785563880806\\
1	-57.8936759771886\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-70.8818961749333\\
2	-80.1129751549482\\
3	-74.8351740472024\\
4	-79.5977077201004\\
5	-81.4513130456363\\
6	-79.3354302802507\\
7	-77.4370536919159\\
8	-77.9447879693441\\
9	-74.8467517649254\\
10	-73.9174909257076\\
11	-71.0895938404832\\
12	-70.2741434752314\\
13	-67.8518963549172\\
14	-67.3263239552082\\
15	-62.4082286676816\\
16	-61.0465861004662\\
17	-58.9911512847778\\
18	-56.3556117952045\\
19	-52.938011070003\\
20	-52.2179321872268\\
21	-50.6973943210616\\
22	-48.3811046124223\\
23	-47.6383890023729\\
24	-47.8537691696373\\
25	-47.0448963712372\\
26	-45.2622074215758\\
27	-43.3633628392756\\
28	-41.9798628519596\\
29	-40.3164293208858\\
30	-40.7582876790388\\
31	-40.2108088143793\\
32	-38.8620242711627\\
33	-38.1852987846824\\
34	-37.1621119622737\\
35	-37.6464863478674\\
36	-38.1961092981188\\
37	-37.472475081871\\
38	-36.3619744839767\\
39	-35.5425714700124\\
40	-34.4651429850681\\
41	-34.3814879716929\\
42	-33.5982750321422\\
43	-33.2962577088808\\
44	-32.8176146380974\\
45	-31.7215073206008\\
46	-30.8156211422915\\
47	-30.7018530975856\\
48	-30.6999254859974\\
49	-29.9675342457353\\
50	-29.4326848577959\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-57.8936759771886\\
2	-71.2785563880806\\
3	-67.5928122022469\\
4	-71.1909180358826\\
5	-76.1411020160185\\
6	-75.1091555000533\\
7	-73.3104719989835\\
8	-72.8332523677535\\
9	-69.2560634172634\\
10	-67.538478519904\\
11	-64.5886893835832\\
12	-63.8194475506393\\
13	-62.3294664407923\\
14	-60.8784616306719\\
15	-56.112448620894\\
16	-54.8552316901788\\
17	-53.4078672571334\\
18	-51.5695316346114\\
19	-48.3932503616404\\
20	-47.2735759340912\\
21	-46.4236422315175\\
22	-44.3554176641687\\
23	-44.0627626101572\\
24	-44.5445148651804\\
25	-44.1668504474852\\
26	-42.6545003221373\\
27	-40.844537027274\\
28	-39.5696657229554\\
29	-37.9450064617291\\
30	-38.2406177772554\\
31	-37.8489676796552\\
32	-36.7057347486181\\
33	-35.8866210435252\\
34	-34.8974959459689\\
35	-34.8405561345613\\
36	-35.3708393367152\\
37	-34.8827475775054\\
38	-33.8512449236953\\
39	-33.2614519213273\\
40	-32.3278600594937\\
41	-32.1764212420706\\
42	-31.5567672459859\\
43	-31.2368972504365\\
44	-30.6985250178636\\
45	-29.6476466581092\\
46	-28.757359745326\\
47	-28.4663426815893\\
48	-28.6853023873813\\
49	-28.1160688597036\\
50	-27.5743278885904\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};

\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-143.543091176754\\
2	-115.690422189833\\
3	-103.912326571091\\
4	-122.851317901816\\
5	-133.959721403724\\
6	-124.339546327426\\
7	-118.400745370884\\
8	-114.940620738929\\
9	-109.708745260384\\
10	-105.600483610136\\
11	-105.345233798914\\
12	-101.775983338925\\
13	-99.5553042472747\\
14	-97.9398905664009\\
15	-92.2786689186477\\
16	-91.210045018012\\
17	-90.9410240193404\\
18	-91.3905365142801\\
19	-89.5707894565954\\
20	-90.1454504698721\\
21	-89.8450244586014\\
22	-88.6268810558896\\
23	-87.5972384043068\\
24	-87.7380009588783\\
25	-86.6918940755424\\
26	-87.4680764471574\\
27	-86.0972824300391\\
28	-85.4604373554749\\
29	-84.5267093985288\\
30	-85.4312669816337\\
31	-84.5142492071159\\
32	-84.0210258319197\\
33	-83.9312421724192\\
34	-83.537599595658\\
35	-82.9545056135144\\
36	-82.1890016351428\\
37	-82.3102981498988\\
38	-81.3373873591438\\
39	-80.4944239104577\\
40	-79.9582748983813\\
41	-79.2945323028906\\
42	-78.8910636471116\\
43	-78.3318537032434\\
44	-77.7562878366515\\
45	-76.9039330348638\\
46	-76.4424317170326\\
47	-76.1090209594372\\
48	-76.2727361574691\\
49	-75.7676957294117\\
50	-75.586966343272\\
50	-73.5640123742452\\
49	-73.813247713501\\
48	-74.2927316370093\\
47	-74.1143219856555\\
46	-74.4922321987001\\
45	-75.1122835713462\\
44	-75.9834482972041\\
43	-76.2973960938987\\
42	-77.0281723929492\\
41	-77.2176032808055\\
40	-77.7853319630186\\
39	-78.1936947237204\\
38	-78.8718103640277\\
37	-79.6209818057409\\
36	-79.5762891333667\\
35	-80.3886293082991\\
34	-80.9563230683778\\
33	-81.3036209188805\\
32	-81.0615644677469\\
31	-81.1840695827882\\
30	-81.99477631485\\
29	-80.9658643756224\\
28	-81.8202489708125\\
27	-81.8237127910333\\
26	-83.266951021559\\
25	-82.5431210739297\\
24	-83.5889009229091\\
23	-83.0511060790949\\
22	-84.1116347049871\\
21	-85.3185440287523\\
20	-85.9319051986394\\
19	-85.6447019006875\\
18	-87.2614148475064\\
17	-87.0636060711503\\
16	-86.9016636048284\\
15	-87.9827257807532\\
14	-93.4699964961472\\
13	-94.6790627322539\\
12	-96.3081252083961\\
11	-99.996785242777\\
10	-99.8294216837391\\
9	-104.251221492978\\
8	-110.06586040656\\
7	-112.686330391559\\
6	-117.391343708303\\
5	-124.62969216722\\
4	-111.383660500364\\
3	-93.6567384345601\\
2	-106.932574113794\\
1	-132.102046481268\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-143.543091176754\\
2	-115.690422189833\\
3	-103.912326571091\\
4	-122.851317901816\\
5	-133.959721403724\\
6	-124.339546327426\\
7	-118.400745370884\\
8	-114.940620738929\\
9	-109.708745260384\\
10	-105.600483610136\\
11	-105.345233798914\\
12	-101.775983338925\\
13	-99.5553042472747\\
14	-97.9398905664009\\
15	-92.2786689186477\\
16	-91.210045018012\\
17	-90.9410240193404\\
18	-91.3905365142801\\
19	-89.5707894565954\\
20	-90.1454504698721\\
21	-89.8450244586014\\
22	-88.6268810558896\\
23	-87.5972384043068\\
24	-87.7380009588783\\
25	-86.6918940755424\\
26	-87.4680764471574\\
27	-86.0972824300391\\
28	-85.4604373554749\\
29	-84.5267093985288\\
30	-85.4312669816337\\
31	-84.5142492071159\\
32	-84.0210258319197\\
33	-83.9312421724192\\
34	-83.537599595658\\
35	-82.9545056135144\\
36	-82.1890016351428\\
37	-82.3102981498988\\
38	-81.3373873591438\\
39	-80.4944239104577\\
40	-79.9582748983813\\
41	-79.2945323028906\\
42	-78.8910636471116\\
43	-78.3318537032434\\
44	-77.7562878366515\\
45	-76.9039330348638\\
46	-76.4424317170326\\
47	-76.1090209594372\\
48	-76.2727361574691\\
49	-75.7676957294117\\
50	-75.586966343272\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-132.102046481268\\
2	-106.932574113794\\
3	-93.6567384345601\\
4	-111.383660500364\\
5	-124.62969216722\\
6	-117.391343708303\\
7	-112.686330391559\\
8	-110.06586040656\\
9	-104.251221492978\\
10	-99.8294216837391\\
11	-99.996785242777\\
12	-96.3081252083961\\
13	-94.6790627322539\\
14	-93.4699964961472\\
15	-87.9827257807532\\
16	-86.9016636048284\\
17	-87.0636060711503\\
18	-87.2614148475064\\
19	-85.6447019006875\\
20	-85.9319051986394\\
21	-85.3185440287523\\
22	-84.1116347049871\\
23	-83.0511060790949\\
24	-83.5889009229091\\
25	-82.5431210739297\\
26	-83.266951021559\\
27	-81.8237127910333\\
28	-81.8202489708125\\
29	-80.9658643756224\\
30	-81.99477631485\\
31	-81.1840695827882\\
32	-81.0615644677469\\
33	-81.3036209188805\\
34	-80.9563230683778\\
35	-80.3886293082991\\
36	-79.5762891333667\\
37	-79.6209818057409\\
38	-78.8718103640277\\
39	-78.1936947237204\\
40	-77.7853319630186\\
41	-77.2176032808055\\
42	-77.0281723929492\\
43	-76.2973960938987\\
44	-75.9834482972041\\
45	-75.1122835713462\\
46	-74.4922321987001\\
47	-74.1143219856555\\
48	-74.2927316370093\\
49	-73.813247713501\\
50	-73.5640123742452\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-46.7518663113155\\
2	-67.7675915576971\\
3	-60.4822960784175\\
4	-65.4849465294297\\
5	-68.5957527301815\\
6	-67.0794358490118\\
7	-67.7315414502114\\
8	-64.3673202707794\\
9	-62.8465826427227\\
10	-61.3228355240577\\
11	-61.733303829313\\
12	-59.7325956736434\\
13	-58.5206529666059\\
14	-59.61035075923\\
15	-56.732320775688\\
16	-57.5377770183852\\
17	-57.0873259107784\\
18	-55.5311895436049\\
19	-53.0720398700618\\
20	-52.6692745501682\\
21	-52.0968761786809\\
22	-50.3120942123285\\
23	-49.0520805487902\\
24	-48.8539709116007\\
25	-47.633953894814\\
26	-47.2576534652119\\
27	-45.9265589491162\\
28	-44.8746522581937\\
29	-44.2351961887712\\
30	-44.1573023212128\\
31	-43.5784463457424\\
32	-42.2155372199736\\
33	-41.9377898706182\\
34	-40.9883094750219\\
35	-40.8102961611889\\
36	-40.7526849947815\\
37	-40.0367291125755\\
38	-38.9676222899393\\
39	-38.1525769984528\\
40	-37.0532898410281\\
41	-36.3967845852447\\
42	-35.7516915331745\\
43	-35.1778413008495\\
44	-34.5330853458755\\
45	-33.5918027581501\\
46	-32.6526630706683\\
47	-32.3723088171282\\
48	-32.0364624535558\\
49	-31.2529345256126\\
50	-31.0160359286901\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-64.387786076061\\
2	-75.6957657715144\\
3	-71.2139931247247\\
4	-75.3943128779915\\
5	-78.7962075308274\\
6	-77.222292890152\\
7	-75.3737628454497\\
8	-75.3890201685488\\
9	-72.0514075910944\\
10	-70.7279847228058\\
11	-67.8391416120332\\
12	-67.0467955129353\\
13	-65.0906813978548\\
14	-64.1023927929401\\
15	-59.2603386442878\\
16	-57.9509088953225\\
17	-56.1995092709556\\
18	-53.962571714908\\
19	-50.6656307158217\\
20	-49.745754060659\\
21	-48.5605182762896\\
22	-46.3682611382955\\
23	-45.850575806265\\
24	-46.1991420174089\\
25	-45.6058734093612\\
26	-43.9583538718566\\
27	-42.1039499332748\\
28	-40.7747642874575\\
29	-39.1307178913075\\
30	-39.4994527281471\\
31	-39.0298882470172\\
32	-37.7838795098904\\
33	-37.0359599141038\\
34	-36.0298039541213\\
35	-36.2435212412144\\
36	-36.783474317417\\
37	-36.1776113296882\\
38	-35.106609703836\\
39	-34.4020116956699\\
40	-33.3965015222809\\
41	-33.2789546068818\\
42	-32.577521139064\\
43	-32.2665774796586\\
44	-31.7580698279805\\
45	-30.684576989355\\
46	-29.7864904438088\\
47	-29.5840978895875\\
48	-29.6926139366894\\
49	-29.0418015527195\\
50	-28.5035063731932\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.167464035915\\
2	-85.501698901507\\
3	-67.9713982959041\\
4	-76.0604125403577\\
5	-79.7775719342463\\
6	-82.0504407601101\\
7	-79.6412503875494\\
8	-78.1435707072304\\
9	-71.6222487451801\\
10	-69.7300961728207\\
11	-66.2803682068783\\
12	-63.3026509215246\\
13	-61.6122706153161\\
14	-61.638223303407\\
15	-56.9213446190475\\
16	-56.9338115402754\\
17	-55.1380745720624\\
18	-53.9824303118083\\
19	-52.0284170990835\\
20	-51.5471217580558\\
21	-53.1060112838495\\
22	-52.0195331897419\\
23	-51.3508915759154\\
24	-51.9221264642505\\
25	-50.996165880421\\
26	-50.1323967546614\\
27	-47.8721936929398\\
28	-46.5585534589652\\
29	-44.8199278934815\\
30	-44.6005690823624\\
31	-42.7639592622211\\
32	-41.2195888633455\\
33	-41.2287345697073\\
34	-41.3807892985555\\
35	-40.9836536304158\\
36	-40.5912328718017\\
37	-40.1955675326042\\
38	-39.1518418022031\\
39	-38.0722125144362\\
40	-36.9050733751213\\
41	-36.4549948834011\\
42	-35.8911437203664\\
43	-35.101212388848\\
44	-34.2570431030192\\
45	-33.1344067966593\\
46	-32.4192623898212\\
47	-31.8630826271996\\
48	-32.2916478118799\\
49	-31.4483104604248\\
50	-30.7259031048192\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-137.822568829011\\
2	-111.311498151813\\
3	-98.7845325028256\\
4	-117.11748920109\\
5	-129.294706785472\\
6	-120.865445017865\\
7	-115.543537881221\\
8	-112.503240572744\\
9	-106.979983376681\\
10	-102.714952646938\\
11	-102.671009520846\\
12	-99.0420542736605\\
13	-97.1171834897643\\
14	-95.7049435312741\\
15	-90.1306973497005\\
16	-89.0558543114202\\
17	-89.0023150452453\\
18	-89.3259756808933\\
19	-87.6077456786414\\
20	-88.0386778342558\\
21	-87.5817842436768\\
22	-86.3692578804384\\
23	-85.3241722417008\\
24	-85.6634509408937\\
25	-84.617507574736\\
26	-85.3675137343582\\
27	-83.9604976105362\\
28	-83.6403431631437\\
29	-82.7462868870756\\
30	-83.7130216482418\\
31	-82.8491593949521\\
32	-82.5412951498333\\
33	-82.6174315456499\\
34	-82.2469613320179\\
35	-81.6715674609068\\
36	-80.8826453842547\\
37	-80.9656399778199\\
38	-80.1045988615858\\
39	-79.3440593170891\\
40	-78.8718034307\\
41	-78.256067791848\\
42	-77.9596180200304\\
43	-77.3146248985711\\
44	-76.8698680669278\\
45	-76.008108303105\\
46	-75.4673319578663\\
47	-75.1116714725463\\
48	-75.2827338972392\\
49	-74.7904717214563\\
50	-74.5754893587586\\
};
\end{axis}

\begin{axis}[%
width=4.762in,
height=5.535in,
at={(8.115in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00857142857142857\\
2	0.0861904761904762\\
3	0.094\\
4	0.116285714285714\\
5	0.106571428571429\\
6	0.10452380952381\\
7	0.120095238095238\\
8	0.134952380952381\\
9	0.132095238095238\\
10	0.147380952380952\\
11	0.150857142857143\\
12	0.123354978354978\\
13	0.110242196400091\\
14	0.0925279106858054\\
15	0.0652421964000911\\
16	0.0443850535429483\\
17	0.0380954076011284\\
18	0.0270543434021695\\
19	0.0329927187523096\\
20	0.0352784330380238\\
21	0.0441852653361605\\
22	0.0404627900658591\\
23	0.0505154457435148\\
24	0.0461961180124224\\
25	0.0454342132505176\\
26	0.0303515567765568\\
27	0.0294372710622711\\
28	0.0258257037080567\\
29	0.0246478640564539\\
30	0.0261917237055767\\
31	0.0334032194977176\\
32	0.0331968702913684\\
33	0.0356651226272678\\
34	0.0410900404204721\\
35	0.0462376921585128\\
36	0.0454229436940655\\
37	0.0422007214718433\\
38	0.0305245920457138\\
39	0.0236563654447286\\
40	0.0212116073043183\\
41	0.0141097317714965\\
42	0.0165383032000679\\
43	0.0143160809778457\\
44	0.0118896103896104\\
45	0.0110714285714286\\
46	0.0187265926921099\\
47	0.0172623069778242\\
48	0.0211637848103365\\
49	0.0251142445251641\\
50	0.0195073891625616\\
};
\addlegendentry{Subspace y};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0457142857142857\\
2	0.060952380952381\\
3	0.0731428571428571\\
4	0.096\\
5	0.107703703703704\\
6	0.112179894179894\\
7	0.109322751322751\\
8	0.087037037037037\\
9	0.071037037037037\\
10	0.0587619047619048\\
11	0.0431428571428571\\
12	0.0402857142857143\\
13	0.0435639097744361\\
14	0.0309924812030075\\
15	0.0287739938080495\\
16	0.0233454223794781\\
17	0.0239168509509067\\
18	0.0284957983193277\\
19	0.0385910364145658\\
20	0.0395764411027569\\
21	0.0499296157059315\\
22	0.0523581871345029\\
23	0.0452695257958416\\
24	0.0342457162720321\\
25	0.0367561099031687\\
26	0.0369037286243169\\
27	0.0354275381481264\\
28	0.0321000504184647\\
29	0.0379508186433748\\
30	0.0292930565911855\\
31	0.0308614199166646\\
32	0.0429844357896805\\
33	0.0446454464778651\\
34	0.0405716350126704\\
35	0.0424369346253384\\
36	0.0357011113088699\\
37	0.0197685716263302\\
38	0.0143808528636115\\
39	0.0127824675324675\\
40	0.0140287114845938\\
41	0.0100287114845938\\
42	0.0229106990622336\\
43	0.0229106990622336\\
44	0.0202321276336622\\
45	0.016120082815735\\
46	0.0172764079720601\\
47	0.00564442039442039\\
48	0.00621584896584897\\
49	0.00718514510181177\\
50	0.00285714285714286\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0428571428571429\\
2	0.0619047619047619\\
3	0.0777142857142857\\
4	0.0948571428571429\\
5	0.105142857142857\\
6	0.112571428571429\\
7	0.120571428571429\\
8	0.111428571428571\\
9	0.104\\
10	0.101142857142857\\
11	0.092\\
12	0.088\\
13	0.112\\
14	0.113714285714286\\
15	0.105882352941177\\
16	0.120890756302521\\
17	0.115774354186119\\
18	0.0889648303765951\\
19	0.0794410208527856\\
20	0.0850507314036726\\
21	0.0622539682539683\\
22	0.0562846560846561\\
23	0.0449691798941799\\
24	0.0435882275132275\\
25	0.0395247354497354\\
26	0.0553130952380952\\
27	0.0572559523809524\\
28	0.0593809523809524\\
29	0.0598571428571429\\
30	0.0535714285714286\\
31	0.0364285714285714\\
32	0.0358571428571429\\
33	0.0360714285714286\\
34	0.0287857142857143\\
35	0.0236428571428571\\
36	0.0219285714285714\\
37	0.0162142857142857\\
38	0.0223589743589744\\
39	0.0229304029304029\\
40	0.0287623357035122\\
41	0.0372702722114487\\
42	0.0404131293543058\\
43	0.0340541549953315\\
44	0.0353009082420847\\
45	0.0277546897546898\\
46	0.0165078369905956\\
47	0.0110316465144051\\
48	0.0133173608001194\\
49	0.0144033935413246\\
50	0.0314285714285714\\
};
\addlegendentry{Subspace IR-up};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.214285714285714\\
2	0.178571428571429\\
3	0.166\\
4	0.146571428571429\\
5	0.15\\
6	0.142428571428571\\
7	0.137142857142857\\
8	0.135168831168831\\
9	0.131168831168831\\
10	0.114025974025974\\
11	0.102597402597403\\
12	0.10087012987013\\
13	0.0874953490445481\\
14	0.0920667776159767\\
15	0.0925862581354572\\
16	0.0775862581354572\\
17	0.0597089759973055\\
18	0.0596292113683418\\
19	0.0430577827969132\\
20	0.0312168737060041\\
21	0.0291597308488613\\
22	0.03005\\
23	0.0209071428571429\\
24	0.0237642857142857\\
25	0.0289142857142857\\
26	0.0338285714285714\\
27	0.029447619047619\\
28	0.0391619047619048\\
29	0.0315528822055138\\
30	0.0269710640236956\\
31	0.0221139211665527\\
32	0.0167805878332194\\
33	0.010341027393659\\
34	0.00991830391830392\\
35	0.0139334554334554\\
36	0.0132667887667888\\
37	0.0132667887667888\\
38	0.00942063492063492\\
39	0.00716666666666667\\
40	0.00133333333333333\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.000952380952380952\\
47	0.000952380952380952\\
48	0.000952380952380952\\
49	0.00158730158730159\\
50	0\\
};
\addlegendentry{Subspace IR-right};

\addplot [color=black!25!mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.211428571428571\\
2	0.340952380952381\\
3	0.341714285714286\\
4	0.368571428571429\\
5	0.346285714285714\\
6	0.337714285714286\\
7	0.319428571428572\\
8	0.317142857142857\\
9	0.298857142857143\\
10	0.278285714285714\\
11	0.256\\
12	0.243428571428571\\
13	0.248451127819549\\
14	0.227308270676692\\
15	0.207011974380395\\
16	0.220726260094681\\
17	0.225435254803676\\
18	0.186118861814514\\
19	0.192976004671657\\
20	0.195317413749908\\
21	0.172211823687796\\
22	0.141175097886365\\
23	0.153918068683683\\
24	0.155918068683683\\
25	0.145976852005624\\
26	0.126329195314489\\
27	0.129228354978355\\
28	0.122174879042526\\
29	0.116967717917206\\
30	0.113965635170232\\
31	0.144794595934677\\
32	0.139413643553724\\
33	0.132650921798355\\
34	0.119689876742231\\
35	0.129262682244711\\
36	0.105989734662878\\
37	0.100719893393037\\
38	0.0876530378629457\\
39	0.0709998154729612\\
40	0.0748946728889184\\
41	0.0682585731262202\\
42	0.0748747347423818\\
43	0.0880145361174773\\
44	0.0842645361174773\\
45	0.0702004681592917\\
46	0.0657085456501278\\
47	0.0522788919704741\\
48	0.046406168345215\\
49	0.0498346000467366\\
50	0.0713086507812674\\
};
\addlegendentry{Subspace IR-down};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.437142857142857\\
2	0.24\\
3	0.192\\
4	0.116571428571429\\
5	0.104867724867725\\
6	0.0945820105820106\\
7	0.0774391534391534\\
8	0.066010582010582\\
9	0.0822010582010582\\
10	0.0819047619047619\\
11	0.0819047619047619\\
12	0.0841904761904762\\
13	0.0853333333333333\\
14	0.0622857142857143\\
15	0.0554285714285714\\
16	0.0538571428571429\\
17	0.0455610766045549\\
18	0.0484182194616977\\
19	0.0599812446717818\\
20	0.0597431494336865\\
21	0.050016958957496\\
22	0.0605987394957983\\
23	0.0544945678054197\\
24	0.0549763605225066\\
25	0.0606292762342458\\
26	0.0615661971564608\\
27	0.0608677844580481\\
28	0.0623663660863149\\
29	0.049794454563085\\
30	0.0427605864703933\\
31	0.0485286920032047\\
32	0.0421913904159032\\
33	0.0358922185732531\\
34	0.035087846249611\\
35	0.0264211795829443\\
36	0.0154093765711413\\
37	0.0262665194282841\\
38	0.0240284241901889\\
39	0.0265027472527473\\
40	0.028217032967033\\
41	0.0266785714285714\\
42	0.008\\
43	0.008\\
44	0.00171428571428571\\
45	0.00285714285714286\\
46	0.011005291005291\\
47	0.015005291005291\\
48	0.0173129833129833\\
49	0.0240930674264008\\
50	0.0115384615384615\\
};
\addlegendentry{Subspace IR-left};

\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.04\\
2	0.0314285714285714\\
3	0.0554285714285714\\
4	0.0611428571428572\\
5	0.0794285714285714\\
6	0.096\\
7	0.116\\
8	0.14825974025974\\
9	0.180640692640693\\
10	0.218497835497836\\
11	0.273497835497835\\
12	0.31987012987013\\
13	0.312914083628042\\
14	0.381104559818519\\
15	0.445074652906259\\
16	0.459209106687771\\
17	0.49150807985631\\
18	0.561318735257354\\
19	0.552960191839987\\
20	0.553816957565948\\
21	0.592242637209786\\
22	0.619070529332819\\
23	0.629926069220218\\
24	0.641311223281843\\
25	0.642764527442422\\
26	0.655707655461509\\
27	0.658335479924628\\
28	0.65899014360178\\
29	0.679229119757223\\
30	0.707246505467488\\
31	0.683869580052612\\
32	0.689575929258962\\
33	0.704733834558171\\
34	0.724856583370997\\
35	0.718065198812181\\
36	0.762281473567685\\
37	0.781563219599431\\
38	0.811633483757931\\
39	0.835961534700026\\
40	0.831552306318291\\
41	0.84365413997767\\
42	0.837263133641011\\
43	0.832704528847112\\
44	0.84659853190288\\
45	0.871996187841712\\
46	0.869822944737435\\
47	0.897825062185204\\
48	0.894631472813116\\
49	0.877782247771261\\
50	0.863359784231995\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/Result/MixShEnvOne.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,	0.827586206896552,	0} %{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(2.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-120,
ymax=0,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};


\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=white!85!black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
100	-39.195129036216\\
99	-39.2109701761751\\
98	-39.0718006199058\\
97	-39.1497266005392\\
96	-39.2238584962178\\
95	-39.1893003204617\\
94	-38.921251710266\\
93	-39.0980957881267\\
92	-39.2159416475938\\
91	-39.2743776533698\\
90	-39.3737801433132\\
89	-39.193971598931\\
88	-39.2261535186841\\
87	-39.2796010843645\\
86	-39.359555302771\\
85	-39.930505460254\\
84	-40.0469475337461\\
83	-40.0372497393461\\
82	-40.2452346335764\\
81	-40.3130478499156\\
80	-40.4080358177507\\
79	-40.4817951332628\\
78	-40.5408595417606\\
77	-40.3951474088379\\
76	-40.5289267525328\\
75	-41.2025669644962\\
74	-40.8921185796399\\
73	-41.0674616870729\\
72	-41.0845201525769\\
71	-40.8558518281889\\
70	-40.9910615048251\\
69	-40.9199450645925\\
68	-41.1613337486938\\
67	-41.0417327347632\\
66	-40.5661247613257\\
65	-41.1508785786151\\
64	-41.3609437525696\\
63	-41.5059432622675\\
62	-41.6285484483335\\
61	-41.7451126096082\\
60	-41.6767250274213\\
59	-41.7960628654844\\
58	-42.0941074425221\\
57	-42.4619066448241\\
56	-42.6941172086559\\
55	-42.5412827600798\\
54	-42.4538175691125\\
53	-42.7881641706613\\
52	-42.8901721612236\\
51	-42.7081658269057\\
50	-42.8731667875728\\
49	-43.0535434377118\\
48	-43.2747954107963\\
47	-43.4096012811209\\
46	-43.5638715510508\\
45	-43.4010216113169\\
44	-43.3203071385887\\
43	-43.529890126857\\
42	-43.7932030416957\\
41	-44.0758397376557\\
40	-44.3079758990992\\
39	-44.5643245226162\\
38	-44.9305431384698\\
37	-45.2379487604415\\
36	-45.3632036140849\\
35	-45.6521166366407\\
34	-46.0402977956204\\
33	-46.4789104543019\\
32	-48.1418939900426\\
31	-48.6818302354057\\
30	-49.2229281408546\\
29	-49.779702313307\\
28	-50.3780484970841\\
27	-51.0017127949002\\
26	-51.5857972113271\\
25	-52.234838794441\\
24	-51.5996283650773\\
23	-52.2491349274216\\
22	-49.3156173211106\\
21	-49.2765676960281\\
20	-49.691817022557\\
19	-50.2141189749851\\
18	-53.3963053876287\\
17	-54.1505074358752\\
16	-56.7570246085971\\
15	-57.6555008938488\\
14	-53.9727002885032\\
13	-55.5323057739368\\
12	-49.7162333183254\\
11	-50.7330517558015\\
10	-50.0506819482064\\
9	-44.996493692612\\
8	-44.6152210706942\\
7	-46.2016349859109\\
6	-51.6128019382423\\
5	-54.4439931386543\\
4	-60.3618990445247\\
3	-71.2239598550497\\
2	-66.9933655718215\\
1	-97.2375653043515\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-109.216376851993\\
2	-76.078854111079\\
3	-77.0826239981385\\
4	-65.9479506297107\\
5	-63.9239272041707\\
6	-59.3865943145218\\
7	-53.5693439544837\\
8	-51.080238553652\\
9	-52.5040046284289\\
10	-55.5313726659091\\
11	-54.9187823203627\\
12	-53.3571896505885\\
13	-58.9881068932108\\
14	-57.4345381705667\\
15	-61.4334610770547\\
16	-60.0764213172318\\
17	-57.6626810031414\\
18	-57.0424124672763\\
19	-53.6236467605913\\
20	-52.7756879436905\\
21	-52.058781690688\\
22	-51.7979503455945\\
23	-54.6066828056093\\
24	-53.8137245166985\\
25	-54.9014343829984\\
26	-54.0747462928489\\
27	-53.3936832813345\\
28	-52.6658933908189\\
29	-51.9765140756353\\
30	-51.3540148096717\\
31	-50.7594042605852\\
32	-50.1801139258072\\
33	-48.4620675262981\\
34	-48.0507505864265\\
35	-47.6096791653409\\
36	-47.1323250315216\\
37	-47.0916116788542\\
38	-46.7643998006053\\
39	-46.3456283411386\\
40	-46.0421734020114\\
41	-45.751109050818\\
42	-45.4392539779519\\
43	-45.1425802784768\\
44	-44.8954658689985\\
45	-44.8101595168319\\
46	-45.1141629249948\\
47	-44.8535829930875\\
48	-44.662091913337\\
49	-44.4418737896476\\
50	-44.283063412559\\
51	-44.090228902693\\
52	-44.2365091860786\\
53	-44.0754004045863\\
54	-43.76123092514\\
55	-43.75663028047\\
56	-43.8240918011381\\
57	-43.5851926566387\\
58	-43.2022056414485\\
59	-42.9405039594508\\
60	-42.8269537195484\\
61	-42.8710675168775\\
62	-42.7447854877607\\
63	-42.6252109242785\\
64	-42.4390937723011\\
65	-42.1879565420906\\
66	-41.6505581324458\\
67	-42.2846291530729\\
68	-42.3362519874116\\
69	-42.1176032796987\\
70	-42.1315062496178\\
71	-41.9359515323734\\
72	-42.0882364692285\\
73	-42.0580336223171\\
74	-41.8791002361931\\
75	-42.2022139912156\\
76	-41.515352655587\\
77	-41.4004124335309\\
78	-41.4200980764732\\
79	-41.3620237214384\\
80	-41.2524799882769\\
81	-41.1640458278949\\
82	-41.0749069399888\\
83	-40.8946948999675\\
84	-40.8805596567126\\
85	-40.8154099677272\\
86	-40.236744381967\\
87	-40.1439470458139\\
88	-40.0999636812211\\
89	-40.0754233662316\\
90	-40.1873934344779\\
91	-40.088365973819\\
92	-40.0354795249082\\
93	-39.8968590693949\\
94	-39.7345349793047\\
95	-39.9459768713104\\
96	-39.9964150636578\\
97	-39.9246633584254\\
98	-39.8455251049522\\
99	-39.9238906002465\\
100	-39.9402386386699\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-97.2375653043515\\
2	-66.9933655718215\\
3	-71.2239598550497\\
4	-60.3618990445247\\
5	-54.4439931386543\\
6	-51.6128019382423\\
7	-46.2016349859109\\
8	-44.6152210706942\\
9	-44.996493692612\\
10	-50.0506819482064\\
11	-50.7330517558015\\
12	-49.7162333183254\\
13	-55.5323057739368\\
14	-53.9727002885032\\
15	-57.6555008938488\\
16	-56.7570246085971\\
17	-54.1505074358752\\
18	-53.3963053876287\\
19	-50.2141189749851\\
20	-49.691817022557\\
21	-49.2765676960281\\
22	-49.3156173211106\\
23	-52.2491349274216\\
24	-51.5996283650773\\
25	-52.234838794441\\
26	-51.5857972113271\\
27	-51.0017127949002\\
28	-50.3780484970841\\
29	-49.779702313307\\
30	-49.2229281408546\\
31	-48.6818302354057\\
32	-48.1418939900426\\
33	-46.4789104543019\\
34	-46.0402977956204\\
35	-45.6521166366407\\
36	-45.3632036140849\\
37	-45.2379487604415\\
38	-44.9305431384698\\
39	-44.5643245226162\\
40	-44.3079758990992\\
41	-44.0758397376557\\
42	-43.7932030416957\\
43	-43.529890126857\\
44	-43.3203071385887\\
45	-43.4010216113169\\
46	-43.5638715510508\\
47	-43.4096012811209\\
48	-43.2747954107963\\
49	-43.0535434377118\\
50	-42.8731667875728\\
51	-42.7081658269057\\
52	-42.8901721612236\\
53	-42.7881641706613\\
54	-42.4538175691125\\
55	-42.5412827600798\\
56	-42.6941172086559\\
57	-42.4619066448241\\
58	-42.0941074425221\\
59	-41.7960628654844\\
60	-41.6767250274213\\
61	-41.7451126096082\\
62	-41.6285484483335\\
63	-41.5059432622675\\
64	-41.3609437525696\\
65	-41.1508785786151\\
66	-40.5661247613257\\
67	-41.0417327347632\\
68	-41.1613337486938\\
69	-40.9199450645925\\
70	-40.9910615048251\\
71	-40.8558518281889\\
72	-41.0845201525769\\
73	-41.0674616870729\\
74	-40.8921185796399\\
75	-41.2025669644962\\
76	-40.5289267525328\\
77	-40.3951474088379\\
78	-40.5408595417606\\
79	-40.4817951332628\\
80	-40.4080358177507\\
81	-40.3130478499156\\
82	-40.2452346335764\\
83	-40.0372497393461\\
84	-40.0469475337461\\
85	-39.930505460254\\
86	-39.359555302771\\
87	-39.2796010843645\\
88	-39.2261535186841\\
89	-39.193971598931\\
90	-39.3737801433132\\
91	-39.2743776533698\\
92	-39.2159416475938\\
93	-39.0980957881267\\
94	-38.921251710266\\
95	-39.1893003204617\\
96	-39.2238584962178\\
97	-39.1497266005392\\
98	-39.0718006199058\\
99	-39.2109701761751\\
100	-39.195129036216\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
100	-38.4971855893446\\
99	-38.5556969926009\\
98	-38.5881016468132\\
97	-38.64833433053\\
96	-38.7326595236725\\
95	-38.7935915978375\\
94	-38.7954435744431\\
93	-38.9045684226847\\
92	-38.9731912279705\\
91	-38.8961851821509\\
90	-38.965474816758\\
89	-38.9086045346927\\
88	-38.955052894052\\
87	-38.9178719172588\\
86	-38.9753208773641\\
85	-39.3742412368607\\
84	-39.3820913890752\\
83	-39.3668200905037\\
82	-39.4571664193174\\
81	-39.3288462710525\\
80	-39.4045427972329\\
79	-39.4879138815684\\
78	-39.567505737956\\
77	-39.6020988380256\\
76	-39.6825737883663\\
75	-39.9728446854498\\
74	-39.9604412204616\\
73	-40.1295569039994\\
72	-40.174496288441\\
71	-40.2388697364426\\
70	-40.3393110911154\\
69	-40.4046341470576\\
68	-40.4364329228599\\
67	-40.4841342085865\\
66	-40.3588182490497\\
65	-40.7276074601886\\
64	-40.8995487853145\\
63	-41.0083392896825\\
62	-41.0146416684665\\
61	-41.0395799769279\\
60	-41.056650034137\\
59	-41.1052889010572\\
58	-41.2839351672775\\
57	-41.7521387736146\\
56	-41.9537364733572\\
55	-41.8928143697651\\
54	-41.9290379019687\\
53	-42.3691679934427\\
52	-42.3198857675201\\
51	-42.0964455268977\\
50	-42.2433887866045\\
49	-42.1106474733293\\
48	-41.782006702856\\
47	-41.9609395754388\\
46	-42.0190181314041\\
45	-41.9953783410483\\
44	-41.7985760889077\\
43	-41.8267845306026\\
42	-41.8929399628149\\
41	-42.1024348185421\\
40	-42.2670586243482\\
39	-42.4755677827635\\
38	-42.8278830061993\\
37	-42.7398877629763\\
36	-42.4632984804019\\
35	-42.7689469891925\\
34	-42.5682983580224\\
33	-42.6486294945569\\
32	-43.1901413446926\\
31	-43.2310937702405\\
30	-43.5334520332231\\
29	-43.938768214831\\
28	-43.9282586277371\\
27	-44.2187231307949\\
26	-44.1175718395919\\
25	-44.1065007659608\\
24	-44.0325638618273\\
23	-44.5237280106677\\
22	-44.1730558294144\\
21	-44.7857784007727\\
20	-45.0159130208025\\
19	-44.6843047955045\\
18	-45.3735782108225\\
17	-45.2602120699733\\
16	-45.498574779619\\
15	-45.7567435435766\\
14	-45.8773707804555\\
13	-45.9916059244396\\
12	-43.51366663028\\
11	-43.8277058143195\\
10	-44.0920218232091\\
9	-44.5752122649569\\
8	-45.4679730601423\\
7	-45.4501017164266\\
6	-45.9233885850017\\
5	-48.7574342348546\\
4	-46.2282661924846\\
3	-48.5330699472764\\
2	-54.8716056473781\\
1	-42.5419998545015\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-52.3583258252856\\
2	-64.4086600474237\\
3	-55.1167828617928\\
4	-51.2174858341595\\
5	-53.9900661872614\\
6	-50.4175763463921\\
7	-49.8081019236257\\
8	-50.2392313585291\\
9	-48.5081048609915\\
10	-47.5569510610749\\
11	-46.8846429810641\\
12	-46.9372534180127\\
13	-48.9506021781239\\
14	-48.6147964153268\\
15	-48.2481727980573\\
16	-47.7141346401973\\
17	-47.5519492350819\\
18	-47.6356906411927\\
19	-47.2608139259206\\
20	-47.3963666187931\\
21	-47.0288215617684\\
22	-46.3314937321431\\
23	-46.9190926718582\\
24	-46.3632917190939\\
25	-46.592003667622\\
26	-46.6406308653138\\
27	-46.640325665428\\
28	-46.1002678993069\\
29	-46.171151701328\\
30	-45.6753976491908\\
31	-45.2627734653404\\
32	-45.3039878282156\\
33	-44.79108155199\\
34	-44.6991586727969\\
35	-44.9204534099832\\
36	-44.7960525483209\\
37	-45.1286626762759\\
38	-45.2003665150977\\
39	-44.9557972168748\\
40	-44.7413339894359\\
41	-44.5123937936219\\
42	-44.2428802800064\\
43	-44.0989642188301\\
44	-43.9864796489285\\
45	-44.1115579298811\\
46	-44.1381850272025\\
47	-44.1570756337189\\
48	-43.9359474192016\\
49	-44.0597636647762\\
50	-44.0792166141506\\
51	-43.9018940860613\\
52	-44.0799656508\\
53	-44.1667508202688\\
54	-43.8334122504542\\
55	-43.869935528623\\
56	-44.0425758001704\\
57	-43.8429092239846\\
58	-43.4987452149445\\
59	-43.2876825189155\\
60	-43.2408340521022\\
61	-43.184795604656\\
62	-43.1495093860776\\
63	-42.9935398754394\\
64	-42.8551948663268\\
65	-42.6271669538509\\
66	-42.2602122274041\\
67	-42.3319881084277\\
68	-42.2744258481998\\
69	-42.2405189990507\\
70	-42.2094298989611\\
71	-42.0643194050677\\
72	-41.9725819816297\\
73	-41.8769429293681\\
74	-41.6922341085928\\
75	-41.7139912651481\\
76	-41.488942210636\\
77	-41.3600883030657\\
78	-41.3745303949082\\
79	-41.2699380400619\\
80	-41.1684295259305\\
81	-41.0735635481463\\
82	-41.2033590440932\\
83	-41.1302841800928\\
84	-41.1209176011974\\
85	-41.0853824600757\\
86	-40.7309182370585\\
87	-40.6370383389543\\
88	-40.6510252952152\\
89	-40.5720623839118\\
90	-40.6707401702941\\
91	-40.5876819245123\\
92	-40.6497321834082\\
93	-40.5681610458601\\
94	-40.5116507238696\\
95	-40.5258764823498\\
96	-40.4355194272752\\
97	-40.3431908074834\\
98	-40.2979737690738\\
99	-40.2560012859964\\
100	-40.1930898018481\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-42.5419998545015\\
2	-54.8716056473781\\
3	-48.5330699472764\\
4	-46.2282661924846\\
5	-48.7574342348546\\
6	-45.9233885850017\\
7	-45.4501017164266\\
8	-45.4679730601423\\
9	-44.5752122649569\\
10	-44.0920218232091\\
11	-43.8277058143195\\
12	-43.51366663028\\
13	-45.9916059244396\\
14	-45.8773707804555\\
15	-45.7567435435766\\
16	-45.498574779619\\
17	-45.2602120699733\\
18	-45.3735782108225\\
19	-44.6843047955045\\
20	-45.0159130208025\\
21	-44.7857784007727\\
22	-44.1730558294144\\
23	-44.5237280106677\\
24	-44.0325638618273\\
25	-44.1065007659608\\
26	-44.1175718395919\\
27	-44.2187231307949\\
28	-43.9282586277371\\
29	-43.938768214831\\
30	-43.5334520332231\\
31	-43.2310937702405\\
32	-43.1901413446926\\
33	-42.6486294945569\\
34	-42.5682983580224\\
35	-42.7689469891925\\
36	-42.4632984804019\\
37	-42.7398877629763\\
38	-42.8278830061993\\
39	-42.4755677827635\\
40	-42.2670586243482\\
41	-42.1024348185421\\
42	-41.8929399628149\\
43	-41.8267845306026\\
44	-41.7985760889077\\
45	-41.9953783410483\\
46	-42.0190181314041\\
47	-41.9609395754388\\
48	-41.782006702856\\
49	-42.1106474733293\\
50	-42.2433887866045\\
51	-42.0964455268977\\
52	-42.3198857675201\\
53	-42.3691679934427\\
54	-41.9290379019687\\
55	-41.8928143697651\\
56	-41.9537364733572\\
57	-41.7521387736146\\
58	-41.2839351672775\\
59	-41.1052889010572\\
60	-41.056650034137\\
61	-41.0395799769279\\
62	-41.0146416684665\\
63	-41.0083392896825\\
64	-40.8995487853145\\
65	-40.7276074601886\\
66	-40.3588182490497\\
67	-40.4841342085865\\
68	-40.4364329228599\\
69	-40.4046341470576\\
70	-40.3393110911154\\
71	-40.2388697364426\\
72	-40.174496288441\\
73	-40.1295569039994\\
74	-39.9604412204616\\
75	-39.9728446854498\\
76	-39.6825737883663\\
77	-39.6020988380256\\
78	-39.567505737956\\
79	-39.4879138815684\\
80	-39.4045427972329\\
81	-39.3288462710525\\
82	-39.4571664193174\\
83	-39.3668200905037\\
84	-39.3820913890752\\
85	-39.3742412368607\\
86	-38.9753208773641\\
87	-38.9178719172588\\
88	-38.955052894052\\
89	-38.9086045346927\\
90	-38.965474816758\\
91	-38.8961851821509\\
92	-38.9731912279705\\
93	-38.9045684226847\\
94	-38.7954435744431\\
95	-38.7935915978375\\
96	-38.7326595236725\\
97	-38.64833433053\\
98	-38.5881016468132\\
99	-38.5556969926009\\
100	-38.4971855893446\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
100	-21.0682162946808\\
99	-21.1397590530158\\
98	-21.249527552193\\
97	-21.2475169010824\\
96	-21.3883703021909\\
95	-21.4093442747039\\
94	-21.2305854452891\\
93	-21.5402097304344\\
92	-21.792743385988\\
91	-21.7003367415612\\
90	-21.9183552362901\\
89	-21.6837378285719\\
88	-21.5100354505499\\
87	-21.7318669094097\\
86	-21.7725370839456\\
85	-22.2125802954482\\
84	-22.5958263356736\\
83	-22.4138059585271\\
82	-22.6843875372181\\
81	-22.4886590733173\\
80	-22.6015974761507\\
79	-22.6918620202156\\
78	-22.5761449726467\\
77	-22.7137993171378\\
76	-22.9545568188981\\
75	-23.4980846625727\\
74	-23.3290086171296\\
73	-23.7117824941059\\
72	-23.5831376760381\\
71	-23.4542094188068\\
70	-23.806618346775\\
69	-23.5576836064115\\
68	-23.9078711549047\\
67	-23.7648990991317\\
66	-23.5274010561608\\
65	-24.1356404657924\\
64	-24.617334316791\\
63	-24.7577632968476\\
62	-24.9346531607727\\
61	-24.8104990862001\\
60	-25.2049586782722\\
59	-25.6624380022001\\
58	-26.1987725032487\\
57	-26.8848861131006\\
56	-27.4101427450459\\
55	-27.230237600344\\
54	-27.0319352907557\\
53	-27.6131086698746\\
52	-27.5041974535796\\
51	-27.1980632522611\\
50	-27.2342250456246\\
49	-27.2013079328384\\
48	-27.3993403775507\\
47	-27.3052869651289\\
46	-27.9335088171291\\
45	-27.5887895353443\\
44	-28.3032407156374\\
43	-28.2936744278565\\
42	-28.2954508165789\\
41	-28.5508268517022\\
40	-28.9182625647169\\
39	-28.9993789741691\\
38	-29.836937016424\\
37	-30.1710954200657\\
36	-30.0332459543328\\
35	-30.9630821378382\\
34	-29.9882549860134\\
33	-31.0268031756606\\
32	-32.4990902767831\\
31	-33.0983614853998\\
30	-33.3309006086207\\
29	-33.0824915889148\\
28	-32.947098966449\\
27	-33.9052071003124\\
26	-34.2510043125499\\
25	-35.2543368490197\\
24	-34.7825635942125\\
23	-35.0290973884759\\
22	-33.2147512957183\\
21	-33.5951746609872\\
20	-33.2784677877519\\
19	-32.7096436034924\\
18	-35.4066981540807\\
17	-36.0456646639256\\
16	-39.0997350703863\\
15	-40.2465534496166\\
14	-38.5928434863934\\
13	-37.8704871163327\\
12	-36.6308476921763\\
11	-39.707014466405\\
10	-38.4359927675376\\
9	-40.2140349959515\\
8	-46.3225046973151\\
7	-44.5685470909969\\
6	-48.4861893392521\\
5	-48.9294624861907\\
4	-59.2835148145339\\
3	-58.3492516131994\\
2	-47.2585108049139\\
1	-72.8313789565447\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-84.5732128508624\\
2	-60.2525586645182\\
3	-66.7426529749091\\
4	-68.7253284910784\\
5	-56.1550828413662\\
6	-54.6202840308989\\
7	-51.0135894139512\\
8	-52.7911887870736\\
9	-45.966870720429\\
10	-43.9186991993376\\
11	-45.0176834845445\\
12	-41.3806553669841\\
13	-41.703674589839\\
14	-42.4368736950051\\
15	-43.8647266909724\\
16	-42.4496809402046\\
17	-39.5706532897881\\
18	-38.8612847023752\\
19	-35.9604014576976\\
20	-35.8647787909145\\
21	-36.1572889903739\\
22	-35.5527352822479\\
23	-37.3655956786008\\
24	-36.8097895841129\\
25	-37.478369640974\\
26	-36.4325285630813\\
27	-36.4308369687986\\
28	-35.4518179553204\\
29	-35.500245144787\\
30	-35.7052036552228\\
31	-35.5924790671036\\
32	-35.0225566840471\\
33	-33.5657260170052\\
34	-32.5928628680518\\
35	-33.305208676716\\
36	-32.231190069246\\
37	-32.3243271759725\\
38	-32.0940662378828\\
39	-31.2836245343418\\
40	-31.0146923505935\\
41	-30.5266548062987\\
42	-30.1650773425102\\
43	-30.1412413529776\\
44	-30.1256453290018\\
45	-29.4150761395456\\
46	-29.8002728123841\\
47	-29.0972524306663\\
48	-29.1824436249104\\
49	-28.9788052459428\\
50	-29.0691106519993\\
51	-29.0306663911936\\
52	-29.2515820360046\\
53	-29.3269698072351\\
54	-28.6919930295597\\
55	-28.8621079213588\\
56	-29.1022274660878\\
57	-28.6286223198712\\
58	-27.92355312227\\
59	-27.4074969821888\\
60	-26.897269671322\\
61	-26.4631059805618\\
62	-26.5736136527058\\
63	-26.398687097433\\
64	-26.1768042745963\\
65	-25.6799622691774\\
66	-25.0548587141149\\
67	-25.3243342055431\\
68	-25.4500976405077\\
69	-25.0729991303877\\
70	-25.3347185225857\\
71	-24.9514611150445\\
72	-24.9852225738601\\
73	-25.0929352100668\\
74	-24.6786959459704\\
75	-24.8302558600707\\
76	-24.27582417839\\
77	-24.0139616742976\\
78	-23.8780503701126\\
79	-23.9948464838625\\
80	-23.8708849523272\\
81	-23.7660723199016\\
82	-23.9752424485066\\
83	-23.6979596950586\\
84	-23.8761998790057\\
85	-23.5138284286913\\
86	-23.0633049881098\\
87	-22.9983485140694\\
88	-22.7748427118748\\
89	-22.9397912664601\\
90	-23.1747441088601\\
91	-22.9334538429047\\
92	-23.0224411214748\\
93	-22.7483246365822\\
94	-22.4292820738245\\
95	-22.6341751168795\\
96	-22.5760656126417\\
97	-22.4241513449599\\
98	-22.3966241364312\\
99	-22.326595161316\\
100	-22.2380826425715\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-72.8313789565447\\
2	-47.2585108049139\\
3	-58.3492516131994\\
4	-59.2835148145339\\
5	-48.9294624861907\\
6	-48.4861893392521\\
7	-44.5685470909969\\
8	-46.3225046973151\\
9	-40.2140349959515\\
10	-38.4359927675376\\
11	-39.707014466405\\
12	-36.6308476921763\\
13	-37.8704871163327\\
14	-38.5928434863934\\
15	-40.2465534496166\\
16	-39.0997350703863\\
17	-36.0456646639256\\
18	-35.4066981540807\\
19	-32.7096436034924\\
20	-33.2784677877519\\
21	-33.5951746609872\\
22	-33.2147512957183\\
23	-35.0290973884759\\
24	-34.7825635942125\\
25	-35.2543368490197\\
26	-34.2510043125499\\
27	-33.9052071003124\\
28	-32.947098966449\\
29	-33.0824915889148\\
30	-33.3309006086207\\
31	-33.0983614853998\\
32	-32.4990902767831\\
33	-31.0268031756606\\
34	-29.9882549860134\\
35	-30.9630821378382\\
36	-30.0332459543328\\
37	-30.1710954200657\\
38	-29.836937016424\\
39	-28.9993789741691\\
40	-28.9182625647169\\
41	-28.5508268517022\\
42	-28.2954508165789\\
43	-28.2936744278565\\
44	-28.3032407156374\\
45	-27.5887895353443\\
46	-27.9335088171291\\
47	-27.3052869651289\\
48	-27.3993403775507\\
49	-27.2013079328384\\
50	-27.2342250456246\\
51	-27.1980632522611\\
52	-27.5041974535796\\
53	-27.6131086698746\\
54	-27.0319352907557\\
55	-27.230237600344\\
56	-27.4101427450459\\
57	-26.8848861131006\\
58	-26.1987725032487\\
59	-25.6624380022001\\
60	-25.2049586782722\\
61	-24.8104990862001\\
62	-24.9346531607727\\
63	-24.7577632968476\\
64	-24.617334316791\\
65	-24.1356404657924\\
66	-23.5274010561608\\
67	-23.7648990991317\\
68	-23.9078711549047\\
69	-23.5576836064115\\
70	-23.806618346775\\
71	-23.4542094188068\\
72	-23.5831376760381\\
73	-23.7117824941059\\
74	-23.3290086171296\\
75	-23.4980846625727\\
76	-22.9545568188981\\
77	-22.7137993171378\\
78	-22.5761449726467\\
79	-22.6918620202156\\
80	-22.6015974761507\\
81	-22.4886590733173\\
82	-22.6843875372181\\
83	-22.4138059585271\\
84	-22.5958263356736\\
85	-22.2125802954482\\
86	-21.7725370839456\\
87	-21.7318669094097\\
88	-21.5100354505499\\
89	-21.6837378285719\\
90	-21.9183552362901\\
91	-21.7003367415612\\
92	-21.792743385988\\
93	-21.5402097304344\\
94	-21.2305854452891\\
95	-21.4093442747039\\
96	-21.3883703021909\\
97	-21.2475169010824\\
98	-21.249527552193\\
99	-21.1397590530158\\
100	-21.0682162946808\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
100	-14.259887590415\\
99	-14.2100209028819\\
98	-14.2963517463657\\
97	-14.4514043887131\\
96	-14.6579564956685\\
95	-14.5187291939745\\
94	-14.4370355179863\\
93	-14.6103466227086\\
92	-14.7640179250918\\
91	-14.8068298757294\\
90	-14.8736103301706\\
89	-14.856016623509\\
88	-14.8007577521625\\
87	-14.8598140546422\\
86	-15.0117144015362\\
85	-15.3489521397543\\
84	-15.6178714145305\\
83	-15.4409346389457\\
82	-15.7455955746983\\
81	-15.5127981662719\\
80	-15.5861226859665\\
79	-15.6107237448682\\
78	-15.6897554398593\\
77	-15.6089843378088\\
76	-15.7718891581156\\
75	-16.188882275329\\
74	-16.1180682285822\\
73	-16.3591448684771\\
72	-16.460365141537\\
71	-16.6284041762386\\
70	-16.9113228850316\\
69	-16.7937408734123\\
68	-17.2231287816268\\
67	-17.1394815622844\\
66	-17.0658139347452\\
65	-17.4317746157388\\
64	-17.7966466453556\\
63	-18.0412442414157\\
62	-18.1154030039106\\
61	-18.1147552413801\\
60	-18.1232381702099\\
59	-18.3480887197929\\
58	-18.6950285834825\\
57	-19.0592111392811\\
56	-19.6363655394874\\
55	-19.8268287277953\\
54	-19.4407663841746\\
53	-19.9332066323644\\
52	-19.9412273121675\\
51	-19.5874247192317\\
50	-19.8347243302106\\
49	-19.7156257237558\\
48	-19.6532479160462\\
47	-20.1105605403686\\
46	-20.6568001897808\\
45	-20.088315771817\\
44	-20.6742264647762\\
43	-20.5182664444055\\
42	-20.6216414233145\\
41	-21.0268303910871\\
40	-21.4539652436386\\
39	-21.9118068832925\\
38	-22.3833311840294\\
37	-21.9801584641477\\
36	-21.4799290515515\\
35	-22.1236413615501\\
34	-21.9153623142174\\
33	-22.4437237637107\\
32	-23.3994173273494\\
31	-23.8257493956357\\
30	-24.0462376120232\\
29	-23.5502139821996\\
28	-23.6221608716526\\
27	-23.6298367720798\\
26	-22.9346900889571\\
25	-23.8311200912339\\
24	-23.9621184023609\\
23	-24.4371975633306\\
22	-23.1449297333513\\
21	-23.9550626790182\\
20	-23.4911490118048\\
19	-23.845958470633\\
18	-24.8842152272116\\
17	-26.6773382607013\\
16	-27.3498060977529\\
15	-28.805550584557\\
14	-27.890015558601\\
13	-26.8178469519444\\
12	-27.5033696008525\\
11	-26.6921904298059\\
10	-25.6904366539139\\
9	-27.851277717404\\
8	-30.6298919660861\\
7	-30.0496944103571\\
6	-30.1086597924767\\
5	-31.7925114818119\\
4	-40.3785055780417\\
3	-42.7387335918828\\
2	-48.500029815528\\
1	-42.6958516279534\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-53.8964137879731\\
2	-55.7641132624028\\
3	-47.2678270824989\\
4	-43.9342778159674\\
5	-34.9189386635512\\
6	-33.296939445564\\
7	-33.2415228120285\\
8	-34.3320519635226\\
9	-30.789399908397\\
10	-28.939979606349\\
11	-29.7442952539809\\
12	-30.1580476083288\\
13	-30.5727187442583\\
14	-31.3801227348166\\
15	-32.4857165711384\\
16	-31.3095887734141\\
17	-30.1825393484736\\
18	-28.1817305890502\\
19	-26.7733059068894\\
20	-26.0146960453993\\
21	-26.7008256490047\\
22	-25.5735693077348\\
23	-26.8486897115891\\
24	-26.4491608147625\\
25	-26.2290113604329\\
26	-25.2807654474448\\
27	-26.0113447977277\\
28	-26.0197665259298\\
29	-26.1121024392861\\
30	-26.6354786639206\\
31	-26.4898114220681\\
32	-25.8102921270852\\
33	-24.8579340076686\\
34	-24.3720602149079\\
35	-24.674839051597\\
36	-24.0526354974704\\
37	-24.6056296941375\\
38	-24.8284779584358\\
39	-24.2351289797392\\
40	-23.9212461303952\\
41	-23.4564398401889\\
42	-22.9709226584262\\
43	-22.9924448666713\\
44	-23.1083128455318\\
45	-22.4608908174823\\
46	-22.9293787621819\\
47	-22.4324239882135\\
48	-22.0240124220644\\
49	-22.0823815846822\\
50	-22.2579732906174\\
51	-22.0303842218412\\
52	-22.5601235955527\\
53	-22.6279494442684\\
54	-22.0795078524439\\
55	-22.4178740517635\\
56	-22.1609702057988\\
57	-21.5799076208512\\
58	-21.1750087453684\\
59	-20.7879127501638\\
60	-20.5086149211184\\
61	-20.4208576304211\\
62	-20.4448113417442\\
63	-20.2991395137057\\
64	-20.0186695681299\\
65	-19.6337573748146\\
66	-19.2356727330323\\
67	-19.2485112962911\\
68	-19.4066088775811\\
69	-18.9662745243231\\
70	-19.0372235614088\\
71	-18.7509925573643\\
72	-18.5461086385822\\
73	-18.4135607338369\\
74	-18.2018856293473\\
75	-18.3169538290451\\
76	-17.8825592885355\\
77	-17.7082200942134\\
78	-17.6716547882975\\
79	-17.6304430856923\\
80	-17.5370279124883\\
81	-17.5165330862939\\
82	-17.7808716477823\\
83	-17.5022232321976\\
84	-17.6525485726483\\
85	-17.3251250066347\\
86	-16.9666917654924\\
87	-16.8065745774383\\
88	-16.6973353634918\\
89	-16.7788512555074\\
90	-16.8465184678265\\
91	-16.7957763715332\\
92	-16.8149076523593\\
93	-16.6392937406735\\
94	-16.4584745871995\\
95	-16.5608297393476\\
96	-16.715056082815\\
97	-16.5300226864411\\
98	-16.3772247971477\\
99	-16.28299238126\\
100	-16.3451568984868\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-42.6958516279534\\
2	-48.500029815528\\
3	-42.7387335918828\\
4	-40.3785055780417\\
5	-31.7925114818119\\
6	-30.1086597924767\\
7	-30.0496944103571\\
8	-30.6298919660861\\
9	-27.851277717404\\
10	-25.6904366539139\\
11	-26.6921904298059\\
12	-27.5033696008525\\
13	-26.8178469519444\\
14	-27.890015558601\\
15	-28.805550584557\\
16	-27.3498060977529\\
17	-26.6773382607013\\
18	-24.8842152272116\\
19	-23.845958470633\\
20	-23.4911490118048\\
21	-23.9550626790182\\
22	-23.1449297333513\\
23	-24.4371975633306\\
24	-23.9621184023609\\
25	-23.8311200912339\\
26	-22.9346900889571\\
27	-23.6298367720798\\
28	-23.6221608716526\\
29	-23.5502139821996\\
30	-24.0462376120232\\
31	-23.8257493956357\\
32	-23.3994173273494\\
33	-22.4437237637107\\
34	-21.9153623142174\\
35	-22.1236413615501\\
36	-21.4799290515515\\
37	-21.9801584641477\\
38	-22.3833311840294\\
39	-21.9118068832925\\
40	-21.4539652436386\\
41	-21.0268303910871\\
42	-20.6216414233145\\
43	-20.5182664444055\\
44	-20.6742264647762\\
45	-20.088315771817\\
46	-20.6568001897808\\
47	-20.1105605403686\\
48	-19.6532479160462\\
49	-19.7156257237558\\
50	-19.8347243302106\\
51	-19.5874247192317\\
52	-19.9412273121675\\
53	-19.9332066323644\\
54	-19.4407663841746\\
55	-19.8268287277953\\
56	-19.6363655394874\\
57	-19.0592111392811\\
58	-18.6950285834825\\
59	-18.3480887197929\\
60	-18.1232381702099\\
61	-18.1147552413801\\
62	-18.1154030039106\\
63	-18.0412442414157\\
64	-17.7966466453556\\
65	-17.4317746157388\\
66	-17.0658139347452\\
67	-17.1394815622844\\
68	-17.2231287816268\\
69	-16.7937408734123\\
70	-16.9113228850316\\
71	-16.6284041762386\\
72	-16.460365141537\\
73	-16.3591448684771\\
74	-16.1180682285822\\
75	-16.188882275329\\
76	-15.7718891581156\\
77	-15.6089843378088\\
78	-15.6897554398593\\
79	-15.6107237448682\\
80	-15.5861226859665\\
81	-15.5127981662719\\
82	-15.7455955746983\\
83	-15.4409346389457\\
84	-15.6178714145305\\
85	-15.3489521397543\\
86	-15.0117144015362\\
87	-14.8598140546422\\
88	-14.8007577521625\\
89	-14.856016623509\\
90	-14.8736103301706\\
91	-14.8068298757294\\
92	-14.7640179250918\\
93	-14.6103466227086\\
94	-14.4370355179863\\
95	-14.5187291939745\\
96	-14.6579564956685\\
97	-14.4514043887131\\
98	-14.2963517463657\\
99	-14.2100209028819\\
100	-14.259887590415\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};



\addplot[area legend,solid,fill=mycolor2,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
100	-43.2550608668345\\
99	-43.3063129657581\\
98	-43.3416940556475\\
97	-43.4648563392597\\
96	-43.5807616268259\\
95	-43.4694161099255\\
94	-43.4941889194947\\
93	-43.7143953074153\\
92	-43.8337400238913\\
91	-43.8918962971334\\
90	-43.9966910582143\\
89	-43.9842474224991\\
88	-44.0513806259432\\
87	-44.0439828234586\\
86	-44.166331644745\\
85	-44.6847922678699\\
84	-44.8771162805085\\
83	-44.7976471156394\\
82	-44.8644707547015\\
81	-44.483489915413\\
80	-44.5114255941976\\
79	-44.5794975638192\\
78	-44.7222105161885\\
77	-44.5995981564891\\
76	-44.7418683585544\\
75	-45.3231602846466\\
74	-45.2727165281442\\
73	-45.4911580084375\\
72	-45.5750192372893\\
71	-45.4795872411294\\
70	-45.6117345668985\\
69	-45.3740796791577\\
68	-45.5584324358097\\
67	-45.3242447338475\\
66	-44.9070665865934\\
65	-45.0675179952166\\
64	-45.0627018359491\\
63	-45.1791113521535\\
62	-45.1245930941949\\
61	-44.9322664474139\\
60	-44.7223505056047\\
59	-44.8479560200978\\
58	-45.0907090832747\\
57	-45.5138220332797\\
56	-45.7283209731168\\
55	-45.0306196255313\\
54	-44.9245956752368\\
53	-45.0747301681257\\
52	-45.2430349854108\\
51	-44.6996967432014\\
50	-44.8854579060594\\
49	-44.8774556574935\\
48	-45.0190288287031\\
47	-45.297563933202\\
46	-45.4343773183485\\
45	-45.6182236123885\\
44	-45.8052455618854\\
43	-46.0532589873727\\
42	-46.2988010489137\\
41	-46.5552028667314\\
40	-46.9404223247987\\
39	-47.118925924802\\
38	-47.4340510818334\\
37	-47.7170331242333\\
36	-47.7787738776369\\
35	-47.6232218078447\\
34	-47.7641323031298\\
33	-48.3890592647632\\
32	-48.7125637934959\\
31	-49.1541494960812\\
30	-49.8800095502009\\
29	-50.4043373292862\\
28	-51.1071466765407\\
27	-51.3608685977393\\
26	-52.3462112418315\\
25	-52.4150320644104\\
24	-51.0258257202022\\
23	-51.5862834644823\\
22	-48.8224287306635\\
21	-49.2670504224354\\
20	-49.6849977971485\\
19	-50.0552860185822\\
18	-52.3576254541014\\
17	-50.8828687660454\\
16	-52.2151518594257\\
15	-52.6659775535194\\
14	-49.4106426773919\\
13	-50.099096118459\\
12	-46.9878518042595\\
11	-49.5976837893395\\
10	-49.4639741640384\\
9	-50.3885583966463\\
8	-49.5610386151076\\
7	-50.5607618492603\\
6	-52.3488259846869\\
5	-56.4985193796234\\
4	-58.5151767790587\\
3	-68.3567468483271\\
2	-67.4318636319159\\
1	-101.465802526203\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-118.122591003576\\
2	-83.1352054664016\\
3	-74.1224614419877\\
4	-64.0713867356741\\
5	-64.7840149814464\\
6	-59.4095297219548\\
7	-55.6731681902579\\
8	-53.5716253403952\\
9	-54.9755405610688\\
10	-54.5313299162177\\
11	-55.1033748388509\\
12	-52.9349003600478\\
13	-57.0409347615417\\
14	-55.3880213658776\\
15	-58.0147695036569\\
16	-57.3609894204572\\
17	-56.4998994429121\\
18	-56.4153068743802\\
19	-54.2442163768532\\
20	-53.4754108299441\\
21	-52.9842893803491\\
22	-52.5513156010884\\
23	-55.2194141992634\\
24	-54.9549035858291\\
25	-55.9377903748255\\
26	-55.6170435973326\\
27	-54.7217941575986\\
28	-54.0559486747464\\
29	-53.2766652164443\\
30	-52.6755269680573\\
31	-52.0128991303459\\
32	-51.4702267342641\\
33	-50.891387300778\\
34	-50.3813687053708\\
35	-50.1073754231387\\
36	-50.1139816779494\\
37	-49.954089603461\\
38	-49.5900901081649\\
39	-49.2217073355616\\
40	-48.9248315768449\\
41	-48.5076639636456\\
42	-48.2362314864703\\
43	-47.9153021202\\
44	-47.653781652355\\
45	-47.4062905717329\\
46	-47.3191404037206\\
47	-47.1246983303016\\
48	-46.8095272277593\\
49	-46.6670508169176\\
50	-46.7038020625742\\
51	-46.4764864045063\\
52	-47.1455422093659\\
53	-47.0467730671515\\
54	-46.9093370065297\\
55	-46.9692960495098\\
56	-47.5142956345188\\
57	-47.2712170800066\\
58	-46.7084576221111\\
59	-46.4297400770262\\
60	-46.2829440171231\\
61	-46.402814668279\\
62	-46.5460031408402\\
63	-46.4977685539526\\
64	-46.3983084316512\\
65	-46.2818040370149\\
66	-46.0560298856642\\
67	-46.3218674228437\\
68	-46.433134420768\\
69	-46.2261159096136\\
70	-46.3621578154681\\
71	-46.2206805068714\\
72	-46.2511785822541\\
73	-46.1836433451028\\
74	-46.0024033709465\\
75	-46.0730376981609\\
76	-45.5821034673276\\
77	-45.4448725562201\\
78	-45.6099820114742\\
79	-45.4650791413909\\
80	-45.4271097282494\\
81	-45.3333335992211\\
82	-45.5299982909467\\
83	-45.4665619643701\\
84	-45.5440872958491\\
85	-45.3696499138503\\
86	-44.8602972525281\\
87	-44.7401934648141\\
88	-44.7321163165136\\
89	-44.6316923253302\\
90	-44.6797248176887\\
91	-44.5789779175647\\
92	-44.5725125312323\\
93	-44.4329963563632\\
94	-44.168206485336\\
95	-44.127080157564\\
96	-44.1893787191908\\
97	-44.0837173006735\\
98	-43.9683555562432\\
99	-43.9233994422256\\
100	-43.8845902752167\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-101.465802526203\\
2	-67.4318636319159\\
3	-68.3567468483271\\
4	-58.5151767790587\\
5	-56.4985193796234\\
6	-52.3488259846869\\
7	-50.5607618492603\\
8	-49.5610386151076\\
9	-50.3885583966463\\
10	-49.4639741640384\\
11	-49.5976837893395\\
12	-46.9878518042595\\
13	-50.099096118459\\
14	-49.4106426773919\\
15	-52.6659775535194\\
16	-52.2151518594257\\
17	-50.8828687660454\\
18	-52.3576254541014\\
19	-50.0552860185822\\
20	-49.6849977971485\\
21	-49.2670504224354\\
22	-48.8224287306635\\
23	-51.5862834644823\\
24	-51.0258257202022\\
25	-52.4150320644104\\
26	-52.3462112418315\\
27	-51.3608685977393\\
28	-51.1071466765407\\
29	-50.4043373292862\\
30	-49.8800095502009\\
31	-49.1541494960812\\
32	-48.7125637934959\\
33	-48.3890592647632\\
34	-47.7641323031298\\
35	-47.6232218078447\\
36	-47.7787738776369\\
37	-47.7170331242333\\
38	-47.4340510818334\\
39	-47.118925924802\\
40	-46.9404223247987\\
41	-46.5552028667314\\
42	-46.2988010489137\\
43	-46.0532589873727\\
44	-45.8052455618854\\
45	-45.6182236123885\\
46	-45.4343773183485\\
47	-45.297563933202\\
48	-45.0190288287031\\
49	-44.8774556574935\\
50	-44.8854579060594\\
51	-44.6996967432014\\
52	-45.2430349854108\\
53	-45.0747301681257\\
54	-44.9245956752368\\
55	-45.0306196255313\\
56	-45.7283209731168\\
57	-45.5138220332797\\
58	-45.0907090832747\\
59	-44.8479560200978\\
60	-44.7223505056047\\
61	-44.9322664474139\\
62	-45.1245930941949\\
63	-45.1791113521535\\
64	-45.0627018359491\\
65	-45.0675179952166\\
66	-44.9070665865934\\
67	-45.3242447338475\\
68	-45.5584324358097\\
69	-45.3740796791577\\
70	-45.6117345668985\\
71	-45.4795872411294\\
72	-45.5750192372893\\
73	-45.4911580084375\\
74	-45.2727165281442\\
75	-45.3231602846466\\
76	-44.7418683585544\\
77	-44.5995981564891\\
78	-44.7222105161885\\
79	-44.5794975638192\\
80	-44.5114255941976\\
81	-44.483489915413\\
82	-44.8644707547015\\
83	-44.7976471156394\\
84	-44.8771162805085\\
85	-44.6847922678699\\
86	-44.166331644745\\
87	-44.0439828234586\\
88	-44.0513806259432\\
89	-43.9842474224991\\
90	-43.9966910582143\\
91	-43.8918962971334\\
92	-43.8337400238913\\
93	-43.7143953074153\\
94	-43.4941889194947\\
95	-43.4694161099255\\
96	-43.5807616268259\\
97	-43.4648563392597\\
98	-43.3416940556475\\
99	-43.3063129657581\\
100	-43.2550608668345\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-48.2961327079632\\
2	-52.1320715389654\\
3	-45.0032803371908\\
4	-42.1563916970046\\
5	-33.3557250726816\\
6	-31.7027996190204\\
7	-31.6456086111928\\
8	-32.4809719648044\\
9	-29.3203388129005\\
10	-27.3152081301315\\
11	-28.2182428418934\\
12	-28.8307086045907\\
13	-28.6952828481013\\
14	-29.6350691467088\\
15	-30.6456335778477\\
16	-29.3296974355835\\
17	-28.4299388045874\\
18	-26.5329729081309\\
19	-25.3096321887612\\
20	-24.752922528602\\
21	-25.3279441640115\\
22	-24.3592495205431\\
23	-25.6429436374598\\
24	-25.2056396085617\\
25	-25.0300657258334\\
26	-24.1077277682009\\
27	-24.8205907849037\\
28	-24.8209636987912\\
29	-24.8311582107428\\
30	-25.3408581379719\\
31	-25.1577804088519\\
32	-24.6048547272173\\
33	-23.6508288856896\\
34	-23.1437112645626\\
35	-23.3992402065735\\
36	-22.766282274511\\
37	-23.2928940791426\\
38	-23.6059045712326\\
39	-23.0734679315159\\
40	-22.6876056870169\\
41	-22.241635115638\\
42	-21.7962820408703\\
43	-21.7553556555384\\
44	-21.891269655154\\
45	-21.2746032946497\\
46	-21.7930894759813\\
47	-21.271492264291\\
48	-20.8386301690553\\
49	-20.899003654219\\
50	-21.046348810414\\
51	-20.8089044705364\\
52	-21.2506754538601\\
53	-21.2805780383164\\
54	-20.7601371183092\\
55	-21.1223513897794\\
56	-20.8986678726431\\
57	-20.3195593800661\\
58	-19.9350186644254\\
59	-19.5680007349784\\
60	-19.3159265456641\\
61	-19.2678064359006\\
62	-19.2801071728274\\
63	-19.1701918775607\\
64	-18.9076581067428\\
65	-18.5327659952767\\
66	-18.1507433338887\\
67	-18.1939964292877\\
68	-18.314868829604\\
69	-17.8800076988677\\
70	-17.9742732232202\\
71	-17.6896983668014\\
72	-17.5032368900596\\
73	-17.386352801157\\
74	-17.1599769289648\\
75	-17.252918052187\\
76	-16.8272242233255\\
77	-16.6586022160111\\
78	-16.6807051140784\\
79	-16.6205834152803\\
80	-16.5615752992274\\
81	-16.5146656262829\\
82	-16.7632336112403\\
83	-16.4715789355716\\
84	-16.6352099935894\\
85	-16.3370385731945\\
86	-15.9892030835143\\
87	-15.8331943160402\\
88	-15.7490465578271\\
89	-15.8174339395082\\
90	-15.8600643989985\\
91	-15.8013031236313\\
92	-15.7894627887255\\
93	-15.624820181691\\
94	-15.4477550525929\\
95	-15.539779466661\\
96	-15.6865062892417\\
97	-15.4907135375771\\
98	-15.3367882717567\\
99	-15.246506642071\\
100	-15.3025222444509\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-78.7022959037036\\
2	-53.7555347347161\\
3	-62.5459522940542\\
4	-64.0044216528061\\
5	-52.5422726637785\\
6	-51.5532366850755\\
7	-47.791068252474\\
8	-49.5568467421944\\
9	-43.0904528581902\\
10	-41.1773459834376\\
11	-42.3623489754748\\
12	-39.0057515295802\\
13	-39.7870808530858\\
14	-40.5148585906993\\
15	-42.0556400702945\\
16	-40.7747080052955\\
17	-37.8081589768569\\
18	-37.1339914282279\\
19	-34.335022530595\\
20	-34.5716232893332\\
21	-34.8762318256805\\
22	-34.3837432889831\\
23	-36.1973465335383\\
24	-35.7961765891627\\
25	-36.3663532449969\\
26	-35.3417664378156\\
27	-35.1680220345555\\
28	-34.1994584608847\\
29	-34.2913683668509\\
30	-34.5180521319218\\
31	-34.3454202762517\\
32	-33.7608234804151\\
33	-32.2962645963329\\
34	-31.2905589270326\\
35	-32.1341454072771\\
36	-31.1322180117894\\
37	-31.2477112980191\\
38	-30.9655016271534\\
39	-30.1415017542555\\
40	-29.9664774576552\\
41	-29.5387408290004\\
42	-29.2302640795446\\
43	-29.2174578904171\\
44	-29.2144430223196\\
45	-28.5019328374449\\
46	-28.8668908147566\\
47	-28.2012696978976\\
48	-28.2908920012305\\
49	-28.0900565893906\\
50	-28.1516678488119\\
51	-28.1143648217274\\
52	-28.3778897447921\\
53	-28.4700392385548\\
54	-27.8619641601577\\
55	-28.0461727608514\\
56	-28.2561851055669\\
57	-27.7567542164859\\
58	-27.0611628127593\\
59	-26.5349674921944\\
60	-26.0511141747971\\
61	-25.6368025333809\\
62	-25.7541334067393\\
63	-25.5782251971403\\
64	-25.3970692956937\\
65	-24.9078013674849\\
66	-24.2911298851378\\
67	-24.5446166523374\\
68	-24.6789843977062\\
69	-24.3153413683996\\
70	-24.5706684346804\\
71	-24.2028352669257\\
72	-24.2841801249491\\
73	-24.4023588520863\\
74	-24.00385228155\\
75	-24.1641702613217\\
76	-23.615190498644\\
77	-23.3638804957177\\
78	-23.2270976713797\\
79	-23.343354252039\\
80	-23.2362412142389\\
81	-23.1273656966094\\
82	-23.3298149928623\\
83	-23.0558828267929\\
84	-23.2360131073397\\
85	-22.8632043620697\\
86	-22.4179210360277\\
87	-22.3651077117395\\
88	-22.1424390812124\\
89	-22.311764547516\\
90	-22.5465496725751\\
91	-22.316895292233\\
92	-22.4075922537314\\
93	-22.1442671835083\\
94	-21.8299337595568\\
95	-22.0217596957917\\
96	-21.9822179574163\\
97	-21.8358341230212\\
98	-21.8230758443121\\
99	-21.7331771071659\\
100	-21.6531494686262\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-103.226971078172\\
2	-71.5361098414503\\
3	-74.1532919265941\\
4	-63.1549248371177\\
5	-59.1839601714125\\
6	-55.4996981263821\\
7	-49.8854894701973\\
8	-47.8477298121731\\
9	-48.7502491605204\\
10	-52.7910273070578\\
11	-52.8259170380821\\
12	-51.536711484457\\
13	-57.2602063335738\\
14	-55.703619229535\\
15	-59.5444809854518\\
16	-58.4167229629145\\
17	-55.9065942195083\\
18	-55.2193589274525\\
19	-51.9188828677882\\
20	-51.2337524831238\\
21	-50.6676746933581\\
22	-50.5567838333526\\
23	-53.4279088665154\\
24	-52.7066764408879\\
25	-53.5681365887197\\
26	-52.830271752088\\
27	-52.1976980381173\\
28	-51.5219709439515\\
29	-50.8781081944711\\
30	-50.2884714752632\\
31	-49.7206172479955\\
32	-49.1610039579249\\
33	-47.4704889903\\
34	-47.0455241910234\\
35	-46.6308979009908\\
36	-46.2477643228032\\
37	-46.1647802196478\\
38	-45.8474714695375\\
39	-45.4549764318774\\
40	-45.1750746505553\\
41	-44.9134743942369\\
42	-44.6162285098238\\
43	-44.3362352026669\\
44	-44.1078865037936\\
45	-44.1055905640744\\
46	-44.3390172380228\\
47	-44.1315921371042\\
48	-43.9684436620667\\
49	-43.7477086136797\\
50	-43.5781151000659\\
51	-43.3991973647994\\
52	-43.5633406736511\\
53	-43.4317822876238\\
54	-43.1075242471262\\
55	-43.1489565202749\\
56	-43.259104504897\\
57	-43.0235496507314\\
58	-42.6481565419853\\
59	-42.3682834124676\\
60	-42.2518393734848\\
61	-42.3080900632429\\
62	-42.1866669680471\\
63	-42.065577093273\\
64	-41.9000187624354\\
65	-41.6694175603528\\
66	-41.1083414468857\\
67	-41.663180943918\\
68	-41.7487928680527\\
69	-41.5187741721456\\
70	-41.5612838772215\\
71	-41.3959016802811\\
72	-41.5863783109027\\
73	-41.562747654695\\
74	-41.3856094079165\\
75	-41.7023904778559\\
76	-41.0221397040599\\
77	-40.8977799211844\\
78	-40.9804788091169\\
79	-40.9219094273506\\
80	-40.8302579030138\\
81	-40.7385468389052\\
82	-40.6600707867826\\
83	-40.4659723196568\\
84	-40.4637535952293\\
85	-40.3729577139906\\
86	-39.798149842369\\
87	-39.7117740650892\\
88	-39.6630585999526\\
89	-39.6346974825813\\
90	-39.7805867888955\\
91	-39.6813718135944\\
92	-39.625710586251\\
93	-39.4974774287608\\
94	-39.3278933447854\\
95	-39.5676385958861\\
96	-39.6101367799378\\
97	-39.5371949794823\\
98	-39.458662862429\\
99	-39.5674303882108\\
100	-39.567683837443\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-47.4501628398936\\
2	-59.6401328474009\\
3	-51.8249264045346\\
4	-48.722876013322\\
5	-51.373750211058\\
6	-48.1704824656969\\
7	-47.6291018200261\\
8	-47.8536022093357\\
9	-46.5416585629742\\
10	-45.824486442142\\
11	-45.3561743976918\\
12	-45.2254600241464\\
13	-47.4711040512818\\
14	-47.2460835978911\\
15	-47.0024581708169\\
16	-46.6063547099082\\
17	-46.4060806525276\\
18	-46.5046344260076\\
19	-45.9725593607126\\
20	-46.2061398197978\\
21	-45.9072999812706\\
22	-45.2522747807787\\
23	-45.7214103412629\\
24	-45.1979277904606\\
25	-45.3492522167914\\
26	-45.3791013524528\\
27	-45.4295243981115\\
28	-45.014263263522\\
29	-45.0549599580795\\
30	-44.6044248412069\\
31	-44.2469336177904\\
32	-44.2470645864541\\
33	-43.7198555232734\\
34	-43.6337285154096\\
35	-43.8447001995878\\
36	-43.6296755143614\\
37	-43.9342752196261\\
38	-44.0141247606485\\
39	-43.7156824998192\\
40	-43.504196306892\\
41	-43.307414306082\\
42	-43.0679101214107\\
43	-42.9628743747164\\
44	-42.8925278689181\\
45	-43.0534681354647\\
46	-43.0786015793033\\
47	-43.0590076045789\\
48	-42.8589770610288\\
49	-43.0852055690528\\
50	-43.1613027003775\\
51	-42.9991698064795\\
52	-43.1999257091601\\
53	-43.2679594068558\\
54	-42.8812250762114\\
55	-42.881374949194\\
56	-42.9981561367638\\
57	-42.7975239987996\\
58	-42.391340191111\\
59	-42.1964857099863\\
60	-42.1487420431196\\
61	-42.112187790792\\
62	-42.0820755272721\\
63	-42.000939582561\\
64	-41.8773718258207\\
65	-41.6773872070197\\
66	-41.3095152382269\\
67	-41.4080611585071\\
68	-41.3554293855299\\
69	-41.3225765730542\\
70	-41.2743704950383\\
71	-41.1515945707551\\
72	-41.0735391350353\\
73	-41.0032499166838\\
74	-40.8263376645272\\
75	-40.8434179752989\\
76	-40.5857579995011\\
77	-40.4810935705457\\
78	-40.4710180664321\\
79	-40.3789259608152\\
80	-40.2864861615817\\
81	-40.2012049095994\\
82	-40.3302627317053\\
83	-40.2485521352983\\
84	-40.2515044951363\\
85	-40.2298118484682\\
86	-39.8531195572113\\
87	-39.7774551281065\\
88	-39.8030390946336\\
89	-39.7403334593022\\
90	-39.8181074935261\\
91	-39.7419335533316\\
92	-39.8114617056894\\
93	-39.7363647342724\\
94	-39.6535471491563\\
95	-39.6597340400937\\
96	-39.5840894754738\\
97	-39.4957625690067\\
98	-39.4430377079435\\
99	-39.4058491392987\\
100	-39.3451376955964\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-109.79419676489\\
2	-75.2835345491587\\
3	-71.2396041451574\\
4	-61.2932817573664\\
5	-60.6412671805349\\
6	-55.8791778533208\\
7	-53.1169650197591\\
8	-51.5663319777514\\
9	-52.6820494788576\\
10	-51.9976520401281\\
11	-52.3505293140952\\
12	-49.9613760821537\\
13	-53.5700154400004\\
14	-52.3993320216347\\
15	-55.3403735285881\\
16	-54.7880706399415\\
17	-53.6913841044788\\
18	-54.3864661642408\\
19	-52.1497511977177\\
20	-51.5802043135463\\
21	-51.1256699013923\\
22	-50.686872165876\\
23	-53.4028488318728\\
24	-52.9903646530157\\
25	-54.176411219618\\
26	-53.981627419582\\
27	-53.041331377669\\
28	-52.5815476756436\\
29	-51.8405012728653\\
30	-51.2777682591291\\
31	-50.5835243132136\\
32	-50.09139526388\\
33	-49.6402232827706\\
34	-49.0727505042503\\
35	-48.8652986154917\\
36	-48.9463777777932\\
37	-48.8355613638472\\
38	-48.5120705949992\\
39	-48.1703166301818\\
40	-47.9326269508218\\
41	-47.5314334151885\\
42	-47.267516267692\\
43	-46.9842805537863\\
44	-46.7295136071202\\
45	-46.5122570920607\\
46	-46.3767588610345\\
47	-46.2111311317518\\
48	-45.9142780282312\\
49	-45.7722532372055\\
50	-45.7946299843168\\
51	-45.5880915738538\\
52	-46.1942885973884\\
53	-46.0607516176386\\
54	-45.9169663408833\\
55	-45.9999578375205\\
56	-46.6213083038178\\
57	-46.3925195566431\\
58	-45.8995833526929\\
59	-45.638848048562\\
60	-45.5026472613639\\
61	-45.6675405578464\\
62	-45.8352981175176\\
63	-45.8384399530531\\
64	-45.7305051338002\\
65	-45.6746610161157\\
66	-45.4815482361288\\
67	-45.8230560783456\\
68	-45.9957834282889\\
69	-45.8000977943857\\
70	-45.9869461911833\\
71	-45.8501338740004\\
72	-45.9130989097717\\
73	-45.8374006767701\\
74	-45.6375599495454\\
75	-45.6980989914037\\
76	-45.161985912941\\
77	-45.0222353563546\\
78	-45.1660962638314\\
79	-45.022288352605\\
80	-44.9692676612235\\
81	-44.9084117573171\\
82	-45.1972345228241\\
83	-45.1321045400047\\
84	-45.2106017881788\\
85	-45.0272210908601\\
86	-44.5133144486365\\
87	-44.3920881441363\\
88	-44.3917484712284\\
89	-44.3079698739146\\
90	-44.3382079379515\\
91	-44.235437107349\\
92	-44.2031262775618\\
93	-44.0736958318893\\
94	-43.8311977024153\\
95	-43.7982481337447\\
96	-43.8850701730083\\
97	-43.7742868199666\\
98	-43.6550248059453\\
99	-43.6148562039918\\
100	-43.5698255710256\\
};
\end{axis}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(7.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)}, legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.642857142857143\\
2	0.557142857142857\\
3	0.490884920634921\\
4	0.408757936507937\\
5	0.428132936507937\\
6	0.411560059081104\\
7	0.383351720051712\\
8	0.36379172938878\\
9	0.360204427801479\\
10	0.296082175054226\\
11	0.244329782979319\\
12	0.249371455342044\\
13	0.252617953941483\\
14	0.261063841387371\\
15	0.241659372169776\\
16	0.204413213100087\\
17	0.149008451195326\\
18	0.120907068706846\\
19	0.108223086022864\\
20	0.0793748079877112\\
21	0.125517665130568\\
22	0.138231950844854\\
23	0.122533026113671\\
24	0.0945200391006843\\
25	0.122553820134465\\
26	0.110657119134316\\
27	0.114512881729209\\
28	0.146256046091728\\
29	0.174697417484652\\
30	0.152621969784204\\
31	0.120217308860274\\
32	0.0925044034082378\\
33	0.0803450960489304\\
34	0.0507262354785174\\
35	0.0729464735737555\\
36	0.11553354978355\\
37	0.122882267732268\\
38	0.120908241758242\\
39	0.121767669187384\\
40	0.092684335854051\\
41	0.0667854440301217\\
42	0.0971404297851075\\
43	0.0782253159134718\\
44	0.103937317055758\\
45	0.100413507531948\\
46	0.0955869091597992\\
47	0.0695141578370479\\
48	0.0930013662807781\\
49	0.0738078201966772\\
50	0.103796875496216\\
51	0.127468794263723\\
52	0.112980699025628\\
53	0.125741937786867\\
54	0.108935483870968\\
55	0.0769464285714286\\
56	0.0405238095238095\\
57	0.0416349206349206\\
58	0.00689542483660131\\
59	0.0256382819794585\\
60	0.0494680721534959\\
61	0.0741461746065983\\
62	0.0798922063526301\\
63	0.0782745592938065\\
64	0.0595317021509494\\
65	0.0806350937376799\\
66	0.0722267330370779\\
67	0.066619590179935\\
68	0.0952042111783491\\
69	0.100224413198551\\
70	0.059100755247307\\
71	0.0641812808744857\\
72	0.0629312808744857\\
73	0.0418707926060867\\
74	0.0368505905858847\\
75	0.0406710712546412\\
76	0.018225565779724\\
77	0.0332924227878443\\
78	0.0232682900578292\\
79	0.0437057057446234\\
80	0.0686175250339733\\
81	0.0680460964625447\\
82	0.0681779721733184\\
83	0.0681779721733184\\
84	0.0477405564865242\\
85	0.0229513249542449\\
86	0.038156926121915\\
87	0.0394490358938635\\
88	0.0539222408498271\\
89	0.08066945442057\\
90	0.0857168621852192\\
91	0.0760745125808006\\
92	0.0723455748518629\\
93	0.0995595620141259\\
94	0.0966139580749998\\
95	0.0946538557732095\\
96	0.103641328847639\\
97	0.0937365669428772\\
98	0.0852219938722696\\
99	0.0843008109040718\\
100	0.165863095238095\\
};
\addlegendentry{Subspace y};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.357142857142857\\
2	0.439047619047619\\
3	0.412095238095238\\
4	0.45631746031746\\
5	0.395609126984127\\
6	0.358813705367204\\
7	0.306100103179918\\
8	0.292433813007935\\
9	0.283068733642856\\
10	0.310304539503662\\
11	0.286500521344674\\
12	0.276071266389103\\
13	0.318856604180134\\
14	0.239332794656324\\
15	0.191565165177905\\
16	0.184355081144291\\
17	0.18492650971572\\
18	0.125796980484673\\
19	0.15941602810372\\
20	0.147957772356254\\
21	0.192910153308635\\
22	0.189481581880064\\
23	0.177503052503053\\
24	0.124522419101366\\
25	0.148434507013454\\
26	0.105577364156312\\
27	0.0947612527315045\\
28	0.112655025625277\\
29	0.125004410902946\\
30	0.113763085919685\\
31	0.094032573024872\\
32	0.0885629701639647\\
33	0.0827101563111509\\
34	0.0721985472923116\\
35	0.0876547684904683\\
36	0.0936709956709957\\
37	0.0875281385281385\\
38	0.0657619047619048\\
39	0.0604335839598997\\
40	0.0326016511867905\\
41	0.0398535740975156\\
42	0.0540810873250288\\
43	0.0695345034740971\\
44	0.0999104433237212\\
45	0.101686820541275\\
46	0.0900539452495974\\
47	0.0973581780538302\\
48	0.104100233100233\\
49	0.0816594534900382\\
50	0.109348073561723\\
51	0.115901644990294\\
52	0.10595720054585\\
53	0.11866649125514\\
54	0.120448426785439\\
55	0.0828153622693096\\
56	0.0753856003645477\\
57	0.075296314650262\\
58	0.0454340004938302\\
59	0.0467595112403936\\
60	0.0676564913217815\\
61	0.0724850627503529\\
62	0.0679994692375855\\
63	0.0800975476297815\\
64	0.0690499285821625\\
65	0.0902062515195949\\
66	0.125542321579803\\
67	0.132637042076697\\
68	0.125420982274431\\
69	0.134243493096941\\
70	0.114494416116363\\
71	0.0822970015183394\\
72	0.0866669828442031\\
73	0.107354884530076\\
74	0.10068821786341\\
75	0.102371514106808\\
76	0.108038803321711\\
77	0.104418280870307\\
78	0.0918066477728282\\
79	0.104400419592406\\
80	0.138438871336741\\
81	0.136994831421557\\
82	0.14534157070378\\
83	0.136388454824745\\
84	0.120934076944561\\
85	0.0723486623591462\\
86	0.0659532799637639\\
87	0.0764922358687065\\
88	0.100867905176909\\
89	0.11322629286765\\
90	0.124797059696729\\
91	0.135829829976558\\
92	0.109754199724457\\
93	0.127466379348931\\
94	0.138533130701572\\
95	0.125529831187786\\
96	0.12371202372292\\
97	0.135323124377499\\
98	0.112550751635298\\
99	0.129862643060107\\
100	0.166577380952381\\
};
\addlegendentry{Subspace x};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00380952380952381\\
3	0.0970198412698413\\
4	0.134924603174603\\
5	0.176257936507937\\
6	0.229626235551692\\
7	0.31054817676837\\
8	0.343774457603285\\
9	0.356726838555666\\
10	0.393613285442112\\
11	0.469169695676008\\
12	0.474557278268853\\
13	0.428525441878383\\
14	0.499603363956305\\
15	0.566775462652319\\
16	0.611231705755621\\
17	0.666065039088955\\
18	0.753295950808481\\
19	0.732360885873416\\
20	0.772667419656034\\
21	0.681572181560796\\
22	0.672286467275082\\
23	0.699963921383276\\
24	0.780957541797949\\
25	0.72901167285208\\
26	0.783765516709372\\
27	0.790725865539287\\
28	0.741088928282994\\
29	0.700298171612402\\
30	0.733614944296111\\
31	0.785750118114854\\
32	0.818932626427798\\
33	0.836944747639919\\
34	0.877075217229171\\
35	0.839398757935776\\
36	0.790795454545455\\
37	0.789589593739594\\
38	0.813329853479854\\
39	0.817798746852716\\
40	0.874714012959159\\
41	0.893360981872363\\
42	0.848778482889864\\
43	0.852240180612431\\
44	0.796152239620521\\
45	0.797899671926777\\
46	0.814359145590603\\
47	0.833127664109122\\
48	0.802898400618989\\
49	0.844532726313284\\
50	0.786855050942061\\
51	0.756629560745982\\
52	0.781062100428522\\
53	0.755591570957993\\
54	0.770616089343594\\
55	0.840238209159262\\
56	0.884090590111643\\
57	0.883068764714817\\
58	0.947670574669569\\
59	0.927602206780148\\
60	0.882875436524723\\
61	0.853368762643049\\
62	0.852108324409784\\
63	0.841627893076412\\
64	0.871418369266888\\
65	0.829158654742725\\
66	0.802230945383119\\
67	0.800743367743368\\
68	0.77937480654722\\
69	0.765532093704507\\
70	0.82640482863633\\
71	0.853521717607175\\
72	0.850401736281311\\
73	0.850774322863837\\
74	0.862461191550706\\
75	0.856957414638551\\
76	0.873735630898565\\
77	0.862289296341849\\
78	0.884925062169343\\
79	0.85189387466297\\
80	0.792943603629286\\
81	0.794959072115898\\
82	0.786480457122901\\
83	0.795433573001937\\
84	0.831325366568915\\
85	0.904700012686609\\
86	0.895889793914321\\
87	0.88405872823743\\
88	0.845209853973264\\
89	0.80610425271178\\
90	0.789486078118052\\
91	0.788095657442641\\
92	0.81790022542368\\
93	0.772974058636944\\
94	0.764852911223429\\
95	0.779816313039005\\
96	0.772646647429441\\
97	0.770940308679624\\
98	0.802227254492432\\
99	0.785836546035821\\
100	0.667559523809524\\
};
\addlegendentry{Joint space};

\end{axis}

\begin{axis}[%
width=14.229in,
height=6.792in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Pic/StarCraft/EnemyEnv1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(2.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-500,
ymax=200,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-187.989472306042\\
2	-166.133778465886\\
3	-155.61587499002\\
4	-120.339289555851\\
5	-93.4587023050887\\
6	-76.5308518295093\\
7	-62.6238768746878\\
8	-50.0412375427019\\
9	-41.5126779925793\\
10	-34.7656569255573\\
11	-24.1143189800778\\
12	-10.9943951378758\\
13	-4.03720040702813\\
14	-1.25442479297203\\
15	3.30595938498986\\
16	3.9814891002717\\
17	7.48915256721172\\
18	5.82621856771981\\
19	8.81994604068809\\
20	7.68557943587707\\
21	12.2659159374672\\
22	16.8021520856728\\
23	19.3577649611023\\
24	19.1093407063291\\
25	20.8438624211946\\
26	23.5128523255359\\
27	26.0413020430265\\
28	28.8098493139588\\
29	30.6893526303807\\
30	33.2978354980791\\
31	34.5012919731847\\
32	36.0944393880752\\
33	38.2605300439507\\
34	39.4572877094605\\
35	39.4575324346011\\
36	41.0909031288558\\
37	41.0062554462756\\
38	43.1328474090155\\
39	43.368882617838\\
40	44.0997077070738\\
41	46.3320338623102\\
42	48.0260789517376\\
43	48.0798869927098\\
44	49.6990636374794\\
45	50.5961640081901\\
46	52.0634534323523\\
47	53.1098082179202\\
48	54.6363695421615\\
49	54.4608113456646\\
50	55.3850127206794\\
51	55.6162282712832\\
52	55.1538236765632\\
53	56.1397650336566\\
54	56.9365255403539\\
55	57.6908286877836\\
56	58.2987749913844\\
57	57.9504785562004\\
58	59.5174487770913\\
59	59.9169869965932\\
60	61.5167761998244\\
61	62.6318156195324\\
62	63.0830860491936\\
63	63.7793298071477\\
64	64.6961858331056\\
65	65.1023554702826\\
66	65.7408748370693\\
67	66.5917495713545\\
68	65.9872442974669\\
69	67.4476262584252\\
70	67.7086513404493\\
71	68.1665743662535\\
72	68.4882594027932\\
73	68.8150575781328\\
74	70.0047128421568\\
75	70.4946452421102\\
76	71.6971836677554\\
77	72.1233770858604\\
78	73.1035355656323\\
79	73.721923749857\\
80	74.2743874079138\\
81	75.3208191419446\\
82	75.2033296894997\\
83	75.5213873015009\\
84	76.4809394417557\\
85	77.0129109914452\\
86	77.1564471248117\\
87	77.5835075581282\\
88	77.7700814165505\\
89	78.625185734544\\
90	79.0410942820492\\
91	78.8436051345661\\
92	79.2927993351286\\
93	79.734956252418\\
94	80.4200472242528\\
95	81.2298188198035\\
96	80.7314022750033\\
97	80.8184388117739\\
98	81.1242068471196\\
99	81.7885991769861\\
100	82.1375084921479\\
101	82.9529654759846\\
102	83.7751928429255\\
103	83.8549046797489\\
104	84.5470861550735\\
105	84.8697724881323\\
106	85.5109669567945\\
107	86.0074797263748\\
108	85.6625290635254\\
109	86.2844033723749\\
110	86.3143966156792\\
111	86.3324417824769\\
112	86.899516462607\\
113	86.9493475085278\\
114	86.8658678037184\\
115	87.2916433476023\\
116	87.6063815529899\\
117	87.7822246927568\\
118	88.3989881003017\\
119	89.0327420124793\\
120	89.2129039377964\\
121	89.3734478008035\\
122	89.6330849395676\\
123	90.0265907589936\\
124	90.3886191980622\\
125	90.2244110561511\\
126	90.7262744406949\\
127	91.1113149170624\\
128	91.5424126299641\\
129	92.1419672116638\\
130	92.2602760400512\\
131	92.4857528942709\\
132	93.0195412734825\\
133	93.0781079621787\\
134	93.205293407692\\
135	93.7633175051796\\
136	94.1643357263006\\
137	94.2937241976447\\
138	94.6376062482249\\
139	94.7231283751174\\
140	95.072308949198\\
141	94.9618514377641\\
142	94.978848741998\\
143	94.8273950028202\\
144	95.0240558798051\\
145	95.4252678023097\\
146	95.6688394982934\\
147	96.2479993925577\\
148	96.2502587396962\\
149	96.2573049472702\\
150	96.76822156246\\
151	97.1038508476493\\
152	97.6878492280451\\
153	97.8268329033621\\
154	98.0730204770821\\
155	98.4637202912757\\
156	98.6698042486443\\
157	99.041597106827\\
158	99.4653569120631\\
159	99.6667216713781\\
160	100.003794099934\\
161	100.385016217577\\
162	100.612653757234\\
163	100.719442701738\\
164	100.795331192595\\
165	100.825303904032\\
166	101.189087924447\\
167	101.409431685168\\
168	101.756684789737\\
169	102.129960145231\\
170	102.171032744768\\
171	102.531459088785\\
172	102.849559065188\\
173	102.801536947834\\
174	103.20104449769\\
175	103.208808532646\\
176	103.667710495488\\
177	103.931124724767\\
178	104.14645798497\\
179	104.14242481318\\
180	104.504808803722\\
181	104.69062019461\\
182	104.439853324879\\
183	104.546996141264\\
184	104.535797497977\\
185	104.393242207383\\
186	104.66444704085\\
187	104.573060181916\\
188	104.626665135377\\
189	104.886728587431\\
190	105.082661120315\\
191	105.264040536725\\
192	105.024618914886\\
193	105.421357301907\\
194	105.673522569807\\
195	105.724462126525\\
196	105.892824453675\\
197	106.007752997463\\
198	106.345369769881\\
199	106.60401111088\\
200	106.604821452552\\
201	106.995742854461\\
202	106.92155955829\\
203	107.294007342412\\
204	107.586899597408\\
205	107.764944100961\\
206	107.606955242558\\
207	107.973484532929\\
208	108.274216522319\\
209	108.253456732815\\
210	108.361302334105\\
211	108.426001464389\\
212	108.426468957594\\
213	108.760553641708\\
214	108.386572466856\\
215	108.611609035718\\
216	108.917082432288\\
217	109.012274957229\\
218	109.296708434991\\
219	109.593798941332\\
220	109.70098633543\\
221	109.839953470365\\
222	110.130629574395\\
223	110.312822711503\\
224	110.260791842023\\
225	110.193732166372\\
226	110.329702924895\\
227	110.60484889586\\
228	110.891578961272\\
229	110.985840845059\\
230	111.263438570341\\
231	111.460735591898\\
232	111.248571799501\\
233	111.521670308711\\
234	111.694883668278\\
235	111.735381187387\\
236	112.004724376438\\
237	111.988291205102\\
238	112.243578117214\\
239	112.271621216416\\
240	112.401849257962\\
241	112.526115487326\\
242	112.702958621233\\
243	112.521167807894\\
244	112.763061284576\\
245	112.70819235772\\
246	112.667409779906\\
247	112.708991050461\\
248	112.825758709234\\
249	113.062253479558\\
250	113.190071898635\\
251	113.34996078373\\
252	113.602492929771\\
253	113.65964286726\\
254	113.837443738086\\
255	113.920034573214\\
256	113.912387892209\\
257	114.217659182443\\
258	114.436828499253\\
259	114.643176575747\\
260	114.812686261441\\
261	114.856016545927\\
262	114.920182241489\\
263	115.119137012896\\
264	115.36571974142\\
265	115.446571353276\\
266	115.516551746812\\
267	115.71725144095\\
268	115.703991232351\\
269	115.975925375411\\
270	115.798384943887\\
271	115.726506802298\\
272	115.937135096297\\
273	116.153818365761\\
274	116.059545827582\\
275	116.054191298113\\
276	116.107440917121\\
277	116.246352846928\\
278	116.470009045739\\
279	116.593782862099\\
280	116.582876105686\\
281	116.672461505589\\
282	116.859393128172\\
283	117.019652567797\\
284	117.042607669416\\
285	117.168381519411\\
286	117.358342347394\\
287	117.403156902357\\
288	117.47818458254\\
289	117.625951443275\\
290	117.788860609705\\
291	117.943179360474\\
292	118.041880591186\\
293	118.302987604479\\
294	118.49275330565\\
295	118.658290032959\\
296	118.758476176421\\
297	118.882285372741\\
298	119.05648241825\\
299	119.221923399014\\
300	119.403320329066\\
301	119.456937058892\\
302	119.533749432068\\
303	119.608056082212\\
304	119.573491240177\\
305	119.771672681458\\
306	119.952008911539\\
307	119.989740646706\\
308	120.088621051867\\
309	120.134708559259\\
310	120.224909205346\\
311	120.423844523173\\
312	120.488320480097\\
313	120.650246201993\\
314	120.679232069339\\
315	120.644414753325\\
316	120.682678493647\\
317	120.62275466281\\
318	120.67475205192\\
319	120.701641281403\\
320	120.828935083379\\
321	120.942178192354\\
322	120.99494933652\\
323	121.035065077463\\
324	121.131220818771\\
325	121.112346623257\\
326	121.131761457532\\
327	121.172961872852\\
328	121.125914787745\\
329	121.239521600194\\
330	121.367788898145\\
331	121.552595766354\\
332	121.699559643061\\
333	121.839954639677\\
334	121.870717598463\\
335	121.910411545696\\
336	122.069914990898\\
337	122.156978248598\\
338	122.315435939942\\
339	122.360735239303\\
340	122.39654915812\\
341	122.167842686857\\
342	122.289593424683\\
343	122.504315502339\\
344	122.653744913801\\
345	122.814479336126\\
346	122.989265051279\\
347	122.980517401773\\
348	123.104647084205\\
349	123.229195256237\\
350	123.35019033872\\
351	123.127905724852\\
352	123.260497111289\\
353	123.408665842975\\
354	123.577152924188\\
355	123.649762058529\\
356	123.55232237806\\
357	123.630831561903\\
358	123.806581382445\\
359	123.953018036672\\
360	124.047292019201\\
361	124.016170178131\\
362	124.063571132958\\
363	124.209543608598\\
364	124.357520053485\\
365	124.527734625369\\
366	124.577447502094\\
367	124.615421860279\\
368	124.755517018875\\
369	124.884165896514\\
370	125.041677572061\\
371	125.172326789614\\
372	125.211165001036\\
373	125.36768691586\\
374	125.427359892822\\
375	125.595072599024\\
376	125.702373915743\\
377	125.810006233918\\
378	125.866198165188\\
379	125.857099338432\\
380	125.68659795224\\
381	125.510364278459\\
382	125.461572473281\\
383	125.59715756646\\
384	125.760006015612\\
385	125.631615845018\\
386	125.71684459683\\
387	125.81214892433\\
388	125.857025785781\\
389	126.01769552595\\
390	126.046964316274\\
391	126.153585862402\\
392	126.168926800039\\
393	126.233252178586\\
394	126.185243923346\\
395	126.22304467553\\
396	126.362242105089\\
397	126.342912268473\\
398	126.239143344237\\
399	126.24043556264\\
400	126.358658404888\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-386.179165364885\\
2	-381.388879568899\\
3	-355.962427111598\\
4	-310.593616515249\\
5	-285.609547861613\\
6	-268.195256784301\\
7	-249.93172446819\\
8	-231.190167933088\\
9	-216.654967410749\\
10	-203.825516454487\\
11	-196.302288456441\\
12	-186.96227125381\\
13	-179.735347319718\\
14	-172.818866334092\\
15	-166.540851281327\\
16	-160.519510789456\\
17	-158.94434779966\\
18	-153.259462500045\\
19	-146.723408802374\\
20	-143.22931347592\\
21	-136.741535083599\\
22	-134.769669137416\\
23	-130.650905877758\\
24	-126.498468085521\\
25	-121.66663702179\\
26	-118.699657223613\\
27	-116.851833389231\\
28	-115.532076904878\\
29	-114.491489342331\\
30	-112.316731593908\\
31	-108.491800869787\\
32	-104.794031033496\\
33	-105.58932549766\\
34	-104.34034251623\\
35	-100.772967188354\\
36	-97.9317688643374\\
37	-96.5127253021679\\
38	-93.6551801984117\\
39	-91.3581578927493\\
40	-87.6257857971699\\
41	-87.1107308353529\\
42	-84.3267280627459\\
43	-80.671825777053\\
44	-78.5822212277527\\
45	-76.9680687758318\\
46	-74.325814358514\\
47	-71.2046945121972\\
48	-70.2172543421732\\
49	-66.0706128953591\\
50	-63.5540681697044\\
51	-61.5368385581879\\
52	-58.5768974298669\\
53	-56.9377473568703\\
54	-54.3193900844039\\
55	-53.6489706406607\\
56	-53.1952263126432\\
57	-50.586825479355\\
58	-49.8801423823838\\
59	-47.3053251099294\\
60	-46.1190456174803\\
61	-44.2730544662402\\
62	-41.7475900187611\\
63	-39.1660181670731\\
64	-37.5483504346285\\
65	-36.2252745515424\\
66	-34.2603639967979\\
67	-31.8358463393138\\
68	-30.0446527493226\\
69	-28.3922355524712\\
70	-27.5792667721635\\
71	-26.654728583828\\
72	-25.1982223614382\\
73	-24.4324203170724\\
74	-23.2418244975612\\
75	-23.1652997457367\\
76	-22.3283298340841\\
77	-20.9472258700762\\
78	-19.2649252372334\\
79	-18.0726305367134\\
80	-16.1421309813498\\
81	-14.7801444692718\\
82	-12.2801586962426\\
83	-10.6723199223812\\
84	-8.9122952792809\\
85	-7.2796490229688\\
86	-5.83086960037801\\
87	-4.80105243180924\\
88	-3.78320452391409\\
89	-2.79485091537374\\
90	-2.30826494780898\\
91	-1.1828226965818\\
92	-0.47824679162849\\
93	1.12689166534439\\
94	2.30102452315565\\
95	3.05189600574866\\
96	3.48438869367216\\
97	5.24782071370363\\
98	6.40056554906209\\
99	7.38657891677916\\
100	8.34926963636324\\
101	9.7402223964369\\
102	10.3979491661867\\
103	10.6817240356902\\
104	11.726266096769\\
105	12.744091412501\\
106	13.6952456992964\\
107	14.3086257268815\\
108	15.1317319425195\\
109	16.530555707401\\
110	17.9063134196855\\
111	17.6261155362019\\
112	18.355307029738\\
113	19.1239464457907\\
114	20.1089913210403\\
115	20.8610129245554\\
116	21.2987680485631\\
117	22.2507592574858\\
118	22.9842139549912\\
119	23.7828086630833\\
120	25.0415776702848\\
121	25.8956852820324\\
122	26.8910049292176\\
123	27.6373798461408\\
124	28.3648858731384\\
125	29.3479022893426\\
126	30.4297181488491\\
127	31.5796593436084\\
128	31.6693447806914\\
129	32.2159398752138\\
130	33.0353945634609\\
131	33.4172277649904\\
132	34.3024741410747\\
133	35.4063980861143\\
134	36.4227772964515\\
135	36.7477371166962\\
136	37.554558712367\\
137	38.3766584551732\\
138	39.2316303666719\\
139	40.0518089906323\\
140	40.995456870446\\
141	41.9229932743864\\
142	42.4311225041183\\
143	42.4930284527781\\
144	42.4468879390171\\
145	42.947990885364\\
146	43.349684517318\\
147	43.4075764143799\\
148	43.7576139509621\\
149	44.1213110172715\\
150	44.6736983202453\\
151	45.4018906918297\\
152	45.8792655275299\\
153	46.1717989308731\\
154	47.0244080749131\\
155	47.5166869955228\\
156	48.1674870738437\\
157	48.998402423838\\
158	49.7107579139994\\
159	50.2387986668268\\
160	50.3066620924388\\
161	50.8655212848626\\
162	51.520301108172\\
163	52.2543900632563\\
164	52.7238841898113\\
165	53.4235813307193\\
166	53.8939607872388\\
167	53.9040147165981\\
168	54.6433766774159\\
169	55.0157975394341\\
170	55.5150854421492\\
171	56.188480628569\\
172	56.8439185913013\\
173	57.5550751886221\\
174	58.0116557656638\\
175	58.6183383728044\\
176	59.2451633853597\\
177	59.8043992221918\\
178	60.1591899855672\\
179	60.5473912519081\\
180	60.5506363334426\\
181	60.8362271313764\\
182	60.8722984244411\\
183	61.1366549806635\\
184	61.519719320163\\
185	62.0173349899858\\
186	62.5291950925457\\
187	63.0414307281934\\
188	63.2996675464666\\
189	63.5183832097824\\
190	64.0054959095225\\
191	64.3526912423094\\
192	65.0141919942607\\
193	65.4194858133222\\
194	65.9416298472084\\
195	66.3780028583436\\
196	66.8846846063668\\
197	67.4497838191211\\
198	67.7162673055557\\
199	67.9440268284953\\
200	68.2311412664452\\
201	68.4694546528809\\
202	68.546242978401\\
203	69.1460670971428\\
204	69.5566059245218\\
205	70.0403710324073\\
206	70.4181338829432\\
207	70.6904940681558\\
208	70.9921094924733\\
209	71.2294061381118\\
210	71.2963796863193\\
211	71.5593935769221\\
212	72.0803114420666\\
213	72.6726234735124\\
214	72.6023457546367\\
215	73.010960003253\\
216	73.387954994544\\
217	73.8170530835361\\
218	74.2877182766712\\
219	74.6070842797145\\
220	75.1158495131207\\
221	75.695545246605\\
222	76.1159010544364\\
223	76.6488387167177\\
224	77.1247268064324\\
225	77.3545174207703\\
226	77.7739087061923\\
227	78.2820195383165\\
228	78.7856064245973\\
229	79.0284763699186\\
230	79.6636681502317\\
231	80.13604858488\\
232	80.6285869047408\\
233	81.0635869151769\\
234	81.386796562986\\
235	81.8208177046528\\
236	82.2372391275574\\
237	82.6949434072048\\
238	83.2063285575294\\
239	83.4580435695034\\
240	83.2898248987327\\
241	83.5927980852819\\
242	83.6754150714874\\
243	84.0410696521496\\
244	84.4190240512409\\
245	84.7756690426105\\
246	84.9919903818104\\
247	85.3284522496878\\
248	85.5348636733574\\
249	85.6815412746418\\
250	85.8191877707954\\
251	86.2943640382964\\
252	86.8632310318041\\
253	86.9623894359294\\
254	87.0937279453287\\
255	87.1108463653498\\
256	87.459059718344\\
257	87.6941638515705\\
258	88.085841809768\\
259	88.0071053465932\\
260	88.231948266219\\
261	88.4112660512356\\
262	88.6330309474779\\
263	88.9188190977888\\
264	88.9534150579609\\
265	89.3960470473933\\
266	89.8382590472471\\
267	90.1938001868669\\
268	90.4655630739465\\
269	90.6333170293037\\
270	90.8885002649243\\
271	91.312427535189\\
272	91.5746957502013\\
273	91.896444506764\\
274	91.8954194410865\\
275	92.302949677681\\
276	92.5021507204373\\
277	92.7966596807921\\
278	93.0308758213198\\
279	93.3076191487836\\
280	93.7614730481297\\
281	94.0394579994977\\
282	94.526581942577\\
283	94.9065960355586\\
284	95.0445652471112\\
285	95.309691021414\\
286	95.4606127840468\\
287	95.8017287956541\\
288	96.1263122607674\\
289	96.4363076675884\\
290	96.5332753626528\\
291	96.8429558386455\\
292	96.8679753271025\\
293	97.0263284072701\\
294	97.4728274468594\\
295	97.6658844605169\\
296	98.0044805049304\\
297	97.8936701163117\\
298	98.1216399476313\\
299	98.3925770736606\\
300	98.4292981781552\\
301	98.7785665031095\\
302	99.2393428259791\\
303	99.5639623180281\\
304	99.7512979306523\\
305	99.9619002508091\\
306	100.254479308133\\
307	100.585724162188\\
308	100.918507057655\\
309	101.130539333508\\
310	101.199336508898\\
311	101.242628348272\\
312	101.468966187131\\
313	101.747994225069\\
314	102.026570142829\\
315	102.239832612628\\
316	102.562343756836\\
317	102.764473243846\\
318	103.057259246594\\
319	103.1379587162\\
320	103.513243036922\\
321	103.813683560892\\
322	104.061235119061\\
323	104.151548026555\\
324	104.421230891496\\
325	104.724695225418\\
326	104.807828159633\\
327	105.064836949285\\
328	105.281985332087\\
329	105.59079835791\\
330	105.649441824445\\
331	105.934907547324\\
332	106.179007902891\\
333	106.437400325248\\
334	106.74947753278\\
335	106.906938506921\\
336	107.124691321222\\
337	107.38865666833\\
338	107.29262484494\\
339	107.603022919698\\
340	107.953320987524\\
341	108.279877716246\\
342	108.522994976239\\
343	108.759792370167\\
344	108.87124731198\\
345	109.145487946079\\
346	109.350824207329\\
347	109.68133680942\\
348	109.913862949427\\
349	110.034605958386\\
350	110.289101165078\\
351	110.454916663818\\
352	110.654009415595\\
353	110.830971312907\\
354	111.125086483173\\
355	111.279537884031\\
356	111.548106821602\\
357	111.734865715107\\
358	111.903839645066\\
359	111.990650624474\\
360	112.246062400016\\
361	112.591368951857\\
362	112.66877234837\\
363	112.694373405735\\
364	112.874867282741\\
365	113.024154048053\\
366	113.116135935378\\
367	113.373329308553\\
368	113.447234872582\\
369	113.641646684397\\
370	113.796568524854\\
371	113.994548505624\\
372	114.220282798508\\
373	114.429791389873\\
374	114.593148678166\\
375	114.863453960384\\
376	115.05486611759\\
377	115.066900557663\\
378	115.249704681301\\
379	115.374785758628\\
380	115.516961504834\\
381	115.781742020497\\
382	115.950102707529\\
383	116.180100364559\\
384	116.449030681404\\
385	116.666852543738\\
386	116.90482435044\\
387	116.946332733614\\
388	116.885058598931\\
389	117.128156197929\\
390	117.266343667613\\
391	117.471981479675\\
392	117.735907076988\\
393	117.746500769588\\
394	117.990054390584\\
395	118.079030314297\\
396	118.17092229472\\
397	118.433507153145\\
398	118.522178387714\\
399	118.744736023637\\
400	118.986587614257\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-375.96567068969\\
2	-259.180088895275\\
3	-227.409126027366\\
4	-197.803403342618\\
5	-182.630657613784\\
6	-168.146850245853\\
7	-157.021958907492\\
8	-146.066535356777\\
9	-138.941797563053\\
10	-134.036487535403\\
11	-127.912886732836\\
12	-128.044956510187\\
13	-123.117357563276\\
14	-120.555997536981\\
15	-116.876505724155\\
16	-113.485728001079\\
17	-110.969683428286\\
18	-110.916223997805\\
19	-108.516006545825\\
20	-106.855904500892\\
21	-104.909718411603\\
22	-103.291539057012\\
23	-102.60093874957\\
24	-99.9984894776841\\
25	-98.9342629312006\\
26	-98.5488839828979\\
27	-97.390417047624\\
28	-96.1252337834791\\
29	-95.548852242543\\
30	-95.0517605354617\\
31	-94.1129218425021\\
32	-93.1722111331307\\
33	-93.0467416148395\\
34	-92.2517843261499\\
35	-91.7840496151484\\
36	-90.9565115755931\\
37	-90.1745557863738\\
38	-89.4155250436778\\
39	-88.7295553265329\\
40	-88.1285584169843\\
41	-88.1899251844106\\
42	-87.6928611473138\\
43	-87.1584085271896\\
44	-86.5854673201711\\
45	-86.0092338404146\\
46	-85.4875508611863\\
47	-85.1578147781151\\
48	-84.7595877785648\\
49	-84.596936849356\\
50	-84.172587691201\\
51	-83.9212440844545\\
52	-83.7313965381632\\
53	-83.2963954763433\\
54	-82.8902648001535\\
55	-82.571944839946\\
56	-82.7004934287686\\
57	-82.2910329232524\\
58	-81.9065994834795\\
59	-81.6480340358772\\
60	-81.3539295521961\\
61	-81.4273908723125\\
62	-81.0817880409094\\
63	-80.7682589331579\\
64	-80.6215430713746\\
65	-80.3251291047951\\
66	-80.027128786922\\
67	-79.7674636978851\\
68	-79.5937478708272\\
69	-79.2906392367745\\
70	-79.0338268330592\\
71	-78.8680270479975\\
72	-78.9600961129764\\
73	-79.3795784262809\\
74	-79.099767724741\\
75	-79.0587311677823\\
76	-78.966339387011\\
77	-78.7719075669228\\
78	-78.5650272649157\\
79	-78.3637100753082\\
80	-78.1837273350153\\
81	-78.2581475697139\\
82	-78.0677298302043\\
83	-77.8820159626557\\
84	-77.6611525313394\\
85	-77.4536913806155\\
86	-77.2349186114328\\
87	-77.0903484919196\\
88	-76.9873259110907\\
89	-76.7966185356173\\
90	-76.6616481185219\\
91	-76.5079739852095\\
92	-76.4155315618914\\
93	-76.3177784666895\\
94	-76.1513710155014\\
95	-76.0303690721856\\
96	-75.8766063245588\\
97	-75.7404749514016\\
98	-75.6211682166896\\
99	-75.4633372999627\\
100	-75.3216459047625\\
101	-75.189519586732\\
102	-75.0534599993661\\
103	-74.9459815537597\\
104	-74.7956318545664\\
105	-74.6674361921289\\
106	-74.5103315164794\\
107	-74.3439156119575\\
108	-74.2480762020061\\
109	-74.1356957902419\\
110	-74.0011034763465\\
111	-73.8991145585298\\
112	-73.8103025824364\\
113	-73.7647106668418\\
114	-73.6559971561276\\
115	-73.5432952316682\\
116	-73.6251030857529\\
117	-73.5372924148694\\
118	-73.4676175474954\\
119	-73.3824014162574\\
120	-73.2936579223137\\
121	-73.18918686222\\
122	-73.0647843655546\\
123	-72.9640863563149\\
124	-72.9242632644498\\
125	-72.8157040847115\\
126	-72.7186291729168\\
127	-72.6869550266502\\
128	-72.5823981388989\\
129	-72.4899128090908\\
130	-72.3835793894223\\
131	-72.2990663418584\\
132	-72.190721805381\\
133	-72.139459164433\\
134	-72.0441330038205\\
135	-71.9745273659791\\
136	-71.896437275415\\
137	-71.8582728905447\\
138	-71.8108640562536\\
139	-71.7309000428829\\
140	-71.6948221933371\\
141	-71.6116963852326\\
142	-71.5627289481399\\
143	-71.5146283485757\\
144	-71.4859742269542\\
145	-71.420451398942\\
146	-71.333329880231\\
147	-71.2921444785569\\
148	-71.2609396553349\\
149	-71.1850840229995\\
150	-71.1460018559384\\
151	-71.0722766391086\\
152	-71.0300265562562\\
153	-70.9972849500602\\
154	-70.9259158645605\\
155	-70.855467908495\\
156	-70.7983220485969\\
157	-70.7507854144483\\
158	-70.6911960958578\\
159	-70.6572586725003\\
160	-70.6323686109404\\
161	-70.5579698300491\\
162	-70.4760605603187\\
163	-70.4116083564542\\
164	-70.3397540628213\\
165	-70.2609100766969\\
166	-70.2235166736008\\
167	-70.1746752792154\\
168	-70.1456842409013\\
169	-70.0893524059648\\
170	-70.0732314351184\\
171	-70.0377553145828\\
172	-70.0066382600971\\
173	-69.9756232051718\\
174	-69.9223018922239\\
175	-69.8770874416608\\
176	-69.8209331068467\\
177	-69.7577876025578\\
178	-69.6881242958868\\
179	-69.663799471284\\
180	-69.6025426310969\\
181	-69.5530093492759\\
182	-69.5004988750462\\
183	-69.4632153572107\\
184	-69.4189697142408\\
185	-69.3643116629863\\
186	-69.3030641764078\\
187	-69.2497950023342\\
188	-69.1896624536899\\
189	-69.1269590422477\\
190	-69.0963600602524\\
191	-69.076426867648\\
192	-69.0327545252152\\
193	-68.9824782396091\\
194	-68.9361962278629\\
195	-68.9209871849884\\
196	-68.9788506844258\\
197	-68.9537779872041\\
198	-68.9050877963416\\
199	-68.860158405099\\
200	-68.8257585202868\\
201	-68.805098512441\\
202	-68.771503690579\\
203	-68.7379209374864\\
204	-68.7149032995885\\
205	-68.6950547087507\\
206	-68.6689477693986\\
207	-68.6430075581787\\
208	-68.6046555776842\\
209	-68.595430834059\\
210	-68.5798782689401\\
211	-68.5485648546549\\
212	-68.5177866140002\\
213	-68.4872336391392\\
214	-68.4537503701007\\
215	-68.4486030260606\\
216	-68.4250326588131\\
217	-68.3770562347405\\
218	-68.3508195762147\\
219	-68.3127900689047\\
220	-68.2780393972929\\
221	-68.2495295327854\\
222	-68.2274702496356\\
223	-68.2173863947771\\
224	-68.1986238918918\\
225	-68.1740596662313\\
226	-68.1671838276956\\
227	-68.1310733250679\\
228	-68.1041275133931\\
229	-68.0658063949842\\
230	-68.062556173016\\
231	-68.0536228153118\\
232	-68.0390140481847\\
233	-68.0218273535218\\
234	-68.0018603772689\\
235	-67.9621347545701\\
236	-67.9452672862183\\
237	-67.9203328763199\\
238	-67.8759122642959\\
239	-67.8595959655948\\
240	-67.8323420295963\\
241	-67.8550578654995\\
242	-67.8335259912646\\
243	-67.8042590372692\\
244	-67.7911798288738\\
245	-67.7729955561498\\
246	-67.6650117397214\\
247	-67.6311679518981\\
248	-67.5923351661767\\
249	-67.6072501110857\\
250	-67.5822209307792\\
251	-67.5546671892263\\
252	-67.5404930335846\\
253	-67.5053778879685\\
254	-67.475714539478\\
255	-67.4623397409141\\
256	-67.4333806813858\\
257	-67.4432122216045\\
258	-67.424654656799\\
259	-67.416542400665\\
260	-67.4009117556049\\
261	-67.3727515871491\\
262	-67.3597514280234\\
263	-67.3418858298413\\
264	-67.3166466038016\\
265	-67.2841919066691\\
266	-67.2644059594568\\
267	-67.2596740130774\\
268	-67.2375163785221\\
269	-67.2454716630013\\
270	-67.2235730265235\\
271	-67.2191537653577\\
272	-67.1805163978261\\
273	-67.1762484785846\\
274	-67.1282709147946\\
275	-67.1000172497329\\
276	-67.0839094711853\\
277	-67.0750125528471\\
278	-67.03992464886\\
279	-67.0219090856308\\
280	-66.9919622041988\\
281	-66.9741228518376\\
282	-66.9471443298187\\
283	-66.9414234484258\\
284	-66.9239085596057\\
285	-66.9889158227042\\
286	-66.9786020324964\\
287	-66.9449300507796\\
288	-66.9185586870706\\
289	-66.9014379698188\\
290	-66.8868365369435\\
291	-66.8587758756834\\
292	-66.8422070972279\\
293	-66.8098094688576\\
294	-66.7958652419924\\
295	-66.7978601930086\\
296	-66.788553382652\\
297	-66.7861769617345\\
298	-66.763354010031\\
299	-66.7428947677984\\
300	-66.7159362861738\\
301	-66.7157214009427\\
302	-66.7023558453873\\
303	-66.6889457996209\\
304	-66.6626053833513\\
305	-66.6408050229282\\
306	-66.6320552190491\\
307	-66.6298877221648\\
308	-66.6062423939756\\
309	-66.5891833195775\\
310	-66.5894262242035\\
311	-66.5725288788397\\
312	-66.5471066620854\\
313	-66.5346267766361\\
314	-66.5265819039635\\
315	-66.5183539783466\\
316	-66.5062064537495\\
317	-66.4877409254075\\
318	-66.4736746693115\\
319	-66.4554858459733\\
320	-66.4269691043044\\
321	-66.4111164028337\\
322	-66.4017106332948\\
323	-66.3859558298107\\
324	-66.3663545500405\\
325	-66.3487805525223\\
326	-66.3353142144409\\
327	-66.3282630154198\\
328	-66.3171241147932\\
329	-66.293852212374\\
330	-66.2889357282141\\
331	-66.2659365694029\\
332	-66.2410626142073\\
333	-66.2402819761935\\
334	-66.2295493436179\\
335	-66.2030822807466\\
336	-66.1945167586741\\
337	-66.1781156826901\\
338	-66.183606358203\\
339	-66.1731872639348\\
340	-66.1628118227711\\
341	-66.1566543306234\\
342	-66.148398175369\\
343	-66.1421359521598\\
344	-66.1339284240341\\
345	-66.0968150020422\\
346	-66.0773571311993\\
347	-66.0540724499472\\
348	-66.0423178824505\\
349	-66.0421664876378\\
350	-66.0210936735257\\
351	-66.0095864800636\\
352	-66.0057465220709\\
353	-65.9925050131819\\
354	-65.9812250148091\\
355	-65.9550132559388\\
356	-65.9532753982549\\
357	-65.9535186028137\\
358	-65.9442202635698\\
359	-65.9276271118063\\
360	-65.914824058475\\
361	-65.9149380502294\\
362	-65.9059659902785\\
363	-65.8933247958656\\
364	-65.87536533989\\
365	-65.8702291093286\\
366	-65.8504738414453\\
367	-65.8455053325458\\
368	-65.8549150655423\\
369	-65.8354190307747\\
370	-65.8267519488073\\
371	-65.8093599698866\\
372	-65.8027991865192\\
373	-65.7854989710883\\
374	-65.7842119640507\\
375	-65.7847561455204\\
376	-65.7783467100911\\
377	-65.7683162733993\\
378	-65.7619206743602\\
379	-65.776699246214\\
380	-65.7650236282756\\
381	-65.7569188640425\\
382	-65.7610955287428\\
383	-65.7477808067647\\
384	-65.7414194420563\\
385	-65.743764060317\\
386	-65.7615370471046\\
387	-65.7535910042146\\
388	-65.7508575319041\\
389	-65.7411715391957\\
390	-65.7297243816359\\
391	-65.7065743776689\\
392	-65.7090469492066\\
393	-65.6995527085972\\
394	-65.7018317093223\\
395	-65.6942666903494\\
396	-65.6900388208142\\
397	-65.684279790857\\
398	-65.6716859043161\\
399	-65.6725804921605\\
400	-65.6666955073259\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-54.9949804859301\\
2	-82.4375641606221\\
3	-76.2739410218486\\
4	-73.025661386964\\
5	-71.7498733046382\\
6	-70.1296900339075\\
7	-68.2987329745843\\
8	-65.6223115202335\\
9	-65.0687206186268\\
10	-66.6134802577151\\
11	-66.6200654371647\\
12	-66.4628067406968\\
13	-65.9693365571047\\
14	-65.6864359242112\\
15	-65.3068291512295\\
16	-65.0971417470459\\
17	-65.1115193616572\\
18	-64.9366479130367\\
19	-64.8861541646601\\
20	-64.6079076978633\\
21	-64.5134499526881\\
22	-64.3773201600817\\
23	-64.0992238611596\\
24	-64.0134140868739\\
25	-64.094510868095\\
26	-64.1946159607985\\
27	-63.9152428771082\\
28	-63.775450371509\\
29	-63.6680544207839\\
30	-63.635164820325\\
31	-63.5182656210265\\
32	-63.3870785362796\\
33	-63.4455217799644\\
34	-63.5018909737756\\
35	-63.3821799111607\\
36	-64.0683534128809\\
37	-63.922945989509\\
38	-63.8729305909319\\
39	-63.808406065506\\
40	-63.7140696772269\\
41	-63.5591250514533\\
42	-63.5531523731446\\
43	-63.5791286389361\\
44	-63.4971843332374\\
45	-62.9324913352334\\
46	-62.9838832545178\\
47	-63.0347211851748\\
48	-62.9994661909882\\
49	-62.9528401374806\\
50	-63.0132604914337\\
51	-62.5080103167358\\
52	-62.6787778432791\\
53	-62.8167581715215\\
54	-62.4591564225798\\
55	-62.0197981229651\\
56	-62.0435176864066\\
57	-62.1830246856993\\
58	-62.1451952465119\\
59	-62.142890549787\\
60	-61.8185301677948\\
61	-61.8155362726022\\
62	-61.8617594892066\\
63	-61.8218286442046\\
64	-61.8453611144659\\
65	-61.8992750007993\\
66	-61.5425601491759\\
67	-61.5592857749078\\
68	-61.2242853555424\\
69	-60.9602155305362\\
70	-61.0613803027557\\
71	-60.749176377548\\
72	-60.7843281750038\\
73	-61.0546410200044\\
74	-61.1848616134731\\
75	-60.5544151667847\\
76	-60.5911163642967\\
77	-60.8601821992726\\
78	-61.0036500600295\\
79	-61.0106984152356\\
80	-60.9483508287926\\
81	-60.9280051054115\\
82	-60.7626459426639\\
83	-60.3151461005112\\
84	-60.4136478485322\\
85	-60.3934721478432\\
86	-60.2323134203587\\
87	-60.0171089335276\\
88	-59.4535234175701\\
89	-58.9819178065779\\
90	-59.3445715041207\\
91	-59.4412044135377\\
92	-59.4664410217615\\
93	-59.4648552505467\\
94	-59.7014456671859\\
95	-59.520256263521\\
96	-59.3849876368965\\
97	-59.4255274117879\\
98	-59.272297054077\\
99	-59.3133269069969\\
100	-59.3006638258736\\
101	-59.5017859478904\\
102	-59.29870802815\\
103	-59.3383378325548\\
104	-59.3770627736444\\
105	-59.6001079443518\\
106	-59.6664579107522\\
107	-59.5308915753872\\
108	-59.2779120223462\\
109	-59.1346082119542\\
110	-59.1785508899801\\
111	-58.8894398788117\\
112	-59.1002731764787\\
113	-58.5779002649636\\
114	-58.7365505096\\
115	-58.3175778918551\\
116	-57.962565235363\\
117	-57.798461443543\\
118	-57.5023960314112\\
119	-56.9198124071474\\
120	-56.8022357713546\\
121	-56.5335212925953\\
122	-56.311454978508\\
123	-56.0628834510571\\
124	-55.5295388856857\\
125	-55.5844522663802\\
126	-55.7079279186875\\
127	-55.6392613797919\\
128	-55.5983670636281\\
129	-55.1651669430371\\
130	-54.9721508648767\\
131	-54.9896087379992\\
132	-54.668802287344\\
133	-54.334887914417\\
134	-54.1536235646515\\
135	-54.0516165202374\\
136	-53.7309936611137\\
137	-53.6225050697325\\
138	-53.3922759320262\\
139	-53.0002853165795\\
140	-53.0166448353906\\
141	-52.9729108839797\\
142	-52.8863531400382\\
143	-52.4148653558042\\
144	-52.2117477615392\\
145	-52.1097358443465\\
146	-52.1321880617543\\
147	-52.0508829708986\\
148	-51.8637387379029\\
149	-51.8146905649938\\
150	-52.0288620505292\\
151	-51.8422450212823\\
152	-51.6357097578998\\
153	-51.7187486975807\\
154	-51.642952361547\\
155	-51.6726755902785\\
156	-51.7765222446769\\
157	-51.4455066596289\\
158	-51.2108841462845\\
159	-51.1389465507071\\
160	-51.22934932425\\
161	-50.9323725592947\\
162	-50.9651324058082\\
163	-50.9196374365028\\
164	-51.0275037441275\\
165	-50.6810665207523\\
166	-50.5928649014823\\
167	-50.4469389043699\\
168	-50.1935204448861\\
169	-50.5279626803683\\
170	-50.3273216540739\\
171	-50.3619933432208\\
172	-50.4480964880772\\
173	-50.688276398127\\
174	-50.6496944335549\\
175	-50.7336733623608\\
176	-50.5731571735327\\
177	-50.8625196480323\\
178	-50.5854224505963\\
179	-50.6025103013422\\
180	-50.4636894947368\\
181	-50.273086576372\\
182	-50.0544288856959\\
183	-49.9020945648426\\
184	-50.0344409547009\\
185	-50.1560280665479\\
186	-50.2402577285383\\
187	-50.3778931567514\\
188	-50.5494073333343\\
189	-50.4295283577142\\
190	-50.6300332177972\\
191	-50.5699714634877\\
192	-50.5145922421219\\
193	-50.5783622715827\\
194	-50.378570716114\\
195	-50.6617065016955\\
196	-50.4418204561311\\
197	-50.0591152735422\\
198	-50.128468879401\\
199	-50.2853043214937\\
200	-50.1411588271699\\
201	-49.9790893362296\\
202	-50.1162721743475\\
203	-50.2023458747712\\
204	-50.4694772008039\\
205	-50.4084902773134\\
206	-50.2949352814684\\
207	-50.0351668964362\\
208	-49.9130452638684\\
209	-49.5462373342745\\
210	-49.5311734130535\\
211	-49.515008773894\\
212	-49.3841655289364\\
213	-49.0501585792803\\
214	-49.0303208626376\\
215	-48.7718135427776\\
216	-48.652135861238\\
217	-48.6283250317286\\
218	-48.4771226404962\\
219	-48.4240978000773\\
220	-48.3761091530877\\
221	-48.4376689729085\\
222	-48.4272026542774\\
223	-48.4635701119861\\
224	-48.4290917962174\\
225	-48.2055486443676\\
226	-48.2381541773712\\
227	-48.138040149501\\
228	-48.1758139158265\\
229	-48.1551152720502\\
230	-47.9496519677361\\
231	-47.9477684223826\\
232	-47.91947757945\\
233	-47.8291312011488\\
234	-47.8227823309167\\
235	-47.690952813023\\
236	-47.5864655414305\\
237	-47.3461169638617\\
238	-47.301685037321\\
239	-47.2402813617943\\
240	-46.9701974045904\\
241	-46.7828869106145\\
242	-46.6633199513528\\
243	-46.5765908539628\\
244	-46.5692984201972\\
245	-46.6136504495844\\
246	-46.4916410530402\\
247	-46.237273964341\\
248	-46.0558543286672\\
249	-46.050416467664\\
250	-45.9577989608884\\
251	-45.7735033992009\\
252	-45.7563883769745\\
253	-45.7894466959962\\
254	-45.6612830814807\\
255	-45.5050204103202\\
256	-45.4874545324177\\
257	-45.5496723812824\\
258	-45.3075244215781\\
259	-45.2434496154645\\
260	-45.1016512487549\\
261	-45.1080127648636\\
262	-45.186062188113\\
263	-45.2390034087581\\
264	-45.3491398576801\\
265	-45.4091883034974\\
266	-45.6417644428743\\
267	-45.5855152204685\\
268	-45.5902937958942\\
269	-45.5015065355606\\
270	-45.4265566397915\\
271	-45.4328439103302\\
272	-45.5867766074149\\
273	-45.6395093660798\\
274	-45.8196012555455\\
275	-45.8936823375037\\
276	-45.7836841802636\\
277	-45.8321702544801\\
278	-45.9560839040848\\
279	-45.9968369225274\\
280	-45.9136322265699\\
281	-45.8368847355987\\
282	-45.808420491998\\
283	-45.7936635367451\\
284	-45.7617862645614\\
285	-45.6318904865152\\
286	-45.5356319946765\\
287	-45.3480968857515\\
288	-45.339517482298\\
289	-45.3287184641615\\
290	-45.2157347529382\\
291	-44.9459808578216\\
292	-44.9414452752457\\
293	-44.812974811935\\
294	-44.6192267250186\\
295	-44.3323695853924\\
296	-44.2571757565374\\
297	-44.1781170482163\\
298	-44.3421865130946\\
299	-44.2170095834813\\
300	-43.9588955800186\\
301	-43.782058178943\\
302	-43.7172841392927\\
303	-43.4364944595395\\
304	-43.2427952496695\\
305	-43.1586279224054\\
306	-43.0527414563155\\
307	-42.9664797757373\\
308	-43.0393893385825\\
309	-42.9499711315203\\
310	-42.6835190049381\\
311	-42.8666933780782\\
312	-42.7574638793428\\
313	-42.6808036283807\\
314	-42.4701706288239\\
315	-42.4123178969728\\
316	-42.2909351319215\\
317	-42.1235784015987\\
318	-42.0678106243841\\
319	-41.9001148459137\\
320	-41.7891907890771\\
321	-41.657823931075\\
322	-41.4217584803409\\
323	-41.3085151462997\\
324	-41.3281911318966\\
325	-41.2395189425424\\
326	-41.314562494622\\
327	-41.1052546221508\\
328	-41.0322729476728\\
329	-40.9206952953908\\
330	-40.6773271668214\\
331	-40.6787630113563\\
332	-40.7841221025358\\
333	-40.7083089741403\\
334	-40.5324052042432\\
335	-40.4140966219468\\
336	-40.3312478717614\\
337	-40.2791364100192\\
338	-40.3089734558172\\
339	-40.3764872169453\\
340	-40.2157472313536\\
341	-39.9752762311907\\
342	-39.8721977333995\\
343	-39.8755529567618\\
344	-39.8477106119843\\
345	-39.8045171146379\\
346	-39.6223370905182\\
347	-39.451564351392\\
348	-39.3183094219823\\
349	-39.3792287606835\\
350	-39.1648965914884\\
351	-39.0902577114233\\
352	-38.9731026491709\\
353	-38.8078293383073\\
354	-38.7575092759219\\
355	-38.6253541574137\\
356	-38.6389799482724\\
357	-38.7950024746691\\
358	-38.6360433070952\\
359	-38.5017667566452\\
360	-38.3884305534451\\
361	-38.3727984269949\\
362	-38.2212649359797\\
363	-38.0877715861402\\
364	-37.8811083182345\\
365	-37.8340621149996\\
366	-37.8011953407195\\
367	-37.8754169503024\\
368	-37.6713822201023\\
369	-37.6123552337236\\
370	-37.477364043747\\
371	-37.2543969702603\\
372	-37.104303740238\\
373	-37.0292952698663\\
374	-37.0591573503677\\
375	-36.9662963895322\\
376	-36.9198047667625\\
377	-36.7948905291857\\
378	-36.6671156919486\\
379	-36.6564676991896\\
380	-36.6479184020837\\
381	-36.6831990345792\\
382	-36.4839958442957\\
383	-36.3768218199131\\
384	-36.3132275480476\\
385	-36.1671488501013\\
386	-35.9877270339807\\
387	-35.9072402408738\\
388	-35.8519386074206\\
389	-35.7454478509717\\
390	-35.5695800923734\\
391	-35.5435118995787\\
392	-35.5220719102523\\
393	-35.4845965250068\\
394	-35.4252883213197\\
395	-35.2916409373846\\
396	-35.1166356589425\\
397	-34.9823292002638\\
398	-34.7956261384571\\
399	-34.6492962735551\\
400	-34.4449080638311\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-376.321825329439\\
2	-296.828762858627\\
3	-299.702010490106\\
4	-289.560066577539\\
5	-266.017779041178\\
6	-250.676012553999\\
7	-239.122790429135\\
8	-226.753181651913\\
9	-222.278118882376\\
10	-211.782364105488\\
11	-200.585610375877\\
12	-198.814679326072\\
13	-191.628756256932\\
14	-184.893098969206\\
15	-179.818852235517\\
16	-174.698561420635\\
17	-170.730052124623\\
18	-165.615136521635\\
19	-162.04474413797\\
20	-157.607596658453\\
21	-153.595431871405\\
22	-150.781458219464\\
23	-147.740123652394\\
24	-144.806760300487\\
25	-141.919995754839\\
26	-140.147345420631\\
27	-137.845560461389\\
28	-135.232470924116\\
29	-133.30481443069\\
30	-131.149351849768\\
31	-129.305408390599\\
32	-127.264270313615\\
33	-125.832265446141\\
34	-124.170344532003\\
35	-122.412495046974\\
36	-120.808655987609\\
37	-119.255763897774\\
38	-117.995048703686\\
39	-116.60998977086\\
40	-115.32759484818\\
41	-113.897176312373\\
42	-112.678055142823\\
43	-111.529441077177\\
44	-110.447817218015\\
45	-109.48968139085\\
46	-108.399347499053\\
47	-107.552339605569\\
48	-106.645375545288\\
49	-105.816473987077\\
50	-104.91324724487\\
51	-104.216046389276\\
52	-103.468470041562\\
53	-102.609602073052\\
54	-101.857342073906\\
55	-101.254415893127\\
56	-100.744963730334\\
57	-100.100531677567\\
58	-99.3745483034525\\
59	-98.7979159229779\\
60	-98.1514579348092\\
61	-97.9964291416582\\
62	-97.3515741534425\\
63	-96.7802075641977\\
64	-96.2370207595776\\
65	-95.7724338732953\\
66	-95.2000945290445\\
67	-94.6846908868811\\
68	-94.1156429492788\\
69	-93.7084838981594\\
70	-93.5223899922921\\
71	-93.0786561582199\\
72	-92.7304486744692\\
73	-92.3090509607541\\
74	-91.8637370749636\\
75	-91.4922281325829\\
76	-91.1306627769349\\
77	-90.7781592934556\\
78	-90.43457499023\\
79	-90.0923400734567\\
80	-89.7828456968246\\
81	-89.3986717074583\\
82	-89.0396570917888\\
83	-88.6655785647405\\
84	-88.379349911329\\
85	-88.2884447071753\\
86	-87.9751557101303\\
87	-87.7224881933016\\
88	-87.475648244743\\
89	-87.204655392917\\
90	-86.9394119816844\\
91	-86.657550701532\\
92	-86.4109652147597\\
93	-86.1630104563812\\
94	-85.8845288004241\\
95	-85.5768473004894\\
96	-85.1250717585986\\
97	-84.8864993139938\\
98	-84.6328540267326\\
99	-84.4313093376556\\
100	-84.2135833454348\\
101	-83.9869691972925\\
102	-84.0091232412753\\
103	-83.7766304557998\\
104	-83.6249897469039\\
105	-83.4442469313624\\
106	-83.3115082041085\\
107	-83.1184574410066\\
108	-82.9101360315687\\
109	-82.9036258601879\\
110	-82.7561510280702\\
111	-82.5871913451892\\
112	-82.4211211893544\\
113	-82.2230201099836\\
114	-82.0980453146482\\
115	-82.0220799166527\\
116	-81.918299945153\\
117	-81.9092402803934\\
118	-81.9547726832272\\
119	-81.7924004969877\\
120	-81.6274486766774\\
121	-81.5151164570824\\
122	-81.3556313188727\\
123	-81.2578092694083\\
124	-81.2673407214731\\
125	-81.1185376759801\\
126	-80.9769044029391\\
127	-80.6605540305092\\
128	-80.5457601774535\\
129	-80.4380738640672\\
130	-80.250234440233\\
131	-80.1155849142035\\
132	-79.9883322610863\\
133	-79.9581781598885\\
134	-79.8140059282634\\
135	-79.6820808690609\\
136	-79.6006995753869\\
137	-79.520993303802\\
138	-79.4663898575342\\
139	-79.3170672406596\\
140	-79.2316125559247\\
141	-79.1190852215317\\
142	-78.8947159112378\\
143	-78.781259925098\\
144	-78.8330746079507\\
145	-78.7951552980692\\
146	-78.6667474843358\\
147	-78.5763572907121\\
148	-78.5046216951523\\
149	-78.402969599634\\
150	-78.3293737976255\\
151	-78.2345286631476\\
152	-78.2718399921923\\
153	-78.1568466516546\\
154	-78.1039429721131\\
155	-77.9827514449149\\
156	-77.9274555609484\\
157	-77.8304095458672\\
158	-77.7431813437006\\
159	-77.6609630528636\\
160	-77.608945224122\\
161	-77.4869949439098\\
162	-77.407821800077\\
163	-77.337895399514\\
164	-77.3053474099986\\
165	-77.220810880794\\
166	-77.1330818190404\\
167	-77.0421602782728\\
168	-76.9887042863404\\
169	-76.9238355415231\\
170	-76.8479069914536\\
171	-76.75335805067\\
172	-76.6560501614363\\
173	-76.5908794560744\\
174	-76.6358554360368\\
175	-76.5329707489489\\
176	-76.3313263213276\\
177	-76.1793781644488\\
178	-76.1147300547731\\
179	-76.0392763001592\\
180	-75.88938520724\\
181	-75.9187160594027\\
182	-75.84555595673\\
183	-75.7697741443066\\
184	-75.7881308185612\\
185	-75.7133909938173\\
186	-75.6362196014595\\
187	-75.566982737732\\
188	-75.5304417304786\\
189	-75.4834686801536\\
190	-75.3949095280243\\
191	-75.3356138669958\\
192	-75.2558041863922\\
193	-75.1974351898077\\
194	-75.1430984874779\\
195	-75.08949643731\\
196	-75.0226270245012\\
197	-74.9761477337525\\
198	-74.9107409613917\\
199	-74.8829736792846\\
200	-74.9329978549447\\
201	-74.8852873441558\\
202	-74.8601064271408\\
203	-74.8063298415736\\
204	-74.7272262349618\\
205	-74.6715220943461\\
206	-74.6037496137386\\
207	-74.6446561296404\\
208	-74.5678387141839\\
209	-74.6158250796269\\
210	-74.5906567059414\\
211	-74.6342467174939\\
212	-74.6061693744383\\
213	-74.5503343194863\\
214	-74.5167757982026\\
215	-74.4553870225816\\
216	-74.4164020525093\\
217	-74.3837289188598\\
218	-74.3910223172111\\
219	-74.2548976273958\\
220	-74.2082923483415\\
221	-74.1499914385846\\
222	-74.169886036392\\
223	-74.1063324767675\\
224	-74.0877069790629\\
225	-74.0722861550451\\
226	-74.0158410866279\\
227	-73.9919688390626\\
228	-73.9395396901409\\
229	-73.9078728257099\\
230	-73.8532434507718\\
231	-73.8222133615437\\
232	-73.7482299875237\\
233	-73.6185536845292\\
234	-73.4853540787517\\
235	-73.4279905597375\\
236	-73.3767873605868\\
237	-73.4214404257246\\
238	-73.3789646411756\\
239	-73.3367649897655\\
240	-73.3035375746074\\
241	-73.2511804664203\\
242	-73.2105024081443\\
243	-73.186309345677\\
244	-73.1294575971356\\
245	-73.1836092942129\\
246	-73.1355186271773\\
247	-73.0823405044512\\
248	-73.0592581517598\\
249	-73.0961680215449\\
250	-73.0544093357056\\
251	-73.0156547971163\\
252	-73.0009494186256\\
253	-72.9755361434761\\
254	-72.9191337094273\\
255	-72.8762629343793\\
256	-72.8803009487641\\
257	-72.8275696690874\\
258	-72.7932262821329\\
259	-72.7643273284707\\
260	-72.7382370859572\\
261	-72.7174864497635\\
262	-72.6764419280969\\
263	-72.6714155447448\\
264	-72.6209555907893\\
265	-72.5833387333193\\
266	-72.5862857606835\\
267	-72.5389570055027\\
268	-72.607200639089\\
269	-72.5627737974901\\
270	-72.5162376928218\\
271	-72.4774905079034\\
272	-72.4778416151204\\
273	-72.4470536691655\\
274	-72.4040548797671\\
275	-72.4172348125089\\
276	-72.4387744766278\\
277	-72.4035059670815\\
278	-72.3080475577263\\
279	-72.2590920437757\\
280	-72.2105198549028\\
281	-72.169448794361\\
282	-72.159283411943\\
283	-72.1092878547167\\
284	-72.0690750401933\\
285	-72.0266208829846\\
286	-72.0148841647526\\
287	-71.9752724700902\\
288	-71.9428878619622\\
289	-71.9016099747562\\
290	-71.8675147780931\\
291	-71.8267711013285\\
292	-71.788517972812\\
293	-71.7642523852729\\
294	-71.7377208202728\\
295	-71.7679895386068\\
296	-71.7326445390051\\
297	-71.6202272603249\\
298	-71.5813475281738\\
299	-71.5470552857201\\
300	-71.5130680085044\\
301	-71.4836048315812\\
302	-71.4586609344856\\
303	-71.4405972905313\\
304	-71.4073154643262\\
305	-71.3830589795944\\
306	-71.3654608283292\\
307	-71.3284651602395\\
308	-71.3177247952779\\
309	-71.3046932189298\\
310	-71.2831778396415\\
311	-71.2556790847539\\
312	-71.1791464021496\\
313	-71.1455219707052\\
314	-71.112148470079\\
315	-71.087295951871\\
316	-71.0606953558429\\
317	-71.0342919761537\\
318	-71.0100629162215\\
319	-71.0004927299519\\
320	-70.9785200198924\\
321	-70.8743033278514\\
322	-70.8322704182893\\
323	-70.8213317262969\\
324	-70.8229502069426\\
325	-70.8264848186362\\
326	-70.8055497547758\\
327	-70.7827635351872\\
328	-70.7703208666337\\
329	-70.73545960664\\
330	-70.71505203981\\
331	-70.694907425266\\
332	-70.66462306948\\
333	-70.6891001640453\\
334	-70.6472410384052\\
335	-70.6194456168289\\
336	-70.5857775538155\\
337	-70.5722553531646\\
338	-70.5923035295575\\
339	-70.5728510862814\\
340	-70.5456804719759\\
341	-70.5226528057252\\
342	-70.5075181621219\\
343	-70.4865800187471\\
344	-70.4658117104691\\
345	-70.4603659191783\\
346	-70.434015853416\\
347	-70.4606696111773\\
348	-70.4363728073673\\
349	-70.4064863105565\\
350	-70.3766421857879\\
351	-70.3908323185919\\
352	-70.3651946297086\\
353	-70.3547013511824\\
354	-70.3235646499842\\
355	-70.2962276584182\\
356	-70.2766021544529\\
357	-70.2515088955644\\
358	-70.2246822101974\\
359	-70.2091158577316\\
360	-70.1899178444614\\
361	-70.1764820991867\\
362	-70.1558800508096\\
363	-70.1334518184777\\
364	-70.1073964776584\\
365	-70.1476648406081\\
366	-70.1417083052711\\
367	-70.1159066025725\\
368	-70.0973785310003\\
369	-70.07536221057\\
370	-70.0498909539282\\
371	-70.0210073888985\\
372	-70.006519588426\\
373	-70.0012148453876\\
374	-69.9852079396263\\
375	-69.9622074012834\\
376	-69.949682787751\\
377	-69.933832319136\\
378	-69.9092529943898\\
379	-69.8971817419915\\
380	-69.8764717361766\\
381	-69.8522242335309\\
382	-69.8230218034947\\
383	-69.7991514437777\\
384	-69.7823356842965\\
385	-69.8096739258107\\
386	-69.7981445472732\\
387	-69.7832250307618\\
388	-69.7734904626502\\
389	-69.7552150502256\\
390	-69.7336367447949\\
391	-69.7359633825498\\
392	-69.7093710489691\\
393	-69.6931984242419\\
394	-69.6735470897126\\
395	-69.6727789319127\\
396	-69.6687786169989\\
397	-69.6496369309102\\
398	-69.6440096123592\\
399	-69.6099166648181\\
400	-69.5942101350547\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-393.20426897861\\
2	-263.059041580017\\
3	-240.404270566116\\
4	-208.347600107021\\
5	-192.393840382245\\
6	-178.076173110033\\
7	-165.755273911311\\
8	-154.165738014631\\
9	-146.103914853441\\
10	-141.130627645676\\
11	-134.542070146148\\
12	-135.762132233645\\
13	-130.26477718501\\
14	-127.026322275026\\
15	-122.87779416438\\
16	-119.107856343139\\
17	-116.406810042891\\
18	-116.5222185801\\
19	-113.711220313284\\
20	-111.997105092923\\
21	-109.916528868164\\
22	-107.958453919698\\
23	-107.161750058797\\
24	-104.509348187455\\
25	-103.271835884479\\
26	-102.982044477462\\
27	-101.68393137671\\
28	-100.325598729418\\
29	-99.576520735962\\
30	-98.8525337116661\\
31	-97.7605848889916\\
32	-96.6992359606027\\
33	-96.6016276759006\\
34	-95.7131098609044\\
35	-95.2382694490886\\
36	-94.3340265638716\\
37	-93.4644975176133\\
38	-92.6091943100453\\
39	-91.8872250432225\\
40	-91.2062652051411\\
41	-91.0659951175416\\
42	-90.4957303349735\\
43	-89.8652240786319\\
44	-89.2408934718618\\
45	-88.6389457597227\\
46	-88.0424297078805\\
47	-87.7693495399218\\
48	-87.3276010255804\\
49	-87.2113075285122\\
50	-86.7444860268307\\
51	-86.4672447705147\\
52	-86.2283909022612\\
53	-85.7556263970252\\
54	-85.290203832502\\
55	-84.9256968877431\\
56	-84.9321888243648\\
57	-84.4699875510718\\
58	-84.0679822088803\\
59	-83.7611139650909\\
60	-83.4336113689525\\
61	-83.4249227142637\\
62	-83.0530799137525\\
63	-82.7028779336475\\
64	-82.5202329157777\\
65	-82.1908012933002\\
66	-81.8749684331597\\
67	-81.5802695295283\\
68	-81.381104760566\\
69	-81.0431380295975\\
70	-80.7550895582404\\
71	-80.6121636198204\\
72	-80.5524865718423\\
73	-80.8848926496191\\
74	-80.5844958488612\\
75	-80.4686759888034\\
76	-80.3847711496574\\
77	-80.169059940255\\
78	-79.9562875101737\\
79	-79.764023333827\\
80	-79.5864906713218\\
81	-79.641725294251\\
82	-79.4391566891928\\
83	-79.239250049392\\
84	-79.0031892107219\\
85	-78.7709281337854\\
86	-78.5434939591423\\
87	-78.3848301275567\\
88	-78.2885826103591\\
89	-78.0805528248919\\
90	-77.9368339870764\\
91	-77.7603654957976\\
92	-77.652169329946\\
93	-77.55198589828\\
94	-77.3790506416474\\
95	-77.2469933138011\\
96	-77.0726597186485\\
97	-76.9310673570967\\
98	-76.7995733790114\\
99	-76.6336096621818\\
100	-76.4773792675447\\
101	-76.3385260866654\\
102	-76.1878860818339\\
103	-76.0669024497321\\
104	-75.9005055912839\\
105	-75.751652402974\\
106	-75.5877397229398\\
107	-75.4143248753598\\
108	-75.311134712262\\
109	-75.1912546226863\\
110	-75.0369399326001\\
111	-74.925899697208\\
112	-74.8232175211164\\
113	-74.774002460593\\
114	-74.6630749143099\\
115	-74.5461702200296\\
116	-74.7444891534961\\
117	-74.6479657330488\\
118	-74.5717712705224\\
119	-74.4668811339159\\
120	-74.3654498167501\\
121	-74.2496461244296\\
122	-74.1117250722815\\
123	-74.008364512208\\
124	-73.957835019551\\
125	-73.8355662643577\\
126	-73.7390702697901\\
127	-73.6918449384655\\
128	-73.5825975172394\\
129	-73.4818773503162\\
130	-73.3702415025149\\
131	-73.2692098645039\\
132	-73.1511079222747\\
133	-73.0945303777218\\
134	-72.990579063332\\
135	-72.9068037755962\\
136	-72.8200427156217\\
137	-72.7660890522473\\
138	-72.702080658733\\
139	-72.6226661439802\\
140	-72.5880159726561\\
141	-72.497557082484\\
142	-72.4396220375082\\
143	-72.3854181769322\\
144	-72.3484765700737\\
145	-72.2775746683201\\
146	-72.1946937699387\\
147	-72.1439039998061\\
148	-72.1111266818039\\
149	-72.024299664369\\
150	-71.9849245612356\\
151	-71.9035291466044\\
152	-71.8565170653048\\
153	-71.8136446854404\\
154	-71.7308802852125\\
155	-71.6549313770018\\
156	-71.5946615325033\\
157	-71.5550946228106\\
158	-71.4897028950859\\
159	-71.455529354737\\
160	-71.4233190389829\\
161	-71.3462888131709\\
162	-71.2580027468667\\
163	-71.191618291923\\
164	-71.1062965655516\\
165	-71.033172966228\\
166	-70.9929027457261\\
167	-70.9342817975612\\
168	-70.9021115768489\\
169	-70.8449753152424\\
170	-70.8188470886819\\
171	-70.7732533206272\\
172	-70.7453340858763\\
173	-70.7058238867188\\
174	-70.6510193912091\\
175	-70.5992302642022\\
176	-70.5417991864774\\
177	-70.4769509470767\\
178	-70.4003846407366\\
179	-70.3743312206515\\
180	-70.311784666431\\
181	-70.259491830924\\
182	-70.2132637084594\\
183	-70.1707639920095\\
184	-70.1243930747285\\
185	-70.0645366850734\\
186	-69.9996050199672\\
187	-69.9481870887904\\
188	-69.8848256663462\\
189	-69.8244304030019\\
190	-69.7913521826891\\
191	-69.768409113658\\
192	-69.7241105305753\\
193	-69.6685705887407\\
194	-69.6176194104604\\
195	-69.5968322615112\\
196	-69.634398690228\\
197	-69.6081656231623\\
198	-69.5572069565867\\
199	-69.5086696414433\\
200	-69.476987655429\\
201	-69.45975442066\\
202	-69.4288674885234\\
203	-69.3880684913074\\
204	-69.3607901789779\\
205	-69.3387314488887\\
206	-69.3060295954594\\
207	-69.27551508761\\
208	-69.2307042195596\\
209	-69.2231076030154\\
210	-69.2092664813044\\
211	-69.1749567094775\\
212	-69.1419826878269\\
213	-69.107144661867\\
214	-69.0754830888358\\
215	-69.0664113628786\\
216	-69.0438800466826\\
217	-68.9932216246745\\
218	-68.9653927422249\\
219	-68.920481274709\\
220	-68.8932817992354\\
221	-68.8612504894391\\
222	-68.8381111663129\\
223	-68.8326227047236\\
224	-68.8115391187301\\
225	-68.7802234256345\\
226	-68.7678259746928\\
227	-68.7231574689099\\
228	-68.6952738950492\\
229	-68.6584641916072\\
230	-68.6552180574491\\
231	-68.6497029587669\\
232	-68.6390980290184\\
233	-68.6188058295824\\
234	-68.5924230387286\\
235	-68.5472239956749\\
236	-68.5239755786822\\
237	-68.495194993295\\
238	-68.4498037864561\\
239	-68.4285952586282\\
240	-68.402781273527\\
241	-68.4191672946375\\
242	-68.3960267629154\\
243	-68.3641456171624\\
244	-68.3506373879472\\
245	-68.3311989553627\\
246	-68.2580460937864\\
247	-68.2208722178838\\
248	-68.1818362066041\\
249	-68.1960976221812\\
250	-68.1642454515534\\
251	-68.1399028895751\\
252	-68.1161788560521\\
253	-68.0806101485209\\
254	-68.0503040257074\\
255	-68.0327668807596\\
256	-68.0016059879048\\
257	-67.993101435598\\
258	-67.9704076379137\\
259	-67.9624839135833\\
260	-67.9463076172927\\
261	-67.9135386877559\\
262	-67.8985430571363\\
263	-67.881331182583\\
264	-67.854383112641\\
265	-67.817532069178\\
266	-67.8027244060427\\
267	-67.7969226983338\\
268	-67.7754588961404\\
269	-67.7825115540803\\
270	-67.758021596854\\
271	-67.7495000729639\\
272	-67.7100503748967\\
273	-67.6993664950303\\
274	-67.6500443312968\\
275	-67.6182020110091\\
276	-67.6034007990561\\
277	-67.5933944589502\\
278	-67.5571731079718\\
279	-67.5400820349216\\
280	-67.5121302708613\\
281	-67.4940555820745\\
282	-67.4676048639231\\
283	-67.4555777022454\\
284	-67.4358843132262\\
285	-67.4561630333357\\
286	-67.4442593698329\\
287	-67.4072080477792\\
288	-67.3783013306266\\
289	-67.3622477123323\\
290	-67.3460951591711\\
291	-67.3181146663511\\
292	-67.2999926863336\\
293	-67.2663665603538\\
294	-67.2497947313844\\
295	-67.24840093905\\
296	-67.2357800514943\\
297	-67.2335160389102\\
298	-67.212273745391\\
299	-67.193740385638\\
300	-67.1601885967718\\
301	-67.1578218240797\\
302	-67.139961034725\\
303	-67.1268639161098\\
304	-67.0981594157829\\
305	-67.0722640272372\\
306	-67.0653853296314\\
307	-67.0626285068304\\
308	-67.0388375543473\\
309	-67.0192902290196\\
310	-67.0253020428586\\
311	-67.0059903689597\\
312	-66.9807311188778\\
313	-66.9679288686429\\
314	-66.9577694450601\\
315	-66.9478324814441\\
316	-66.9345845786971\\
317	-66.9180649777085\\
318	-66.9066247895011\\
319	-66.8866674532498\\
320	-66.8553454868352\\
321	-66.8417608255667\\
322	-66.8302527482588\\
323	-66.8149490478829\\
324	-66.7920445987281\\
325	-66.7732436588184\\
326	-66.7621094708356\\
327	-66.7559702498684\\
328	-66.7452501002804\\
329	-66.7207029976204\\
330	-66.7116556712566\\
331	-66.6897809948442\\
332	-66.6641667979499\\
333	-66.6661386885513\\
334	-66.6514562813014\\
335	-66.6229485774601\\
336	-66.6157755328842\\
337	-66.5971122599947\\
338	-66.6041663126945\\
339	-66.5930624514954\\
340	-66.5834524126643\\
341	-66.5752073992559\\
342	-66.5698703602462\\
343	-66.5636062266024\\
344	-66.5526768510791\\
345	-66.5139980627738\\
346	-66.4972765852136\\
347	-66.4704875045264\\
348	-66.46162561738\\
349	-66.4610081608267\\
350	-66.4380807061671\\
351	-66.4267257394836\\
352	-66.4214606595163\\
353	-66.4091206208791\\
354	-66.3932681371924\\
355	-66.3676150034975\\
356	-66.365011959464\\
357	-66.3624565449568\\
358	-66.3551451570866\\
359	-66.3331584205831\\
360	-66.3245755489501\\
361	-66.3227959862308\\
362	-66.3097135945293\\
363	-66.2939844505261\\
364	-66.2717874843339\\
365	-66.2637490145371\\
366	-66.2406792635035\\
367	-66.231969102057\\
368	-66.2411060661193\\
369	-66.2238216636349\\
370	-66.2150278563568\\
371	-66.1992943385175\\
372	-66.187355841208\\
373	-66.1680012080108\\
374	-66.1676714953745\\
375	-66.1690135959652\\
376	-66.1640849877882\\
377	-66.1537127121578\\
378	-66.1484706243811\\
379	-66.1597583556405\\
380	-66.1463598075561\\
381	-66.1351226376266\\
382	-66.1424772781775\\
383	-66.1266171168768\\
384	-66.1204489413457\\
385	-66.1233858560933\\
386	-66.1442322820408\\
387	-66.1370298143784\\
388	-66.1388976883607\\
389	-66.1286597614183\\
390	-66.1156077799041\\
391	-66.0903957895345\\
392	-66.0943060866771\\
393	-66.082949760555\\
394	-66.0856045859932\\
395	-66.0785522974135\\
396	-66.0725304691207\\
397	-66.0646157568162\\
398	-66.0504693320587\\
399	-66.0465003185092\\
400	-66.0359141992567\\
400	-65.2974768153951\\
399	-65.2986606658118\\
398	-65.2929024765734\\
397	-65.3039438248979\\
396	-65.3075471725077\\
395	-65.3099810832853\\
394	-65.3180588326513\\
393	-65.3161556566395\\
392	-65.3237878117362\\
391	-65.3227529658033\\
390	-65.3438409833677\\
389	-65.3536833169731\\
388	-65.3628173754475\\
387	-65.3701521940508\\
386	-65.3788418121684\\
385	-65.3641422645408\\
384	-65.3623899427669\\
383	-65.3689444966525\\
382	-65.3797137793081\\
381	-65.3787150904584\\
380	-65.3836874489951\\
379	-65.3936401367876\\
378	-65.3753707243393\\
377	-65.3829198346408\\
376	-65.392608432394\\
375	-65.4004986950757\\
374	-65.4007524327269\\
373	-65.4029967341659\\
372	-65.4182425318304\\
371	-65.4194256012556\\
370	-65.4384760412579\\
369	-65.4470163979144\\
368	-65.4687240649654\\
367	-65.4590415630346\\
366	-65.4602684193872\\
365	-65.4767092041201\\
364	-65.4789431954461\\
363	-65.4926651412051\\
362	-65.5022183860277\\
361	-65.507080114228\\
360	-65.5050725679999\\
359	-65.5220958030296\\
358	-65.533295370053\\
357	-65.5445806606706\\
356	-65.5415388370458\\
355	-65.5424115083801\\
354	-65.5691818924259\\
353	-65.5758894054847\\
352	-65.5900323846254\\
351	-65.5924472206436\\
350	-65.6041066408844\\
349	-65.6233248144489\\
348	-65.6230101475211\\
347	-65.6376573953679\\
346	-65.657437677185\\
345	-65.6796319413107\\
344	-65.7151799969891\\
343	-65.7206656777173\\
342	-65.7269259904917\\
341	-65.738101261991\\
340	-65.7421712328778\\
339	-65.7533120763741\\
338	-65.7630464037115\\
337	-65.7591191053854\\
336	-65.773257984464\\
335	-65.7832159840331\\
334	-65.8076424059345\\
333	-65.8144252638358\\
332	-65.8179584304647\\
331	-65.8420921439617\\
330	-65.8662157851716\\
329	-65.8670014271276\\
328	-65.888998129306\\
327	-65.9005557809712\\
326	-65.9085189580462\\
325	-65.9243174462262\\
324	-65.9406645013528\\
323	-65.9569626117385\\
322	-65.9731685183308\\
321	-65.9804719801007\\
320	-65.9985927217735\\
319	-66.0243042386969\\
318	-66.040724549122\\
317	-66.0574168731065\\
316	-66.0778283288018\\
315	-66.088875475249\\
314	-66.095394362867\\
313	-66.1013246846293\\
312	-66.1134822052929\\
311	-66.1390673887197\\
310	-66.1535504055484\\
309	-66.1590764101354\\
308	-66.173647233604\\
307	-66.1971469374991\\
306	-66.1987251084668\\
305	-66.2093460186193\\
304	-66.2270513509196\\
303	-66.251027683132\\
302	-66.2647506560496\\
301	-66.2736209778057\\
300	-66.2716839755757\\
299	-66.2920491499588\\
298	-66.314434274671\\
297	-66.3388378845588\\
296	-66.3413267138097\\
295	-66.3473194469672\\
294	-66.3419357526004\\
293	-66.3532523773615\\
292	-66.3844215081223\\
291	-66.3994370850157\\
290	-66.4275779147159\\
289	-66.4406282273052\\
288	-66.4588160435145\\
287	-66.48265205378\\
286	-66.5129446951599\\
285	-66.5216686120726\\
284	-66.4119328059851\\
283	-66.4272691946062\\
282	-66.4266837957144\\
281	-66.4541901216006\\
280	-66.4717941375364\\
279	-66.5037361363401\\
278	-66.5226761897481\\
277	-66.556630646744\\
276	-66.5644181433144\\
275	-66.5818324884566\\
274	-66.6064974982925\\
273	-66.6531304621389\\
272	-66.6509824207556\\
271	-66.6888074577515\\
270	-66.6891244561929\\
269	-66.7084317719224\\
268	-66.6995738609038\\
267	-66.7224253278209\\
266	-66.7260875128708\\
265	-66.7508517441601\\
264	-66.7789100949622\\
263	-66.8024404770997\\
262	-66.8209597989105\\
261	-66.8319644865422\\
260	-66.8555158939171\\
259	-66.8706008877466\\
258	-66.8789016756843\\
257	-66.893323007611\\
256	-66.8651553748668\\
255	-66.8919126010686\\
254	-66.9011250532487\\
253	-66.930145627416\\
252	-66.964807211117\\
251	-66.9694314888775\\
250	-67.0001964100049\\
249	-67.0184025999901\\
248	-67.0028341257493\\
247	-67.0414636859125\\
246	-67.0719773856564\\
245	-67.214792156937\\
244	-67.2317222698004\\
243	-67.2443724573761\\
242	-67.2710252196138\\
241	-67.2909484363615\\
240	-67.2619027856657\\
239	-67.2905966725614\\
238	-67.3020207421357\\
237	-67.3454707593448\\
236	-67.3665589937543\\
235	-67.3770455134653\\
234	-67.4112977158091\\
233	-67.4248488774613\\
232	-67.438930067351\\
231	-67.4575426718567\\
230	-67.4698942885829\\
229	-67.4731485983613\\
228	-67.512981131737\\
227	-67.538989181226\\
226	-67.5665416806984\\
225	-67.5678959068282\\
224	-67.5857086650535\\
223	-67.6021500848307\\
222	-67.6168293329583\\
221	-67.6378085761317\\
220	-67.6627969953503\\
219	-67.7050988631003\\
218	-67.7362464102044\\
217	-67.7608908448065\\
216	-67.8061852709436\\
215	-67.8307946892425\\
214	-67.8320176513655\\
213	-67.8673226164114\\
212	-67.8935905401735\\
211	-67.9221729998323\\
210	-67.9504900565758\\
209	-67.9677540651025\\
208	-67.9786069358088\\
207	-68.0105000287473\\
206	-68.0318659433379\\
205	-68.0513779686128\\
204	-68.0690164201991\\
203	-68.0877733836655\\
202	-68.1141398926346\\
201	-68.1504426042221\\
200	-68.1745293851446\\
199	-68.2116471687547\\
198	-68.2529686360966\\
197	-68.2993903512459\\
196	-68.3233026786235\\
195	-68.2451421084657\\
194	-68.2547730452655\\
193	-68.2963858904774\\
192	-68.3413985198551\\
191	-68.3844446216379\\
190	-68.4013679378157\\
189	-68.4294876814935\\
188	-68.4944992410335\\
187	-68.551402915878\\
186	-68.6065233328484\\
185	-68.6640866408991\\
184	-68.7135463537531\\
183	-68.7556667224119\\
182	-68.787734041633\\
181	-68.8465268676278\\
180	-68.8933005957628\\
179	-68.9532677219165\\
178	-68.9758639510371\\
177	-69.0386242580389\\
176	-69.1000670272161\\
175	-69.1549446191195\\
174	-69.1935843932387\\
173	-69.2454225236248\\
172	-69.267942434318\\
171	-69.3022573085385\\
170	-69.3276157815549\\
169	-69.3337294966872\\
168	-69.3892569049537\\
167	-69.4150687608695\\
166	-69.4541306014754\\
165	-69.4886471871659\\
164	-69.5732115600911\\
163	-69.6315984209854\\
162	-69.6941183737706\\
161	-69.7696508469273\\
160	-69.8414181828979\\
159	-69.8589879902637\\
158	-69.8926892966296\\
157	-69.9464762060861\\
156	-70.0019825646905\\
155	-70.0560044399881\\
154	-70.1209514439084\\
153	-70.1809252146799\\
152	-70.2035360472076\\
151	-70.2410241316127\\
150	-70.3070791506412\\
149	-70.34586838163\\
148	-70.4107526288658\\
147	-70.4403849573076\\
146	-70.4719659905233\\
145	-70.5633281295639\\
144	-70.6234718838347\\
143	-70.6438385202193\\
142	-70.6858358587715\\
141	-70.7258356879811\\
140	-70.8016284140181\\
139	-70.8391339417855\\
138	-70.9196474537742\\
137	-70.950456728842\\
136	-70.9728318352084\\
135	-71.042250956362\\
134	-71.097686944309\\
133	-71.1843879511441\\
132	-71.2303356884873\\
131	-71.3289228192129\\
130	-71.3969172763297\\
129	-71.4979482678654\\
128	-71.5821987605585\\
127	-71.6820651148349\\
126	-71.6981880760435\\
125	-71.7958419050654\\
124	-71.8906915093486\\
123	-71.9198082004219\\
122	-72.0178436588278\\
121	-72.1287276000104\\
120	-72.2218660278773\\
119	-72.297921698599\\
118	-72.3634638244683\\
117	-72.42661909669\\
116	-72.5057170180097\\
115	-72.5404202433067\\
114	-72.6489193979453\\
113	-72.7554188730906\\
112	-72.7973876437564\\
111	-72.8723294198517\\
110	-72.9652670200929\\
109	-73.0801369577975\\
108	-73.1850176917501\\
107	-73.2735063485553\\
106	-73.432923310019\\
105	-73.5832199812838\\
104	-73.690758117849\\
103	-73.8250606577872\\
102	-73.9190339168984\\
101	-74.0405130867986\\
100	-74.1659125419803\\
99	-74.2930649377436\\
98	-74.4427630543678\\
97	-74.5498825457065\\
96	-74.6805529304691\\
95	-74.8137448305701\\
94	-74.9236913893554\\
93	-75.0835710350991\\
92	-75.1788937938367\\
91	-75.2555824746215\\
90	-75.3864622499675\\
89	-75.5126842463427\\
88	-75.6860692118222\\
87	-75.7958668562826\\
86	-75.9263432637233\\
85	-76.1364546274456\\
84	-76.319115851957\\
83	-76.5247818759194\\
82	-76.6963029712159\\
81	-76.8745698451769\\
80	-76.7809639987087\\
79	-76.9633968167893\\
78	-77.1737670196578\\
77	-77.3747551935907\\
76	-77.5479076243646\\
75	-77.6487863467612\\
74	-77.6150396006209\\
73	-77.8742642029426\\
72	-77.3677056541106\\
71	-77.1238904761745\\
70	-77.312564107878\\
69	-77.5381404439515\\
68	-77.8063909810883\\
67	-77.954657866242\\
66	-78.1792891406842\\
65	-78.4594569162901\\
64	-78.7228532269715\\
63	-78.8336399326683\\
62	-79.1104961680664\\
61	-79.4298590303614\\
60	-79.2742477354397\\
59	-79.5349541066634\\
58	-79.7452167580787\\
57	-80.112078295433\\
56	-80.4687980331723\\
55	-80.2181927921489\\
54	-80.490325767805\\
53	-80.8371645556615\\
52	-81.2344021740652\\
51	-81.3752433983942\\
50	-81.6006893555713\\
49	-81.9825661701997\\
48	-82.1915745315492\\
47	-82.5462800163084\\
46	-82.932672014492\\
45	-83.3795219211065\\
44	-83.9300411684804\\
43	-84.4515929757472\\
42	-84.8899919596541\\
41	-85.3138552512796\\
40	-85.0508516288275\\
39	-85.5718856098433\\
38	-86.2218557773102\\
37	-86.8846140551344\\
36	-87.5789965873145\\
35	-88.3298297812081\\
34	-88.7904587913954\\
33	-89.4918555537785\\
32	-89.6451863056587\\
31	-90.4652587960127\\
30	-91.2509873592574\\
29	-91.521183749124\\
28	-91.9248688375404\\
27	-93.0969027185379\\
26	-94.1157234883335\\
25	-94.5966899779225\\
24	-95.4876307679131\\
23	-98.0401274403426\\
22	-98.6246241943261\\
21	-99.9029079550427\\
20	-101.714703908862\\
19	-103.320792778365\\
18	-105.31022941551\\
17	-105.53255681368\\
16	-107.863599659019\\
15	-110.87521728393\\
14	-114.085672798936\\
13	-115.969937941543\\
12	-120.32778078673\\
11	-121.283703319524\\
10	-126.942347425129\\
9	-131.779680272664\\
8	-137.967332698923\\
7	-148.288643903673\\
6	-158.217527381673\\
5	-172.867474845323\\
4	-187.259206578214\\
3	-214.413981488615\\
2	-255.301136210533\\
1	-358.72707240077\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-393.20426897861\\
2	-263.059041580017\\
3	-240.404270566116\\
4	-208.347600107021\\
5	-192.393840382245\\
6	-178.076173110033\\
7	-165.755273911311\\
8	-154.165738014631\\
9	-146.103914853441\\
10	-141.130627645676\\
11	-134.542070146148\\
12	-135.762132233645\\
13	-130.26477718501\\
14	-127.026322275026\\
15	-122.87779416438\\
16	-119.107856343139\\
17	-116.406810042891\\
18	-116.5222185801\\
19	-113.711220313284\\
20	-111.997105092923\\
21	-109.916528868164\\
22	-107.958453919698\\
23	-107.161750058797\\
24	-104.509348187455\\
25	-103.271835884479\\
26	-102.982044477462\\
27	-101.68393137671\\
28	-100.325598729418\\
29	-99.576520735962\\
30	-98.8525337116661\\
31	-97.7605848889916\\
32	-96.6992359606027\\
33	-96.6016276759006\\
34	-95.7131098609044\\
35	-95.2382694490886\\
36	-94.3340265638716\\
37	-93.4644975176133\\
38	-92.6091943100453\\
39	-91.8872250432225\\
40	-91.2062652051411\\
41	-91.0659951175416\\
42	-90.4957303349735\\
43	-89.8652240786319\\
44	-89.2408934718618\\
45	-88.6389457597227\\
46	-88.0424297078805\\
47	-87.7693495399218\\
48	-87.3276010255804\\
49	-87.2113075285122\\
50	-86.7444860268307\\
51	-86.4672447705147\\
52	-86.2283909022612\\
53	-85.7556263970252\\
54	-85.290203832502\\
55	-84.9256968877431\\
56	-84.9321888243648\\
57	-84.4699875510718\\
58	-84.0679822088803\\
59	-83.7611139650909\\
60	-83.4336113689525\\
61	-83.4249227142637\\
62	-83.0530799137525\\
63	-82.7028779336475\\
64	-82.5202329157777\\
65	-82.1908012933002\\
66	-81.8749684331597\\
67	-81.5802695295283\\
68	-81.381104760566\\
69	-81.0431380295975\\
70	-80.7550895582404\\
71	-80.6121636198204\\
72	-80.5524865718423\\
73	-80.8848926496191\\
74	-80.5844958488612\\
75	-80.4686759888034\\
76	-80.3847711496574\\
77	-80.169059940255\\
78	-79.9562875101737\\
79	-79.764023333827\\
80	-79.5864906713218\\
81	-79.641725294251\\
82	-79.4391566891928\\
83	-79.239250049392\\
84	-79.0031892107219\\
85	-78.7709281337854\\
86	-78.5434939591423\\
87	-78.3848301275567\\
88	-78.2885826103591\\
89	-78.0805528248919\\
90	-77.9368339870764\\
91	-77.7603654957976\\
92	-77.652169329946\\
93	-77.55198589828\\
94	-77.3790506416474\\
95	-77.2469933138011\\
96	-77.0726597186485\\
97	-76.9310673570967\\
98	-76.7995733790114\\
99	-76.6336096621818\\
100	-76.4773792675447\\
101	-76.3385260866654\\
102	-76.1878860818339\\
103	-76.0669024497321\\
104	-75.9005055912839\\
105	-75.751652402974\\
106	-75.5877397229398\\
107	-75.4143248753598\\
108	-75.311134712262\\
109	-75.1912546226863\\
110	-75.0369399326001\\
111	-74.925899697208\\
112	-74.8232175211164\\
113	-74.774002460593\\
114	-74.6630749143099\\
115	-74.5461702200296\\
116	-74.7444891534961\\
117	-74.6479657330488\\
118	-74.5717712705224\\
119	-74.4668811339159\\
120	-74.3654498167501\\
121	-74.2496461244296\\
122	-74.1117250722815\\
123	-74.008364512208\\
124	-73.957835019551\\
125	-73.8355662643577\\
126	-73.7390702697901\\
127	-73.6918449384655\\
128	-73.5825975172394\\
129	-73.4818773503162\\
130	-73.3702415025149\\
131	-73.2692098645039\\
132	-73.1511079222747\\
133	-73.0945303777218\\
134	-72.990579063332\\
135	-72.9068037755962\\
136	-72.8200427156217\\
137	-72.7660890522473\\
138	-72.702080658733\\
139	-72.6226661439802\\
140	-72.5880159726561\\
141	-72.497557082484\\
142	-72.4396220375082\\
143	-72.3854181769322\\
144	-72.3484765700737\\
145	-72.2775746683201\\
146	-72.1946937699387\\
147	-72.1439039998061\\
148	-72.1111266818039\\
149	-72.024299664369\\
150	-71.9849245612356\\
151	-71.9035291466044\\
152	-71.8565170653048\\
153	-71.8136446854404\\
154	-71.7308802852125\\
155	-71.6549313770018\\
156	-71.5946615325033\\
157	-71.5550946228106\\
158	-71.4897028950859\\
159	-71.455529354737\\
160	-71.4233190389829\\
161	-71.3462888131709\\
162	-71.2580027468667\\
163	-71.191618291923\\
164	-71.1062965655516\\
165	-71.033172966228\\
166	-70.9929027457261\\
167	-70.9342817975612\\
168	-70.9021115768489\\
169	-70.8449753152424\\
170	-70.8188470886819\\
171	-70.7732533206272\\
172	-70.7453340858763\\
173	-70.7058238867188\\
174	-70.6510193912091\\
175	-70.5992302642022\\
176	-70.5417991864774\\
177	-70.4769509470767\\
178	-70.4003846407366\\
179	-70.3743312206515\\
180	-70.311784666431\\
181	-70.259491830924\\
182	-70.2132637084594\\
183	-70.1707639920095\\
184	-70.1243930747285\\
185	-70.0645366850734\\
186	-69.9996050199672\\
187	-69.9481870887904\\
188	-69.8848256663462\\
189	-69.8244304030019\\
190	-69.7913521826891\\
191	-69.768409113658\\
192	-69.7241105305753\\
193	-69.6685705887407\\
194	-69.6176194104604\\
195	-69.5968322615112\\
196	-69.634398690228\\
197	-69.6081656231623\\
198	-69.5572069565867\\
199	-69.5086696414433\\
200	-69.476987655429\\
201	-69.45975442066\\
202	-69.4288674885234\\
203	-69.3880684913074\\
204	-69.3607901789779\\
205	-69.3387314488887\\
206	-69.3060295954594\\
207	-69.27551508761\\
208	-69.2307042195596\\
209	-69.2231076030154\\
210	-69.2092664813044\\
211	-69.1749567094775\\
212	-69.1419826878269\\
213	-69.107144661867\\
214	-69.0754830888358\\
215	-69.0664113628786\\
216	-69.0438800466826\\
217	-68.9932216246745\\
218	-68.9653927422249\\
219	-68.920481274709\\
220	-68.8932817992354\\
221	-68.8612504894391\\
222	-68.8381111663129\\
223	-68.8326227047236\\
224	-68.8115391187301\\
225	-68.7802234256345\\
226	-68.7678259746928\\
227	-68.7231574689099\\
228	-68.6952738950492\\
229	-68.6584641916072\\
230	-68.6552180574491\\
231	-68.6497029587669\\
232	-68.6390980290184\\
233	-68.6188058295824\\
234	-68.5924230387286\\
235	-68.5472239956749\\
236	-68.5239755786822\\
237	-68.495194993295\\
238	-68.4498037864561\\
239	-68.4285952586282\\
240	-68.402781273527\\
241	-68.4191672946375\\
242	-68.3960267629154\\
243	-68.3641456171624\\
244	-68.3506373879472\\
245	-68.3311989553627\\
246	-68.2580460937864\\
247	-68.2208722178838\\
248	-68.1818362066041\\
249	-68.1960976221812\\
250	-68.1642454515534\\
251	-68.1399028895751\\
252	-68.1161788560521\\
253	-68.0806101485209\\
254	-68.0503040257074\\
255	-68.0327668807596\\
256	-68.0016059879048\\
257	-67.993101435598\\
258	-67.9704076379137\\
259	-67.9624839135833\\
260	-67.9463076172927\\
261	-67.9135386877559\\
262	-67.8985430571363\\
263	-67.881331182583\\
264	-67.854383112641\\
265	-67.817532069178\\
266	-67.8027244060427\\
267	-67.7969226983338\\
268	-67.7754588961404\\
269	-67.7825115540803\\
270	-67.758021596854\\
271	-67.7495000729639\\
272	-67.7100503748967\\
273	-67.6993664950303\\
274	-67.6500443312968\\
275	-67.6182020110091\\
276	-67.6034007990561\\
277	-67.5933944589502\\
278	-67.5571731079718\\
279	-67.5400820349216\\
280	-67.5121302708613\\
281	-67.4940555820745\\
282	-67.4676048639231\\
283	-67.4555777022454\\
284	-67.4358843132262\\
285	-67.4561630333357\\
286	-67.4442593698329\\
287	-67.4072080477792\\
288	-67.3783013306266\\
289	-67.3622477123323\\
290	-67.3460951591711\\
291	-67.3181146663511\\
292	-67.2999926863336\\
293	-67.2663665603538\\
294	-67.2497947313844\\
295	-67.24840093905\\
296	-67.2357800514943\\
297	-67.2335160389102\\
298	-67.212273745391\\
299	-67.193740385638\\
300	-67.1601885967718\\
301	-67.1578218240797\\
302	-67.139961034725\\
303	-67.1268639161098\\
304	-67.0981594157829\\
305	-67.0722640272372\\
306	-67.0653853296314\\
307	-67.0626285068304\\
308	-67.0388375543473\\
309	-67.0192902290196\\
310	-67.0253020428586\\
311	-67.0059903689597\\
312	-66.9807311188778\\
313	-66.9679288686429\\
314	-66.9577694450601\\
315	-66.9478324814441\\
316	-66.9345845786971\\
317	-66.9180649777085\\
318	-66.9066247895011\\
319	-66.8866674532498\\
320	-66.8553454868352\\
321	-66.8417608255667\\
322	-66.8302527482588\\
323	-66.8149490478829\\
324	-66.7920445987281\\
325	-66.7732436588184\\
326	-66.7621094708356\\
327	-66.7559702498684\\
328	-66.7452501002804\\
329	-66.7207029976204\\
330	-66.7116556712566\\
331	-66.6897809948442\\
332	-66.6641667979499\\
333	-66.6661386885513\\
334	-66.6514562813014\\
335	-66.6229485774601\\
336	-66.6157755328842\\
337	-66.5971122599947\\
338	-66.6041663126945\\
339	-66.5930624514954\\
340	-66.5834524126643\\
341	-66.5752073992559\\
342	-66.5698703602462\\
343	-66.5636062266024\\
344	-66.5526768510791\\
345	-66.5139980627738\\
346	-66.4972765852136\\
347	-66.4704875045264\\
348	-66.46162561738\\
349	-66.4610081608267\\
350	-66.4380807061671\\
351	-66.4267257394836\\
352	-66.4214606595163\\
353	-66.4091206208791\\
354	-66.3932681371924\\
355	-66.3676150034975\\
356	-66.365011959464\\
357	-66.3624565449568\\
358	-66.3551451570866\\
359	-66.3331584205831\\
360	-66.3245755489501\\
361	-66.3227959862308\\
362	-66.3097135945293\\
363	-66.2939844505261\\
364	-66.2717874843339\\
365	-66.2637490145371\\
366	-66.2406792635035\\
367	-66.231969102057\\
368	-66.2411060661193\\
369	-66.2238216636349\\
370	-66.2150278563568\\
371	-66.1992943385175\\
372	-66.187355841208\\
373	-66.1680012080108\\
374	-66.1676714953745\\
375	-66.1690135959652\\
376	-66.1640849877882\\
377	-66.1537127121578\\
378	-66.1484706243811\\
379	-66.1597583556405\\
380	-66.1463598075561\\
381	-66.1351226376266\\
382	-66.1424772781775\\
383	-66.1266171168768\\
384	-66.1204489413457\\
385	-66.1233858560933\\
386	-66.1442322820408\\
387	-66.1370298143784\\
388	-66.1388976883607\\
389	-66.1286597614183\\
390	-66.1156077799041\\
391	-66.0903957895345\\
392	-66.0943060866771\\
393	-66.082949760555\\
394	-66.0856045859932\\
395	-66.0785522974135\\
396	-66.0725304691207\\
397	-66.0646157568162\\
398	-66.0504693320587\\
399	-66.0465003185092\\
400	-66.0359141992567\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-358.72707240077\\
2	-255.301136210533\\
3	-214.413981488615\\
4	-187.259206578214\\
5	-172.867474845323\\
6	-158.217527381673\\
7	-148.288643903673\\
8	-137.967332698923\\
9	-131.779680272664\\
10	-126.942347425129\\
11	-121.283703319524\\
12	-120.32778078673\\
13	-115.969937941543\\
14	-114.085672798936\\
15	-110.87521728393\\
16	-107.863599659019\\
17	-105.53255681368\\
18	-105.31022941551\\
19	-103.320792778365\\
20	-101.714703908862\\
21	-99.9029079550427\\
22	-98.6246241943261\\
23	-98.0401274403426\\
24	-95.4876307679131\\
25	-94.5966899779225\\
26	-94.1157234883335\\
27	-93.0969027185379\\
28	-91.9248688375404\\
29	-91.521183749124\\
30	-91.2509873592574\\
31	-90.4652587960127\\
32	-89.6451863056587\\
33	-89.4918555537785\\
34	-88.7904587913954\\
35	-88.3298297812081\\
36	-87.5789965873145\\
37	-86.8846140551344\\
38	-86.2218557773102\\
39	-85.5718856098433\\
40	-85.0508516288275\\
41	-85.3138552512796\\
42	-84.8899919596541\\
43	-84.4515929757472\\
44	-83.9300411684804\\
45	-83.3795219211065\\
46	-82.932672014492\\
47	-82.5462800163084\\
48	-82.1915745315492\\
49	-81.9825661701997\\
50	-81.6006893555713\\
51	-81.3752433983942\\
52	-81.2344021740652\\
53	-80.8371645556615\\
54	-80.490325767805\\
55	-80.2181927921489\\
56	-80.4687980331723\\
57	-80.112078295433\\
58	-79.7452167580787\\
59	-79.5349541066634\\
60	-79.2742477354397\\
61	-79.4298590303614\\
62	-79.1104961680664\\
63	-78.8336399326683\\
64	-78.7228532269715\\
65	-78.4594569162901\\
66	-78.1792891406842\\
67	-77.954657866242\\
68	-77.8063909810883\\
69	-77.5381404439515\\
70	-77.312564107878\\
71	-77.1238904761745\\
72	-77.3677056541106\\
73	-77.8742642029426\\
74	-77.6150396006209\\
75	-77.6487863467612\\
76	-77.5479076243646\\
77	-77.3747551935907\\
78	-77.1737670196578\\
79	-76.9633968167893\\
80	-76.7809639987087\\
81	-76.8745698451769\\
82	-76.6963029712159\\
83	-76.5247818759194\\
84	-76.319115851957\\
85	-76.1364546274456\\
86	-75.9263432637233\\
87	-75.7958668562826\\
88	-75.6860692118222\\
89	-75.5126842463427\\
90	-75.3864622499675\\
91	-75.2555824746215\\
92	-75.1788937938367\\
93	-75.0835710350991\\
94	-74.9236913893554\\
95	-74.8137448305701\\
96	-74.6805529304691\\
97	-74.5498825457065\\
98	-74.4427630543678\\
99	-74.2930649377436\\
100	-74.1659125419803\\
101	-74.0405130867986\\
102	-73.9190339168984\\
103	-73.8250606577872\\
104	-73.690758117849\\
105	-73.5832199812838\\
106	-73.432923310019\\
107	-73.2735063485553\\
108	-73.1850176917501\\
109	-73.0801369577975\\
110	-72.9652670200929\\
111	-72.8723294198517\\
112	-72.7973876437564\\
113	-72.7554188730906\\
114	-72.6489193979453\\
115	-72.5404202433067\\
116	-72.5057170180097\\
117	-72.42661909669\\
118	-72.3634638244683\\
119	-72.297921698599\\
120	-72.2218660278773\\
121	-72.1287276000104\\
122	-72.0178436588278\\
123	-71.9198082004219\\
124	-71.8906915093486\\
125	-71.7958419050654\\
126	-71.6981880760435\\
127	-71.6820651148349\\
128	-71.5821987605585\\
129	-71.4979482678654\\
130	-71.3969172763297\\
131	-71.3289228192129\\
132	-71.2303356884873\\
133	-71.1843879511441\\
134	-71.097686944309\\
135	-71.042250956362\\
136	-70.9728318352084\\
137	-70.950456728842\\
138	-70.9196474537742\\
139	-70.8391339417855\\
140	-70.8016284140181\\
141	-70.7258356879811\\
142	-70.6858358587715\\
143	-70.6438385202193\\
144	-70.6234718838347\\
145	-70.5633281295639\\
146	-70.4719659905233\\
147	-70.4403849573076\\
148	-70.4107526288658\\
149	-70.34586838163\\
150	-70.3070791506412\\
151	-70.2410241316127\\
152	-70.2035360472076\\
153	-70.1809252146799\\
154	-70.1209514439084\\
155	-70.0560044399881\\
156	-70.0019825646905\\
157	-69.9464762060861\\
158	-69.8926892966296\\
159	-69.8589879902637\\
160	-69.8414181828979\\
161	-69.7696508469273\\
162	-69.6941183737706\\
163	-69.6315984209854\\
164	-69.5732115600911\\
165	-69.4886471871659\\
166	-69.4541306014754\\
167	-69.4150687608695\\
168	-69.3892569049537\\
169	-69.3337294966872\\
170	-69.3276157815549\\
171	-69.3022573085385\\
172	-69.267942434318\\
173	-69.2454225236248\\
174	-69.1935843932387\\
175	-69.1549446191195\\
176	-69.1000670272161\\
177	-69.0386242580389\\
178	-68.9758639510371\\
179	-68.9532677219165\\
180	-68.8933005957628\\
181	-68.8465268676278\\
182	-68.787734041633\\
183	-68.7556667224119\\
184	-68.7135463537531\\
185	-68.6640866408991\\
186	-68.6065233328484\\
187	-68.551402915878\\
188	-68.4944992410335\\
189	-68.4294876814935\\
190	-68.4013679378157\\
191	-68.3844446216379\\
192	-68.3413985198551\\
193	-68.2963858904774\\
194	-68.2547730452655\\
195	-68.2451421084657\\
196	-68.3233026786235\\
197	-68.2993903512459\\
198	-68.2529686360966\\
199	-68.2116471687547\\
200	-68.1745293851446\\
201	-68.1504426042221\\
202	-68.1141398926346\\
203	-68.0877733836655\\
204	-68.0690164201991\\
205	-68.0513779686128\\
206	-68.0318659433379\\
207	-68.0105000287473\\
208	-67.9786069358088\\
209	-67.9677540651025\\
210	-67.9504900565758\\
211	-67.9221729998323\\
212	-67.8935905401735\\
213	-67.8673226164114\\
214	-67.8320176513655\\
215	-67.8307946892425\\
216	-67.8061852709436\\
217	-67.7608908448065\\
218	-67.7362464102044\\
219	-67.7050988631003\\
220	-67.6627969953503\\
221	-67.6378085761317\\
222	-67.6168293329583\\
223	-67.6021500848307\\
224	-67.5857086650535\\
225	-67.5678959068282\\
226	-67.5665416806984\\
227	-67.538989181226\\
228	-67.512981131737\\
229	-67.4731485983613\\
230	-67.4698942885829\\
231	-67.4575426718567\\
232	-67.438930067351\\
233	-67.4248488774613\\
234	-67.4112977158091\\
235	-67.3770455134653\\
236	-67.3665589937543\\
237	-67.3454707593448\\
238	-67.3020207421357\\
239	-67.2905966725614\\
240	-67.2619027856657\\
241	-67.2909484363615\\
242	-67.2710252196138\\
243	-67.2443724573761\\
244	-67.2317222698004\\
245	-67.214792156937\\
246	-67.0719773856564\\
247	-67.0414636859125\\
248	-67.0028341257493\\
249	-67.0184025999901\\
250	-67.0001964100049\\
251	-66.9694314888775\\
252	-66.964807211117\\
253	-66.930145627416\\
254	-66.9011250532487\\
255	-66.8919126010686\\
256	-66.8651553748668\\
257	-66.893323007611\\
258	-66.8789016756843\\
259	-66.8706008877466\\
260	-66.8555158939171\\
261	-66.8319644865422\\
262	-66.8209597989105\\
263	-66.8024404770997\\
264	-66.7789100949622\\
265	-66.7508517441601\\
266	-66.7260875128708\\
267	-66.7224253278209\\
268	-66.6995738609038\\
269	-66.7084317719224\\
270	-66.6891244561929\\
271	-66.6888074577515\\
272	-66.6509824207556\\
273	-66.6531304621389\\
274	-66.6064974982925\\
275	-66.5818324884566\\
276	-66.5644181433144\\
277	-66.556630646744\\
278	-66.5226761897481\\
279	-66.5037361363401\\
280	-66.4717941375364\\
281	-66.4541901216006\\
282	-66.4266837957144\\
283	-66.4272691946062\\
284	-66.4119328059851\\
285	-66.5216686120726\\
286	-66.5129446951599\\
287	-66.48265205378\\
288	-66.4588160435145\\
289	-66.4406282273052\\
290	-66.4275779147159\\
291	-66.3994370850157\\
292	-66.3844215081223\\
293	-66.3532523773615\\
294	-66.3419357526004\\
295	-66.3473194469672\\
296	-66.3413267138097\\
297	-66.3388378845588\\
298	-66.314434274671\\
299	-66.2920491499588\\
300	-66.2716839755757\\
301	-66.2736209778057\\
302	-66.2647506560496\\
303	-66.251027683132\\
304	-66.2270513509196\\
305	-66.2093460186193\\
306	-66.1987251084668\\
307	-66.1971469374991\\
308	-66.173647233604\\
309	-66.1590764101354\\
310	-66.1535504055484\\
311	-66.1390673887197\\
312	-66.1134822052929\\
313	-66.1013246846293\\
314	-66.095394362867\\
315	-66.088875475249\\
316	-66.0778283288018\\
317	-66.0574168731065\\
318	-66.040724549122\\
319	-66.0243042386969\\
320	-65.9985927217735\\
321	-65.9804719801007\\
322	-65.9731685183308\\
323	-65.9569626117385\\
324	-65.9406645013528\\
325	-65.9243174462262\\
326	-65.9085189580462\\
327	-65.9005557809712\\
328	-65.888998129306\\
329	-65.8670014271276\\
330	-65.8662157851716\\
331	-65.8420921439617\\
332	-65.8179584304647\\
333	-65.8144252638358\\
334	-65.8076424059345\\
335	-65.7832159840331\\
336	-65.773257984464\\
337	-65.7591191053854\\
338	-65.7630464037115\\
339	-65.7533120763741\\
340	-65.7421712328778\\
341	-65.738101261991\\
342	-65.7269259904917\\
343	-65.7206656777173\\
344	-65.7151799969891\\
345	-65.6796319413107\\
346	-65.657437677185\\
347	-65.6376573953679\\
348	-65.6230101475211\\
349	-65.6233248144489\\
350	-65.6041066408844\\
351	-65.5924472206436\\
352	-65.5900323846254\\
353	-65.5758894054847\\
354	-65.5691818924259\\
355	-65.5424115083801\\
356	-65.5415388370458\\
357	-65.5445806606706\\
358	-65.533295370053\\
359	-65.5220958030296\\
360	-65.5050725679999\\
361	-65.507080114228\\
362	-65.5022183860277\\
363	-65.4926651412051\\
364	-65.4789431954461\\
365	-65.4767092041201\\
366	-65.4602684193872\\
367	-65.4590415630346\\
368	-65.4687240649654\\
369	-65.4470163979144\\
370	-65.4384760412579\\
371	-65.4194256012556\\
372	-65.4182425318304\\
373	-65.4029967341659\\
374	-65.4007524327269\\
375	-65.4004986950757\\
376	-65.392608432394\\
377	-65.3829198346408\\
378	-65.3753707243393\\
379	-65.3936401367876\\
380	-65.3836874489951\\
381	-65.3787150904584\\
382	-65.3797137793081\\
383	-65.3689444966525\\
384	-65.3623899427669\\
385	-65.3641422645408\\
386	-65.3788418121684\\
387	-65.3701521940508\\
388	-65.3628173754475\\
389	-65.3536833169731\\
390	-65.3438409833677\\
391	-65.3227529658033\\
392	-65.3237878117362\\
393	-65.3161556566395\\
394	-65.3180588326513\\
395	-65.3099810832853\\
396	-65.3075471725077\\
397	-65.3039438248979\\
398	-65.2929024765734\\
399	-65.2986606658118\\
400	-65.2974768153951\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-375.96567068969\\
2	-259.180088895275\\
3	-227.409126027366\\
4	-197.803403342618\\
5	-182.630657613784\\
6	-168.146850245853\\
7	-157.021958907492\\
8	-146.066535356777\\
9	-138.941797563053\\
10	-134.036487535403\\
11	-127.912886732836\\
12	-128.044956510187\\
13	-123.117357563276\\
14	-120.555997536981\\
15	-116.876505724155\\
16	-113.485728001079\\
17	-110.969683428286\\
18	-110.916223997805\\
19	-108.516006545825\\
20	-106.855904500892\\
21	-104.909718411603\\
22	-103.291539057012\\
23	-102.60093874957\\
24	-99.9984894776841\\
25	-98.9342629312006\\
26	-98.5488839828979\\
27	-97.390417047624\\
28	-96.1252337834791\\
29	-95.548852242543\\
30	-95.0517605354617\\
31	-94.1129218425021\\
32	-93.1722111331307\\
33	-93.0467416148395\\
34	-92.2517843261499\\
35	-91.7840496151484\\
36	-90.9565115755931\\
37	-90.1745557863738\\
38	-89.4155250436778\\
39	-88.7295553265329\\
40	-88.1285584169843\\
41	-88.1899251844106\\
42	-87.6928611473138\\
43	-87.1584085271896\\
44	-86.5854673201711\\
45	-86.0092338404146\\
46	-85.4875508611863\\
47	-85.1578147781151\\
48	-84.7595877785648\\
49	-84.596936849356\\
50	-84.172587691201\\
51	-83.9212440844545\\
52	-83.7313965381632\\
53	-83.2963954763433\\
54	-82.8902648001535\\
55	-82.571944839946\\
56	-82.7004934287686\\
57	-82.2910329232524\\
58	-81.9065994834795\\
59	-81.6480340358772\\
60	-81.3539295521961\\
61	-81.4273908723125\\
62	-81.0817880409094\\
63	-80.7682589331579\\
64	-80.6215430713746\\
65	-80.3251291047951\\
66	-80.027128786922\\
67	-79.7674636978851\\
68	-79.5937478708272\\
69	-79.2906392367745\\
70	-79.0338268330592\\
71	-78.8680270479975\\
72	-78.9600961129764\\
73	-79.3795784262809\\
74	-79.099767724741\\
75	-79.0587311677823\\
76	-78.966339387011\\
77	-78.7719075669228\\
78	-78.5650272649157\\
79	-78.3637100753082\\
80	-78.1837273350153\\
81	-78.2581475697139\\
82	-78.0677298302043\\
83	-77.8820159626557\\
84	-77.6611525313394\\
85	-77.4536913806155\\
86	-77.2349186114328\\
87	-77.0903484919196\\
88	-76.9873259110907\\
89	-76.7966185356173\\
90	-76.6616481185219\\
91	-76.5079739852095\\
92	-76.4155315618914\\
93	-76.3177784666895\\
94	-76.1513710155014\\
95	-76.0303690721856\\
96	-75.8766063245588\\
97	-75.7404749514016\\
98	-75.6211682166896\\
99	-75.4633372999627\\
100	-75.3216459047625\\
101	-75.189519586732\\
102	-75.0534599993661\\
103	-74.9459815537597\\
104	-74.7956318545664\\
105	-74.6674361921289\\
106	-74.5103315164794\\
107	-74.3439156119575\\
108	-74.2480762020061\\
109	-74.1356957902419\\
110	-74.0011034763465\\
111	-73.8991145585298\\
112	-73.8103025824364\\
113	-73.7647106668418\\
114	-73.6559971561276\\
115	-73.5432952316682\\
116	-73.6251030857529\\
117	-73.5372924148694\\
118	-73.4676175474954\\
119	-73.3824014162574\\
120	-73.2936579223137\\
121	-73.18918686222\\
122	-73.0647843655546\\
123	-72.9640863563149\\
124	-72.9242632644498\\
125	-72.8157040847115\\
126	-72.7186291729168\\
127	-72.6869550266502\\
128	-72.5823981388989\\
129	-72.4899128090908\\
130	-72.3835793894223\\
131	-72.2990663418584\\
132	-72.190721805381\\
133	-72.139459164433\\
134	-72.0441330038205\\
135	-71.9745273659791\\
136	-71.896437275415\\
137	-71.8582728905447\\
138	-71.8108640562536\\
139	-71.7309000428829\\
140	-71.6948221933371\\
141	-71.6116963852326\\
142	-71.5627289481399\\
143	-71.5146283485757\\
144	-71.4859742269542\\
145	-71.420451398942\\
146	-71.333329880231\\
147	-71.2921444785569\\
148	-71.2609396553349\\
149	-71.1850840229995\\
150	-71.1460018559384\\
151	-71.0722766391086\\
152	-71.0300265562562\\
153	-70.9972849500602\\
154	-70.9259158645605\\
155	-70.855467908495\\
156	-70.7983220485969\\
157	-70.7507854144483\\
158	-70.6911960958578\\
159	-70.6572586725003\\
160	-70.6323686109404\\
161	-70.5579698300491\\
162	-70.4760605603187\\
163	-70.4116083564542\\
164	-70.3397540628213\\
165	-70.2609100766969\\
166	-70.2235166736008\\
167	-70.1746752792154\\
168	-70.1456842409013\\
169	-70.0893524059648\\
170	-70.0732314351184\\
171	-70.0377553145828\\
172	-70.0066382600971\\
173	-69.9756232051718\\
174	-69.9223018922239\\
175	-69.8770874416608\\
176	-69.8209331068467\\
177	-69.7577876025578\\
178	-69.6881242958868\\
179	-69.663799471284\\
180	-69.6025426310969\\
181	-69.5530093492759\\
182	-69.5004988750462\\
183	-69.4632153572107\\
184	-69.4189697142408\\
185	-69.3643116629863\\
186	-69.3030641764078\\
187	-69.2497950023342\\
188	-69.1896624536899\\
189	-69.1269590422477\\
190	-69.0963600602524\\
191	-69.076426867648\\
192	-69.0327545252152\\
193	-68.9824782396091\\
194	-68.9361962278629\\
195	-68.9209871849884\\
196	-68.9788506844258\\
197	-68.9537779872041\\
198	-68.9050877963416\\
199	-68.860158405099\\
200	-68.8257585202868\\
201	-68.805098512441\\
202	-68.771503690579\\
203	-68.7379209374864\\
204	-68.7149032995885\\
205	-68.6950547087507\\
206	-68.6689477693986\\
207	-68.6430075581787\\
208	-68.6046555776842\\
209	-68.595430834059\\
210	-68.5798782689401\\
211	-68.5485648546549\\
212	-68.5177866140002\\
213	-68.4872336391392\\
214	-68.4537503701007\\
215	-68.4486030260606\\
216	-68.4250326588131\\
217	-68.3770562347405\\
218	-68.3508195762147\\
219	-68.3127900689047\\
220	-68.2780393972929\\
221	-68.2495295327854\\
222	-68.2274702496356\\
223	-68.2173863947771\\
224	-68.1986238918918\\
225	-68.1740596662313\\
226	-68.1671838276956\\
227	-68.1310733250679\\
228	-68.1041275133931\\
229	-68.0658063949842\\
230	-68.062556173016\\
231	-68.0536228153118\\
232	-68.0390140481847\\
233	-68.0218273535218\\
234	-68.0018603772689\\
235	-67.9621347545701\\
236	-67.9452672862183\\
237	-67.9203328763199\\
238	-67.8759122642959\\
239	-67.8595959655948\\
240	-67.8323420295963\\
241	-67.8550578654995\\
242	-67.8335259912646\\
243	-67.8042590372692\\
244	-67.7911798288738\\
245	-67.7729955561498\\
246	-67.6650117397214\\
247	-67.6311679518981\\
248	-67.5923351661767\\
249	-67.6072501110857\\
250	-67.5822209307792\\
251	-67.5546671892263\\
252	-67.5404930335846\\
253	-67.5053778879685\\
254	-67.475714539478\\
255	-67.4623397409141\\
256	-67.4333806813858\\
257	-67.4432122216045\\
258	-67.424654656799\\
259	-67.416542400665\\
260	-67.4009117556049\\
261	-67.3727515871491\\
262	-67.3597514280234\\
263	-67.3418858298413\\
264	-67.3166466038016\\
265	-67.2841919066691\\
266	-67.2644059594568\\
267	-67.2596740130774\\
268	-67.2375163785221\\
269	-67.2454716630013\\
270	-67.2235730265235\\
271	-67.2191537653577\\
272	-67.1805163978261\\
273	-67.1762484785846\\
274	-67.1282709147946\\
275	-67.1000172497329\\
276	-67.0839094711853\\
277	-67.0750125528471\\
278	-67.03992464886\\
279	-67.0219090856308\\
280	-66.9919622041988\\
281	-66.9741228518376\\
282	-66.9471443298187\\
283	-66.9414234484258\\
284	-66.9239085596057\\
285	-66.9889158227042\\
286	-66.9786020324964\\
287	-66.9449300507796\\
288	-66.9185586870706\\
289	-66.9014379698188\\
290	-66.8868365369435\\
291	-66.8587758756834\\
292	-66.8422070972279\\
293	-66.8098094688576\\
294	-66.7958652419924\\
295	-66.7978601930086\\
296	-66.788553382652\\
297	-66.7861769617345\\
298	-66.763354010031\\
299	-66.7428947677984\\
300	-66.7159362861738\\
301	-66.7157214009427\\
302	-66.7023558453873\\
303	-66.6889457996209\\
304	-66.6626053833513\\
305	-66.6408050229282\\
306	-66.6320552190491\\
307	-66.6298877221648\\
308	-66.6062423939756\\
309	-66.5891833195775\\
310	-66.5894262242035\\
311	-66.5725288788397\\
312	-66.5471066620854\\
313	-66.5346267766361\\
314	-66.5265819039635\\
315	-66.5183539783466\\
316	-66.5062064537495\\
317	-66.4877409254075\\
318	-66.4736746693115\\
319	-66.4554858459733\\
320	-66.4269691043044\\
321	-66.4111164028337\\
322	-66.4017106332948\\
323	-66.3859558298107\\
324	-66.3663545500405\\
325	-66.3487805525223\\
326	-66.3353142144409\\
327	-66.3282630154198\\
328	-66.3171241147932\\
329	-66.293852212374\\
330	-66.2889357282141\\
331	-66.2659365694029\\
332	-66.2410626142073\\
333	-66.2402819761935\\
334	-66.2295493436179\\
335	-66.2030822807466\\
336	-66.1945167586741\\
337	-66.1781156826901\\
338	-66.183606358203\\
339	-66.1731872639348\\
340	-66.1628118227711\\
341	-66.1566543306234\\
342	-66.148398175369\\
343	-66.1421359521598\\
344	-66.1339284240341\\
345	-66.0968150020422\\
346	-66.0773571311993\\
347	-66.0540724499472\\
348	-66.0423178824505\\
349	-66.0421664876378\\
350	-66.0210936735257\\
351	-66.0095864800636\\
352	-66.0057465220709\\
353	-65.9925050131819\\
354	-65.9812250148091\\
355	-65.9550132559388\\
356	-65.9532753982549\\
357	-65.9535186028137\\
358	-65.9442202635698\\
359	-65.9276271118063\\
360	-65.914824058475\\
361	-65.9149380502294\\
362	-65.9059659902785\\
363	-65.8933247958656\\
364	-65.87536533989\\
365	-65.8702291093286\\
366	-65.8504738414453\\
367	-65.8455053325458\\
368	-65.8549150655423\\
369	-65.8354190307747\\
370	-65.8267519488073\\
371	-65.8093599698866\\
372	-65.8027991865192\\
373	-65.7854989710883\\
374	-65.7842119640507\\
375	-65.7847561455204\\
376	-65.7783467100911\\
377	-65.7683162733993\\
378	-65.7619206743602\\
379	-65.776699246214\\
380	-65.7650236282756\\
381	-65.7569188640425\\
382	-65.7610955287428\\
383	-65.7477808067647\\
384	-65.7414194420563\\
385	-65.743764060317\\
386	-65.7615370471046\\
387	-65.7535910042146\\
388	-65.7508575319041\\
389	-65.7411715391957\\
390	-65.7297243816359\\
391	-65.7065743776689\\
392	-65.7090469492066\\
393	-65.6995527085972\\
394	-65.7018317093223\\
395	-65.6942666903494\\
396	-65.6900388208142\\
397	-65.684279790857\\
398	-65.6716859043161\\
399	-65.6725804921605\\
400	-65.6666955073259\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-99.9089405537914\\
2	-108.713221127725\\
3	-93.4853809157245\\
4	-85.8873603576238\\
5	-82.0718490807149\\
6	-79.1392254226888\\
7	-75.9609713165723\\
8	-72.6112290531146\\
9	-71.363517742004\\
10	-72.5649286446213\\
11	-72.1107052939619\\
12	-71.3917339451645\\
13	-70.5431816263017\\
14	-69.9892167897034\\
15	-69.3951205184847\\
16	-68.917302408027\\
17	-68.6391729277951\\
18	-68.3134269567344\\
19	-67.9841441743935\\
20	-67.552338297128\\
21	-67.3285977926019\\
22	-67.0702789928722\\
23	-66.7038070458788\\
24	-66.4465019199484\\
25	-66.4393832744076\\
26	-66.4678794581275\\
27	-66.1016219935129\\
28	-65.8647000786229\\
29	-65.7170515642928\\
30	-65.6175938139165\\
31	-65.4501425426605\\
32	-65.255421073184\\
33	-65.2775201290883\\
34	-65.3139057262146\\
35	-65.1157139196166\\
36	-65.8680752719173\\
37	-65.6976022142385\\
38	-65.5883683999645\\
39	-65.4792991630656\\
40	-65.3489828236016\\
41	-65.1511810084461\\
42	-65.062799031197\\
43	-65.0681434250633\\
44	-64.9621973700484\\
45	-64.3046733154187\\
46	-64.294452108949\\
47	-64.3024407401315\\
48	-64.2209158324262\\
49	-64.1560462835358\\
50	-64.1855540668734\\
51	-63.7155896348552\\
52	-63.8644396008625\\
53	-63.9841944317617\\
54	-63.8156931709651\\
55	-63.3931919951705\\
56	-63.3892235086819\\
57	-63.5089717078703\\
58	-63.4435961928813\\
59	-63.3952837585655\\
60	-63.1040757768734\\
61	-63.0689691195705\\
62	-63.0832684071295\\
63	-62.9922813814143\\
64	-63.0189545476444\\
65	-63.0572191382279\\
66	-62.6890665264588\\
67	-62.6912712970532\\
68	-62.4867752934682\\
69	-62.3059653355295\\
70	-62.3757196104761\\
71	-62.1429752974488\\
72	-62.1689061477923\\
73	-62.3149650457813\\
74	-62.4140486383684\\
75	-61.977758285662\\
76	-62.0207794220368\\
77	-62.2398449739124\\
78	-62.3374402301882\\
79	-62.3405041806641\\
80	-62.2655800248893\\
81	-62.2265495537913\\
82	-62.1888791305461\\
83	-61.86763806813\\
84	-61.9630510248062\\
85	-61.9364666040507\\
86	-61.7501464069874\\
87	-61.609797703477\\
88	-61.2264091965376\\
89	-60.7746778656178\\
90	-61.0789831621186\\
91	-61.155779739817\\
92	-61.2509915924374\\
93	-61.216260421933\\
94	-61.4570272613532\\
95	-61.2336548483658\\
96	-61.078150677448\\
97	-61.1004200968613\\
98	-60.9527334032727\\
99	-60.9691280628023\\
100	-61.023994169021\\
101	-61.226113920087\\
102	-60.974259232858\\
103	-60.9794896712402\\
104	-60.9968475991042\\
105	-61.207549101154\\
106	-61.2693917245057\\
107	-61.1969575012175\\
108	-61.0039790540789\\
109	-60.9395139243459\\
110	-60.9654470147162\\
111	-60.7487240074085\\
112	-60.9560443931045\\
113	-60.502225525649\\
114	-60.6334728970036\\
115	-60.3795650069264\\
116	-60.0903472960422\\
117	-59.9264309855839\\
118	-59.7342719657996\\
119	-59.3385805920537\\
120	-59.2418805185406\\
121	-59.0006133239784\\
122	-58.8681182889338\\
123	-58.763461480252\\
124	-58.4552516884283\\
125	-58.4620587578173\\
126	-58.5910222527146\\
127	-58.5025507910514\\
128	-58.5495607060682\\
129	-58.3153982349481\\
130	-58.2214515739086\\
131	-58.2114115054947\\
132	-58.0327504042727\\
133	-57.845816248359\\
134	-57.7887228031307\\
135	-57.6748662146839\\
136	-57.4829278975077\\
137	-57.4215627362384\\
138	-57.267714962016\\
139	-57.0324814063886\\
140	-57.0524694591771\\
141	-57.072109587667\\
142	-57.0236367471789\\
143	-56.7103114391357\\
144	-56.540144547498\\
145	-56.5651122214913\\
146	-56.5325828423655\\
147	-56.5078461852555\\
148	-56.4534002182104\\
149	-56.385637162697\\
150	-56.4782749626606\\
151	-56.4284583500912\\
152	-56.2929253590376\\
153	-56.3209145749619\\
154	-56.24799422298\\
155	-56.2533352462392\\
156	-56.333278033879\\
157	-56.1641445044759\\
158	-56.0988463662844\\
159	-56.0630849949617\\
160	-56.1180332791578\\
161	-55.8942687831702\\
162	-55.8610525365947\\
163	-55.7925683971261\\
164	-55.8718764261869\\
165	-55.6860458064938\\
166	-55.5669466288435\\
167	-55.4979971180802\\
168	-55.3662080240273\\
169	-55.5241408630778\\
170	-55.4366996041645\\
171	-55.4976175027412\\
172	-55.4896906819958\\
173	-55.6583758416926\\
174	-55.6164565913159\\
175	-55.6513330486768\\
176	-55.5588879878591\\
177	-55.7190670645228\\
178	-55.5741930142743\\
179	-55.6173868886422\\
180	-55.5571800636483\\
181	-55.4748968068315\\
182	-55.3952368982555\\
183	-55.3304425937144\\
184	-55.4669655216429\\
185	-55.503480421712\\
186	-55.5555024144892\\
187	-55.6344158601937\\
188	-55.699359311852\\
189	-55.6567321550133\\
190	-55.7721978004566\\
191	-55.7281257204467\\
192	-55.7117481879736\\
193	-55.7645921223878\\
194	-55.6903066401457\\
195	-55.8409290560951\\
196	-55.6715754961737\\
197	-55.3809097255206\\
198	-55.3907748545655\\
199	-55.5036847303428\\
200	-55.4118193658473\\
201	-55.3322940293427\\
202	-55.4390221972696\\
203	-55.5129660644232\\
204	-55.6610762549005\\
205	-55.6088855451797\\
206	-55.54697546494\\
207	-55.4083272501755\\
208	-55.3796345033818\\
209	-55.1694113835665\\
210	-55.1080506580086\\
211	-55.0849835480102\\
212	-55.0195288276062\\
213	-54.8262903491525\\
214	-54.8103109255886\\
215	-54.6940397251171\\
216	-54.5883320177084\\
217	-54.6128934947843\\
218	-54.5487426069566\\
219	-54.5677577183214\\
220	-54.562340682497\\
221	-54.6182091441495\\
222	-54.636245189632\\
223	-54.6405601563929\\
224	-54.6676063307625\\
225	-54.5106927470497\\
226	-54.556276648361\\
227	-54.5708702317997\\
228	-54.5976283491778\\
229	-54.6370262831221\\
230	-54.5418414180823\\
231	-54.4704857737817\\
232	-54.4513160707032\\
233	-54.4264916075619\\
234	-54.4163387286351\\
235	-54.3666973871461\\
236	-54.2726293102242\\
237	-54.1045988740428\\
238	-54.0994177595853\\
239	-54.0104526973971\\
240	-53.8574287666674\\
241	-53.7435445120071\\
242	-53.6635371603108\\
243	-53.6300145736897\\
244	-53.5939075429059\\
245	-53.6171820383382\\
246	-53.5642123803475\\
247	-53.4243259558222\\
248	-53.3431303430499\\
249	-53.3497295345438\\
250	-53.280737225825\\
251	-53.1659981461587\\
252	-53.1735024032028\\
253	-53.1392523595371\\
254	-53.0657070684012\\
255	-52.9701877373324\\
256	-52.9482086959469\\
257	-53.0279641341098\\
258	-52.8386169603174\\
259	-52.7935625905924\\
260	-52.7038177514125\\
261	-52.7378574058751\\
262	-52.8072896553071\\
263	-52.8798898072445\\
264	-52.9739731554346\\
265	-53.032524483367\\
266	-53.181588930705\\
267	-53.1184612204061\\
268	-53.098645728461\\
269	-53.0561503666725\\
270	-53.0323273234077\\
271	-53.0383642991836\\
272	-53.1656586721784\\
273	-53.257939450995\\
274	-53.3815407123508\\
275	-53.4082557291646\\
276	-53.3356045072495\\
277	-53.3550869829855\\
278	-53.4343858937998\\
279	-53.4544868731875\\
280	-53.4218645690228\\
281	-53.3454603984697\\
282	-53.3583384687396\\
283	-53.4018204236893\\
284	-53.4225104921775\\
285	-53.3428526721938\\
286	-53.2820820824521\\
287	-53.1338996825652\\
288	-53.1860006477077\\
289	-53.2134169091261\\
290	-53.1779487518432\\
291	-52.9924690003934\\
292	-52.978774951653\\
293	-52.9011004677801\\
294	-52.7600028384507\\
295	-52.555967932945\\
296	-52.5366090997467\\
297	-52.4776123004248\\
298	-52.5830514650966\\
299	-52.4807138650083\\
300	-52.2987595237132\\
301	-52.2098536943714\\
302	-52.1867828072919\\
303	-51.9902692556038\\
304	-51.8705299871887\\
305	-51.8131326515033\\
306	-51.7502389001955\\
307	-51.6707565778583\\
308	-51.6798354119107\\
309	-51.6808930118081\\
310	-51.4920534100704\\
311	-51.61262168336\\
312	-51.5753722904321\\
313	-51.5282367425556\\
314	-51.3953320647064\\
315	-51.3274658007898\\
316	-51.2504961949711\\
317	-51.1253669977521\\
318	-51.0735811542948\\
319	-50.9962266453254\\
320	-50.8933704900308\\
321	-50.7740836102597\\
322	-50.6145773496371\\
323	-50.5759389807364\\
324	-50.5678495409244\\
325	-50.503388661594\\
326	-50.5389692937034\\
327	-50.3966327861675\\
328	-50.3389379360303\\
329	-50.2960701751724\\
330	-50.1319833736661\\
331	-50.1394207425034\\
332	-50.1891946926863\\
333	-50.1137562886014\\
334	-50.0082590803878\\
335	-49.9028639362565\\
336	-49.8624395579876\\
337	-49.8740117355602\\
338	-49.9038589605413\\
339	-49.9429607655203\\
340	-49.8535593989456\\
341	-49.6917353018218\\
342	-49.6221437787143\\
343	-49.5904258902632\\
344	-49.5271348491751\\
345	-49.5159919785099\\
346	-49.3784606256822\\
347	-49.2756790136372\\
348	-49.1709547728372\\
349	-49.210934032546\\
350	-49.0578695986391\\
351	-49.0204333699853\\
352	-48.9627673606993\\
353	-48.8683166729102\\
354	-48.8435054415334\\
355	-48.7374972525831\\
356	-48.7672167442501\\
357	-48.8832224386555\\
358	-48.7525753379931\\
359	-48.6499657397832\\
360	-48.5625851567096\\
361	-48.5326573953789\\
362	-48.4183115191934\\
363	-48.3111908679066\\
364	-48.1789373425328\\
365	-48.1627832410481\\
366	-48.1683653107292\\
367	-48.2560004125932\\
368	-48.1161237249382\\
369	-48.0918690246614\\
370	-48.0212464571648\\
371	-47.8740876129274\\
372	-47.7636188431603\\
373	-47.7232139510562\\
374	-47.7369935997391\\
375	-47.6771107566046\\
376	-47.6684358293592\\
377	-47.611132279964\\
378	-47.546621287497\\
379	-47.5379738382749\\
380	-47.5213968717444\\
381	-47.5222147865649\\
382	-47.387416669689\\
383	-47.3359906241498\\
384	-47.3042207292792\\
385	-47.2246015649035\\
386	-47.0966845394425\\
387	-47.0272220464817\\
388	-46.9699755763345\\
389	-46.9058399768962\\
390	-46.7855255597262\\
391	-46.8089314003347\\
392	-46.8136662104303\\
393	-46.78132473571\\
394	-46.7448225808636\\
395	-46.6489502146485\\
396	-46.5332599010002\\
397	-46.4343120974235\\
398	-46.3145687369056\\
399	-46.2293075818568\\
400	-46.0941302845753\\
400	-22.795685843087\\
399	-23.0692849652534\\
398	-23.2766835400086\\
397	-23.5303463031041\\
396	-23.7000114168848\\
395	-23.9343316601208\\
394	-24.1057540617759\\
393	-24.1878683143037\\
392	-24.2304776100743\\
391	-24.2780923988228\\
390	-24.3536346250205\\
389	-24.5850557250473\\
388	-24.7339016385067\\
387	-24.7872584352659\\
386	-24.878769528519\\
385	-25.1096961352992\\
384	-25.3222343668161\\
383	-25.4176530156765\\
382	-25.5805750189024\\
381	-25.8441832825936\\
380	-25.7744399324231\\
379	-25.7749615601042\\
378	-25.7876100964001\\
377	-25.9786487784074\\
376	-26.1711737041658\\
375	-26.2554820224599\\
374	-26.3813211009964\\
373	-26.3353765886765\\
372	-26.4449886373157\\
371	-26.6347063275932\\
370	-26.9334816303292\\
369	-27.1328414427858\\
368	-27.2266407152664\\
367	-27.4948334880117\\
366	-27.4340253707098\\
365	-27.5053409889511\\
364	-27.5832792939361\\
363	-27.8643523043737\\
362	-28.0242183527659\\
361	-28.2129394586109\\
360	-28.2142759501806\\
359	-28.3535677735073\\
358	-28.5195112761972\\
357	-28.7067825106827\\
356	-28.5107431522948\\
355	-28.5132110622442\\
354	-28.6715131103104\\
353	-28.7473420037044\\
352	-28.9834379376425\\
351	-29.1600820528613\\
350	-29.2719235843377\\
349	-29.5475234888209\\
348	-29.4656640711273\\
347	-29.6274496891467\\
346	-29.8662135553543\\
345	-30.093042250766\\
344	-30.1682863747935\\
343	-30.1606800232604\\
342	-30.1222516880848\\
341	-30.2588171605596\\
340	-30.5779350637617\\
339	-30.8100136683704\\
338	-30.7140879510932\\
337	-30.6842610844783\\
336	-30.8000561855351\\
335	-30.9253293076371\\
334	-31.0565513280986\\
333	-31.3028616596791\\
332	-31.3790495123854\\
331	-31.2181052802092\\
330	-31.2226709599768\\
329	-31.5453204156093\\
328	-31.7256079593152\\
327	-31.8138764581342\\
326	-32.0901556955406\\
325	-31.9756492234908\\
324	-32.0885327228687\\
323	-32.0410913118631\\
322	-32.2289396110448\\
321	-32.5415642518903\\
320	-32.6850110881235\\
319	-32.804003046502\\
318	-33.0620400944733\\
317	-33.1217898054454\\
316	-33.331374068872\\
315	-33.4971699931559\\
314	-33.5450091929413\\
313	-33.8333705142058\\
312	-33.9395554682535\\
311	-34.1207650727965\\
310	-33.8749845998057\\
309	-34.2190492512324\\
308	-34.3989432652542\\
307	-34.2622029736162\\
306	-34.3552440124355\\
305	-34.5041231933076\\
304	-34.6150605121504\\
303	-34.8827196634752\\
302	-35.2477854712934\\
301	-35.3542626635146\\
300	-35.619031636324\\
299	-35.9533053019543\\
298	-36.1013215610925\\
297	-35.8786217960079\\
296	-35.977742413328\\
295	-36.1087712378398\\
294	-36.4784506115865\\
293	-36.7248491560899\\
292	-36.9041155988385\\
291	-36.8994927152498\\
290	-37.2535207540332\\
289	-37.4440200191969\\
288	-37.4930343168883\\
287	-37.5622940889377\\
286	-37.7891819069008\\
285	-37.9209283008366\\
284	-38.1010620369452\\
283	-38.1855066498008\\
282	-38.2585025152563\\
281	-38.3283090727276\\
280	-38.4053998841169\\
279	-38.5391869718673\\
278	-38.4777819143697\\
277	-38.3092535259747\\
276	-38.2317638532778\\
275	-38.3791089458428\\
274	-38.2576617987403\\
273	-38.0210792811645\\
272	-38.0078945426514\\
271	-37.8273235214769\\
270	-37.8207859561754\\
269	-37.9468627044488\\
268	-38.0819418633274\\
267	-38.0525692205308\\
266	-38.1019399550437\\
265	-37.7858521236278\\
264	-37.7243065599255\\
263	-37.5981170102716\\
262	-37.5648347209188\\
261	-37.4781681238521\\
260	-37.4994847460972\\
259	-37.6933366403367\\
258	-37.7764318828388\\
257	-38.0713806284549\\
256	-38.0267003688886\\
255	-38.0398530833081\\
254	-38.2568590945601\\
253	-38.4396410324553\\
252	-38.3392743507461\\
251	-38.3810086522432\\
250	-38.6348606959519\\
249	-38.7511034007841\\
248	-38.7685783142844\\
247	-39.0502219728598\\
246	-39.4190697257329\\
245	-39.6101188608306\\
244	-39.5446892974885\\
243	-39.523167134236\\
242	-39.6631027423948\\
241	-39.8222293092219\\
240	-40.0829660425134\\
239	-40.4701100261915\\
238	-40.5039523150567\\
237	-40.5876350536807\\
236	-40.9003017726369\\
235	-41.0152082388999\\
234	-41.2292259331983\\
233	-41.2317707947357\\
232	-41.3876390881969\\
231	-41.4250510709836\\
230	-41.3574625173899\\
229	-41.6732042609783\\
228	-41.7539994824751\\
227	-41.7052100672022\\
226	-41.9200317063814\\
225	-41.9004045416855\\
224	-42.1905772616723\\
223	-42.2865800675793\\
222	-42.2181601189228\\
221	-42.2571288016676\\
220	-42.1898776236784\\
219	-42.2804378818331\\
218	-42.4055026740358\\
217	-42.643756568673\\
216	-42.7159397047677\\
215	-42.8495873604381\\
214	-43.2503307996866\\
213	-43.2740268094081\\
212	-43.7488022302666\\
211	-43.9450339997778\\
210	-43.9542961680985\\
209	-43.9230632849825\\
208	-44.4464560243551\\
207	-44.6620065426969\\
206	-45.0428950979968\\
205	-45.2080950094471\\
204	-45.2778781467074\\
203	-44.8917256851191\\
202	-44.7935221514254\\
201	-44.6258846431165\\
200	-44.8704982884924\\
199	-45.0669239126447\\
198	-44.8661629042364\\
197	-44.7373208215638\\
196	-45.2120654160885\\
195	-45.4824839472959\\
194	-45.0668347920824\\
193	-45.3921324207775\\
192	-45.3174362962702\\
191	-45.4118172065287\\
190	-45.4878686351379\\
189	-45.2023245604151\\
188	-45.3994553548166\\
187	-45.1213704533091\\
186	-44.9250130425875\\
185	-44.8085757113838\\
184	-44.6019163877588\\
183	-44.4737465359708\\
182	-44.7136208731362\\
181	-45.0712763459125\\
180	-45.3701989258253\\
179	-45.5876337140423\\
178	-45.5966518869183\\
177	-46.0059722315418\\
176	-45.5874263592063\\
175	-45.8160136760447\\
174	-45.6829322757939\\
173	-45.7181769545614\\
172	-45.4065022941586\\
171	-45.2263691837003\\
170	-45.2179437039833\\
169	-45.5317844976587\\
168	-45.0208328657449\\
167	-45.3958806906597\\
166	-45.6187831741211\\
165	-45.6760872350109\\
164	-46.183131062068\\
163	-46.0467064758795\\
162	-46.0692122750217\\
161	-45.9704763354192\\
160	-46.3406653693421\\
159	-46.2148081064524\\
158	-46.3229219262846\\
157	-46.7268688147818\\
156	-47.2197664554748\\
155	-47.0920159343178\\
154	-47.037910500114\\
153	-47.1165828201995\\
152	-46.9784941567619\\
151	-47.2560316924733\\
150	-47.5794491383978\\
149	-47.2437439672906\\
148	-47.2740772575954\\
147	-47.5939197565416\\
146	-47.731793281143\\
145	-47.6543594672016\\
144	-47.8833509755803\\
143	-48.1194192724727\\
142	-48.7490695328974\\
141	-48.8737121802923\\
140	-48.9808202116041\\
139	-48.9680892267703\\
138	-49.5168369020364\\
137	-49.8234474032265\\
136	-49.9790594247198\\
135	-50.4283668257908\\
134	-50.5185243261724\\
133	-50.823959580475\\
132	-51.3048541704152\\
131	-51.7678059705038\\
130	-51.7228501558448\\
129	-52.0149356511262\\
128	-52.647173421188\\
127	-52.7759719685325\\
126	-52.8248335846605\\
125	-52.7068457749431\\
124	-52.6038260829431\\
123	-53.3623054218623\\
122	-53.7547916680821\\
121	-54.0664292612121\\
120	-54.3625910241686\\
119	-54.501044222241\\
118	-55.2705200970229\\
117	-55.6704919015022\\
116	-55.8347831746838\\
115	-56.2555907767837\\
114	-56.8396281221963\\
113	-56.6535750042781\\
112	-57.244501959853\\
111	-57.0301557502149\\
110	-57.3916547652439\\
109	-57.3297024995625\\
108	-57.5518449906136\\
107	-57.8648256495569\\
106	-58.0635240969987\\
105	-57.9926667875496\\
104	-57.7572779481846\\
103	-57.6971859938694\\
102	-57.623156823442\\
101	-57.7774579756938\\
100	-57.5773334827262\\
99	-57.6575257511915\\
98	-57.5918607048812\\
97	-57.7506347267144\\
96	-57.6918245963451\\
95	-57.8068576786761\\
94	-57.9458640730186\\
93	-57.7134500791604\\
92	-57.6818904510856\\
91	-57.7266290872583\\
90	-57.6101598461227\\
89	-57.189157747538\\
88	-57.6806376386026\\
87	-58.4244201635781\\
86	-58.7144804337301\\
85	-58.8504776916356\\
84	-58.8642446722581\\
83	-58.7626541328924\\
82	-59.3364127547817\\
81	-59.6294606570317\\
80	-59.6311216326958\\
79	-59.680892649807\\
78	-59.6698598898707\\
77	-59.4805194246329\\
76	-59.1614533065566\\
75	-59.1310720479074\\
74	-59.9556745885778\\
73	-59.7943169942276\\
72	-59.3997502022153\\
71	-59.3553774576471\\
70	-59.7470409950353\\
69	-59.6144657255429\\
68	-59.9617954176167\\
67	-60.4273002527625\\
66	-60.3960537718929\\
65	-60.7413308633708\\
64	-60.6717676812874\\
63	-60.651375906995\\
62	-60.6402505712836\\
61	-60.5621034256339\\
60	-60.5329845587161\\
59	-60.8904973410086\\
58	-60.8467943001424\\
57	-60.8570776635284\\
56	-60.6978118641313\\
55	-60.6464042507598\\
54	-61.1026196741945\\
53	-61.6493219112812\\
52	-61.4931160856956\\
51	-61.3004309986165\\
50	-61.840966915994\\
49	-61.7496339914254\\
48	-61.7780165495503\\
47	-61.767001630218\\
46	-61.6733144000866\\
45	-61.5603093550481\\
44	-62.0321712964264\\
43	-62.0901138528088\\
42	-62.0435057150923\\
41	-61.9670690944605\\
40	-62.0791565308522\\
39	-62.1375129679463\\
38	-62.1574927818993\\
37	-62.1482897647795\\
36	-62.2686315538445\\
35	-61.6486459027047\\
34	-61.6898762213366\\
33	-61.6135234308406\\
32	-61.5187359993753\\
31	-61.5863886993925\\
30	-61.6527358267334\\
29	-61.6190572772751\\
28	-61.6862006643952\\
27	-61.7288637607035\\
26	-61.9213524634695\\
25	-61.7496384617824\\
24	-61.5803262537993\\
23	-61.4946406764404\\
22	-61.6843613272911\\
21	-61.6983021127742\\
20	-61.6634770985985\\
19	-61.7881641549267\\
18	-61.559868869339\\
17	-61.5838657955193\\
16	-61.2769810860647\\
15	-61.2185377839743\\
14	-61.383655058719\\
13	-61.3954914879077\\
12	-61.5338795362292\\
11	-61.1294255803675\\
10	-60.6620318708089\\
9	-58.7739234952497\\
8	-58.6333939873525\\
7	-60.6364946325962\\
6	-61.1201546451262\\
5	-61.4278975285615\\
4	-60.1639624163042\\
3	-59.0625011279727\\
2	-56.161907193519\\
1	-10.0810204180688\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-99.9089405537914\\
2	-108.713221127725\\
3	-93.4853809157245\\
4	-85.8873603576238\\
5	-82.0718490807149\\
6	-79.1392254226888\\
7	-75.9609713165723\\
8	-72.6112290531146\\
9	-71.363517742004\\
10	-72.5649286446213\\
11	-72.1107052939619\\
12	-71.3917339451645\\
13	-70.5431816263017\\
14	-69.9892167897034\\
15	-69.3951205184847\\
16	-68.917302408027\\
17	-68.6391729277951\\
18	-68.3134269567344\\
19	-67.9841441743935\\
20	-67.552338297128\\
21	-67.3285977926019\\
22	-67.0702789928722\\
23	-66.7038070458788\\
24	-66.4465019199484\\
25	-66.4393832744076\\
26	-66.4678794581275\\
27	-66.1016219935129\\
28	-65.8647000786229\\
29	-65.7170515642928\\
30	-65.6175938139165\\
31	-65.4501425426605\\
32	-65.255421073184\\
33	-65.2775201290883\\
34	-65.3139057262146\\
35	-65.1157139196166\\
36	-65.8680752719173\\
37	-65.6976022142385\\
38	-65.5883683999645\\
39	-65.4792991630656\\
40	-65.3489828236016\\
41	-65.1511810084461\\
42	-65.062799031197\\
43	-65.0681434250633\\
44	-64.9621973700484\\
45	-64.3046733154187\\
46	-64.294452108949\\
47	-64.3024407401315\\
48	-64.2209158324262\\
49	-64.1560462835358\\
50	-64.1855540668734\\
51	-63.7155896348552\\
52	-63.8644396008625\\
53	-63.9841944317617\\
54	-63.8156931709651\\
55	-63.3931919951705\\
56	-63.3892235086819\\
57	-63.5089717078703\\
58	-63.4435961928813\\
59	-63.3952837585655\\
60	-63.1040757768734\\
61	-63.0689691195705\\
62	-63.0832684071295\\
63	-62.9922813814143\\
64	-63.0189545476444\\
65	-63.0572191382279\\
66	-62.6890665264588\\
67	-62.6912712970532\\
68	-62.4867752934682\\
69	-62.3059653355295\\
70	-62.3757196104761\\
71	-62.1429752974488\\
72	-62.1689061477923\\
73	-62.3149650457813\\
74	-62.4140486383684\\
75	-61.977758285662\\
76	-62.0207794220368\\
77	-62.2398449739124\\
78	-62.3374402301882\\
79	-62.3405041806641\\
80	-62.2655800248893\\
81	-62.2265495537913\\
82	-62.1888791305461\\
83	-61.86763806813\\
84	-61.9630510248062\\
85	-61.9364666040507\\
86	-61.7501464069874\\
87	-61.609797703477\\
88	-61.2264091965376\\
89	-60.7746778656178\\
90	-61.0789831621186\\
91	-61.155779739817\\
92	-61.2509915924374\\
93	-61.216260421933\\
94	-61.4570272613532\\
95	-61.2336548483658\\
96	-61.078150677448\\
97	-61.1004200968613\\
98	-60.9527334032727\\
99	-60.9691280628023\\
100	-61.023994169021\\
101	-61.226113920087\\
102	-60.974259232858\\
103	-60.9794896712402\\
104	-60.9968475991042\\
105	-61.207549101154\\
106	-61.2693917245057\\
107	-61.1969575012175\\
108	-61.0039790540789\\
109	-60.9395139243459\\
110	-60.9654470147162\\
111	-60.7487240074085\\
112	-60.9560443931045\\
113	-60.502225525649\\
114	-60.6334728970036\\
115	-60.3795650069264\\
116	-60.0903472960422\\
117	-59.9264309855839\\
118	-59.7342719657996\\
119	-59.3385805920537\\
120	-59.2418805185406\\
121	-59.0006133239784\\
122	-58.8681182889338\\
123	-58.763461480252\\
124	-58.4552516884283\\
125	-58.4620587578173\\
126	-58.5910222527146\\
127	-58.5025507910514\\
128	-58.5495607060682\\
129	-58.3153982349481\\
130	-58.2214515739086\\
131	-58.2114115054947\\
132	-58.0327504042727\\
133	-57.845816248359\\
134	-57.7887228031307\\
135	-57.6748662146839\\
136	-57.4829278975077\\
137	-57.4215627362384\\
138	-57.267714962016\\
139	-57.0324814063886\\
140	-57.0524694591771\\
141	-57.072109587667\\
142	-57.0236367471789\\
143	-56.7103114391357\\
144	-56.540144547498\\
145	-56.5651122214913\\
146	-56.5325828423655\\
147	-56.5078461852555\\
148	-56.4534002182104\\
149	-56.385637162697\\
150	-56.4782749626606\\
151	-56.4284583500912\\
152	-56.2929253590376\\
153	-56.3209145749619\\
154	-56.24799422298\\
155	-56.2533352462392\\
156	-56.333278033879\\
157	-56.1641445044759\\
158	-56.0988463662844\\
159	-56.0630849949617\\
160	-56.1180332791578\\
161	-55.8942687831702\\
162	-55.8610525365947\\
163	-55.7925683971261\\
164	-55.8718764261869\\
165	-55.6860458064938\\
166	-55.5669466288435\\
167	-55.4979971180802\\
168	-55.3662080240273\\
169	-55.5241408630778\\
170	-55.4366996041645\\
171	-55.4976175027412\\
172	-55.4896906819958\\
173	-55.6583758416926\\
174	-55.6164565913159\\
175	-55.6513330486768\\
176	-55.5588879878591\\
177	-55.7190670645228\\
178	-55.5741930142743\\
179	-55.6173868886422\\
180	-55.5571800636483\\
181	-55.4748968068315\\
182	-55.3952368982555\\
183	-55.3304425937144\\
184	-55.4669655216429\\
185	-55.503480421712\\
186	-55.5555024144892\\
187	-55.6344158601937\\
188	-55.699359311852\\
189	-55.6567321550133\\
190	-55.7721978004566\\
191	-55.7281257204467\\
192	-55.7117481879736\\
193	-55.7645921223878\\
194	-55.6903066401457\\
195	-55.8409290560951\\
196	-55.6715754961737\\
197	-55.3809097255206\\
198	-55.3907748545655\\
199	-55.5036847303428\\
200	-55.4118193658473\\
201	-55.3322940293427\\
202	-55.4390221972696\\
203	-55.5129660644232\\
204	-55.6610762549005\\
205	-55.6088855451797\\
206	-55.54697546494\\
207	-55.4083272501755\\
208	-55.3796345033818\\
209	-55.1694113835665\\
210	-55.1080506580086\\
211	-55.0849835480102\\
212	-55.0195288276062\\
213	-54.8262903491525\\
214	-54.8103109255886\\
215	-54.6940397251171\\
216	-54.5883320177084\\
217	-54.6128934947843\\
218	-54.5487426069566\\
219	-54.5677577183214\\
220	-54.562340682497\\
221	-54.6182091441495\\
222	-54.636245189632\\
223	-54.6405601563929\\
224	-54.6676063307625\\
225	-54.5106927470497\\
226	-54.556276648361\\
227	-54.5708702317997\\
228	-54.5976283491778\\
229	-54.6370262831221\\
230	-54.5418414180823\\
231	-54.4704857737817\\
232	-54.4513160707032\\
233	-54.4264916075619\\
234	-54.4163387286351\\
235	-54.3666973871461\\
236	-54.2726293102242\\
237	-54.1045988740428\\
238	-54.0994177595853\\
239	-54.0104526973971\\
240	-53.8574287666674\\
241	-53.7435445120071\\
242	-53.6635371603108\\
243	-53.6300145736897\\
244	-53.5939075429059\\
245	-53.6171820383382\\
246	-53.5642123803475\\
247	-53.4243259558222\\
248	-53.3431303430499\\
249	-53.3497295345438\\
250	-53.280737225825\\
251	-53.1659981461587\\
252	-53.1735024032028\\
253	-53.1392523595371\\
254	-53.0657070684012\\
255	-52.9701877373324\\
256	-52.9482086959469\\
257	-53.0279641341098\\
258	-52.8386169603174\\
259	-52.7935625905924\\
260	-52.7038177514125\\
261	-52.7378574058751\\
262	-52.8072896553071\\
263	-52.8798898072445\\
264	-52.9739731554346\\
265	-53.032524483367\\
266	-53.181588930705\\
267	-53.1184612204061\\
268	-53.098645728461\\
269	-53.0561503666725\\
270	-53.0323273234077\\
271	-53.0383642991836\\
272	-53.1656586721784\\
273	-53.257939450995\\
274	-53.3815407123508\\
275	-53.4082557291646\\
276	-53.3356045072495\\
277	-53.3550869829855\\
278	-53.4343858937998\\
279	-53.4544868731875\\
280	-53.4218645690228\\
281	-53.3454603984697\\
282	-53.3583384687396\\
283	-53.4018204236893\\
284	-53.4225104921775\\
285	-53.3428526721938\\
286	-53.2820820824521\\
287	-53.1338996825652\\
288	-53.1860006477077\\
289	-53.2134169091261\\
290	-53.1779487518432\\
291	-52.9924690003934\\
292	-52.978774951653\\
293	-52.9011004677801\\
294	-52.7600028384507\\
295	-52.555967932945\\
296	-52.5366090997467\\
297	-52.4776123004248\\
298	-52.5830514650966\\
299	-52.4807138650083\\
300	-52.2987595237132\\
301	-52.2098536943714\\
302	-52.1867828072919\\
303	-51.9902692556038\\
304	-51.8705299871887\\
305	-51.8131326515033\\
306	-51.7502389001955\\
307	-51.6707565778583\\
308	-51.6798354119107\\
309	-51.6808930118081\\
310	-51.4920534100704\\
311	-51.61262168336\\
312	-51.5753722904321\\
313	-51.5282367425556\\
314	-51.3953320647064\\
315	-51.3274658007898\\
316	-51.2504961949711\\
317	-51.1253669977521\\
318	-51.0735811542948\\
319	-50.9962266453254\\
320	-50.8933704900308\\
321	-50.7740836102597\\
322	-50.6145773496371\\
323	-50.5759389807364\\
324	-50.5678495409244\\
325	-50.503388661594\\
326	-50.5389692937034\\
327	-50.3966327861675\\
328	-50.3389379360303\\
329	-50.2960701751724\\
330	-50.1319833736661\\
331	-50.1394207425034\\
332	-50.1891946926863\\
333	-50.1137562886014\\
334	-50.0082590803878\\
335	-49.9028639362565\\
336	-49.8624395579876\\
337	-49.8740117355602\\
338	-49.9038589605413\\
339	-49.9429607655203\\
340	-49.8535593989456\\
341	-49.6917353018218\\
342	-49.6221437787143\\
343	-49.5904258902632\\
344	-49.5271348491751\\
345	-49.5159919785099\\
346	-49.3784606256822\\
347	-49.2756790136372\\
348	-49.1709547728372\\
349	-49.210934032546\\
350	-49.0578695986391\\
351	-49.0204333699853\\
352	-48.9627673606993\\
353	-48.8683166729102\\
354	-48.8435054415334\\
355	-48.7374972525831\\
356	-48.7672167442501\\
357	-48.8832224386555\\
358	-48.7525753379931\\
359	-48.6499657397832\\
360	-48.5625851567096\\
361	-48.5326573953789\\
362	-48.4183115191934\\
363	-48.3111908679066\\
364	-48.1789373425328\\
365	-48.1627832410481\\
366	-48.1683653107292\\
367	-48.2560004125932\\
368	-48.1161237249382\\
369	-48.0918690246614\\
370	-48.0212464571648\\
371	-47.8740876129274\\
372	-47.7636188431603\\
373	-47.7232139510562\\
374	-47.7369935997391\\
375	-47.6771107566046\\
376	-47.6684358293592\\
377	-47.611132279964\\
378	-47.546621287497\\
379	-47.5379738382749\\
380	-47.5213968717444\\
381	-47.5222147865649\\
382	-47.387416669689\\
383	-47.3359906241498\\
384	-47.3042207292792\\
385	-47.2246015649035\\
386	-47.0966845394425\\
387	-47.0272220464817\\
388	-46.9699755763345\\
389	-46.9058399768962\\
390	-46.7855255597262\\
391	-46.8089314003347\\
392	-46.8136662104303\\
393	-46.78132473571\\
394	-46.7448225808636\\
395	-46.6489502146485\\
396	-46.5332599010002\\
397	-46.4343120974235\\
398	-46.3145687369056\\
399	-46.2293075818568\\
400	-46.0941302845753\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-10.0810204180688\\
2	-56.161907193519\\
3	-59.0625011279727\\
4	-60.1639624163042\\
5	-61.4278975285615\\
6	-61.1201546451262\\
7	-60.6364946325962\\
8	-58.6333939873525\\
9	-58.7739234952497\\
10	-60.6620318708089\\
11	-61.1294255803675\\
12	-61.5338795362292\\
13	-61.3954914879077\\
14	-61.383655058719\\
15	-61.2185377839743\\
16	-61.2769810860647\\
17	-61.5838657955193\\
18	-61.559868869339\\
19	-61.7881641549267\\
20	-61.6634770985985\\
21	-61.6983021127742\\
22	-61.6843613272911\\
23	-61.4946406764404\\
24	-61.5803262537993\\
25	-61.7496384617824\\
26	-61.9213524634695\\
27	-61.7288637607035\\
28	-61.6862006643952\\
29	-61.6190572772751\\
30	-61.6527358267334\\
31	-61.5863886993925\\
32	-61.5187359993753\\
33	-61.6135234308406\\
34	-61.6898762213366\\
35	-61.6486459027047\\
36	-62.2686315538445\\
37	-62.1482897647795\\
38	-62.1574927818993\\
39	-62.1375129679463\\
40	-62.0791565308522\\
41	-61.9670690944605\\
42	-62.0435057150923\\
43	-62.0901138528088\\
44	-62.0321712964264\\
45	-61.5603093550481\\
46	-61.6733144000866\\
47	-61.767001630218\\
48	-61.7780165495503\\
49	-61.7496339914254\\
50	-61.840966915994\\
51	-61.3004309986165\\
52	-61.4931160856956\\
53	-61.6493219112812\\
54	-61.1026196741945\\
55	-60.6464042507598\\
56	-60.6978118641313\\
57	-60.8570776635284\\
58	-60.8467943001424\\
59	-60.8904973410086\\
60	-60.5329845587161\\
61	-60.5621034256339\\
62	-60.6402505712836\\
63	-60.651375906995\\
64	-60.6717676812874\\
65	-60.7413308633708\\
66	-60.3960537718929\\
67	-60.4273002527625\\
68	-59.9617954176167\\
69	-59.6144657255429\\
70	-59.7470409950353\\
71	-59.3553774576471\\
72	-59.3997502022153\\
73	-59.7943169942276\\
74	-59.9556745885778\\
75	-59.1310720479074\\
76	-59.1614533065566\\
77	-59.4805194246329\\
78	-59.6698598898707\\
79	-59.680892649807\\
80	-59.6311216326958\\
81	-59.6294606570317\\
82	-59.3364127547817\\
83	-58.7626541328924\\
84	-58.8642446722581\\
85	-58.8504776916356\\
86	-58.7144804337301\\
87	-58.4244201635781\\
88	-57.6806376386026\\
89	-57.189157747538\\
90	-57.6101598461227\\
91	-57.7266290872583\\
92	-57.6818904510856\\
93	-57.7134500791604\\
94	-57.9458640730186\\
95	-57.8068576786761\\
96	-57.6918245963451\\
97	-57.7506347267144\\
98	-57.5918607048812\\
99	-57.6575257511915\\
100	-57.5773334827262\\
101	-57.7774579756938\\
102	-57.623156823442\\
103	-57.6971859938694\\
104	-57.7572779481846\\
105	-57.9926667875496\\
106	-58.0635240969987\\
107	-57.8648256495569\\
108	-57.5518449906136\\
109	-57.3297024995625\\
110	-57.3916547652439\\
111	-57.0301557502149\\
112	-57.244501959853\\
113	-56.6535750042781\\
114	-56.8396281221963\\
115	-56.2555907767837\\
116	-55.8347831746838\\
117	-55.6704919015022\\
118	-55.2705200970229\\
119	-54.501044222241\\
120	-54.3625910241686\\
121	-54.0664292612121\\
122	-53.7547916680821\\
123	-53.3623054218623\\
124	-52.6038260829431\\
125	-52.7068457749431\\
126	-52.8248335846605\\
127	-52.7759719685325\\
128	-52.647173421188\\
129	-52.0149356511262\\
130	-51.7228501558448\\
131	-51.7678059705038\\
132	-51.3048541704152\\
133	-50.823959580475\\
134	-50.5185243261724\\
135	-50.4283668257908\\
136	-49.9790594247198\\
137	-49.8234474032265\\
138	-49.5168369020364\\
139	-48.9680892267703\\
140	-48.9808202116041\\
141	-48.8737121802923\\
142	-48.7490695328974\\
143	-48.1194192724727\\
144	-47.8833509755803\\
145	-47.6543594672016\\
146	-47.731793281143\\
147	-47.5939197565416\\
148	-47.2740772575954\\
149	-47.2437439672906\\
150	-47.5794491383978\\
151	-47.2560316924733\\
152	-46.9784941567619\\
153	-47.1165828201995\\
154	-47.037910500114\\
155	-47.0920159343178\\
156	-47.2197664554748\\
157	-46.7268688147818\\
158	-46.3229219262846\\
159	-46.2148081064524\\
160	-46.3406653693421\\
161	-45.9704763354192\\
162	-46.0692122750217\\
163	-46.0467064758795\\
164	-46.183131062068\\
165	-45.6760872350109\\
166	-45.6187831741211\\
167	-45.3958806906597\\
168	-45.0208328657449\\
169	-45.5317844976587\\
170	-45.2179437039833\\
171	-45.2263691837003\\
172	-45.4065022941586\\
173	-45.7181769545614\\
174	-45.6829322757939\\
175	-45.8160136760447\\
176	-45.5874263592063\\
177	-46.0059722315418\\
178	-45.5966518869183\\
179	-45.5876337140423\\
180	-45.3701989258253\\
181	-45.0712763459125\\
182	-44.7136208731362\\
183	-44.4737465359708\\
184	-44.6019163877588\\
185	-44.8085757113838\\
186	-44.9250130425875\\
187	-45.1213704533091\\
188	-45.3994553548166\\
189	-45.2023245604151\\
190	-45.4878686351379\\
191	-45.4118172065287\\
192	-45.3174362962702\\
193	-45.3921324207775\\
194	-45.0668347920824\\
195	-45.4824839472959\\
196	-45.2120654160885\\
197	-44.7373208215638\\
198	-44.8661629042364\\
199	-45.0669239126447\\
200	-44.8704982884924\\
201	-44.6258846431165\\
202	-44.7935221514254\\
203	-44.8917256851191\\
204	-45.2778781467074\\
205	-45.2080950094471\\
206	-45.0428950979968\\
207	-44.6620065426969\\
208	-44.4464560243551\\
209	-43.9230632849825\\
210	-43.9542961680985\\
211	-43.9450339997778\\
212	-43.7488022302666\\
213	-43.2740268094081\\
214	-43.2503307996866\\
215	-42.8495873604381\\
216	-42.7159397047677\\
217	-42.643756568673\\
218	-42.4055026740358\\
219	-42.2804378818331\\
220	-42.1898776236784\\
221	-42.2571288016676\\
222	-42.2181601189228\\
223	-42.2865800675793\\
224	-42.1905772616723\\
225	-41.9004045416855\\
226	-41.9200317063814\\
227	-41.7052100672022\\
228	-41.7539994824751\\
229	-41.6732042609783\\
230	-41.3574625173899\\
231	-41.4250510709836\\
232	-41.3876390881969\\
233	-41.2317707947357\\
234	-41.2292259331983\\
235	-41.0152082388999\\
236	-40.9003017726369\\
237	-40.5876350536807\\
238	-40.5039523150567\\
239	-40.4701100261915\\
240	-40.0829660425134\\
241	-39.8222293092219\\
242	-39.6631027423948\\
243	-39.523167134236\\
244	-39.5446892974885\\
245	-39.6101188608306\\
246	-39.4190697257329\\
247	-39.0502219728598\\
248	-38.7685783142844\\
249	-38.7511034007841\\
250	-38.6348606959519\\
251	-38.3810086522432\\
252	-38.3392743507461\\
253	-38.4396410324553\\
254	-38.2568590945601\\
255	-38.0398530833081\\
256	-38.0267003688886\\
257	-38.0713806284549\\
258	-37.7764318828388\\
259	-37.6933366403367\\
260	-37.4994847460972\\
261	-37.4781681238521\\
262	-37.5648347209188\\
263	-37.5981170102716\\
264	-37.7243065599255\\
265	-37.7858521236278\\
266	-38.1019399550437\\
267	-38.0525692205308\\
268	-38.0819418633274\\
269	-37.9468627044488\\
270	-37.8207859561754\\
271	-37.8273235214769\\
272	-38.0078945426514\\
273	-38.0210792811645\\
274	-38.2576617987403\\
275	-38.3791089458428\\
276	-38.2317638532778\\
277	-38.3092535259747\\
278	-38.4777819143697\\
279	-38.5391869718673\\
280	-38.4053998841169\\
281	-38.3283090727276\\
282	-38.2585025152563\\
283	-38.1855066498008\\
284	-38.1010620369452\\
285	-37.9209283008366\\
286	-37.7891819069008\\
287	-37.5622940889377\\
288	-37.4930343168883\\
289	-37.4440200191969\\
290	-37.2535207540332\\
291	-36.8994927152498\\
292	-36.9041155988385\\
293	-36.7248491560899\\
294	-36.4784506115865\\
295	-36.1087712378398\\
296	-35.977742413328\\
297	-35.8786217960079\\
298	-36.1013215610925\\
299	-35.9533053019543\\
300	-35.619031636324\\
301	-35.3542626635146\\
302	-35.2477854712934\\
303	-34.8827196634752\\
304	-34.6150605121504\\
305	-34.5041231933076\\
306	-34.3552440124355\\
307	-34.2622029736162\\
308	-34.3989432652542\\
309	-34.2190492512324\\
310	-33.8749845998057\\
311	-34.1207650727965\\
312	-33.9395554682535\\
313	-33.8333705142058\\
314	-33.5450091929413\\
315	-33.4971699931559\\
316	-33.331374068872\\
317	-33.1217898054454\\
318	-33.0620400944733\\
319	-32.804003046502\\
320	-32.6850110881235\\
321	-32.5415642518903\\
322	-32.2289396110448\\
323	-32.0410913118631\\
324	-32.0885327228687\\
325	-31.9756492234908\\
326	-32.0901556955406\\
327	-31.8138764581342\\
328	-31.7256079593152\\
329	-31.5453204156093\\
330	-31.2226709599768\\
331	-31.2181052802092\\
332	-31.3790495123854\\
333	-31.3028616596791\\
334	-31.0565513280986\\
335	-30.9253293076371\\
336	-30.8000561855351\\
337	-30.6842610844783\\
338	-30.7140879510932\\
339	-30.8100136683704\\
340	-30.5779350637617\\
341	-30.2588171605596\\
342	-30.1222516880848\\
343	-30.1606800232604\\
344	-30.1682863747935\\
345	-30.093042250766\\
346	-29.8662135553543\\
347	-29.6274496891467\\
348	-29.4656640711273\\
349	-29.5475234888209\\
350	-29.2719235843377\\
351	-29.1600820528613\\
352	-28.9834379376425\\
353	-28.7473420037044\\
354	-28.6715131103104\\
355	-28.5132110622442\\
356	-28.5107431522948\\
357	-28.7067825106827\\
358	-28.5195112761972\\
359	-28.3535677735073\\
360	-28.2142759501806\\
361	-28.2129394586109\\
362	-28.0242183527659\\
363	-27.8643523043737\\
364	-27.5832792939361\\
365	-27.5053409889511\\
366	-27.4340253707098\\
367	-27.4948334880117\\
368	-27.2266407152664\\
369	-27.1328414427858\\
370	-26.9334816303292\\
371	-26.6347063275932\\
372	-26.4449886373157\\
373	-26.3353765886765\\
374	-26.3813211009964\\
375	-26.2554820224599\\
376	-26.1711737041658\\
377	-25.9786487784074\\
378	-25.7876100964001\\
379	-25.7749615601042\\
380	-25.7744399324231\\
381	-25.8441832825936\\
382	-25.5805750189024\\
383	-25.4176530156765\\
384	-25.3222343668161\\
385	-25.1096961352992\\
386	-24.878769528519\\
387	-24.7872584352659\\
388	-24.7339016385067\\
389	-24.5850557250473\\
390	-24.3536346250205\\
391	-24.2780923988228\\
392	-24.2304776100743\\
393	-24.1878683143037\\
394	-24.1057540617759\\
395	-23.9343316601208\\
396	-23.7000114168848\\
397	-23.5303463031041\\
398	-23.2766835400086\\
399	-23.0692849652534\\
400	-22.795685843087\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-54.9949804859301\\
2	-82.4375641606221\\
3	-76.2739410218486\\
4	-73.025661386964\\
5	-71.7498733046382\\
6	-70.1296900339075\\
7	-68.2987329745843\\
8	-65.6223115202335\\
9	-65.0687206186268\\
10	-66.6134802577151\\
11	-66.6200654371647\\
12	-66.4628067406968\\
13	-65.9693365571047\\
14	-65.6864359242112\\
15	-65.3068291512295\\
16	-65.0971417470459\\
17	-65.1115193616572\\
18	-64.9366479130367\\
19	-64.8861541646601\\
20	-64.6079076978633\\
21	-64.5134499526881\\
22	-64.3773201600817\\
23	-64.0992238611596\\
24	-64.0134140868739\\
25	-64.094510868095\\
26	-64.1946159607985\\
27	-63.9152428771082\\
28	-63.775450371509\\
29	-63.6680544207839\\
30	-63.635164820325\\
31	-63.5182656210265\\
32	-63.3870785362796\\
33	-63.4455217799644\\
34	-63.5018909737756\\
35	-63.3821799111607\\
36	-64.0683534128809\\
37	-63.922945989509\\
38	-63.8729305909319\\
39	-63.808406065506\\
40	-63.7140696772269\\
41	-63.5591250514533\\
42	-63.5531523731446\\
43	-63.5791286389361\\
44	-63.4971843332374\\
45	-62.9324913352334\\
46	-62.9838832545178\\
47	-63.0347211851748\\
48	-62.9994661909882\\
49	-62.9528401374806\\
50	-63.0132604914337\\
51	-62.5080103167358\\
52	-62.6787778432791\\
53	-62.8167581715215\\
54	-62.4591564225798\\
55	-62.0197981229651\\
56	-62.0435176864066\\
57	-62.1830246856993\\
58	-62.1451952465119\\
59	-62.142890549787\\
60	-61.8185301677948\\
61	-61.8155362726022\\
62	-61.8617594892066\\
63	-61.8218286442046\\
64	-61.8453611144659\\
65	-61.8992750007993\\
66	-61.5425601491759\\
67	-61.5592857749078\\
68	-61.2242853555424\\
69	-60.9602155305362\\
70	-61.0613803027557\\
71	-60.749176377548\\
72	-60.7843281750038\\
73	-61.0546410200044\\
74	-61.1848616134731\\
75	-60.5544151667847\\
76	-60.5911163642967\\
77	-60.8601821992726\\
78	-61.0036500600295\\
79	-61.0106984152356\\
80	-60.9483508287926\\
81	-60.9280051054115\\
82	-60.7626459426639\\
83	-60.3151461005112\\
84	-60.4136478485322\\
85	-60.3934721478432\\
86	-60.2323134203587\\
87	-60.0171089335276\\
88	-59.4535234175701\\
89	-58.9819178065779\\
90	-59.3445715041207\\
91	-59.4412044135377\\
92	-59.4664410217615\\
93	-59.4648552505467\\
94	-59.7014456671859\\
95	-59.520256263521\\
96	-59.3849876368965\\
97	-59.4255274117879\\
98	-59.272297054077\\
99	-59.3133269069969\\
100	-59.3006638258736\\
101	-59.5017859478904\\
102	-59.29870802815\\
103	-59.3383378325548\\
104	-59.3770627736444\\
105	-59.6001079443518\\
106	-59.6664579107522\\
107	-59.5308915753872\\
108	-59.2779120223462\\
109	-59.1346082119542\\
110	-59.1785508899801\\
111	-58.8894398788117\\
112	-59.1002731764787\\
113	-58.5779002649636\\
114	-58.7365505096\\
115	-58.3175778918551\\
116	-57.962565235363\\
117	-57.798461443543\\
118	-57.5023960314112\\
119	-56.9198124071474\\
120	-56.8022357713546\\
121	-56.5335212925953\\
122	-56.311454978508\\
123	-56.0628834510571\\
124	-55.5295388856857\\
125	-55.5844522663802\\
126	-55.7079279186875\\
127	-55.6392613797919\\
128	-55.5983670636281\\
129	-55.1651669430371\\
130	-54.9721508648767\\
131	-54.9896087379992\\
132	-54.668802287344\\
133	-54.334887914417\\
134	-54.1536235646515\\
135	-54.0516165202374\\
136	-53.7309936611137\\
137	-53.6225050697325\\
138	-53.3922759320262\\
139	-53.0002853165795\\
140	-53.0166448353906\\
141	-52.9729108839797\\
142	-52.8863531400382\\
143	-52.4148653558042\\
144	-52.2117477615392\\
145	-52.1097358443465\\
146	-52.1321880617543\\
147	-52.0508829708986\\
148	-51.8637387379029\\
149	-51.8146905649938\\
150	-52.0288620505292\\
151	-51.8422450212823\\
152	-51.6357097578998\\
153	-51.7187486975807\\
154	-51.642952361547\\
155	-51.6726755902785\\
156	-51.7765222446769\\
157	-51.4455066596289\\
158	-51.2108841462845\\
159	-51.1389465507071\\
160	-51.22934932425\\
161	-50.9323725592947\\
162	-50.9651324058082\\
163	-50.9196374365028\\
164	-51.0275037441275\\
165	-50.6810665207523\\
166	-50.5928649014823\\
167	-50.4469389043699\\
168	-50.1935204448861\\
169	-50.5279626803683\\
170	-50.3273216540739\\
171	-50.3619933432208\\
172	-50.4480964880772\\
173	-50.688276398127\\
174	-50.6496944335549\\
175	-50.7336733623608\\
176	-50.5731571735327\\
177	-50.8625196480323\\
178	-50.5854224505963\\
179	-50.6025103013422\\
180	-50.4636894947368\\
181	-50.273086576372\\
182	-50.0544288856959\\
183	-49.9020945648426\\
184	-50.0344409547009\\
185	-50.1560280665479\\
186	-50.2402577285383\\
187	-50.3778931567514\\
188	-50.5494073333343\\
189	-50.4295283577142\\
190	-50.6300332177972\\
191	-50.5699714634877\\
192	-50.5145922421219\\
193	-50.5783622715827\\
194	-50.378570716114\\
195	-50.6617065016955\\
196	-50.4418204561311\\
197	-50.0591152735422\\
198	-50.128468879401\\
199	-50.2853043214937\\
200	-50.1411588271699\\
201	-49.9790893362296\\
202	-50.1162721743475\\
203	-50.2023458747712\\
204	-50.4694772008039\\
205	-50.4084902773134\\
206	-50.2949352814684\\
207	-50.0351668964362\\
208	-49.9130452638684\\
209	-49.5462373342745\\
210	-49.5311734130535\\
211	-49.515008773894\\
212	-49.3841655289364\\
213	-49.0501585792803\\
214	-49.0303208626376\\
215	-48.7718135427776\\
216	-48.652135861238\\
217	-48.6283250317286\\
218	-48.4771226404962\\
219	-48.4240978000773\\
220	-48.3761091530877\\
221	-48.4376689729085\\
222	-48.4272026542774\\
223	-48.4635701119861\\
224	-48.4290917962174\\
225	-48.2055486443676\\
226	-48.2381541773712\\
227	-48.138040149501\\
228	-48.1758139158265\\
229	-48.1551152720502\\
230	-47.9496519677361\\
231	-47.9477684223826\\
232	-47.91947757945\\
233	-47.8291312011488\\
234	-47.8227823309167\\
235	-47.690952813023\\
236	-47.5864655414305\\
237	-47.3461169638617\\
238	-47.301685037321\\
239	-47.2402813617943\\
240	-46.9701974045904\\
241	-46.7828869106145\\
242	-46.6633199513528\\
243	-46.5765908539628\\
244	-46.5692984201972\\
245	-46.6136504495844\\
246	-46.4916410530402\\
247	-46.237273964341\\
248	-46.0558543286672\\
249	-46.050416467664\\
250	-45.9577989608884\\
251	-45.7735033992009\\
252	-45.7563883769745\\
253	-45.7894466959962\\
254	-45.6612830814807\\
255	-45.5050204103202\\
256	-45.4874545324177\\
257	-45.5496723812824\\
258	-45.3075244215781\\
259	-45.2434496154645\\
260	-45.1016512487549\\
261	-45.1080127648636\\
262	-45.186062188113\\
263	-45.2390034087581\\
264	-45.3491398576801\\
265	-45.4091883034974\\
266	-45.6417644428743\\
267	-45.5855152204685\\
268	-45.5902937958942\\
269	-45.5015065355606\\
270	-45.4265566397915\\
271	-45.4328439103302\\
272	-45.5867766074149\\
273	-45.6395093660798\\
274	-45.8196012555455\\
275	-45.8936823375037\\
276	-45.7836841802636\\
277	-45.8321702544801\\
278	-45.9560839040848\\
279	-45.9968369225274\\
280	-45.9136322265699\\
281	-45.8368847355987\\
282	-45.808420491998\\
283	-45.7936635367451\\
284	-45.7617862645614\\
285	-45.6318904865152\\
286	-45.5356319946765\\
287	-45.3480968857515\\
288	-45.339517482298\\
289	-45.3287184641615\\
290	-45.2157347529382\\
291	-44.9459808578216\\
292	-44.9414452752457\\
293	-44.812974811935\\
294	-44.6192267250186\\
295	-44.3323695853924\\
296	-44.2571757565374\\
297	-44.1781170482163\\
298	-44.3421865130946\\
299	-44.2170095834813\\
300	-43.9588955800186\\
301	-43.782058178943\\
302	-43.7172841392927\\
303	-43.4364944595395\\
304	-43.2427952496695\\
305	-43.1586279224054\\
306	-43.0527414563155\\
307	-42.9664797757373\\
308	-43.0393893385825\\
309	-42.9499711315203\\
310	-42.6835190049381\\
311	-42.8666933780782\\
312	-42.7574638793428\\
313	-42.6808036283807\\
314	-42.4701706288239\\
315	-42.4123178969728\\
316	-42.2909351319215\\
317	-42.1235784015987\\
318	-42.0678106243841\\
319	-41.9001148459137\\
320	-41.7891907890771\\
321	-41.657823931075\\
322	-41.4217584803409\\
323	-41.3085151462997\\
324	-41.3281911318966\\
325	-41.2395189425424\\
326	-41.314562494622\\
327	-41.1052546221508\\
328	-41.0322729476728\\
329	-40.9206952953908\\
330	-40.6773271668214\\
331	-40.6787630113563\\
332	-40.7841221025358\\
333	-40.7083089741403\\
334	-40.5324052042432\\
335	-40.4140966219468\\
336	-40.3312478717614\\
337	-40.2791364100192\\
338	-40.3089734558172\\
339	-40.3764872169453\\
340	-40.2157472313536\\
341	-39.9752762311907\\
342	-39.8721977333995\\
343	-39.8755529567618\\
344	-39.8477106119843\\
345	-39.8045171146379\\
346	-39.6223370905182\\
347	-39.451564351392\\
348	-39.3183094219823\\
349	-39.3792287606835\\
350	-39.1648965914884\\
351	-39.0902577114233\\
352	-38.9731026491709\\
353	-38.8078293383073\\
354	-38.7575092759219\\
355	-38.6253541574137\\
356	-38.6389799482724\\
357	-38.7950024746691\\
358	-38.6360433070952\\
359	-38.5017667566452\\
360	-38.3884305534451\\
361	-38.3727984269949\\
362	-38.2212649359797\\
363	-38.0877715861402\\
364	-37.8811083182345\\
365	-37.8340621149996\\
366	-37.8011953407195\\
367	-37.8754169503024\\
368	-37.6713822201023\\
369	-37.6123552337236\\
370	-37.477364043747\\
371	-37.2543969702603\\
372	-37.104303740238\\
373	-37.0292952698663\\
374	-37.0591573503677\\
375	-36.9662963895322\\
376	-36.9198047667625\\
377	-36.7948905291857\\
378	-36.6671156919486\\
379	-36.6564676991896\\
380	-36.6479184020837\\
381	-36.6831990345792\\
382	-36.4839958442957\\
383	-36.3768218199131\\
384	-36.3132275480476\\
385	-36.1671488501013\\
386	-35.9877270339807\\
387	-35.9072402408738\\
388	-35.8519386074206\\
389	-35.7454478509717\\
390	-35.5695800923734\\
391	-35.5435118995787\\
392	-35.5220719102523\\
393	-35.4845965250068\\
394	-35.4252883213197\\
395	-35.2916409373846\\
396	-35.1166356589425\\
397	-34.9823292002638\\
398	-34.7956261384571\\
399	-34.6492962735551\\
400	-34.4449080638311\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-391.281395893887\\
2	-394.399729147148\\
3	-368.930941830196\\
4	-324.015126761504\\
5	-296.043674893554\\
6	-276.075355897432\\
7	-257.06036447346\\
8	-237.712557110929\\
9	-224.125152285721\\
10	-211.840917757805\\
11	-204.585763178761\\
12	-195.325291896971\\
13	-186.879030495652\\
14	-180.071248660417\\
15	-173.058362334369\\
16	-166.48425666809\\
17	-165.125137555555\\
18	-159.703137020316\\
19	-153.46212189949\\
20	-149.018661305941\\
21	-142.914442462341\\
22	-141.775004974849\\
23	-137.765406559508\\
24	-134.538096299226\\
25	-129.766237757871\\
26	-126.623054320333\\
27	-125.339549547807\\
28	-123.897198130548\\
29	-122.147456466223\\
30	-119.886301691047\\
31	-116.68722391844\\
32	-113.596971891372\\
33	-114.780482262297\\
34	-112.925237658817\\
35	-108.845105258003\\
36	-106.443025961804\\
37	-105.662657715376\\
38	-102.25973499821\\
39	-100.129850646102\\
40	-96.2796573149023\\
41	-96.1208692798684\\
42	-93.1362122811112\\
43	-89.5316994376525\\
44	-87.7940232059731\\
45	-86.6062298448707\\
46	-84.6012692008261\\
47	-81.7072484645507\\
48	-80.647351544536\\
49	-76.7883959425102\\
50	-74.6975098521199\\
51	-72.9322876100988\\
52	-70.3930936919837\\
53	-69.0834516611923\\
54	-66.9442685573747\\
55	-66.1869830162379\\
56	-65.4287392038427\\
57	-63.0675124581896\\
58	-62.5514128549502\\
59	-60.2461908416477\\
60	-59.1038147222256\\
61	-57.5731899576788\\
62	-55.3232687799148\\
63	-52.9838398773129\\
64	-51.567845276008\\
65	-50.3997080343265\\
66	-48.6238889968707\\
67	-46.4555181317023\\
68	-44.9053765406009\\
69	-43.2417589261699\\
70	-42.478412843987\\
71	-41.6825932614167\\
72	-40.2266654787894\\
73	-39.8000223279481\\
74	-38.5579248846669\\
75	-38.6580468095568\\
76	-38.1191190041342\\
77	-36.9981899609586\\
78	-35.4154328055368\\
79	-34.2620674368851\\
80	-32.5265408378977\\
81	-31.2522734936683\\
82	-28.794004694422\\
83	-27.0851146659991\\
84	-25.4855905849501\\
85	-24.0150228390259\\
86	-22.6093686443565\\
87	-21.6081910843672\\
88	-20.7127099769766\\
89	-19.8615564975225\\
90	-19.4072822251627\\
91	-18.2981149140502\\
92	-17.454490839187\\
93	-15.869643189101\\
94	-14.6336499330098\\
95	-14.039677558967\\
96	-13.64636597321\\
97	-11.9049564330753\\
98	-10.7794151247659\\
99	-9.87929721886934\\
100	-8.90936264326696\\
101	-7.54818518277257\\
102	-6.86523120047865\\
103	-6.69575748976286\\
104	-5.61128708439101\\
105	-4.71035120381742\\
106	-3.78304983255798\\
107	-3.28157127308009\\
108	-2.34890859895401\\
109	-1.0040101417882\\
110	0.291567525299271\\
111	0.111776029147432\\
112	0.643574886680334\\
113	1.43008206202306\\
114	2.40029655205795\\
115	3.11841840672132\\
116	3.52807267992556\\
117	4.38804018153085\\
118	5.02303189007939\\
119	5.65483152125449\\
120	6.8485127462996\\
121	7.78494598028228\\
122	8.72723973715263\\
123	9.43820337559695\\
124	10.1681480362995\\
125	11.1414434064837\\
126	12.1531395211772\\
127	13.2292399708989\\
128	13.2413543559332\\
129	13.829743495076\\
130	14.6507999299623\\
131	15.1232236469608\\
132	15.9606385754227\\
133	16.9969300025251\\
134	17.9549638814988\\
135	18.3028132706612\\
136	18.9957987131628\\
137	19.7630177308422\\
138	20.5566273663567\\
139	21.3178263599429\\
140	22.1986632922731\\
141	23.0655077670058\\
142	23.4961132956821\\
143	23.5925312402132\\
144	23.602499950997\\
145	24.1349172900608\\
146	24.5369500934779\\
147	24.6024744599895\\
148	25.0535849749735\\
149	25.4263779698054\\
150	25.9222851452672\\
151	26.61379283756\\
152	27.0699366239779\\
153	27.3313985750939\\
154	28.1230308408718\\
155	28.5495026255172\\
156	29.1424989784021\\
157	29.9101602320796\\
158	30.5338470822864\\
159	31.0462869160256\\
160	31.0892466275308\\
161	31.5977348247745\\
162	32.16447724855\\
163	32.8402584543602\\
164	33.304478740099\\
165	33.9596512863865\\
166	34.390765256097\\
167	34.390670291523\\
168	35.0681900672401\\
169	35.4100416661609\\
170	35.8606769292265\\
171	36.4812950167293\\
172	37.1038881157444\\
173	37.7540531575366\\
174	38.1644836427009\\
175	38.7482186392461\\
176	39.3249927682552\\
177	39.8648755060539\\
178	40.2175448670946\\
179	40.6008876657906\\
180	40.6545794239398\\
181	40.9248396882112\\
182	40.9841237454556\\
183	41.2493592476557\\
184	41.5632533072816\\
185	41.9871204288436\\
186	42.4732822523815\\
187	42.9611055285726\\
188	43.1677250931938\\
189	43.4341310322195\\
190	43.8863319935767\\
191	44.1883573607407\\
192	44.7926376937112\\
193	45.1356908809303\\
194	45.6098495721881\\
195	46.0079069985552\\
196	46.4872633277279\\
197	47.0095003077122\\
198	47.2635534278421\\
199	47.4722964047464\\
200	47.7251424303853\\
201	47.9249720653901\\
202	47.9994131846585\\
203	48.5962478449541\\
204	48.9122523840707\\
205	49.3494798908136\\
206	49.6207441740251\\
207	49.8608632834395\\
208	50.1077647566143\\
209	50.2127454222866\\
210	50.2770616168127\\
211	50.565001452955\\
212	51.1074309922355\\
213	51.6720888752973\\
214	51.6410127896352\\
215	52.0179777540431\\
216	52.2753791512536\\
217	52.6469307596586\\
218	53.1928305637113\\
219	53.4948723753037\\
220	53.9500142570621\\
221	54.577142204223\\
222	54.9636916619665\\
223	55.5158126542799\\
224	56.008342686063\\
225	56.2542348271022\\
226	56.7168761675452\\
227	57.1921438006387\\
228	57.6855714806819\\
229	57.986565525482\\
230	58.6633292064651\\
231	59.1824596580729\\
232	59.7109885798323\\
233	60.1644636416232\\
234	60.5065472286635\\
235	60.8988489778952\\
236	61.2750714599946\\
237	61.7474552995836\\
238	62.3057119700069\\
239	62.6188517625885\\
240	62.5328722958227\\
241	62.8488893816789\\
242	62.9445714721102\\
243	63.378652694032\\
244	63.8019850864349\\
245	64.1891372456031\\
246	64.4896131632404\\
247	64.8976734492477\\
248	65.0943272626455\\
249	65.2309905021984\\
250	65.477559842712\\
251	65.9851866848022\\
252	66.5757941724423\\
253	66.7103601859786\\
254	66.8107916696231\\
255	66.809334328713\\
256	67.1468524348273\\
257	67.3673592913347\\
258	67.8166688037075\\
259	67.7540138734363\\
260	68.0141950440812\\
261	68.2165674608191\\
262	68.5059445884976\\
263	68.7959436645983\\
264	68.9198603662703\\
265	69.3931141737292\\
266	69.8726973427079\\
267	70.1836968808116\\
268	70.4706561962993\\
269	70.6413469381083\\
270	70.9384893940015\\
271	71.3595521426333\\
272	71.6783370939829\\
273	72.0469149035506\\
274	72.0958216162021\\
275	72.4844895236998\\
276	72.6889198284865\\
277	72.9717262655765\\
278	73.238530997501\\
279	73.5732107025984\\
280	74.0635153474037\\
281	74.3738263955973\\
282	74.8936262074264\\
283	75.3067351003717\\
284	75.5320630510642\\
285	75.8201775076899\\
286	76.01567883736\\
287	76.3884483286721\\
288	76.7407313288657\\
289	77.0688879269268\\
290	77.2295678320905\\
291	77.518058288004\\
292	77.6032771704345\\
293	77.7655724615182\\
294	78.2232533403091\\
295	78.4708071263474\\
296	78.8270331204093\\
297	78.7120899269958\\
298	78.9304279656894\\
299	79.1609736064857\\
300	79.2619963765622\\
301	79.5830881754896\\
302	80.0621154037949\\
303	80.4006547806308\\
304	80.6209148607328\\
305	80.8509982337182\\
306	81.1657031674958\\
307	81.5109143624389\\
308	81.861965078772\\
309	82.1100532813586\\
310	82.2279250037818\\
311	82.2454127320325\\
312	82.5021055550534\\
313	82.8216043682382\\
314	83.1451983588898\\
315	83.3831086554883\\
316	83.7363624030759\\
317	83.9782876769079\\
318	84.3126388994266\\
319	84.4343612967275\\
320	84.8267746870956\\
321	85.1474262518339\\
322	85.3929681060724\\
323	85.5078311947402\\
324	85.802453302847\\
325	86.1233714258213\\
326	86.192264394784\\
327	86.4633106814885\\
328	86.732920052327\\
329	87.0471458429355\\
330	87.1092960592234\\
331	87.4211374423395\\
332	87.6838738667996\\
333	87.9525972441807\\
334	88.2575790991069\\
335	88.4616471045439\\
336	88.6677377503428\\
337	88.9548362137101\\
338	88.8282282871252\\
339	89.1542570919794\\
340	89.5176892090297\\
341	89.848383569474\\
342	90.1223953276974\\
343	90.3772151712116\\
344	90.4176852595278\\
345	90.6752589054616\\
346	90.8812566733476\\
347	91.2218542374657\\
348	91.4620165457584\\
349	91.6080492920814\\
350	91.8719943135646\\
351	92.0364836433952\\
352	92.2234498221771\\
353	92.3996346311558\\
354	92.7139063198413\\
355	92.8862786809868\\
356	93.1773527255951\\
357	93.3804413779544\\
358	93.5432598190168\\
359	93.680076754553\\
360	93.9581373001557\\
361	94.2967333974826\\
362	94.4315958455031\\
363	94.5275695244347\\
364	94.7226495919483\\
365	94.878454390937\\
366	94.9477943914848\\
367	95.2172756112449\\
368	95.3140893826484\\
369	95.5207480642232\\
370	95.6692765446127\\
371	95.8919608053273\\
372	96.1437824327108\\
373	96.3731404630254\\
374	96.5209465128068\\
375	96.7963955500587\\
376	96.9641389281359\\
377	96.9681646141311\\
378	97.176717308614\\
379	97.3138672169506\\
380	97.4922745865986\\
381	97.7637551609217\\
382	97.949063743743\\
383	98.18458933282\\
384	98.4319392984251\\
385	98.6542530334249\\
386	98.8955021537769\\
387	98.9486058420877\\
388	98.928705726783\\
389	99.1553073107288\\
390	99.2952932058158\\
391	99.5245566589373\\
392	99.7927865413467\\
393	99.7791609619228\\
394	100.032792213507\\
395	100.143337572901\\
396	100.250798855256\\
397	100.512280836441\\
398	100.552111538426\\
399	100.785222504648\\
400	101.022665354126\\
400	136.950509874388\\
399	136.704249542625\\
398	136.492245237002\\
397	136.354733469849\\
396	136.091045734183\\
395	136.014723055692\\
394	135.94731656766\\
393	135.713840577253\\
392	135.679027612628\\
391	135.419406300412\\
390	135.23739412941\\
389	135.101005085129\\
388	134.841411471079\\
387	134.94405962514\\
386	134.914146547103\\
385	134.679452054051\\
384	134.466122064383\\
383	134.175611396299\\
382	133.951141671316\\
381	133.799728880071\\
380	133.541648423069\\
379	133.435704300305\\
378	133.322692053987\\
377	133.165636501196\\
376	133.145593307044\\
375	132.930512370709\\
374	132.665350843525\\
373	132.486442316721\\
372	132.296783164305\\
371	132.09713620592\\
370	131.923860505094\\
369	131.762545304571\\
368	131.580380362515\\
367	131.529383005861\\
366	131.28447747927\\
365	131.169853705169\\
364	131.027084973534\\
363	130.861177287036\\
362	130.905948851237\\
361	130.886004506232\\
360	130.533987499877\\
359	130.301224494395\\
358	130.264419471116\\
357	130.089290052259\\
356	129.918860917608\\
355	129.672797087075\\
354	129.536266646505\\
353	129.262307994659\\
352	129.084569009013\\
351	128.87334968424\\
350	128.706208016591\\
349	128.461162624692\\
348	128.365709353095\\
347	128.140819381373\\
346	127.82039174131\\
345	127.615716986697\\
344	127.324809364431\\
343	127.142369569123\\
342	126.923594624781\\
341	126.711371863018\\
340	126.388952766018\\
339	126.051788747416\\
338	125.757021402754\\
337	125.82247712295\\
336	125.581644892101\\
335	125.352229909299\\
334	125.241375966453\\
333	124.922203406315\\
332	124.674141938981\\
331	124.448677652308\\
330	124.189587589667\\
329	124.134450872885\\
328	123.831050611847\\
327	123.666363217081\\
326	123.423391924481\\
325	123.326019025015\\
324	123.040008480146\\
323	122.795264858371\\
322	122.72950213205\\
321	122.47994086995\\
320	122.199711386749\\
319	121.841556135672\\
318	121.801879593762\\
317	121.550658810784\\
316	121.388325110596\\
315	121.096556569768\\
314	120.907941926768\\
313	120.6743840819\\
312	120.435826819209\\
311	120.239843964512\\
310	120.170748014014\\
309	120.151025385657\\
308	119.975049036539\\
307	119.660533961937\\
306	119.343255448769\\
305	119.0728022679\\
304	118.881681000572\\
303	118.727269855425\\
302	118.416570248163\\
301	117.974044830729\\
300	117.596599979748\\
299	117.624180540835\\
298	117.312851929573\\
297	117.075250305628\\
296	117.181927889451\\
295	116.860961794686\\
294	116.72240155341\\
293	116.287084353022\\
292	116.13267348377\\
291	116.167853389287\\
290	115.836982893215\\
289	115.80372740825\\
288	115.511893192669\\
287	115.215009262636\\
286	114.905546730734\\
285	114.799204535138\\
284	114.557067443158\\
283	114.506456970745\\
282	114.159537677728\\
281	113.705089603398\\
280	113.459430748856\\
279	113.042027594969\\
278	112.823220645139\\
277	112.621593096008\\
276	112.315381612388\\
275	112.121409831662\\
274	111.695017265971\\
273	111.745974109977\\
272	111.47105440642\\
271	111.265302927745\\
270	110.838511135847\\
269	110.625287120499\\
268	110.460469951594\\
267	110.203903492922\\
266	109.803820751786\\
265	109.398979921057\\
264	108.986969749651\\
263	109.041694530979\\
262	108.760117306458\\
261	108.605964641652\\
260	108.449701488357\\
259	108.26019681975\\
258	108.355014815829\\
257	108.020968411806\\
256	107.771267001861\\
255	107.412358401987\\
254	107.376664221034\\
253	107.21441868588\\
252	107.150667891166\\
251	106.603541391791\\
250	106.160815698879\\
249	106.132092047085\\
248	105.975400084069\\
247	105.759231050128\\
246	105.49436760038\\
245	105.362200839618\\
244	105.036063016047\\
243	104.703486610267\\
242	104.406258670865\\
241	104.336706788885\\
240	104.046777501643\\
239	104.297235376418\\
238	104.106945145052\\
237	103.642431514826\\
236	103.19940679512\\
235	102.742786431411\\
234	102.267045897308\\
233	101.962710188731\\
232	101.546185229649\\
231	101.089637511687\\
230	100.664007093998\\
229	100.070387214355\\
228	99.8856413685127\\
227	99.3718952759943\\
226	98.8309412448394\\
225	98.4548000144384\\
224	98.2411109268019\\
223	97.7818647791556\\
222	97.2681104469064\\
221	96.813948288987\\
220	96.2816847691792\\
219	95.7192961841252\\
218	95.3826059896312\\
217	94.9871754074136\\
216	94.5005308378344\\
215	94.003942252463\\
214	93.5636787196383\\
213	93.6731580717275\\
212	93.0531918918977\\
211	92.5537857008893\\
210	92.3156977558259\\
209	92.2460668539369\\
208	91.8764542283323\\
207	91.5201248528721\\
206	91.2155235918613\\
205	90.7312621740009\\
204	90.2009594649729\\
203	89.6958863493315\\
202	89.0930727721434\\
201	89.0139372403718\\
200	88.737140102505\\
199	88.4157572522443\\
198	88.1689811832692\\
197	87.8900673305299\\
196	87.2821058850057\\
195	86.748098718132\\
194	86.2734101222287\\
193	85.7032807457141\\
192	85.2357462948102\\
191	84.5170251238781\\
190	84.1246598254682\\
189	83.6026353873452\\
188	83.4316099997395\\
187	83.1217559278142\\
186	82.5851079327099\\
185	82.0475495511281\\
184	81.4761853330444\\
183	81.0239507136713\\
182	80.7604731034267\\
181	80.7476145745417\\
180	80.4466932429453\\
179	80.4938948380256\\
178	80.1008351040398\\
177	79.7439229383296\\
176	79.1653340024641\\
175	78.4884581063628\\
174	77.8588278886266\\
173	77.3560972197076\\
172	76.5839490668583\\
171	75.8956662404088\\
170	75.169493955072\\
169	74.6215534127073\\
168	74.2185632875917\\
167	73.4173591416732\\
166	73.3971563183806\\
165	72.8875113750521\\
164	72.1432896395236\\
163	71.6685216721525\\
162	70.8761249677939\\
161	70.1333077449508\\
160	69.5240775573468\\
159	69.4313104176281\\
158	68.8876687457123\\
157	68.0866446155964\\
156	67.1924751692852\\
155	66.4838713655284\\
154	65.9257853089543\\
153	65.0121992866522\\
152	64.6885944310818\\
151	64.1899885460994\\
150	63.4251114952233\\
149	62.8162440647376\\
148	62.4616429269507\\
147	62.2126783687703\\
146	62.1624189411582\\
145	61.7610644806672\\
144	61.2912759270372\\
143	61.393525665343\\
142	61.3661317125544\\
141	60.7804787817671\\
140	59.7922504486189\\
139	58.7857916213217\\
138	57.9066333669871\\
137	56.9902991795042\\
136	56.1133187115713\\
135	55.1926609627312\\
134	54.8905907114041\\
133	53.8158661697035\\
132	52.6443097067267\\
131	51.71123188302\\
130	51.4199891969594\\
129	50.6021362553516\\
128	50.0973352054495\\
127	49.9300787163179\\
126	48.706296776521\\
125	47.5543611722016\\
124	46.5616237099774\\
123	45.8365563166847\\
122	45.0547701212825\\
121	44.0064245837826\\
120	43.23464259427\\
119	41.9107858049121\\
118	40.9453960199029\\
117	40.1134783334408\\
116	39.0694634172007\\
115	38.6036074423894\\
114	37.8176860900225\\
113	36.8178108295584\\
112	36.0670391727956\\
111	35.1404550432564\\
110	35.5210593140717\\
109	34.0651215565901\\
108	32.6123724839931\\
107	31.8988227268431\\
106	31.1735412311507\\
105	30.1985340288194\\
104	29.0638192779291\\
103	28.0592055611432\\
102	27.661129532852\\
101	27.0286299756464\\
100	25.6079019159934\\
99	24.6524550524277\\
98	23.5805462228901\\
97	22.4005978604825\\
96	20.6151433605543\\
95	20.1434695704643\\
94	19.2356989793211\\
93	18.1234265197898\\
92	16.49799725593\\
91	15.9324695208866\\
90	14.7907523295447\\
89	14.2718546667751\\
88	13.1463009291484\\
87	12.0060862207487\\
86	10.9476294436005\\
85	9.45572479308834\\
84	7.66100002638829\\
83	5.74047482123678\\
82	4.23368730193673\\
81	1.69198455512462\\
80	0.242278875198085\\
79	-1.8831936365418\\
78	-3.11441766893001\\
77	-4.89626177919385\\
76	-6.53754066403396\\
75	-7.67255268191665\\
74	-7.92572411045544\\
73	-9.0648183061966\\
72	-10.169779244087\\
71	-11.6268639062394\\
70	-12.68012070034\\
69	-13.5427121787724\\
68	-15.1839289580443\\
67	-17.2161745469254\\
66	-19.8968389967252\\
65	-22.0508410687582\\
64	-23.5288555932491\\
63	-25.3481964568334\\
62	-28.1719112576075\\
61	-30.9729189748015\\
60	-33.134276512735\\
59	-34.3644593782111\\
58	-37.2088719098174\\
57	-38.1061385005204\\
56	-40.9617134214436\\
55	-41.1109582650835\\
54	-41.6945116114331\\
53	-44.7920430525484\\
52	-46.7607011677501\\
51	-50.141389506277\\
50	-52.4106264872888\\
49	-55.3528298482079\\
48	-59.7871571398103\\
47	-60.7021405598437\\
46	-64.0503595162019\\
45	-67.3299077067929\\
44	-69.3704192495324\\
43	-71.8119521164534\\
42	-75.5172438443806\\
41	-78.1005923908374\\
40	-78.9719142794375\\
39	-82.5864651393968\\
38	-85.0506253986138\\
37	-87.3627928889602\\
36	-89.4205117668707\\
35	-92.7008291187051\\
34	-95.7554473736427\\
33	-96.3981687330239\\
32	-95.99109017562\\
31	-100.296377821135\\
30	-104.74716149677\\
29	-106.835522218439\\
28	-107.166955679208\\
27	-108.364117230656\\
26	-110.776260126894\\
25	-113.567036285708\\
24	-118.458839871816\\
23	-123.536405196009\\
22	-127.764333299984\\
21	-130.568627704857\\
20	-137.439965645899\\
19	-139.984695705259\\
18	-146.815787979774\\
17	-152.763558043764\\
16	-154.554764910822\\
15	-160.023340228285\\
14	-165.566484007767\\
13	-172.591664143784\\
12	-178.599250610648\\
11	-188.01881373412\\
10	-195.810115151169\\
9	-209.184782535776\\
8	-224.667778755247\\
7	-242.80308446292\\
6	-260.315157671171\\
5	-275.175420829671\\
4	-297.172106268994\\
3	-342.993912393\\
2	-368.378029990649\\
1	-381.076934835883\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-391.281395893887\\
2	-394.399729147148\\
3	-368.930941830196\\
4	-324.015126761504\\
5	-296.043674893554\\
6	-276.075355897432\\
7	-257.06036447346\\
8	-237.712557110929\\
9	-224.125152285721\\
10	-211.840917757805\\
11	-204.585763178761\\
12	-195.325291896971\\
13	-186.879030495652\\
14	-180.071248660417\\
15	-173.058362334369\\
16	-166.48425666809\\
17	-165.125137555555\\
18	-159.703137020316\\
19	-153.46212189949\\
20	-149.018661305941\\
21	-142.914442462341\\
22	-141.775004974849\\
23	-137.765406559508\\
24	-134.538096299226\\
25	-129.766237757871\\
26	-126.623054320333\\
27	-125.339549547807\\
28	-123.897198130548\\
29	-122.147456466223\\
30	-119.886301691047\\
31	-116.68722391844\\
32	-113.596971891372\\
33	-114.780482262297\\
34	-112.925237658817\\
35	-108.845105258003\\
36	-106.443025961804\\
37	-105.662657715376\\
38	-102.25973499821\\
39	-100.129850646102\\
40	-96.2796573149023\\
41	-96.1208692798684\\
42	-93.1362122811112\\
43	-89.5316994376525\\
44	-87.7940232059731\\
45	-86.6062298448707\\
46	-84.6012692008261\\
47	-81.7072484645507\\
48	-80.647351544536\\
49	-76.7883959425102\\
50	-74.6975098521199\\
51	-72.9322876100988\\
52	-70.3930936919837\\
53	-69.0834516611923\\
54	-66.9442685573747\\
55	-66.1869830162379\\
56	-65.4287392038427\\
57	-63.0675124581896\\
58	-62.5514128549502\\
59	-60.2461908416477\\
60	-59.1038147222256\\
61	-57.5731899576788\\
62	-55.3232687799148\\
63	-52.9838398773129\\
64	-51.567845276008\\
65	-50.3997080343265\\
66	-48.6238889968707\\
67	-46.4555181317023\\
68	-44.9053765406009\\
69	-43.2417589261699\\
70	-42.478412843987\\
71	-41.6825932614167\\
72	-40.2266654787894\\
73	-39.8000223279481\\
74	-38.5579248846669\\
75	-38.6580468095568\\
76	-38.1191190041342\\
77	-36.9981899609586\\
78	-35.4154328055368\\
79	-34.2620674368851\\
80	-32.5265408378977\\
81	-31.2522734936683\\
82	-28.794004694422\\
83	-27.0851146659991\\
84	-25.4855905849501\\
85	-24.0150228390259\\
86	-22.6093686443565\\
87	-21.6081910843672\\
88	-20.7127099769766\\
89	-19.8615564975225\\
90	-19.4072822251627\\
91	-18.2981149140502\\
92	-17.454490839187\\
93	-15.869643189101\\
94	-14.6336499330098\\
95	-14.039677558967\\
96	-13.64636597321\\
97	-11.9049564330753\\
98	-10.7794151247659\\
99	-9.87929721886934\\
100	-8.90936264326696\\
101	-7.54818518277257\\
102	-6.86523120047865\\
103	-6.69575748976286\\
104	-5.61128708439101\\
105	-4.71035120381742\\
106	-3.78304983255798\\
107	-3.28157127308009\\
108	-2.34890859895401\\
109	-1.0040101417882\\
110	0.291567525299271\\
111	0.111776029147432\\
112	0.643574886680334\\
113	1.43008206202306\\
114	2.40029655205795\\
115	3.11841840672132\\
116	3.52807267992556\\
117	4.38804018153085\\
118	5.02303189007939\\
119	5.65483152125449\\
120	6.8485127462996\\
121	7.78494598028228\\
122	8.72723973715263\\
123	9.43820337559695\\
124	10.1681480362995\\
125	11.1414434064837\\
126	12.1531395211772\\
127	13.2292399708989\\
128	13.2413543559332\\
129	13.829743495076\\
130	14.6507999299623\\
131	15.1232236469608\\
132	15.9606385754227\\
133	16.9969300025251\\
134	17.9549638814988\\
135	18.3028132706612\\
136	18.9957987131628\\
137	19.7630177308422\\
138	20.5566273663567\\
139	21.3178263599429\\
140	22.1986632922731\\
141	23.0655077670058\\
142	23.4961132956821\\
143	23.5925312402132\\
144	23.602499950997\\
145	24.1349172900608\\
146	24.5369500934779\\
147	24.6024744599895\\
148	25.0535849749735\\
149	25.4263779698054\\
150	25.9222851452672\\
151	26.61379283756\\
152	27.0699366239779\\
153	27.3313985750939\\
154	28.1230308408718\\
155	28.5495026255172\\
156	29.1424989784021\\
157	29.9101602320796\\
158	30.5338470822864\\
159	31.0462869160256\\
160	31.0892466275308\\
161	31.5977348247745\\
162	32.16447724855\\
163	32.8402584543602\\
164	33.304478740099\\
165	33.9596512863865\\
166	34.390765256097\\
167	34.390670291523\\
168	35.0681900672401\\
169	35.4100416661609\\
170	35.8606769292265\\
171	36.4812950167293\\
172	37.1038881157444\\
173	37.7540531575366\\
174	38.1644836427009\\
175	38.7482186392461\\
176	39.3249927682552\\
177	39.8648755060539\\
178	40.2175448670946\\
179	40.6008876657906\\
180	40.6545794239398\\
181	40.9248396882112\\
182	40.9841237454556\\
183	41.2493592476557\\
184	41.5632533072816\\
185	41.9871204288436\\
186	42.4732822523815\\
187	42.9611055285726\\
188	43.1677250931938\\
189	43.4341310322195\\
190	43.8863319935767\\
191	44.1883573607407\\
192	44.7926376937112\\
193	45.1356908809303\\
194	45.6098495721881\\
195	46.0079069985552\\
196	46.4872633277279\\
197	47.0095003077122\\
198	47.2635534278421\\
199	47.4722964047464\\
200	47.7251424303853\\
201	47.9249720653901\\
202	47.9994131846585\\
203	48.5962478449541\\
204	48.9122523840707\\
205	49.3494798908136\\
206	49.6207441740251\\
207	49.8608632834395\\
208	50.1077647566143\\
209	50.2127454222866\\
210	50.2770616168127\\
211	50.565001452955\\
212	51.1074309922355\\
213	51.6720888752973\\
214	51.6410127896352\\
215	52.0179777540431\\
216	52.2753791512536\\
217	52.6469307596586\\
218	53.1928305637113\\
219	53.4948723753037\\
220	53.9500142570621\\
221	54.577142204223\\
222	54.9636916619665\\
223	55.5158126542799\\
224	56.008342686063\\
225	56.2542348271022\\
226	56.7168761675452\\
227	57.1921438006387\\
228	57.6855714806819\\
229	57.986565525482\\
230	58.6633292064651\\
231	59.1824596580729\\
232	59.7109885798323\\
233	60.1644636416232\\
234	60.5065472286635\\
235	60.8988489778952\\
236	61.2750714599946\\
237	61.7474552995836\\
238	62.3057119700069\\
239	62.6188517625885\\
240	62.5328722958227\\
241	62.8488893816789\\
242	62.9445714721102\\
243	63.378652694032\\
244	63.8019850864349\\
245	64.1891372456031\\
246	64.4896131632404\\
247	64.8976734492477\\
248	65.0943272626455\\
249	65.2309905021984\\
250	65.477559842712\\
251	65.9851866848022\\
252	66.5757941724423\\
253	66.7103601859786\\
254	66.8107916696231\\
255	66.809334328713\\
256	67.1468524348273\\
257	67.3673592913347\\
258	67.8166688037075\\
259	67.7540138734363\\
260	68.0141950440812\\
261	68.2165674608191\\
262	68.5059445884976\\
263	68.7959436645983\\
264	68.9198603662703\\
265	69.3931141737292\\
266	69.8726973427079\\
267	70.1836968808116\\
268	70.4706561962993\\
269	70.6413469381083\\
270	70.9384893940015\\
271	71.3595521426333\\
272	71.6783370939829\\
273	72.0469149035506\\
274	72.0958216162021\\
275	72.4844895236998\\
276	72.6889198284865\\
277	72.9717262655765\\
278	73.238530997501\\
279	73.5732107025984\\
280	74.0635153474037\\
281	74.3738263955973\\
282	74.8936262074264\\
283	75.3067351003717\\
284	75.5320630510642\\
285	75.8201775076899\\
286	76.01567883736\\
287	76.3884483286721\\
288	76.7407313288657\\
289	77.0688879269268\\
290	77.2295678320905\\
291	77.518058288004\\
292	77.6032771704345\\
293	77.7655724615182\\
294	78.2232533403091\\
295	78.4708071263474\\
296	78.8270331204093\\
297	78.7120899269958\\
298	78.9304279656894\\
299	79.1609736064857\\
300	79.2619963765622\\
301	79.5830881754896\\
302	80.0621154037949\\
303	80.4006547806308\\
304	80.6209148607328\\
305	80.8509982337182\\
306	81.1657031674958\\
307	81.5109143624389\\
308	81.861965078772\\
309	82.1100532813586\\
310	82.2279250037818\\
311	82.2454127320325\\
312	82.5021055550534\\
313	82.8216043682382\\
314	83.1451983588898\\
315	83.3831086554883\\
316	83.7363624030759\\
317	83.9782876769079\\
318	84.3126388994266\\
319	84.4343612967275\\
320	84.8267746870956\\
321	85.1474262518339\\
322	85.3929681060724\\
323	85.5078311947402\\
324	85.802453302847\\
325	86.1233714258213\\
326	86.192264394784\\
327	86.4633106814885\\
328	86.732920052327\\
329	87.0471458429355\\
330	87.1092960592234\\
331	87.4211374423395\\
332	87.6838738667996\\
333	87.9525972441807\\
334	88.2575790991069\\
335	88.4616471045439\\
336	88.6677377503428\\
337	88.9548362137101\\
338	88.8282282871252\\
339	89.1542570919794\\
340	89.5176892090297\\
341	89.848383569474\\
342	90.1223953276974\\
343	90.3772151712116\\
344	90.4176852595278\\
345	90.6752589054616\\
346	90.8812566733476\\
347	91.2218542374657\\
348	91.4620165457584\\
349	91.6080492920814\\
350	91.8719943135646\\
351	92.0364836433952\\
352	92.2234498221771\\
353	92.3996346311558\\
354	92.7139063198413\\
355	92.8862786809868\\
356	93.1773527255951\\
357	93.3804413779544\\
358	93.5432598190168\\
359	93.680076754553\\
360	93.9581373001557\\
361	94.2967333974826\\
362	94.4315958455031\\
363	94.5275695244347\\
364	94.7226495919483\\
365	94.878454390937\\
366	94.9477943914848\\
367	95.2172756112449\\
368	95.3140893826484\\
369	95.5207480642232\\
370	95.6692765446127\\
371	95.8919608053273\\
372	96.1437824327108\\
373	96.3731404630254\\
374	96.5209465128068\\
375	96.7963955500587\\
376	96.9641389281359\\
377	96.9681646141311\\
378	97.176717308614\\
379	97.3138672169506\\
380	97.4922745865986\\
381	97.7637551609217\\
382	97.949063743743\\
383	98.18458933282\\
384	98.4319392984251\\
385	98.6542530334249\\
386	98.8955021537769\\
387	98.9486058420877\\
388	98.928705726783\\
389	99.1553073107288\\
390	99.2952932058158\\
391	99.5245566589373\\
392	99.7927865413467\\
393	99.7791609619228\\
394	100.032792213507\\
395	100.143337572901\\
396	100.250798855256\\
397	100.512280836441\\
398	100.552111538426\\
399	100.785222504648\\
400	101.022665354126\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-381.076934835883\\
2	-368.378029990649\\
3	-342.993912393\\
4	-297.172106268994\\
5	-275.175420829671\\
6	-260.315157671171\\
7	-242.80308446292\\
8	-224.667778755247\\
9	-209.184782535776\\
10	-195.810115151169\\
11	-188.01881373412\\
12	-178.599250610648\\
13	-172.591664143784\\
14	-165.566484007767\\
15	-160.023340228285\\
16	-154.554764910822\\
17	-152.763558043764\\
18	-146.815787979774\\
19	-139.984695705259\\
20	-137.439965645899\\
21	-130.568627704857\\
22	-127.764333299984\\
23	-123.536405196009\\
24	-118.458839871816\\
25	-113.567036285708\\
26	-110.776260126894\\
27	-108.364117230656\\
28	-107.166955679208\\
29	-106.835522218439\\
30	-104.74716149677\\
31	-100.296377821135\\
32	-95.99109017562\\
33	-96.3981687330239\\
34	-95.7554473736427\\
35	-92.7008291187051\\
36	-89.4205117668707\\
37	-87.3627928889602\\
38	-85.0506253986138\\
39	-82.5864651393968\\
40	-78.9719142794375\\
41	-78.1005923908374\\
42	-75.5172438443806\\
43	-71.8119521164534\\
44	-69.3704192495324\\
45	-67.3299077067929\\
46	-64.0503595162019\\
47	-60.7021405598437\\
48	-59.7871571398103\\
49	-55.3528298482079\\
50	-52.4106264872888\\
51	-50.141389506277\\
52	-46.7607011677501\\
53	-44.7920430525484\\
54	-41.6945116114331\\
55	-41.1109582650835\\
56	-40.9617134214436\\
57	-38.1061385005204\\
58	-37.2088719098174\\
59	-34.3644593782111\\
60	-33.134276512735\\
61	-30.9729189748015\\
62	-28.1719112576075\\
63	-25.3481964568334\\
64	-23.5288555932491\\
65	-22.0508410687582\\
66	-19.8968389967252\\
67	-17.2161745469254\\
68	-15.1839289580443\\
69	-13.5427121787724\\
70	-12.68012070034\\
71	-11.6268639062394\\
72	-10.169779244087\\
73	-9.0648183061966\\
74	-7.92572411045544\\
75	-7.67255268191665\\
76	-6.53754066403396\\
77	-4.89626177919385\\
78	-3.11441766893001\\
79	-1.8831936365418\\
80	0.242278875198085\\
81	1.69198455512462\\
82	4.23368730193673\\
83	5.74047482123678\\
84	7.66100002638829\\
85	9.45572479308834\\
86	10.9476294436005\\
87	12.0060862207487\\
88	13.1463009291484\\
89	14.2718546667751\\
90	14.7907523295447\\
91	15.9324695208866\\
92	16.49799725593\\
93	18.1234265197898\\
94	19.2356989793211\\
95	20.1434695704643\\
96	20.6151433605543\\
97	22.4005978604825\\
98	23.5805462228901\\
99	24.6524550524277\\
100	25.6079019159934\\
101	27.0286299756464\\
102	27.661129532852\\
103	28.0592055611432\\
104	29.0638192779291\\
105	30.1985340288194\\
106	31.1735412311507\\
107	31.8988227268431\\
108	32.6123724839931\\
109	34.0651215565901\\
110	35.5210593140717\\
111	35.1404550432564\\
112	36.0670391727956\\
113	36.8178108295584\\
114	37.8176860900225\\
115	38.6036074423894\\
116	39.0694634172007\\
117	40.1134783334408\\
118	40.9453960199029\\
119	41.9107858049121\\
120	43.23464259427\\
121	44.0064245837826\\
122	45.0547701212825\\
123	45.8365563166847\\
124	46.5616237099774\\
125	47.5543611722016\\
126	48.706296776521\\
127	49.9300787163179\\
128	50.0973352054495\\
129	50.6021362553516\\
130	51.4199891969594\\
131	51.71123188302\\
132	52.6443097067267\\
133	53.8158661697035\\
134	54.8905907114041\\
135	55.1926609627312\\
136	56.1133187115713\\
137	56.9902991795042\\
138	57.9066333669871\\
139	58.7857916213217\\
140	59.7922504486189\\
141	60.7804787817671\\
142	61.3661317125544\\
143	61.393525665343\\
144	61.2912759270372\\
145	61.7610644806672\\
146	62.1624189411582\\
147	62.2126783687703\\
148	62.4616429269507\\
149	62.8162440647376\\
150	63.4251114952233\\
151	64.1899885460994\\
152	64.6885944310818\\
153	65.0121992866522\\
154	65.9257853089543\\
155	66.4838713655284\\
156	67.1924751692852\\
157	68.0866446155964\\
158	68.8876687457123\\
159	69.4313104176281\\
160	69.5240775573468\\
161	70.1333077449508\\
162	70.8761249677939\\
163	71.6685216721525\\
164	72.1432896395236\\
165	72.8875113750521\\
166	73.3971563183806\\
167	73.4173591416732\\
168	74.2185632875917\\
169	74.6215534127073\\
170	75.169493955072\\
171	75.8956662404088\\
172	76.5839490668583\\
173	77.3560972197076\\
174	77.8588278886266\\
175	78.4884581063628\\
176	79.1653340024641\\
177	79.7439229383296\\
178	80.1008351040398\\
179	80.4938948380256\\
180	80.4466932429453\\
181	80.7476145745417\\
182	80.7604731034267\\
183	81.0239507136713\\
184	81.4761853330444\\
185	82.0475495511281\\
186	82.5851079327099\\
187	83.1217559278142\\
188	83.4316099997395\\
189	83.6026353873452\\
190	84.1246598254682\\
191	84.5170251238781\\
192	85.2357462948102\\
193	85.7032807457141\\
194	86.2734101222287\\
195	86.748098718132\\
196	87.2821058850057\\
197	87.8900673305299\\
198	88.1689811832692\\
199	88.4157572522443\\
200	88.737140102505\\
201	89.0139372403718\\
202	89.0930727721434\\
203	89.6958863493315\\
204	90.2009594649729\\
205	90.7312621740009\\
206	91.2155235918613\\
207	91.5201248528721\\
208	91.8764542283323\\
209	92.2460668539369\\
210	92.3156977558259\\
211	92.5537857008893\\
212	93.0531918918977\\
213	93.6731580717275\\
214	93.5636787196383\\
215	94.003942252463\\
216	94.5005308378344\\
217	94.9871754074136\\
218	95.3826059896312\\
219	95.7192961841252\\
220	96.2816847691792\\
221	96.813948288987\\
222	97.2681104469064\\
223	97.7818647791556\\
224	98.2411109268019\\
225	98.4548000144384\\
226	98.8309412448394\\
227	99.3718952759943\\
228	99.8856413685127\\
229	100.070387214355\\
230	100.664007093998\\
231	101.089637511687\\
232	101.546185229649\\
233	101.962710188731\\
234	102.267045897308\\
235	102.742786431411\\
236	103.19940679512\\
237	103.642431514826\\
238	104.106945145052\\
239	104.297235376418\\
240	104.046777501643\\
241	104.336706788885\\
242	104.406258670865\\
243	104.703486610267\\
244	105.036063016047\\
245	105.362200839618\\
246	105.49436760038\\
247	105.759231050128\\
248	105.975400084069\\
249	106.132092047085\\
250	106.160815698879\\
251	106.603541391791\\
252	107.150667891166\\
253	107.21441868588\\
254	107.376664221034\\
255	107.412358401987\\
256	107.771267001861\\
257	108.020968411806\\
258	108.355014815829\\
259	108.26019681975\\
260	108.449701488357\\
261	108.605964641652\\
262	108.760117306458\\
263	109.041694530979\\
264	108.986969749651\\
265	109.398979921057\\
266	109.803820751786\\
267	110.203903492922\\
268	110.460469951594\\
269	110.625287120499\\
270	110.838511135847\\
271	111.265302927745\\
272	111.47105440642\\
273	111.745974109977\\
274	111.695017265971\\
275	112.121409831662\\
276	112.315381612388\\
277	112.621593096008\\
278	112.823220645139\\
279	113.042027594969\\
280	113.459430748856\\
281	113.705089603398\\
282	114.159537677728\\
283	114.506456970745\\
284	114.557067443158\\
285	114.799204535138\\
286	114.905546730734\\
287	115.215009262636\\
288	115.511893192669\\
289	115.80372740825\\
290	115.836982893215\\
291	116.167853389287\\
292	116.13267348377\\
293	116.287084353022\\
294	116.72240155341\\
295	116.860961794686\\
296	117.181927889451\\
297	117.075250305628\\
298	117.312851929573\\
299	117.624180540835\\
300	117.596599979748\\
301	117.974044830729\\
302	118.416570248163\\
303	118.727269855425\\
304	118.881681000572\\
305	119.0728022679\\
306	119.343255448769\\
307	119.660533961937\\
308	119.975049036539\\
309	120.151025385657\\
310	120.170748014014\\
311	120.239843964512\\
312	120.435826819209\\
313	120.6743840819\\
314	120.907941926768\\
315	121.096556569768\\
316	121.388325110596\\
317	121.550658810784\\
318	121.801879593762\\
319	121.841556135672\\
320	122.199711386749\\
321	122.47994086995\\
322	122.72950213205\\
323	122.795264858371\\
324	123.040008480146\\
325	123.326019025015\\
326	123.423391924481\\
327	123.666363217081\\
328	123.831050611847\\
329	124.134450872885\\
330	124.189587589667\\
331	124.448677652308\\
332	124.674141938981\\
333	124.922203406315\\
334	125.241375966453\\
335	125.352229909299\\
336	125.581644892101\\
337	125.82247712295\\
338	125.757021402754\\
339	126.051788747416\\
340	126.388952766018\\
341	126.711371863018\\
342	126.923594624781\\
343	127.142369569123\\
344	127.324809364431\\
345	127.615716986697\\
346	127.82039174131\\
347	128.140819381373\\
348	128.365709353095\\
349	128.461162624692\\
350	128.706208016591\\
351	128.87334968424\\
352	129.084569009013\\
353	129.262307994659\\
354	129.536266646505\\
355	129.672797087075\\
356	129.918860917608\\
357	130.089290052259\\
358	130.264419471116\\
359	130.301224494395\\
360	130.533987499877\\
361	130.886004506232\\
362	130.905948851237\\
363	130.861177287036\\
364	131.027084973534\\
365	131.169853705169\\
366	131.28447747927\\
367	131.529383005861\\
368	131.580380362515\\
369	131.762545304571\\
370	131.923860505094\\
371	132.09713620592\\
372	132.296783164305\\
373	132.486442316721\\
374	132.665350843525\\
375	132.930512370709\\
376	133.145593307044\\
377	133.165636501196\\
378	133.322692053987\\
379	133.435704300305\\
380	133.541648423069\\
381	133.799728880071\\
382	133.951141671316\\
383	134.175611396299\\
384	134.466122064383\\
385	134.679452054051\\
386	134.914146547103\\
387	134.94405962514\\
388	134.841411471079\\
389	135.101005085129\\
390	135.23739412941\\
391	135.419406300412\\
392	135.679027612628\\
393	135.713840577253\\
394	135.94731656766\\
395	136.014723055692\\
396	136.091045734183\\
397	136.354733469849\\
398	136.492245237002\\
399	136.704249542625\\
400	136.950509874388\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-386.179165364885\\
2	-381.388879568899\\
3	-355.962427111598\\
4	-310.593616515249\\
5	-285.609547861613\\
6	-268.195256784301\\
7	-249.93172446819\\
8	-231.190167933088\\
9	-216.654967410749\\
10	-203.825516454487\\
11	-196.302288456441\\
12	-186.96227125381\\
13	-179.735347319718\\
14	-172.818866334092\\
15	-166.540851281327\\
16	-160.519510789456\\
17	-158.94434779966\\
18	-153.259462500045\\
19	-146.723408802374\\
20	-143.22931347592\\
21	-136.741535083599\\
22	-134.769669137416\\
23	-130.650905877758\\
24	-126.498468085521\\
25	-121.66663702179\\
26	-118.699657223613\\
27	-116.851833389231\\
28	-115.532076904878\\
29	-114.491489342331\\
30	-112.316731593908\\
31	-108.491800869787\\
32	-104.794031033496\\
33	-105.58932549766\\
34	-104.34034251623\\
35	-100.772967188354\\
36	-97.9317688643374\\
37	-96.5127253021679\\
38	-93.6551801984117\\
39	-91.3581578927493\\
40	-87.6257857971699\\
41	-87.1107308353529\\
42	-84.3267280627459\\
43	-80.671825777053\\
44	-78.5822212277527\\
45	-76.9680687758318\\
46	-74.325814358514\\
47	-71.2046945121972\\
48	-70.2172543421732\\
49	-66.0706128953591\\
50	-63.5540681697044\\
51	-61.5368385581879\\
52	-58.5768974298669\\
53	-56.9377473568703\\
54	-54.3193900844039\\
55	-53.6489706406607\\
56	-53.1952263126432\\
57	-50.586825479355\\
58	-49.8801423823838\\
59	-47.3053251099294\\
60	-46.1190456174803\\
61	-44.2730544662402\\
62	-41.7475900187611\\
63	-39.1660181670731\\
64	-37.5483504346285\\
65	-36.2252745515424\\
66	-34.2603639967979\\
67	-31.8358463393138\\
68	-30.0446527493226\\
69	-28.3922355524712\\
70	-27.5792667721635\\
71	-26.654728583828\\
72	-25.1982223614382\\
73	-24.4324203170724\\
74	-23.2418244975612\\
75	-23.1652997457367\\
76	-22.3283298340841\\
77	-20.9472258700762\\
78	-19.2649252372334\\
79	-18.0726305367134\\
80	-16.1421309813498\\
81	-14.7801444692718\\
82	-12.2801586962426\\
83	-10.6723199223812\\
84	-8.9122952792809\\
85	-7.2796490229688\\
86	-5.83086960037801\\
87	-4.80105243180924\\
88	-3.78320452391409\\
89	-2.79485091537374\\
90	-2.30826494780898\\
91	-1.1828226965818\\
92	-0.47824679162849\\
93	1.12689166534439\\
94	2.30102452315565\\
95	3.05189600574866\\
96	3.48438869367216\\
97	5.24782071370363\\
98	6.40056554906209\\
99	7.38657891677916\\
100	8.34926963636324\\
101	9.7402223964369\\
102	10.3979491661867\\
103	10.6817240356902\\
104	11.726266096769\\
105	12.744091412501\\
106	13.6952456992964\\
107	14.3086257268815\\
108	15.1317319425195\\
109	16.530555707401\\
110	17.9063134196855\\
111	17.6261155362019\\
112	18.355307029738\\
113	19.1239464457907\\
114	20.1089913210403\\
115	20.8610129245554\\
116	21.2987680485631\\
117	22.2507592574858\\
118	22.9842139549912\\
119	23.7828086630833\\
120	25.0415776702848\\
121	25.8956852820324\\
122	26.8910049292176\\
123	27.6373798461408\\
124	28.3648858731384\\
125	29.3479022893426\\
126	30.4297181488491\\
127	31.5796593436084\\
128	31.6693447806914\\
129	32.2159398752138\\
130	33.0353945634609\\
131	33.4172277649904\\
132	34.3024741410747\\
133	35.4063980861143\\
134	36.4227772964515\\
135	36.7477371166962\\
136	37.554558712367\\
137	38.3766584551732\\
138	39.2316303666719\\
139	40.0518089906323\\
140	40.995456870446\\
141	41.9229932743864\\
142	42.4311225041183\\
143	42.4930284527781\\
144	42.4468879390171\\
145	42.947990885364\\
146	43.349684517318\\
147	43.4075764143799\\
148	43.7576139509621\\
149	44.1213110172715\\
150	44.6736983202453\\
151	45.4018906918297\\
152	45.8792655275299\\
153	46.1717989308731\\
154	47.0244080749131\\
155	47.5166869955228\\
156	48.1674870738437\\
157	48.998402423838\\
158	49.7107579139994\\
159	50.2387986668268\\
160	50.3066620924388\\
161	50.8655212848626\\
162	51.520301108172\\
163	52.2543900632563\\
164	52.7238841898113\\
165	53.4235813307193\\
166	53.8939607872388\\
167	53.9040147165981\\
168	54.6433766774159\\
169	55.0157975394341\\
170	55.5150854421492\\
171	56.188480628569\\
172	56.8439185913013\\
173	57.5550751886221\\
174	58.0116557656638\\
175	58.6183383728044\\
176	59.2451633853597\\
177	59.8043992221918\\
178	60.1591899855672\\
179	60.5473912519081\\
180	60.5506363334426\\
181	60.8362271313764\\
182	60.8722984244411\\
183	61.1366549806635\\
184	61.519719320163\\
185	62.0173349899858\\
186	62.5291950925457\\
187	63.0414307281934\\
188	63.2996675464666\\
189	63.5183832097824\\
190	64.0054959095225\\
191	64.3526912423094\\
192	65.0141919942607\\
193	65.4194858133222\\
194	65.9416298472084\\
195	66.3780028583436\\
196	66.8846846063668\\
197	67.4497838191211\\
198	67.7162673055557\\
199	67.9440268284953\\
200	68.2311412664452\\
201	68.4694546528809\\
202	68.546242978401\\
203	69.1460670971428\\
204	69.5566059245218\\
205	70.0403710324073\\
206	70.4181338829432\\
207	70.6904940681558\\
208	70.9921094924733\\
209	71.2294061381118\\
210	71.2963796863193\\
211	71.5593935769221\\
212	72.0803114420666\\
213	72.6726234735124\\
214	72.6023457546367\\
215	73.010960003253\\
216	73.387954994544\\
217	73.8170530835361\\
218	74.2877182766712\\
219	74.6070842797145\\
220	75.1158495131207\\
221	75.695545246605\\
222	76.1159010544364\\
223	76.6488387167177\\
224	77.1247268064324\\
225	77.3545174207703\\
226	77.7739087061923\\
227	78.2820195383165\\
228	78.7856064245973\\
229	79.0284763699186\\
230	79.6636681502317\\
231	80.13604858488\\
232	80.6285869047408\\
233	81.0635869151769\\
234	81.386796562986\\
235	81.8208177046528\\
236	82.2372391275574\\
237	82.6949434072048\\
238	83.2063285575294\\
239	83.4580435695034\\
240	83.2898248987327\\
241	83.5927980852819\\
242	83.6754150714874\\
243	84.0410696521496\\
244	84.4190240512409\\
245	84.7756690426105\\
246	84.9919903818104\\
247	85.3284522496878\\
248	85.5348636733574\\
249	85.6815412746418\\
250	85.8191877707954\\
251	86.2943640382964\\
252	86.8632310318041\\
253	86.9623894359294\\
254	87.0937279453287\\
255	87.1108463653498\\
256	87.459059718344\\
257	87.6941638515705\\
258	88.085841809768\\
259	88.0071053465932\\
260	88.231948266219\\
261	88.4112660512356\\
262	88.6330309474779\\
263	88.9188190977888\\
264	88.9534150579609\\
265	89.3960470473933\\
266	89.8382590472471\\
267	90.1938001868669\\
268	90.4655630739465\\
269	90.6333170293037\\
270	90.8885002649243\\
271	91.312427535189\\
272	91.5746957502013\\
273	91.896444506764\\
274	91.8954194410865\\
275	92.302949677681\\
276	92.5021507204373\\
277	92.7966596807921\\
278	93.0308758213198\\
279	93.3076191487836\\
280	93.7614730481297\\
281	94.0394579994977\\
282	94.526581942577\\
283	94.9065960355586\\
284	95.0445652471112\\
285	95.309691021414\\
286	95.4606127840468\\
287	95.8017287956541\\
288	96.1263122607674\\
289	96.4363076675884\\
290	96.5332753626528\\
291	96.8429558386455\\
292	96.8679753271025\\
293	97.0263284072701\\
294	97.4728274468594\\
295	97.6658844605169\\
296	98.0044805049304\\
297	97.8936701163117\\
298	98.1216399476313\\
299	98.3925770736606\\
300	98.4292981781552\\
301	98.7785665031095\\
302	99.2393428259791\\
303	99.5639623180281\\
304	99.7512979306523\\
305	99.9619002508091\\
306	100.254479308133\\
307	100.585724162188\\
308	100.918507057655\\
309	101.130539333508\\
310	101.199336508898\\
311	101.242628348272\\
312	101.468966187131\\
313	101.747994225069\\
314	102.026570142829\\
315	102.239832612628\\
316	102.562343756836\\
317	102.764473243846\\
318	103.057259246594\\
319	103.1379587162\\
320	103.513243036922\\
321	103.813683560892\\
322	104.061235119061\\
323	104.151548026555\\
324	104.421230891496\\
325	104.724695225418\\
326	104.807828159633\\
327	105.064836949285\\
328	105.281985332087\\
329	105.59079835791\\
330	105.649441824445\\
331	105.934907547324\\
332	106.179007902891\\
333	106.437400325248\\
334	106.74947753278\\
335	106.906938506921\\
336	107.124691321222\\
337	107.38865666833\\
338	107.29262484494\\
339	107.603022919698\\
340	107.953320987524\\
341	108.279877716246\\
342	108.522994976239\\
343	108.759792370167\\
344	108.87124731198\\
345	109.145487946079\\
346	109.350824207329\\
347	109.68133680942\\
348	109.913862949427\\
349	110.034605958386\\
350	110.289101165078\\
351	110.454916663818\\
352	110.654009415595\\
353	110.830971312907\\
354	111.125086483173\\
355	111.279537884031\\
356	111.548106821602\\
357	111.734865715107\\
358	111.903839645066\\
359	111.990650624474\\
360	112.246062400016\\
361	112.591368951857\\
362	112.66877234837\\
363	112.694373405735\\
364	112.874867282741\\
365	113.024154048053\\
366	113.116135935378\\
367	113.373329308553\\
368	113.447234872582\\
369	113.641646684397\\
370	113.796568524854\\
371	113.994548505624\\
372	114.220282798508\\
373	114.429791389873\\
374	114.593148678166\\
375	114.863453960384\\
376	115.05486611759\\
377	115.066900557663\\
378	115.249704681301\\
379	115.374785758628\\
380	115.516961504834\\
381	115.781742020497\\
382	115.950102707529\\
383	116.180100364559\\
384	116.449030681404\\
385	116.666852543738\\
386	116.90482435044\\
387	116.946332733614\\
388	116.885058598931\\
389	117.128156197929\\
390	117.266343667613\\
391	117.471981479675\\
392	117.735907076988\\
393	117.746500769588\\
394	117.990054390584\\
395	118.079030314297\\
396	118.17092229472\\
397	118.433507153145\\
398	118.522178387714\\
399	118.744736023637\\
400	118.986587614257\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-218.609025365556\\
2	-189.413844212114\\
3	-173.205950388013\\
4	-137.603292914533\\
5	-113.480905856538\\
6	-96.4613135693835\\
7	-84.7313564348642\\
8	-72.5858202773146\\
9	-65.8413901143593\\
10	-58.276501373942\\
11	-48.7780632247303\\
12	-36.3221616410166\\
13	-30.3779090557001\\
14	-26.551090473409\\
15	-22.4310883934512\\
16	-21.7347432413554\\
17	-18.759069296805\\
18	-20.1247371974595\\
19	-17.0116849857724\\
20	-17.4841190020916\\
21	-13.6589809257399\\
22	-9.72979181410524\\
23	-7.75067235789756\\
24	-8.02603205786634\\
25	-6.52131529407191\\
26	-4.24522395653468\\
27	-1.57983856524965\\
28	0.563669399179631\\
29	2.20203705040135\\
30	4.33831368527596\\
31	5.34550755687652\\
32	6.41066114970133\\
33	8.27025855316019\\
34	9.15661207347788\\
35	9.37595246636305\\
36	10.8123925198908\\
37	10.8821854089734\\
38	12.7881465846131\\
39	12.8565879730149\\
40	13.7182972026581\\
41	15.8635672120493\\
42	17.4588843489979\\
43	17.7219835655638\\
44	19.1811671554889\\
45	19.8893567812225\\
46	21.1780193678693\\
47	22.1787648233157\\
48	23.590930465719\\
49	23.6496718572526\\
50	24.2797388428476\\
51	24.5905550079289\\
52	24.3130160455558\\
53	25.4575195075656\\
54	26.5147141224219\\
55	27.2154261619463\\
56	27.7573571864511\\
57	27.2722518932421\\
58	28.8291121181896\\
59	29.2632787409281\\
60	30.8039040843667\\
61	31.7534456362229\\
62	31.9261254753941\\
63	32.7427519699093\\
64	33.5334608404858\\
65	33.9863913736315\\
66	34.4805665235434\\
67	35.2118952462472\\
68	34.5666003372315\\
69	35.8921437494333\\
70	36.2928942355384\\
71	36.8034955498916\\
72	37.0225174278362\\
73	37.5439796287755\\
74	38.723005716211\\
75	39.3003173621302\\
76	40.4582692144671\\
77	40.727987793573\\
78	41.6715243614058\\
79	42.2022628800606\\
80	42.7816699000934\\
81	43.7728977488653\\
82	43.7384706953727\\
83	43.9818592386406\\
84	44.9384532836275\\
85	45.3543215535365\\
86	45.4829265802998\\
87	46.0331244388566\\
88	46.1624449000525\\
89	46.9762433628715\\
90	47.2285472803999\\
91	46.9325659440376\\
92	47.4134634322409\\
93	47.8439318999393\\
94	48.4999945675199\\
95	49.2787516429534\\
96	49.0253869586819\\
97	49.2002257715393\\
98	49.4794075121077\\
99	50.1109775479331\\
100	50.470200868846\\
101	51.2327372545292\\
102	51.9854987785008\\
103	52.1720629095179\\
104	52.8128898519589\\
105	53.1050979184014\\
106	53.7159926911512\\
107	54.1192138602721\\
108	53.7548235593576\\
109	54.3310478141325\\
110	54.3770416278007\\
111	54.4594661804491\\
112	54.9687467226913\\
113	55.0514067189158\\
114	55.1016834101198\\
115	55.5157363113503\\
116	55.8357324132452\\
117	56.0034389390384\\
118	56.5680638556205\\
119	57.139489071549\\
120	57.2552607694357\\
121	57.4692013672035\\
122	57.7126949106981\\
123	58.061382138878\\
124	58.3671092710134\\
125	58.1797283520187\\
126	58.6502225930545\\
127	59.0164027006609\\
128	59.3939356727154\\
129	59.9381003640317\\
130	60.0955002599617\\
131	60.3337139226909\\
132	60.8186816493417\\
133	60.8353590118109\\
134	60.9352262837914\\
135	61.4391755591964\\
136	61.7990479166205\\
137	61.9514699224376\\
138	62.2745486678373\\
139	62.3770619580789\\
140	62.6968392597374\\
141	62.6139340705698\\
142	62.6655742901359\\
143	62.5350668142125\\
144	62.6844478303952\\
145	63.0408329737591\\
146	63.3455885050322\\
147	63.9266088890622\\
148	63.9557927399426\\
149	63.9797995535504\\
150	64.5048053750633\\
151	64.7944844141251\\
152	65.3734576908137\\
153	65.4660920475064\\
154	65.6863751241687\\
155	66.0880822553234\\
156	66.2731268372561\\
157	66.619235038985\\
158	67.0683752225868\\
159	67.2635879471372\\
160	67.5456770688406\\
161	67.8691578032845\\
162	68.126084817272\\
163	68.2214466252751\\
164	68.3061783695244\\
165	68.3873506510377\\
166	68.7764273451848\\
167	68.9713470957267\\
168	69.2989947048412\\
169	69.6761936607866\\
170	69.6810234625412\\
171	70.0549478888819\\
172	70.3332203631159\\
173	70.2600331491947\\
174	70.6617463197827\\
175	70.6380429890163\\
176	71.0938003947987\\
177	71.3418250235991\\
178	71.5285385349993\\
179	71.483286664982\\
180	71.8564951299442\\
181	72.028094240118\\
182	71.9200659071781\\
183	72.1009637512102\\
184	72.1879332094863\\
185	72.1363861165592\\
186	72.3530449321149\\
187	72.360957952171\\
188	72.3767369292572\\
189	72.6175116958915\\
190	72.8243214545907\\
191	72.9346148840437\\
192	72.8234495978734\\
193	73.2035267071158\\
194	73.4858181767091\\
195	73.5993717117214\\
196	73.8134722563351\\
197	73.9387143591183\\
198	74.2758635984702\\
199	74.4930899063654\\
200	74.4992936860377\\
201	74.8707764773802\\
202	74.8885970841099\\
203	75.2393519711481\\
204	75.5206461945716\\
205	75.7277010290372\\
206	75.5466305496577\\
207	75.9103257340444\\
208	76.2154128828291\\
209	76.2566877749948\\
210	76.379001274265\\
211	76.4740399591361\\
212	76.4337141922756\\
213	76.773335638987\\
214	76.4499797114338\\
215	76.6863964492075\\
216	76.9801343622847\\
217	77.1131843460875\\
218	77.3838951852223\\
219	77.6625543382687\\
220	77.7762845753063\\
221	77.9340627543451\\
222	78.2173720643627\\
223	78.3421810382347\\
224	78.332979015958\\
225	78.2566576962311\\
226	78.4251076136763\\
227	78.6948663947828\\
228	78.9734313934287\\
229	79.0242418237523\\
230	79.3010616203917\\
231	79.494314032874\\
232	79.2876444730737\\
233	79.5473581421515\\
234	79.7465604686243\\
235	79.8123927161676\\
236	80.0674678033224\\
237	80.0550707752851\\
238	80.2930223039858\\
239	80.3061420145423\\
240	80.4447044619216\\
241	80.597010363692\\
242	80.7871016134858\\
243	80.6645918198815\\
244	80.8980267458888\\
245	80.8501444166132\\
246	80.8606150425168\\
247	80.9232197360691\\
248	81.0182884806526\\
249	81.2474757343197\\
250	81.3850703643651\\
251	81.5406323927727\\
252	81.7834678385173\\
253	81.8557296270308\\
254	82.0365579073876\\
255	82.0703736887209\\
256	82.0400121976278\\
257	82.3248830730294\\
258	82.5295646116412\\
259	82.7370787696434\\
260	82.9038308075452\\
261	82.9824305836474\\
262	83.0613434600385\\
263	83.2397713100761\\
264	83.4688887764953\\
265	83.5518450367111\\
266	83.6295614875943\\
267	83.8198856566697\\
268	83.8314026992806\\
269	84.0815384316762\\
270	83.9543701914712\\
271	83.9060488579838\\
272	84.0982681722067\\
273	84.3103678838345\\
274	84.2606469577327\\
275	84.233532213245\\
276	84.2842985952646\\
277	84.423179688836\\
278	84.627296285141\\
279	84.7566180088396\\
280	84.7381440138196\\
281	84.7856208173498\\
282	84.9645355304697\\
283	85.1207210202293\\
284	85.1682797447423\\
285	85.2989909956344\\
286	85.4707989425463\\
287	85.4839985366857\\
288	85.5742293989817\\
289	85.7139097489515\\
290	85.8743842374659\\
291	86.0265123956243\\
292	86.1007822530776\\
293	86.3431276795146\\
294	86.5187306509916\\
295	86.6704491823982\\
296	86.7728163244211\\
297	86.89662289342\\
298	87.065270005481\\
299	87.2183515521994\\
300	87.3872142767723\\
301	87.4569277171266\\
302	87.5507223930781\\
303	87.6294934707706\\
304	87.6298194460079\\
305	87.8123483146186\\
306	87.9898668261491\\
307	88.0448591123177\\
308	88.132290042146\\
309	88.1457187258141\\
310	88.1893640152635\\
311	88.3745983163792\\
312	88.45251038649\\
313	88.6053602372505\\
314	88.6491294662295\\
315	88.6120823930933\\
316	88.6675594379252\\
317	88.6349350474906\\
318	88.649269985864\\
319	88.6464284390549\\
320	88.7750921789528\\
321	88.8749953911539\\
322	88.9108218817411\\
323	88.9213735812313\\
324	89.0161458013531\\
325	89.0125830803752\\
326	89.05345594631\\
327	89.0988034062404\\
328	89.0661725984783\\
329	89.1753442739333\\
330	89.2894562548079\\
331	89.4493206681091\\
332	89.587488226772\\
333	89.7192714981568\\
334	89.7468814098951\\
335	89.7879063771795\\
336	89.9439499260236\\
337	90.0356966614451\\
338	90.1796185939345\\
339	90.2103825417167\\
340	90.2158995916209\\
341	90.0372658307642\\
342	90.144528339505\\
343	90.3449957816938\\
344	90.4827348016389\\
345	90.6354428091883\\
346	90.7827462865933\\
347	90.8017703863088\\
348	90.9178444420025\\
349	91.0318492783234\\
350	91.1448694943719\\
351	90.9413901758949\\
352	91.0694382155152\\
353	91.2094010709472\\
354	91.3556357608591\\
355	91.4097516299245\\
356	91.3132631718442\\
357	91.3965737127668\\
358	91.552081136224\\
359	91.6883930024302\\
360	91.7800890356968\\
361	91.7360244499585\\
362	91.7855152623593\\
363	91.9177226103802\\
364	92.0514292196933\\
365	92.1970514718106\\
366	92.2496555826095\\
367	92.291367652348\\
368	92.4170302453274\\
369	92.5327514685282\\
370	92.6795978109712\\
371	92.7981350633627\\
372	92.8471243097624\\
373	92.988127163186\\
374	93.0506320877213\\
375	93.2014145824895\\
376	93.2936416342365\\
377	93.3964979351586\\
378	93.4560615430819\\
379	93.439002896644\\
380	93.275303389977\\
381	93.1416082621725\\
382	93.1209800767138\\
383	93.24856523371\\
384	93.3957801436399\\
385	93.2943284117803\\
386	93.357242585256\\
387	93.4428292097542\\
388	93.4899741172134\\
389	93.6364561977114\\
390	93.6498068666932\\
391	93.7499934065123\\
392	93.7764542829454\\
393	93.8474467899585\\
394	93.827082846919\\
395	93.8716720694116\\
396	93.9964797503522\\
397	93.9925437181663\\
398	93.9267933383039\\
399	93.9405754546576\\
400	94.0510295755419\\
400	158.666287234235\\
399	158.540295670623\\
398	158.551493350169\\
397	158.693280818781\\
396	158.728004459825\\
395	158.574417281648\\
394	158.543404999773\\
393	158.619057567213\\
392	158.561399317132\\
391	158.557178318291\\
390	158.444121765854\\
389	158.398934854188\\
388	158.224077454349\\
387	158.181468638905\\
386	158.076446608404\\
385	157.968903278256\\
384	158.124231887584\\
383	157.94574989921\\
382	157.802164869848\\
381	157.879120294746\\
380	158.097892514502\\
379	158.27519578022\\
378	158.276334787294\\
377	158.223514532678\\
376	158.111106197249\\
375	157.988730615558\\
374	157.804087697922\\
373	157.747246668533\\
372	157.575205692309\\
371	157.546518515866\\
370	157.40375733315\\
369	157.2355803245\\
368	157.094003792423\\
367	156.93947606821\\
366	156.905239421578\\
365	156.858417778928\\
364	156.663610887277\\
363	156.501364606816\\
362	156.341627003557\\
361	156.296315906304\\
360	156.314495002705\\
359	156.217643070914\\
358	156.061081628666\\
357	155.86508941104\\
356	155.791381584275\\
355	155.889772487134\\
354	155.798670087516\\
353	155.607930615002\\
352	155.451556007064\\
351	155.31442127381\\
350	155.555511183068\\
349	155.426541234151\\
348	155.291449726407\\
347	155.159264417238\\
346	155.195783815965\\
345	154.993515863063\\
344	154.824755025963\\
343	154.663635222984\\
342	154.43465850986\\
341	154.29841954295\\
340	154.57719872462\\
339	154.51108793689\\
338	154.451253285949\\
337	154.278259835751\\
336	154.195880055772\\
335	154.032916714212\\
334	153.99455378703\\
333	153.960637781197\\
332	153.811631059349\\
331	153.6558708646\\
330	153.446121541483\\
329	153.303698926455\\
328	153.185656977012\\
327	153.247120339463\\
326	153.210066968755\\
325	153.212110166138\\
324	153.246295836189\\
323	153.148756573694\\
322	153.079076791298\\
321	153.009360993555\\
320	152.882777987805\\
319	152.756854123751\\
318	152.700234117975\\
317	152.61057427813\\
316	152.697797549369\\
315	152.676747113556\\
314	152.709334672449\\
313	152.695132166736\\
312	152.524130573704\\
311	152.473090729967\\
310	152.260454395429\\
309	152.123698392703\\
308	152.044952061587\\
307	151.934622181094\\
306	151.914150996929\\
305	151.730997048298\\
304	151.517163034345\\
303	151.586618693653\\
302	151.516776471057\\
301	151.456946400657\\
300	151.419426381359\\
299	151.225495245829\\
298	151.04769483102\\
297	150.867947852061\\
296	150.74413602842\\
295	150.646130883519\\
294	150.466775960309\\
293	150.262847529443\\
292	149.982978929294\\
291	149.859846325324\\
290	149.703336981945\\
289	149.537993137598\\
288	149.382139766099\\
287	149.322315268028\\
286	149.245885752241\\
285	149.037772043187\\
284	148.91693559409\\
283	148.918584115365\\
282	148.754250725875\\
281	148.559302193827\\
280	148.427608197552\\
279	148.430947715359\\
278	148.312721806336\\
277	148.06952600502\\
276	147.930583238977\\
275	147.874850382981\\
274	147.858444697431\\
273	147.997268847688\\
272	147.776002020387\\
271	147.546964746611\\
270	147.642399696303\\
269	147.870312319145\\
268	147.576579765421\\
267	147.614617225229\\
266	147.40354200603\\
265	147.34129766984\\
264	147.262550706345\\
263	146.998502715716\\
262	146.77902102294\\
261	146.729602508207\\
260	146.721541715336\\
259	146.54927438185\\
258	146.344092386865\\
257	146.110435291857\\
256	145.78476358679\\
255	145.769695457708\\
254	145.638329568784\\
253	145.46355610749\\
252	145.421518021024\\
251	145.159289174687\\
250	144.995073432905\\
249	144.877031224797\\
248	144.633228937815\\
247	144.494762364854\\
246	144.474204517295\\
245	144.566240298826\\
244	144.628095823263\\
243	144.377743795906\\
242	144.618815628979\\
241	144.45522061096\\
240	144.358994054003\\
239	144.237100418291\\
238	144.194133930441\\
237	143.921511634919\\
236	143.941980949553\\
235	143.658369658606\\
234	143.643206867932\\
233	143.495982475271\\
232	143.209499125928\\
231	143.427157150922\\
230	143.225815520291\\
229	142.947439866366\\
228	142.809726529116\\
227	142.514831396938\\
226	142.234298236113\\
225	142.130806636513\\
224	142.188604668088\\
223	142.283464384771\\
222	142.043887084427\\
221	141.745844186384\\
220	141.625688095554\\
219	141.525043544395\\
218	141.20952168476\\
217	140.91136556837\\
216	140.854030502291\\
215	140.536821622229\\
214	140.323165222279\\
213	140.747771644429\\
212	140.419223722913\\
211	140.377962969643\\
210	140.343603393944\\
209	140.250225690635\\
208	140.333020161809\\
207	140.036643331813\\
206	139.667279935459\\
205	139.802187172885\\
204	139.653153000244\\
203	139.348662713676\\
202	138.954522032469\\
201	139.120709231543\\
200	138.710349219066\\
199	138.714932315394\\
198	138.414875941292\\
197	138.076791635808\\
196	137.972176651016\\
195	137.849552541329\\
194	137.861226962905\\
193	137.639187896699\\
192	137.225788231898\\
191	137.593466189406\\
190	137.341000786039\\
189	137.15594547897\\
188	136.876593341496\\
187	136.785162411661\\
186	136.975849149584\\
185	136.650098298206\\
184	136.883661786468\\
183	136.993028531318\\
182	136.959640742579\\
181	137.353146149101\\
180	137.153122477501\\
179	136.801562961378\\
178	136.764377434941\\
177	136.520424425935\\
176	136.241620596177\\
175	135.779574076275\\
174	135.740342675596\\
173	135.343040746474\\
172	135.365897767259\\
171	135.007970288689\\
170	134.661042026995\\
169	134.583726629676\\
168	134.214374874633\\
167	133.847516274609\\
166	133.601748503708\\
165	133.263257157027\\
164	133.284484015666\\
163	133.217438778202\\
162	133.099222697196\\
161	132.90087463187\\
160	132.461911131027\\
159	132.069855395619\\
158	131.862338601539\\
157	131.463959174669\\
156	131.066481660033\\
155	130.839358327228\\
154	130.459665829995\\
153	130.187573759218\\
152	130.002240765276\\
151	129.413217281173\\
150	129.031637749857\\
149	128.53481034099\\
148	128.54472473945\\
147	128.569389896053\\
146	127.992090491555\\
145	127.80970263086\\
144	127.363663929215\\
143	127.119723191428\\
142	127.29212319386\\
141	127.309768804958\\
140	127.447778638659\\
139	127.069194792156\\
138	127.000663828613\\
137	126.635978472852\\
136	126.529623535981\\
135	126.087459451163\\
134	125.475360531593\\
133	125.320856912546\\
132	125.220400897623\\
131	124.637791865851\\
130	124.425051820141\\
129	124.345834059296\\
128	123.690889587213\\
127	123.206227133464\\
126	122.802326288335\\
125	122.269093760283\\
124	122.410129125111\\
123	121.991799379109\\
122	121.553474968437\\
121	121.277694234404\\
120	121.170547106157\\
119	120.92599495341\\
118	120.229912344983\\
117	119.561010446475\\
116	119.377030692735\\
115	119.067550383854\\
114	118.630052197317\\
113	118.84728829814\\
112	118.830286202523\\
111	118.205417384505\\
110	118.251751603558\\
109	118.237758930617\\
108	117.570234567693\\
107	117.895745592477\\
106	117.305941222438\\
105	116.634447057863\\
104	116.281282458188\\
103	115.53774644998\\
102	115.56488690735\\
101	114.67319369744\\
100	113.80481611545\\
99	113.466220806039\\
98	112.769006182132\\
97	112.436651852009\\
96	112.437417591325\\
95	113.180885996654\\
94	112.340099880986\\
93	111.625980604897\\
92	111.172135238016\\
91	110.754644325095\\
90	110.853641283698\\
89	110.274128106217\\
88	109.377717933048\\
87	109.1338906774\\
86	108.829967669324\\
85	108.671500429354\\
84	108.023425599884\\
83	107.060915364361\\
82	106.668188683627\\
81	106.868740535024\\
80	105.767104915734\\
79	105.241584619653\\
78	104.535546769859\\
77	103.518766378148\\
76	102.936098121044\\
75	101.68897312209\\
74	101.286419968103\\
73	100.08613552749\\
72	99.9540013777502\\
71	99.5296531826153\\
70	99.1244084453603\\
69	99.0031087674171\\
68	97.4078882577024\\
67	97.9716038964617\\
66	97.0011831505952\\
65	96.2183195669336\\
64	95.8589108257255\\
63	94.8159076443861\\
62	94.2400466229931\\
61	93.5101856028419\\
60	92.2296483152822\\
59	90.5706952522583\\
58	90.205785435993\\
57	88.6287052191587\\
56	88.8401927963177\\
55	88.1662312136208\\
54	87.3583369582858\\
53	86.8220105597477\\
52	85.9946313075706\\
51	86.6419015346375\\
50	86.4902865985113\\
49	85.2719508340766\\
48	85.6818086186039\\
47	84.0408516125246\\
46	82.9488874968352\\
45	81.3029712351577\\
44	80.21696011947\\
43	78.4377904198559\\
42	78.5932735544773\\
41	76.8005005125711\\
40	74.4811182114895\\
39	73.881177262661\\
38	73.4775482334179\\
37	71.1303254835778\\
36	71.3694137378208\\
35	69.5391124028393\\
34	69.757963345443\\
33	68.2508015347413\\
32	65.7782176264491\\
31	63.6570763894928\\
30	62.2573573108823\\
29	59.17666821036\\
28	57.056029228738\\
27	53.6624426513027\\
26	51.2709286076064\\
25	48.2090401364612\\
24	46.2447134705245\\
23	46.4662022801022\\
22	43.3340959854508\\
21	38.1908128006743\\
20	32.8552778738457\\
19	34.6515770671486\\
18	31.7771743328992\\
17	33.7373744312284\\
16	29.6977214418987\\
15	29.0430071634309\\
14	24.0422408874649\\
13	22.3035082416439\\
12	14.3333713652649\\
11	0.549425264574737\\
10	-11.2548124771727\\
9	-17.1839658707993\\
8	-27.4966548080891\\
7	-40.5163973145114\\
6	-56.6003900896351\\
5	-73.436498753639\\
4	-103.075286197169\\
3	-138.025799592027\\
2	-142.853712719658\\
1	-157.369919246527\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-218.609025365556\\
2	-189.413844212114\\
3	-173.205950388013\\
4	-137.603292914533\\
5	-113.480905856538\\
6	-96.4613135693835\\
7	-84.7313564348642\\
8	-72.5858202773146\\
9	-65.8413901143593\\
10	-58.276501373942\\
11	-48.7780632247303\\
12	-36.3221616410166\\
13	-30.3779090557001\\
14	-26.551090473409\\
15	-22.4310883934512\\
16	-21.7347432413554\\
17	-18.759069296805\\
18	-20.1247371974595\\
19	-17.0116849857724\\
20	-17.4841190020916\\
21	-13.6589809257399\\
22	-9.72979181410524\\
23	-7.75067235789756\\
24	-8.02603205786634\\
25	-6.52131529407191\\
26	-4.24522395653468\\
27	-1.57983856524965\\
28	0.563669399179631\\
29	2.20203705040135\\
30	4.33831368527596\\
31	5.34550755687652\\
32	6.41066114970133\\
33	8.27025855316019\\
34	9.15661207347788\\
35	9.37595246636305\\
36	10.8123925198908\\
37	10.8821854089734\\
38	12.7881465846131\\
39	12.8565879730149\\
40	13.7182972026581\\
41	15.8635672120493\\
42	17.4588843489979\\
43	17.7219835655638\\
44	19.1811671554889\\
45	19.8893567812225\\
46	21.1780193678693\\
47	22.1787648233157\\
48	23.590930465719\\
49	23.6496718572526\\
50	24.2797388428476\\
51	24.5905550079289\\
52	24.3130160455558\\
53	25.4575195075656\\
54	26.5147141224219\\
55	27.2154261619463\\
56	27.7573571864511\\
57	27.2722518932421\\
58	28.8291121181896\\
59	29.2632787409281\\
60	30.8039040843667\\
61	31.7534456362229\\
62	31.9261254753941\\
63	32.7427519699093\\
64	33.5334608404858\\
65	33.9863913736315\\
66	34.4805665235434\\
67	35.2118952462472\\
68	34.5666003372315\\
69	35.8921437494333\\
70	36.2928942355384\\
71	36.8034955498916\\
72	37.0225174278362\\
73	37.5439796287755\\
74	38.723005716211\\
75	39.3003173621302\\
76	40.4582692144671\\
77	40.727987793573\\
78	41.6715243614058\\
79	42.2022628800606\\
80	42.7816699000934\\
81	43.7728977488653\\
82	43.7384706953727\\
83	43.9818592386406\\
84	44.9384532836275\\
85	45.3543215535365\\
86	45.4829265802998\\
87	46.0331244388566\\
88	46.1624449000525\\
89	46.9762433628715\\
90	47.2285472803999\\
91	46.9325659440376\\
92	47.4134634322409\\
93	47.8439318999393\\
94	48.4999945675199\\
95	49.2787516429534\\
96	49.0253869586819\\
97	49.2002257715393\\
98	49.4794075121077\\
99	50.1109775479331\\
100	50.470200868846\\
101	51.2327372545292\\
102	51.9854987785008\\
103	52.1720629095179\\
104	52.8128898519589\\
105	53.1050979184014\\
106	53.7159926911512\\
107	54.1192138602721\\
108	53.7548235593576\\
109	54.3310478141325\\
110	54.3770416278007\\
111	54.4594661804491\\
112	54.9687467226913\\
113	55.0514067189158\\
114	55.1016834101198\\
115	55.5157363113503\\
116	55.8357324132452\\
117	56.0034389390384\\
118	56.5680638556205\\
119	57.139489071549\\
120	57.2552607694357\\
121	57.4692013672035\\
122	57.7126949106981\\
123	58.061382138878\\
124	58.3671092710134\\
125	58.1797283520187\\
126	58.6502225930545\\
127	59.0164027006609\\
128	59.3939356727154\\
129	59.9381003640317\\
130	60.0955002599617\\
131	60.3337139226909\\
132	60.8186816493417\\
133	60.8353590118109\\
134	60.9352262837914\\
135	61.4391755591964\\
136	61.7990479166205\\
137	61.9514699224376\\
138	62.2745486678373\\
139	62.3770619580789\\
140	62.6968392597374\\
141	62.6139340705698\\
142	62.6655742901359\\
143	62.5350668142125\\
144	62.6844478303952\\
145	63.0408329737591\\
146	63.3455885050322\\
147	63.9266088890622\\
148	63.9557927399426\\
149	63.9797995535504\\
150	64.5048053750633\\
151	64.7944844141251\\
152	65.3734576908137\\
153	65.4660920475064\\
154	65.6863751241687\\
155	66.0880822553234\\
156	66.2731268372561\\
157	66.619235038985\\
158	67.0683752225868\\
159	67.2635879471372\\
160	67.5456770688406\\
161	67.8691578032845\\
162	68.126084817272\\
163	68.2214466252751\\
164	68.3061783695244\\
165	68.3873506510377\\
166	68.7764273451848\\
167	68.9713470957267\\
168	69.2989947048412\\
169	69.6761936607866\\
170	69.6810234625412\\
171	70.0549478888819\\
172	70.3332203631159\\
173	70.2600331491947\\
174	70.6617463197827\\
175	70.6380429890163\\
176	71.0938003947987\\
177	71.3418250235991\\
178	71.5285385349993\\
179	71.483286664982\\
180	71.8564951299442\\
181	72.028094240118\\
182	71.9200659071781\\
183	72.1009637512102\\
184	72.1879332094863\\
185	72.1363861165592\\
186	72.3530449321149\\
187	72.360957952171\\
188	72.3767369292572\\
189	72.6175116958915\\
190	72.8243214545907\\
191	72.9346148840437\\
192	72.8234495978734\\
193	73.2035267071158\\
194	73.4858181767091\\
195	73.5993717117214\\
196	73.8134722563351\\
197	73.9387143591183\\
198	74.2758635984702\\
199	74.4930899063654\\
200	74.4992936860377\\
201	74.8707764773802\\
202	74.8885970841099\\
203	75.2393519711481\\
204	75.5206461945716\\
205	75.7277010290372\\
206	75.5466305496577\\
207	75.9103257340444\\
208	76.2154128828291\\
209	76.2566877749948\\
210	76.379001274265\\
211	76.4740399591361\\
212	76.4337141922756\\
213	76.773335638987\\
214	76.4499797114338\\
215	76.6863964492075\\
216	76.9801343622847\\
217	77.1131843460875\\
218	77.3838951852223\\
219	77.6625543382687\\
220	77.7762845753063\\
221	77.9340627543451\\
222	78.2173720643627\\
223	78.3421810382347\\
224	78.332979015958\\
225	78.2566576962311\\
226	78.4251076136763\\
227	78.6948663947828\\
228	78.9734313934287\\
229	79.0242418237523\\
230	79.3010616203917\\
231	79.494314032874\\
232	79.2876444730737\\
233	79.5473581421515\\
234	79.7465604686243\\
235	79.8123927161676\\
236	80.0674678033224\\
237	80.0550707752851\\
238	80.2930223039858\\
239	80.3061420145423\\
240	80.4447044619216\\
241	80.597010363692\\
242	80.7871016134858\\
243	80.6645918198815\\
244	80.8980267458888\\
245	80.8501444166132\\
246	80.8606150425168\\
247	80.9232197360691\\
248	81.0182884806526\\
249	81.2474757343197\\
250	81.3850703643651\\
251	81.5406323927727\\
252	81.7834678385173\\
253	81.8557296270308\\
254	82.0365579073876\\
255	82.0703736887209\\
256	82.0400121976278\\
257	82.3248830730294\\
258	82.5295646116412\\
259	82.7370787696434\\
260	82.9038308075452\\
261	82.9824305836474\\
262	83.0613434600385\\
263	83.2397713100761\\
264	83.4688887764953\\
265	83.5518450367111\\
266	83.6295614875943\\
267	83.8198856566697\\
268	83.8314026992806\\
269	84.0815384316762\\
270	83.9543701914712\\
271	83.9060488579838\\
272	84.0982681722067\\
273	84.3103678838345\\
274	84.2606469577327\\
275	84.233532213245\\
276	84.2842985952646\\
277	84.423179688836\\
278	84.627296285141\\
279	84.7566180088396\\
280	84.7381440138196\\
281	84.7856208173498\\
282	84.9645355304697\\
283	85.1207210202293\\
284	85.1682797447423\\
285	85.2989909956344\\
286	85.4707989425463\\
287	85.4839985366857\\
288	85.5742293989817\\
289	85.7139097489515\\
290	85.8743842374659\\
291	86.0265123956243\\
292	86.1007822530776\\
293	86.3431276795146\\
294	86.5187306509916\\
295	86.6704491823982\\
296	86.7728163244211\\
297	86.89662289342\\
298	87.065270005481\\
299	87.2183515521994\\
300	87.3872142767723\\
301	87.4569277171266\\
302	87.5507223930781\\
303	87.6294934707706\\
304	87.6298194460079\\
305	87.8123483146186\\
306	87.9898668261491\\
307	88.0448591123177\\
308	88.132290042146\\
309	88.1457187258141\\
310	88.1893640152635\\
311	88.3745983163792\\
312	88.45251038649\\
313	88.6053602372505\\
314	88.6491294662295\\
315	88.6120823930933\\
316	88.6675594379252\\
317	88.6349350474906\\
318	88.649269985864\\
319	88.6464284390549\\
320	88.7750921789528\\
321	88.8749953911539\\
322	88.9108218817411\\
323	88.9213735812313\\
324	89.0161458013531\\
325	89.0125830803752\\
326	89.05345594631\\
327	89.0988034062404\\
328	89.0661725984783\\
329	89.1753442739333\\
330	89.2894562548079\\
331	89.4493206681091\\
332	89.587488226772\\
333	89.7192714981568\\
334	89.7468814098951\\
335	89.7879063771795\\
336	89.9439499260236\\
337	90.0356966614451\\
338	90.1796185939345\\
339	90.2103825417167\\
340	90.2158995916209\\
341	90.0372658307642\\
342	90.144528339505\\
343	90.3449957816938\\
344	90.4827348016389\\
345	90.6354428091883\\
346	90.7827462865933\\
347	90.8017703863088\\
348	90.9178444420025\\
349	91.0318492783234\\
350	91.1448694943719\\
351	90.9413901758949\\
352	91.0694382155152\\
353	91.2094010709472\\
354	91.3556357608591\\
355	91.4097516299245\\
356	91.3132631718442\\
357	91.3965737127668\\
358	91.552081136224\\
359	91.6883930024302\\
360	91.7800890356968\\
361	91.7360244499585\\
362	91.7855152623593\\
363	91.9177226103802\\
364	92.0514292196933\\
365	92.1970514718106\\
366	92.2496555826095\\
367	92.291367652348\\
368	92.4170302453274\\
369	92.5327514685282\\
370	92.6795978109712\\
371	92.7981350633627\\
372	92.8471243097624\\
373	92.988127163186\\
374	93.0506320877213\\
375	93.2014145824895\\
376	93.2936416342365\\
377	93.3964979351586\\
378	93.4560615430819\\
379	93.439002896644\\
380	93.275303389977\\
381	93.1416082621725\\
382	93.1209800767138\\
383	93.24856523371\\
384	93.3957801436399\\
385	93.2943284117803\\
386	93.357242585256\\
387	93.4428292097542\\
388	93.4899741172134\\
389	93.6364561977114\\
390	93.6498068666932\\
391	93.7499934065123\\
392	93.7764542829454\\
393	93.8474467899585\\
394	93.827082846919\\
395	93.8716720694116\\
396	93.9964797503522\\
397	93.9925437181663\\
398	93.9267933383039\\
399	93.9405754546576\\
400	94.0510295755419\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-157.369919246527\\
2	-142.853712719658\\
3	-138.025799592027\\
4	-103.075286197169\\
5	-73.436498753639\\
6	-56.6003900896351\\
7	-40.5163973145114\\
8	-27.4966548080891\\
9	-17.1839658707993\\
10	-11.2548124771727\\
11	0.549425264574737\\
12	14.3333713652649\\
13	22.3035082416439\\
14	24.0422408874649\\
15	29.0430071634309\\
16	29.6977214418987\\
17	33.7373744312284\\
18	31.7771743328992\\
19	34.6515770671486\\
20	32.8552778738457\\
21	38.1908128006743\\
22	43.3340959854508\\
23	46.4662022801022\\
24	46.2447134705245\\
25	48.2090401364612\\
26	51.2709286076064\\
27	53.6624426513027\\
28	57.056029228738\\
29	59.17666821036\\
30	62.2573573108823\\
31	63.6570763894928\\
32	65.7782176264491\\
33	68.2508015347413\\
34	69.757963345443\\
35	69.5391124028393\\
36	71.3694137378208\\
37	71.1303254835778\\
38	73.4775482334179\\
39	73.881177262661\\
40	74.4811182114895\\
41	76.8005005125711\\
42	78.5932735544773\\
43	78.4377904198559\\
44	80.21696011947\\
45	81.3029712351577\\
46	82.9488874968352\\
47	84.0408516125246\\
48	85.6818086186039\\
49	85.2719508340766\\
50	86.4902865985113\\
51	86.6419015346375\\
52	85.9946313075706\\
53	86.8220105597477\\
54	87.3583369582858\\
55	88.1662312136208\\
56	88.8401927963177\\
57	88.6287052191587\\
58	90.205785435993\\
59	90.5706952522583\\
60	92.2296483152822\\
61	93.5101856028419\\
62	94.2400466229931\\
63	94.8159076443861\\
64	95.8589108257255\\
65	96.2183195669336\\
66	97.0011831505952\\
67	97.9716038964617\\
68	97.4078882577024\\
69	99.0031087674171\\
70	99.1244084453603\\
71	99.5296531826153\\
72	99.9540013777502\\
73	100.08613552749\\
74	101.286419968103\\
75	101.68897312209\\
76	102.936098121044\\
77	103.518766378148\\
78	104.535546769859\\
79	105.241584619653\\
80	105.767104915734\\
81	106.868740535024\\
82	106.668188683627\\
83	107.060915364361\\
84	108.023425599884\\
85	108.671500429354\\
86	108.829967669324\\
87	109.1338906774\\
88	109.377717933048\\
89	110.274128106217\\
90	110.853641283698\\
91	110.754644325095\\
92	111.172135238016\\
93	111.625980604897\\
94	112.340099880986\\
95	113.180885996654\\
96	112.437417591325\\
97	112.436651852009\\
98	112.769006182132\\
99	113.466220806039\\
100	113.80481611545\\
101	114.67319369744\\
102	115.56488690735\\
103	115.53774644998\\
104	116.281282458188\\
105	116.634447057863\\
106	117.305941222438\\
107	117.895745592477\\
108	117.570234567693\\
109	118.237758930617\\
110	118.251751603558\\
111	118.205417384505\\
112	118.830286202523\\
113	118.84728829814\\
114	118.630052197317\\
115	119.067550383854\\
116	119.377030692735\\
117	119.561010446475\\
118	120.229912344983\\
119	120.92599495341\\
120	121.170547106157\\
121	121.277694234404\\
122	121.553474968437\\
123	121.991799379109\\
124	122.410129125111\\
125	122.269093760283\\
126	122.802326288335\\
127	123.206227133464\\
128	123.690889587213\\
129	124.345834059296\\
130	124.425051820141\\
131	124.637791865851\\
132	125.220400897623\\
133	125.320856912546\\
134	125.475360531593\\
135	126.087459451163\\
136	126.529623535981\\
137	126.635978472852\\
138	127.000663828613\\
139	127.069194792156\\
140	127.447778638659\\
141	127.309768804958\\
142	127.29212319386\\
143	127.119723191428\\
144	127.363663929215\\
145	127.80970263086\\
146	127.992090491555\\
147	128.569389896053\\
148	128.54472473945\\
149	128.53481034099\\
150	129.031637749857\\
151	129.413217281173\\
152	130.002240765276\\
153	130.187573759218\\
154	130.459665829995\\
155	130.839358327228\\
156	131.066481660033\\
157	131.463959174669\\
158	131.862338601539\\
159	132.069855395619\\
160	132.461911131027\\
161	132.90087463187\\
162	133.099222697196\\
163	133.217438778202\\
164	133.284484015666\\
165	133.263257157027\\
166	133.601748503708\\
167	133.847516274609\\
168	134.214374874633\\
169	134.583726629676\\
170	134.661042026995\\
171	135.007970288689\\
172	135.365897767259\\
173	135.343040746474\\
174	135.740342675596\\
175	135.779574076275\\
176	136.241620596177\\
177	136.520424425935\\
178	136.764377434941\\
179	136.801562961378\\
180	137.153122477501\\
181	137.353146149101\\
182	136.959640742579\\
183	136.993028531318\\
184	136.883661786468\\
185	136.650098298206\\
186	136.975849149584\\
187	136.785162411661\\
188	136.876593341496\\
189	137.15594547897\\
190	137.341000786039\\
191	137.593466189406\\
192	137.225788231898\\
193	137.639187896699\\
194	137.861226962905\\
195	137.849552541329\\
196	137.972176651016\\
197	138.076791635808\\
198	138.414875941292\\
199	138.714932315394\\
200	138.710349219066\\
201	139.120709231543\\
202	138.954522032469\\
203	139.348662713676\\
204	139.653153000244\\
205	139.802187172885\\
206	139.667279935459\\
207	140.036643331813\\
208	140.333020161809\\
209	140.250225690635\\
210	140.343603393944\\
211	140.377962969643\\
212	140.419223722913\\
213	140.747771644429\\
214	140.323165222279\\
215	140.536821622229\\
216	140.854030502291\\
217	140.91136556837\\
218	141.20952168476\\
219	141.525043544395\\
220	141.625688095554\\
221	141.745844186384\\
222	142.043887084427\\
223	142.283464384771\\
224	142.188604668088\\
225	142.130806636513\\
226	142.234298236113\\
227	142.514831396938\\
228	142.809726529116\\
229	142.947439866366\\
230	143.225815520291\\
231	143.427157150922\\
232	143.209499125928\\
233	143.495982475271\\
234	143.643206867932\\
235	143.658369658606\\
236	143.941980949553\\
237	143.921511634919\\
238	144.194133930441\\
239	144.237100418291\\
240	144.358994054003\\
241	144.45522061096\\
242	144.618815628979\\
243	144.377743795906\\
244	144.628095823263\\
245	144.566240298826\\
246	144.474204517295\\
247	144.494762364854\\
248	144.633228937815\\
249	144.877031224797\\
250	144.995073432905\\
251	145.159289174687\\
252	145.421518021024\\
253	145.46355610749\\
254	145.638329568784\\
255	145.769695457708\\
256	145.78476358679\\
257	146.110435291857\\
258	146.344092386865\\
259	146.54927438185\\
260	146.721541715336\\
261	146.729602508207\\
262	146.77902102294\\
263	146.998502715716\\
264	147.262550706345\\
265	147.34129766984\\
266	147.40354200603\\
267	147.614617225229\\
268	147.576579765421\\
269	147.870312319145\\
270	147.642399696303\\
271	147.546964746611\\
272	147.776002020387\\
273	147.997268847688\\
274	147.858444697431\\
275	147.874850382981\\
276	147.930583238977\\
277	148.06952600502\\
278	148.312721806336\\
279	148.430947715359\\
280	148.427608197552\\
281	148.559302193827\\
282	148.754250725875\\
283	148.918584115365\\
284	148.91693559409\\
285	149.037772043187\\
286	149.245885752241\\
287	149.322315268028\\
288	149.382139766099\\
289	149.537993137598\\
290	149.703336981945\\
291	149.859846325324\\
292	149.982978929294\\
293	150.262847529443\\
294	150.466775960309\\
295	150.646130883519\\
296	150.74413602842\\
297	150.867947852061\\
298	151.04769483102\\
299	151.225495245829\\
300	151.419426381359\\
301	151.456946400657\\
302	151.516776471057\\
303	151.586618693653\\
304	151.517163034345\\
305	151.730997048298\\
306	151.914150996929\\
307	151.934622181094\\
308	152.044952061587\\
309	152.123698392703\\
310	152.260454395429\\
311	152.473090729967\\
312	152.524130573704\\
313	152.695132166736\\
314	152.709334672449\\
315	152.676747113556\\
316	152.697797549369\\
317	152.61057427813\\
318	152.700234117975\\
319	152.756854123751\\
320	152.882777987805\\
321	153.009360993555\\
322	153.079076791298\\
323	153.148756573694\\
324	153.246295836189\\
325	153.212110166138\\
326	153.210066968755\\
327	153.247120339463\\
328	153.185656977012\\
329	153.303698926455\\
330	153.446121541483\\
331	153.6558708646\\
332	153.811631059349\\
333	153.960637781197\\
334	153.99455378703\\
335	154.032916714212\\
336	154.195880055772\\
337	154.278259835751\\
338	154.451253285949\\
339	154.51108793689\\
340	154.57719872462\\
341	154.29841954295\\
342	154.43465850986\\
343	154.663635222984\\
344	154.824755025963\\
345	154.993515863063\\
346	155.195783815965\\
347	155.159264417238\\
348	155.291449726407\\
349	155.426541234151\\
350	155.555511183068\\
351	155.31442127381\\
352	155.451556007064\\
353	155.607930615002\\
354	155.798670087516\\
355	155.889772487134\\
356	155.791381584275\\
357	155.86508941104\\
358	156.061081628666\\
359	156.217643070914\\
360	156.314495002705\\
361	156.296315906304\\
362	156.341627003557\\
363	156.501364606816\\
364	156.663610887277\\
365	156.858417778928\\
366	156.905239421578\\
367	156.93947606821\\
368	157.094003792423\\
369	157.2355803245\\
370	157.40375733315\\
371	157.546518515866\\
372	157.575205692309\\
373	157.747246668533\\
374	157.804087697922\\
375	157.988730615558\\
376	158.111106197249\\
377	158.223514532678\\
378	158.276334787294\\
379	158.27519578022\\
380	158.097892514502\\
381	157.879120294746\\
382	157.802164869848\\
383	157.94574989921\\
384	158.124231887584\\
385	157.968903278256\\
386	158.076446608404\\
387	158.181468638905\\
388	158.224077454349\\
389	158.398934854188\\
390	158.444121765854\\
391	158.557178318291\\
392	158.561399317132\\
393	158.619057567213\\
394	158.543404999773\\
395	158.574417281648\\
396	158.728004459825\\
397	158.693280818781\\
398	158.551493350169\\
399	158.540295670623\\
400	158.666287234235\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-187.989472306042\\
2	-166.133778465886\\
3	-155.61587499002\\
4	-120.339289555851\\
5	-93.4587023050887\\
6	-76.5308518295093\\
7	-62.6238768746878\\
8	-50.0412375427019\\
9	-41.5126779925793\\
10	-34.7656569255573\\
11	-24.1143189800778\\
12	-10.9943951378758\\
13	-4.03720040702813\\
14	-1.25442479297203\\
15	3.30595938498986\\
16	3.9814891002717\\
17	7.48915256721172\\
18	5.82621856771981\\
19	8.81994604068809\\
20	7.68557943587707\\
21	12.2659159374672\\
22	16.8021520856728\\
23	19.3577649611023\\
24	19.1093407063291\\
25	20.8438624211946\\
26	23.5128523255359\\
27	26.0413020430265\\
28	28.8098493139588\\
29	30.6893526303807\\
30	33.2978354980791\\
31	34.5012919731847\\
32	36.0944393880752\\
33	38.2605300439507\\
34	39.4572877094605\\
35	39.4575324346011\\
36	41.0909031288558\\
37	41.0062554462756\\
38	43.1328474090155\\
39	43.368882617838\\
40	44.0997077070738\\
41	46.3320338623102\\
42	48.0260789517376\\
43	48.0798869927098\\
44	49.6990636374794\\
45	50.5961640081901\\
46	52.0634534323523\\
47	53.1098082179202\\
48	54.6363695421615\\
49	54.4608113456646\\
50	55.3850127206794\\
51	55.6162282712832\\
52	55.1538236765632\\
53	56.1397650336566\\
54	56.9365255403539\\
55	57.6908286877836\\
56	58.2987749913844\\
57	57.9504785562004\\
58	59.5174487770913\\
59	59.9169869965932\\
60	61.5167761998244\\
61	62.6318156195324\\
62	63.0830860491936\\
63	63.7793298071477\\
64	64.6961858331056\\
65	65.1023554702826\\
66	65.7408748370693\\
67	66.5917495713545\\
68	65.9872442974669\\
69	67.4476262584252\\
70	67.7086513404493\\
71	68.1665743662535\\
72	68.4882594027932\\
73	68.8150575781328\\
74	70.0047128421568\\
75	70.4946452421102\\
76	71.6971836677554\\
77	72.1233770858604\\
78	73.1035355656323\\
79	73.721923749857\\
80	74.2743874079138\\
81	75.3208191419446\\
82	75.2033296894997\\
83	75.5213873015009\\
84	76.4809394417557\\
85	77.0129109914452\\
86	77.1564471248117\\
87	77.5835075581282\\
88	77.7700814165505\\
89	78.625185734544\\
90	79.0410942820492\\
91	78.8436051345661\\
92	79.2927993351286\\
93	79.734956252418\\
94	80.4200472242528\\
95	81.2298188198035\\
96	80.7314022750033\\
97	80.8184388117739\\
98	81.1242068471196\\
99	81.7885991769861\\
100	82.1375084921479\\
101	82.9529654759846\\
102	83.7751928429255\\
103	83.8549046797489\\
104	84.5470861550735\\
105	84.8697724881323\\
106	85.5109669567945\\
107	86.0074797263748\\
108	85.6625290635254\\
109	86.2844033723749\\
110	86.3143966156792\\
111	86.3324417824769\\
112	86.899516462607\\
113	86.9493475085278\\
114	86.8658678037184\\
115	87.2916433476023\\
116	87.6063815529899\\
117	87.7822246927568\\
118	88.3989881003017\\
119	89.0327420124793\\
120	89.2129039377964\\
121	89.3734478008035\\
122	89.6330849395676\\
123	90.0265907589936\\
124	90.3886191980622\\
125	90.2244110561511\\
126	90.7262744406949\\
127	91.1113149170624\\
128	91.5424126299641\\
129	92.1419672116638\\
130	92.2602760400512\\
131	92.4857528942709\\
132	93.0195412734825\\
133	93.0781079621787\\
134	93.205293407692\\
135	93.7633175051796\\
136	94.1643357263006\\
137	94.2937241976447\\
138	94.6376062482249\\
139	94.7231283751174\\
140	95.072308949198\\
141	94.9618514377641\\
142	94.978848741998\\
143	94.8273950028202\\
144	95.0240558798051\\
145	95.4252678023097\\
146	95.6688394982934\\
147	96.2479993925577\\
148	96.2502587396962\\
149	96.2573049472702\\
150	96.76822156246\\
151	97.1038508476493\\
152	97.6878492280451\\
153	97.8268329033621\\
154	98.0730204770821\\
155	98.4637202912757\\
156	98.6698042486443\\
157	99.041597106827\\
158	99.4653569120631\\
159	99.6667216713781\\
160	100.003794099934\\
161	100.385016217577\\
162	100.612653757234\\
163	100.719442701738\\
164	100.795331192595\\
165	100.825303904032\\
166	101.189087924447\\
167	101.409431685168\\
168	101.756684789737\\
169	102.129960145231\\
170	102.171032744768\\
171	102.531459088785\\
172	102.849559065188\\
173	102.801536947834\\
174	103.20104449769\\
175	103.208808532646\\
176	103.667710495488\\
177	103.931124724767\\
178	104.14645798497\\
179	104.14242481318\\
180	104.504808803722\\
181	104.69062019461\\
182	104.439853324879\\
183	104.546996141264\\
184	104.535797497977\\
185	104.393242207383\\
186	104.66444704085\\
187	104.573060181916\\
188	104.626665135377\\
189	104.886728587431\\
190	105.082661120315\\
191	105.264040536725\\
192	105.024618914886\\
193	105.421357301907\\
194	105.673522569807\\
195	105.724462126525\\
196	105.892824453675\\
197	106.007752997463\\
198	106.345369769881\\
199	106.60401111088\\
200	106.604821452552\\
201	106.995742854461\\
202	106.92155955829\\
203	107.294007342412\\
204	107.586899597408\\
205	107.764944100961\\
206	107.606955242558\\
207	107.973484532929\\
208	108.274216522319\\
209	108.253456732815\\
210	108.361302334105\\
211	108.426001464389\\
212	108.426468957594\\
213	108.760553641708\\
214	108.386572466856\\
215	108.611609035718\\
216	108.917082432288\\
217	109.012274957229\\
218	109.296708434991\\
219	109.593798941332\\
220	109.70098633543\\
221	109.839953470365\\
222	110.130629574395\\
223	110.312822711503\\
224	110.260791842023\\
225	110.193732166372\\
226	110.329702924895\\
227	110.60484889586\\
228	110.891578961272\\
229	110.985840845059\\
230	111.263438570341\\
231	111.460735591898\\
232	111.248571799501\\
233	111.521670308711\\
234	111.694883668278\\
235	111.735381187387\\
236	112.004724376438\\
237	111.988291205102\\
238	112.243578117214\\
239	112.271621216416\\
240	112.401849257962\\
241	112.526115487326\\
242	112.702958621233\\
243	112.521167807894\\
244	112.763061284576\\
245	112.70819235772\\
246	112.667409779906\\
247	112.708991050461\\
248	112.825758709234\\
249	113.062253479558\\
250	113.190071898635\\
251	113.34996078373\\
252	113.602492929771\\
253	113.65964286726\\
254	113.837443738086\\
255	113.920034573214\\
256	113.912387892209\\
257	114.217659182443\\
258	114.436828499253\\
259	114.643176575747\\
260	114.812686261441\\
261	114.856016545927\\
262	114.920182241489\\
263	115.119137012896\\
264	115.36571974142\\
265	115.446571353276\\
266	115.516551746812\\
267	115.71725144095\\
268	115.703991232351\\
269	115.975925375411\\
270	115.798384943887\\
271	115.726506802298\\
272	115.937135096297\\
273	116.153818365761\\
274	116.059545827582\\
275	116.054191298113\\
276	116.107440917121\\
277	116.246352846928\\
278	116.470009045739\\
279	116.593782862099\\
280	116.582876105686\\
281	116.672461505589\\
282	116.859393128172\\
283	117.019652567797\\
284	117.042607669416\\
285	117.168381519411\\
286	117.358342347394\\
287	117.403156902357\\
288	117.47818458254\\
289	117.625951443275\\
290	117.788860609705\\
291	117.943179360474\\
292	118.041880591186\\
293	118.302987604479\\
294	118.49275330565\\
295	118.658290032959\\
296	118.758476176421\\
297	118.882285372741\\
298	119.05648241825\\
299	119.221923399014\\
300	119.403320329066\\
301	119.456937058892\\
302	119.533749432068\\
303	119.608056082212\\
304	119.573491240177\\
305	119.771672681458\\
306	119.952008911539\\
307	119.989740646706\\
308	120.088621051867\\
309	120.134708559259\\
310	120.224909205346\\
311	120.423844523173\\
312	120.488320480097\\
313	120.650246201993\\
314	120.679232069339\\
315	120.644414753325\\
316	120.682678493647\\
317	120.62275466281\\
318	120.67475205192\\
319	120.701641281403\\
320	120.828935083379\\
321	120.942178192354\\
322	120.99494933652\\
323	121.035065077463\\
324	121.131220818771\\
325	121.112346623257\\
326	121.131761457532\\
327	121.172961872852\\
328	121.125914787745\\
329	121.239521600194\\
330	121.367788898145\\
331	121.552595766354\\
332	121.699559643061\\
333	121.839954639677\\
334	121.870717598463\\
335	121.910411545696\\
336	122.069914990898\\
337	122.156978248598\\
338	122.315435939942\\
339	122.360735239303\\
340	122.39654915812\\
341	122.167842686857\\
342	122.289593424683\\
343	122.504315502339\\
344	122.653744913801\\
345	122.814479336126\\
346	122.989265051279\\
347	122.980517401773\\
348	123.104647084205\\
349	123.229195256237\\
350	123.35019033872\\
351	123.127905724852\\
352	123.260497111289\\
353	123.408665842975\\
354	123.577152924188\\
355	123.649762058529\\
356	123.55232237806\\
357	123.630831561903\\
358	123.806581382445\\
359	123.953018036672\\
360	124.047292019201\\
361	124.016170178131\\
362	124.063571132958\\
363	124.209543608598\\
364	124.357520053485\\
365	124.527734625369\\
366	124.577447502094\\
367	124.615421860279\\
368	124.755517018875\\
369	124.884165896514\\
370	125.041677572061\\
371	125.172326789614\\
372	125.211165001036\\
373	125.36768691586\\
374	125.427359892822\\
375	125.595072599024\\
376	125.702373915743\\
377	125.810006233918\\
378	125.866198165188\\
379	125.857099338432\\
380	125.68659795224\\
381	125.510364278459\\
382	125.461572473281\\
383	125.59715756646\\
384	125.760006015612\\
385	125.631615845018\\
386	125.71684459683\\
387	125.81214892433\\
388	125.857025785781\\
389	126.01769552595\\
390	126.046964316274\\
391	126.153585862402\\
392	126.168926800039\\
393	126.233252178586\\
394	126.185243923346\\
395	126.22304467553\\
396	126.362242105089\\
397	126.342912268473\\
398	126.239143344237\\
399	126.24043556264\\
400	126.358658404888\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-401.095121055998\\
2	-310.912574251864\\
3	-313.127549394143\\
4	-298.200137003546\\
5	-274.313588914371\\
6	-259.636721565062\\
7	-248.185296343184\\
8	-235.282456593078\\
9	-231.002253685527\\
10	-219.910647792633\\
11	-208.448769096132\\
12	-207.201037374886\\
13	-199.968092255996\\
14	-192.730830724343\\
15	-187.183320061257\\
16	-182.089553515934\\
17	-177.436579582963\\
18	-171.921513507827\\
19	-167.674648615667\\
20	-162.787480653939\\
21	-158.553422840998\\
22	-155.416800335109\\
23	-152.198393271756\\
24	-149.077722611246\\
25	-145.948570497899\\
26	-144.442115903947\\
27	-142.027978909846\\
28	-139.345203232189\\
29	-137.238790442078\\
30	-134.943229900049\\
31	-132.965922755875\\
32	-130.816319023354\\
33	-129.326518785244\\
34	-127.586815102571\\
35	-125.753018057095\\
36	-124.093806754463\\
37	-122.458045965552\\
38	-121.101808023094\\
39	-119.669486275241\\
40	-118.302559675731\\
41	-116.781842552821\\
42	-115.495480453897\\
43	-114.317587273359\\
44	-113.184400581596\\
45	-112.163731553276\\
46	-111.007103257412\\
47	-110.084120586063\\
48	-109.137640728819\\
49	-108.24759116946\\
50	-107.32094903292\\
51	-106.591985222304\\
52	-105.808208981568\\
53	-104.898629045232\\
54	-104.117116248672\\
55	-103.422867589626\\
56	-102.913408127433\\
57	-102.279536007508\\
58	-101.515243015321\\
59	-100.898799351033\\
60	-100.238626068845\\
61	-99.9983060242976\\
62	-99.3221323874759\\
63	-98.7226970904568\\
64	-98.168447862793\\
65	-97.6747156476575\\
66	-97.0764612604146\\
67	-96.5299657019444\\
68	-95.9249061055666\\
69	-95.5432866851901\\
70	-95.3020732729447\\
71	-94.8454474647384\\
72	-94.477526109364\\
73	-94.0533931745142\\
74	-93.5910335395269\\
75	-93.2028310492865\\
76	-92.8186113905629\\
77	-92.4504206020494\\
78	-92.0761797115233\\
79	-91.7014798507209\\
80	-91.393052146774\\
81	-90.9944111980093\\
82	-90.6160836571124\\
83	-90.2188812027022\\
84	-89.9041326499475\\
85	-89.745633820194\\
86	-89.4183633148197\\
87	-89.1661864436958\\
88	-88.8913190847203\\
89	-88.6233033922935\\
90	-88.338747026387\\
91	-88.0578623745227\\
92	-87.7982710129273\\
93	-87.5381647384471\\
94	-87.2432651135633\\
95	-86.9215941384194\\
96	-86.4579793428855\\
97	-86.2096779427636\\
98	-85.9484271385279\\
99	-85.736402478983\\
100	-85.5119413641013\\
101	-85.2797135319158\\
102	-85.2869399018732\\
103	-85.0487174264221\\
104	-84.8766341747282\\
105	-84.6869565840161\\
106	-84.55272069518\\
107	-84.3355273801116\\
108	-84.1202283573592\\
109	-84.0898432146705\\
110	-83.9456664847979\\
111	-83.7505069450262\\
112	-83.5803147561453\\
113	-83.3715729670595\\
114	-83.2367103405417\\
115	-83.1473494107786\\
116	-83.0308115090001\\
117	-83.0217409167748\\
118	-83.0623592440338\\
119	-82.8999644399481\\
120	-82.7182737603143\\
121	-82.6068183916392\\
122	-82.4463625194712\\
123	-82.341607496707\\
124	-82.3699728645455\\
125	-82.2028884685865\\
126	-82.0501645210532\\
127	-81.7332625002779\\
128	-81.6222323811335\\
129	-81.4998690187694\\
130	-81.3017746423138\\
131	-81.1597453406329\\
132	-81.0384658966128\\
133	-81.0021722219506\\
134	-80.8537518579767\\
135	-80.7152018321576\\
136	-80.6325201268942\\
137	-80.5526076293477\\
138	-80.4968908224305\\
139	-80.3365948538705\\
140	-80.2386908693947\\
141	-80.1248584834274\\
142	-79.893805155043\\
143	-79.7755215424655\\
144	-79.8154764115488\\
145	-79.7716047293243\\
146	-79.6323190990402\\
147	-79.5405648767807\\
148	-79.4690205421337\\
149	-79.3652963792673\\
150	-79.3051887682824\\
151	-79.2044365461129\\
152	-79.2414588766285\\
153	-79.1181768072709\\
154	-79.0557737403014\\
155	-78.9269761735889\\
156	-78.8713525559402\\
157	-78.7688275988827\\
158	-78.6629152518\\
159	-78.5753463944455\\
160	-78.5293074459056\\
161	-78.3990024922257\\
162	-78.3212511396344\\
163	-78.2433469217704\\
164	-78.2099156551217\\
165	-78.1126615230051\\
166	-78.0154750676701\\
167	-77.9184389834195\\
168	-77.8597308384498\\
169	-77.7883138209345\\
170	-77.7107631793019\\
171	-77.6119395524043\\
172	-77.5092955148597\\
173	-77.4319033561318\\
174	-77.4721600640914\\
175	-77.3619768050037\\
176	-77.1431185422821\\
177	-76.9852169267694\\
178	-76.9054643566731\\
179	-76.8287615301742\\
180	-76.6559593392641\\
181	-76.6669749201181\\
182	-76.595893812576\\
183	-76.5199838869678\\
184	-76.5545144713867\\
185	-76.4730138322003\\
186	-76.3976868364566\\
187	-76.3286523764056\\
188	-76.3004730850533\\
189	-76.2573468084268\\
190	-76.1691087740924\\
191	-76.1038042273716\\
192	-76.0148526765405\\
193	-75.956378496819\\
194	-75.9124533792542\\
195	-75.8564585533369\\
196	-75.792331516086\\
197	-75.7384513277364\\
198	-75.670092655082\\
199	-75.6328606532306\\
200	-75.6894340666552\\
201	-75.6363180371274\\
202	-75.6145212285873\\
203	-75.5586066320877\\
204	-75.4695859312739\\
205	-75.4067894298901\\
206	-75.3411306970151\\
207	-75.3885568540181\\
208	-75.3095958397803\\
209	-75.3685922967017\\
210	-75.3439033503319\\
211	-75.4118040082431\\
212	-75.396500593047\\
213	-75.3440407975714\\
214	-75.3134805766626\\
215	-75.2506481432358\\
216	-75.2214652606339\\
217	-75.1955009965236\\
218	-75.2235418241173\\
219	-75.0712473588037\\
220	-75.027436094194\\
221	-74.9683743484525\\
222	-75.0286280629887\\
223	-74.9624083427017\\
224	-74.9619523411639\\
225	-74.9473859915175\\
226	-74.8894011128157\\
227	-74.867633183308\\
228	-74.8162305361927\\
229	-74.7951705590369\\
230	-74.7380105852951\\
231	-74.7150846120827\\
232	-74.6350699779861\\
233	-74.5019992053081\\
234	-74.3780324209319\\
235	-74.3231509391062\\
236	-74.2714101749726\\
237	-74.333671489768\\
238	-74.2800322566705\\
239	-74.2343149423662\\
240	-74.1966446401856\\
241	-74.1414303570889\\
242	-74.0994417313866\\
243	-74.0732423218136\\
244	-74.0119378057511\\
245	-74.0626181796175\\
246	-74.0189244578299\\
247	-73.9641968669889\\
248	-73.9348282704035\\
249	-73.9576906518923\\
250	-73.9179009733233\\
251	-73.8784153196181\\
252	-73.8575179305669\\
253	-73.8360548456454\\
254	-73.7791295845566\\
255	-73.7336751387845\\
256	-73.7376423688782\\
257	-73.6891016245454\\
258	-73.6541087141337\\
259	-73.6221425599653\\
260	-73.5993898957558\\
261	-73.5930716902834\\
262	-73.550243232355\\
263	-73.5422347039606\\
264	-73.4894481336528\\
265	-73.4516117738147\\
266	-73.4436357916675\\
267	-73.3940303548839\\
268	-73.479143177693\\
269	-73.4316655799812\\
270	-73.3835602132409\\
271	-73.3415351959754\\
272	-73.3419098638342\\
273	-73.3060586729203\\
274	-73.2618320699802\\
275	-73.2871844928398\\
276	-73.3060269108718\\
277	-73.2693435900144\\
278	-73.1689957807936\\
279	-73.1143548539244\\
280	-73.0601854918308\\
281	-73.0168841888064\\
282	-73.004983689237\\
283	-72.9519894368385\\
284	-72.9065508459377\\
285	-72.8646958413722\\
286	-72.8506366987952\\
287	-72.8083232599725\\
288	-72.7732136069465\\
289	-72.7297294523486\\
290	-72.6976476665629\\
291	-72.6565386076114\\
292	-72.6213140056876\\
293	-72.6007923634062\\
294	-72.5702576796217\\
295	-72.582892882302\\
296	-72.5451385657015\\
297	-72.4271369200069\\
298	-72.3841549619556\\
299	-72.347105041469\\
300	-72.311141447145\\
301	-72.2814049139366\\
302	-72.2510969146031\\
303	-72.2315074754683\\
304	-72.1945057922299\\
305	-72.1706702635462\\
306	-72.1523282574237\\
307	-72.1149934552837\\
308	-72.0996637782693\\
309	-72.0834116404272\\
310	-72.0576708792595\\
311	-72.0268230794472\\
312	-71.958914344703\\
313	-71.9274043388422\\
314	-71.893073957095\\
315	-71.8699436460677\\
316	-71.8431472628208\\
317	-71.8125586090146\\
318	-71.7799781861391\\
319	-71.7689158474783\\
320	-71.7417695295957\\
321	-71.6374570790595\\
322	-71.5945422463752\\
323	-71.5848278621187\\
324	-71.5938038775485\\
325	-71.6062171791412\\
326	-71.5835075149693\\
327	-71.5549806286442\\
328	-71.5429672583671\\
329	-71.5085674284668\\
330	-71.4842973677011\\
331	-71.4689448099023\\
332	-71.4371748711398\\
333	-71.4626196821889\\
334	-71.4201809748705\\
335	-71.3905900123844\\
336	-71.3538211365806\\
337	-71.3456341989511\\
338	-71.3808058914096\\
339	-71.3583022328686\\
340	-71.3310882511463\\
341	-71.3047982580398\\
342	-71.2905084161107\\
343	-71.2667687782522\\
344	-71.2511295756724\\
345	-71.240662659858\\
346	-71.2165993379825\\
347	-71.253432817033\\
348	-71.2292961706164\\
349	-71.1963478868024\\
350	-71.1635814415547\\
351	-71.1764713481136\\
352	-71.1537930168797\\
353	-71.1382908636609\\
354	-71.1100944501535\\
355	-71.0802098614049\\
356	-71.0619896448683\\
357	-71.0336784097363\\
358	-71.0008008223003\\
359	-70.9795268514396\\
360	-70.9568421038334\\
361	-70.9472760343708\\
362	-70.9241072119823\\
363	-70.8995502502391\\
364	-70.8727879562161\\
365	-70.9013555467643\\
366	-70.8927312682391\\
367	-70.8685221427795\\
368	-70.8496856365722\\
369	-70.8263259219997\\
370	-70.7997184776713\\
371	-70.7692612570952\\
372	-70.7483387273942\\
373	-70.7386463784886\\
374	-70.7241809207453\\
375	-70.7009673996606\\
376	-70.6856150596528\\
377	-70.6680455136711\\
378	-70.6441073064961\\
379	-70.6289740820036\\
380	-70.6069353572167\\
381	-70.5811683426634\\
382	-70.5519188114531\\
383	-70.5266376120612\\
384	-70.5071904401274\\
385	-70.5532067166369\\
386	-70.5429178334174\\
387	-70.5255256327895\\
388	-70.5151689394666\\
389	-70.4946687248177\\
390	-70.473735152509\\
391	-70.4852806161077\\
392	-70.4572331079138\\
393	-70.4387774206215\\
394	-70.4171133511872\\
395	-70.4190747990693\\
396	-70.4111747105572\\
397	-70.3931797428479\\
398	-70.389975295618\\
399	-70.3552741066285\\
400	-70.333807849151\\
400	-68.8546124209583\\
399	-68.8645592230078\\
398	-68.8980439291004\\
397	-68.9060941189725\\
396	-68.9263825234405\\
395	-68.9264830647562\\
394	-68.929980828238\\
393	-68.9476194278623\\
392	-68.9615089900245\\
391	-68.9866461489919\\
390	-68.9935383370808\\
389	-69.0157613756334\\
388	-69.0318119858338\\
387	-69.0409244287341\\
386	-69.0533712611289\\
385	-69.0661411349846\\
384	-69.0574809284657\\
383	-69.0716652754942\\
382	-69.0941247955363\\
381	-69.1232801243983\\
380	-69.1460081151365\\
379	-69.1653894019794\\
378	-69.1743986822834\\
377	-69.1996191246009\\
376	-69.2137505158492\\
375	-69.2234474029062\\
374	-69.2462349585072\\
373	-69.2637833122865\\
372	-69.2647004494579\\
371	-69.2727535207018\\
370	-69.3000634301851\\
369	-69.3243984991403\\
368	-69.3450714254284\\
367	-69.3632910623654\\
366	-69.3906853423031\\
365	-69.3939741344519\\
364	-69.3420049991007\\
363	-69.3673533867162\\
362	-69.387652889637\\
361	-69.4056881640026\\
360	-69.4229935850893\\
359	-69.4387048640235\\
358	-69.4485635980945\\
357	-69.4693393813926\\
356	-69.4912146640374\\
355	-69.5122454554315\\
354	-69.5370348498149\\
353	-69.5711118387039\\
352	-69.5765962425375\\
351	-69.6051932890701\\
350	-69.589702930021\\
349	-69.6166247343106\\
348	-69.6434494441183\\
347	-69.6679064053216\\
346	-69.6514323688495\\
345	-69.6800691784985\\
344	-69.6804938452658\\
343	-69.706391259242\\
342	-69.7245279081331\\
341	-69.7405073534106\\
340	-69.7602726928055\\
339	-69.7873999396942\\
338	-69.8038011677055\\
337	-69.7988765073781\\
336	-69.8177339710504\\
335	-69.8483012212733\\
334	-69.8743011019398\\
333	-69.9155806459017\\
332	-69.8920712678202\\
331	-69.9208700406296\\
330	-69.9458067119189\\
329	-69.9623517848132\\
328	-69.9976744749003\\
327	-70.0105464417302\\
326	-70.0275919945823\\
325	-70.0467524581313\\
324	-70.0520965363367\\
323	-70.0578355904752\\
322	-70.0699985902033\\
321	-70.1111495766433\\
320	-70.2152705101891\\
319	-70.2320696124255\\
318	-70.2401476463038\\
317	-70.2560253432927\\
316	-70.2782434488651\\
315	-70.3046482576743\\
314	-70.331222983063\\
313	-70.3636396025683\\
312	-70.3993784595962\\
311	-70.4845350900607\\
310	-70.5086848000236\\
309	-70.5259747974324\\
308	-70.5357858122865\\
307	-70.5419368651952\\
306	-70.5785933992347\\
305	-70.5954476956425\\
304	-70.6201251364224\\
303	-70.6496871055942\\
302	-70.6662249543681\\
301	-70.6858047492258\\
300	-70.7149945698638\\
299	-70.7470055299713\\
298	-70.7785400943919\\
297	-70.8133176006429\\
296	-70.9201505123088\\
295	-70.9530861949116\\
294	-70.905183960924\\
293	-70.9277124071396\\
292	-70.9557219399364\\
291	-70.9970035950457\\
290	-71.0373818896233\\
289	-71.0734904971637\\
288	-71.1125621169779\\
287	-71.1422216802079\\
286	-71.17913163071\\
285	-71.188545924597\\
284	-71.2315992344489\\
283	-71.2665862725948\\
282	-71.3135831346491\\
281	-71.3220133999155\\
280	-71.3608542179747\\
279	-71.4038292336269\\
278	-71.4470993346589\\
277	-71.5376683441485\\
276	-71.5715220423838\\
275	-71.5472851321781\\
274	-71.5462776895541\\
273	-71.5880486654107\\
272	-71.6137733664067\\
271	-71.6134458198315\\
270	-71.6489151724026\\
269	-71.693882014999\\
268	-71.7352581004851\\
267	-71.6838836561216\\
266	-71.7289357296994\\
265	-71.715065692824\\
264	-71.7524630479258\\
263	-71.8005963855291\\
262	-71.8026406238389\\
261	-71.8419012092436\\
260	-71.8770842761586\\
259	-71.9065120969761\\
258	-71.9323438501321\\
257	-71.9660377136294\\
256	-72.0229595286501\\
255	-72.0188507299741\\
254	-72.059137834298\\
253	-72.1150174413068\\
252	-72.1443809066843\\
251	-72.1528942746146\\
250	-72.190917698088\\
249	-72.2346453911975\\
248	-72.1836880331162\\
247	-72.2004841419136\\
246	-72.2521127965248\\
245	-72.3046004088082\\
244	-72.2469773885202\\
243	-72.2993763695404\\
242	-72.321563084902\\
241	-72.3609305757517\\
240	-72.4104305090293\\
239	-72.4392150371649\\
238	-72.4778970256807\\
237	-72.5092093616813\\
236	-72.482164546201\\
235	-72.5328301803688\\
234	-72.5926757365714\\
233	-72.7351081637502\\
232	-72.8613899970613\\
231	-72.9293421110047\\
230	-72.9684763162484\\
229	-73.0205750923829\\
228	-73.062848844089\\
227	-73.1163044948172\\
226	-73.1422810604401\\
225	-73.1971863185727\\
224	-73.2134616169618\\
223	-73.2502566108334\\
222	-73.3111440097954\\
221	-73.3316085287167\\
220	-73.3891486024891\\
219	-73.4385478959878\\
218	-73.5585028103048\\
217	-73.571956841196\\
216	-73.6113388443847\\
215	-73.6601259019275\\
214	-73.7200710197427\\
213	-73.7566278414011\\
212	-73.8158381558295\\
211	-73.8566894267446\\
210	-73.8374100615509\\
209	-73.863057862552\\
208	-73.8260815885876\\
207	-73.9007554052627\\
206	-73.8663685304622\\
205	-73.9362547588021\\
204	-73.9848665386497\\
203	-74.0540530510595\\
202	-74.1056916256943\\
201	-74.1342566511843\\
200	-74.1765616432342\\
199	-74.1330867053386\\
198	-74.1513892677015\\
197	-74.2138441397687\\
196	-74.2529225329165\\
195	-74.3225343212831\\
194	-74.3737435957017\\
193	-74.4384918827963\\
192	-74.4967556962439\\
191	-74.5674235066201\\
190	-74.6207102819563\\
189	-74.7095905518803\\
188	-74.7604103759039\\
187	-74.8053130990585\\
186	-74.8747523664624\\
185	-74.9537681554344\\
184	-75.0217471657357\\
183	-75.0195644016455\\
182	-75.0952181008839\\
181	-75.1704571986873\\
180	-75.122811075216\\
179	-75.2497910701441\\
178	-75.3239957528732\\
177	-75.3735394021282\\
176	-75.5195341003731\\
175	-75.7039646928941\\
174	-75.7995508079823\\
173	-75.749855556017\\
172	-75.8028048080129\\
171	-75.8947765489357\\
170	-75.9850508036054\\
169	-76.0593572621117\\
168	-76.1176777342311\\
167	-76.1658815731261\\
166	-76.2506885704107\\
165	-76.3289602385828\\
164	-76.4007791648755\\
163	-76.4324438772576\\
162	-76.4943924605195\\
161	-76.5749873955938\\
160	-76.6885830023385\\
159	-76.7465797112817\\
158	-76.8234474356012\\
157	-76.8919914928517\\
156	-76.9835585659566\\
155	-77.0385267162408\\
154	-77.1521122039248\\
153	-77.1955164960384\\
152	-77.3022211077561\\
151	-77.2646207801822\\
150	-77.3535588269686\\
149	-77.4406428200006\\
148	-77.5402228481709\\
147	-77.6121497046436\\
146	-77.7011758696313\\
145	-77.8187058668141\\
144	-77.8506728043526\\
143	-77.7869983077305\\
142	-77.8956266674326\\
141	-78.1133119596359\\
140	-78.2245342424548\\
139	-78.2975396274486\\
138	-78.4358888926378\\
137	-78.4893789782563\\
136	-78.5688790238797\\
135	-78.6489599059642\\
134	-78.7742599985502\\
133	-78.9141840978265\\
132	-78.9381986255597\\
131	-79.0714244877741\\
130	-79.1986942381522\\
129	-79.3762787093651\\
128	-79.4692879737735\\
127	-79.5878455607405\\
126	-79.903644284825\\
125	-80.0341868833737\\
124	-80.1647085784006\\
123	-80.1740110421095\\
122	-80.2649001182742\\
121	-80.4234145225256\\
120	-80.5366235930405\\
119	-80.6848365540272\\
118	-80.8471861224205\\
117	-80.7967396440119\\
116	-80.8057883813058\\
115	-80.8968104225268\\
114	-80.9593802887547\\
113	-81.0744672529076\\
112	-81.2619276225634\\
111	-81.4238757453522\\
110	-81.5666355713424\\
109	-81.7174085057054\\
108	-81.7000437057781\\
107	-81.9013875019016\\
106	-82.070295713037\\
105	-82.2015372787087\\
104	-82.3733453190796\\
103	-82.5045434851775\\
102	-82.7313065806773\\
101	-82.6942248626693\\
100	-82.9152253267684\\
99	-83.1262161963282\\
98	-83.3172809149374\\
97	-83.5633206852241\\
96	-83.7921641743117\\
95	-84.2321004625594\\
94	-84.5257924872849\\
93	-84.7878561743152\\
92	-85.0236594165921\\
91	-85.2572390285413\\
90	-85.5400769369817\\
89	-85.7860073935405\\
88	-86.0599774047658\\
87	-86.2787899429075\\
86	-86.5319481054409\\
85	-86.8312555941567\\
84	-86.8545671727105\\
83	-87.1122759267788\\
82	-87.4632305264653\\
81	-87.8029322169073\\
80	-88.1726392468752\\
79	-88.4832002961924\\
78	-88.7929702689367\\
77	-89.1058979848618\\
76	-89.442714163307\\
75	-89.7816252158792\\
74	-90.1364406104003\\
73	-90.564708746994\\
72	-90.9833712395744\\
71	-91.3118648517013\\
70	-91.7427067116395\\
69	-91.8736811111287\\
68	-92.3063797929909\\
67	-92.8394160718179\\
66	-93.3237277976744\\
65	-93.8701520989331\\
64	-94.3055936563621\\
63	-94.8377180379387\\
62	-95.3810159194091\\
61	-95.9945522590188\\
60	-96.0642898007736\\
59	-96.697032494923\\
58	-97.2338535915842\\
57	-97.9215273476271\\
56	-98.5765193332347\\
55	-99.0859641966279\\
54	-99.5975678991397\\
53	-100.320575100872\\
52	-101.128731101555\\
51	-101.840107556248\\
50	-102.50554545682\\
49	-103.385356804693\\
48	-104.153110361756\\
47	-105.020558625075\\
46	-105.791591740695\\
45	-106.815631228424\\
44	-107.711233854434\\
43	-108.741294880994\\
42	-109.860629831748\\
41	-111.012510071926\\
40	-112.352630020629\\
39	-113.550493266478\\
38	-114.888289384278\\
37	-116.053481829996\\
36	-117.523505220755\\
35	-119.071972036854\\
34	-120.753873961435\\
33	-122.338012107038\\
32	-123.712221603875\\
31	-125.644894025323\\
30	-127.355473799487\\
29	-129.370838419302\\
28	-131.119738616042\\
27	-133.663142012932\\
26	-135.852574937316\\
25	-137.891421011779\\
24	-140.535797989729\\
23	-143.281854033031\\
22	-146.146116103818\\
21	-148.637440901813\\
20	-152.427712662967\\
19	-156.414839660274\\
18	-159.308759535443\\
17	-164.023524666282\\
16	-167.307569325335\\
15	-172.454384409778\\
14	-177.055367214069\\
13	-183.289420257868\\
12	-190.428321277259\\
11	-192.722451655621\\
10	-203.654080418343\\
9	-213.553984079224\\
8	-218.223906710749\\
7	-230.060284515085\\
6	-241.715303542937\\
5	-257.721969167985\\
4	-280.919996151532\\
3	-286.27647158607\\
2	-282.74495146539\\
1	-351.54852960288\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-401.095121055998\\
2	-310.912574251864\\
3	-313.127549394143\\
4	-298.200137003546\\
5	-274.313588914371\\
6	-259.636721565062\\
7	-248.185296343184\\
8	-235.282456593078\\
9	-231.002253685527\\
10	-219.910647792633\\
11	-208.448769096132\\
12	-207.201037374886\\
13	-199.968092255996\\
14	-192.730830724343\\
15	-187.183320061257\\
16	-182.089553515934\\
17	-177.436579582963\\
18	-171.921513507827\\
19	-167.674648615667\\
20	-162.787480653939\\
21	-158.553422840998\\
22	-155.416800335109\\
23	-152.198393271756\\
24	-149.077722611246\\
25	-145.948570497899\\
26	-144.442115903947\\
27	-142.027978909846\\
28	-139.345203232189\\
29	-137.238790442078\\
30	-134.943229900049\\
31	-132.965922755875\\
32	-130.816319023354\\
33	-129.326518785244\\
34	-127.586815102571\\
35	-125.753018057095\\
36	-124.093806754463\\
37	-122.458045965552\\
38	-121.101808023094\\
39	-119.669486275241\\
40	-118.302559675731\\
41	-116.781842552821\\
42	-115.495480453897\\
43	-114.317587273359\\
44	-113.184400581596\\
45	-112.163731553276\\
46	-111.007103257412\\
47	-110.084120586063\\
48	-109.137640728819\\
49	-108.24759116946\\
50	-107.32094903292\\
51	-106.591985222304\\
52	-105.808208981568\\
53	-104.898629045232\\
54	-104.117116248672\\
55	-103.422867589626\\
56	-102.913408127433\\
57	-102.279536007508\\
58	-101.515243015321\\
59	-100.898799351033\\
60	-100.238626068845\\
61	-99.9983060242976\\
62	-99.3221323874759\\
63	-98.7226970904568\\
64	-98.168447862793\\
65	-97.6747156476575\\
66	-97.0764612604146\\
67	-96.5299657019444\\
68	-95.9249061055666\\
69	-95.5432866851901\\
70	-95.3020732729447\\
71	-94.8454474647384\\
72	-94.477526109364\\
73	-94.0533931745142\\
74	-93.5910335395269\\
75	-93.2028310492865\\
76	-92.8186113905629\\
77	-92.4504206020494\\
78	-92.0761797115233\\
79	-91.7014798507209\\
80	-91.393052146774\\
81	-90.9944111980093\\
82	-90.6160836571124\\
83	-90.2188812027022\\
84	-89.9041326499475\\
85	-89.745633820194\\
86	-89.4183633148197\\
87	-89.1661864436958\\
88	-88.8913190847203\\
89	-88.6233033922935\\
90	-88.338747026387\\
91	-88.0578623745227\\
92	-87.7982710129273\\
93	-87.5381647384471\\
94	-87.2432651135633\\
95	-86.9215941384194\\
96	-86.4579793428855\\
97	-86.2096779427636\\
98	-85.9484271385279\\
99	-85.736402478983\\
100	-85.5119413641013\\
101	-85.2797135319158\\
102	-85.2869399018732\\
103	-85.0487174264221\\
104	-84.8766341747282\\
105	-84.6869565840161\\
106	-84.55272069518\\
107	-84.3355273801116\\
108	-84.1202283573592\\
109	-84.0898432146705\\
110	-83.9456664847979\\
111	-83.7505069450262\\
112	-83.5803147561453\\
113	-83.3715729670595\\
114	-83.2367103405417\\
115	-83.1473494107786\\
116	-83.0308115090001\\
117	-83.0217409167748\\
118	-83.0623592440338\\
119	-82.8999644399481\\
120	-82.7182737603143\\
121	-82.6068183916392\\
122	-82.4463625194712\\
123	-82.341607496707\\
124	-82.3699728645455\\
125	-82.2028884685865\\
126	-82.0501645210532\\
127	-81.7332625002779\\
128	-81.6222323811335\\
129	-81.4998690187694\\
130	-81.3017746423138\\
131	-81.1597453406329\\
132	-81.0384658966128\\
133	-81.0021722219506\\
134	-80.8537518579767\\
135	-80.7152018321576\\
136	-80.6325201268942\\
137	-80.5526076293477\\
138	-80.4968908224305\\
139	-80.3365948538705\\
140	-80.2386908693947\\
141	-80.1248584834274\\
142	-79.893805155043\\
143	-79.7755215424655\\
144	-79.8154764115488\\
145	-79.7716047293243\\
146	-79.6323190990402\\
147	-79.5405648767807\\
148	-79.4690205421337\\
149	-79.3652963792673\\
150	-79.3051887682824\\
151	-79.2044365461129\\
152	-79.2414588766285\\
153	-79.1181768072709\\
154	-79.0557737403014\\
155	-78.9269761735889\\
156	-78.8713525559402\\
157	-78.7688275988827\\
158	-78.6629152518\\
159	-78.5753463944455\\
160	-78.5293074459056\\
161	-78.3990024922257\\
162	-78.3212511396344\\
163	-78.2433469217704\\
164	-78.2099156551217\\
165	-78.1126615230051\\
166	-78.0154750676701\\
167	-77.9184389834195\\
168	-77.8597308384498\\
169	-77.7883138209345\\
170	-77.7107631793019\\
171	-77.6119395524043\\
172	-77.5092955148597\\
173	-77.4319033561318\\
174	-77.4721600640914\\
175	-77.3619768050037\\
176	-77.1431185422821\\
177	-76.9852169267694\\
178	-76.9054643566731\\
179	-76.8287615301742\\
180	-76.6559593392641\\
181	-76.6669749201181\\
182	-76.595893812576\\
183	-76.5199838869678\\
184	-76.5545144713867\\
185	-76.4730138322003\\
186	-76.3976868364566\\
187	-76.3286523764056\\
188	-76.3004730850533\\
189	-76.2573468084268\\
190	-76.1691087740924\\
191	-76.1038042273716\\
192	-76.0148526765405\\
193	-75.956378496819\\
194	-75.9124533792542\\
195	-75.8564585533369\\
196	-75.792331516086\\
197	-75.7384513277364\\
198	-75.670092655082\\
199	-75.6328606532306\\
200	-75.6894340666552\\
201	-75.6363180371274\\
202	-75.6145212285873\\
203	-75.5586066320877\\
204	-75.4695859312739\\
205	-75.4067894298901\\
206	-75.3411306970151\\
207	-75.3885568540181\\
208	-75.3095958397803\\
209	-75.3685922967017\\
210	-75.3439033503319\\
211	-75.4118040082431\\
212	-75.396500593047\\
213	-75.3440407975714\\
214	-75.3134805766626\\
215	-75.2506481432358\\
216	-75.2214652606339\\
217	-75.1955009965236\\
218	-75.2235418241173\\
219	-75.0712473588037\\
220	-75.027436094194\\
221	-74.9683743484525\\
222	-75.0286280629887\\
223	-74.9624083427017\\
224	-74.9619523411639\\
225	-74.9473859915175\\
226	-74.8894011128157\\
227	-74.867633183308\\
228	-74.8162305361927\\
229	-74.7951705590369\\
230	-74.7380105852951\\
231	-74.7150846120827\\
232	-74.6350699779861\\
233	-74.5019992053081\\
234	-74.3780324209319\\
235	-74.3231509391062\\
236	-74.2714101749726\\
237	-74.333671489768\\
238	-74.2800322566705\\
239	-74.2343149423662\\
240	-74.1966446401856\\
241	-74.1414303570889\\
242	-74.0994417313866\\
243	-74.0732423218136\\
244	-74.0119378057511\\
245	-74.0626181796175\\
246	-74.0189244578299\\
247	-73.9641968669889\\
248	-73.9348282704035\\
249	-73.9576906518923\\
250	-73.9179009733233\\
251	-73.8784153196181\\
252	-73.8575179305669\\
253	-73.8360548456454\\
254	-73.7791295845566\\
255	-73.7336751387845\\
256	-73.7376423688782\\
257	-73.6891016245454\\
258	-73.6541087141337\\
259	-73.6221425599653\\
260	-73.5993898957558\\
261	-73.5930716902834\\
262	-73.550243232355\\
263	-73.5422347039606\\
264	-73.4894481336528\\
265	-73.4516117738147\\
266	-73.4436357916675\\
267	-73.3940303548839\\
268	-73.479143177693\\
269	-73.4316655799812\\
270	-73.3835602132409\\
271	-73.3415351959754\\
272	-73.3419098638342\\
273	-73.3060586729203\\
274	-73.2618320699802\\
275	-73.2871844928398\\
276	-73.3060269108718\\
277	-73.2693435900144\\
278	-73.1689957807936\\
279	-73.1143548539244\\
280	-73.0601854918308\\
281	-73.0168841888064\\
282	-73.004983689237\\
283	-72.9519894368385\\
284	-72.9065508459377\\
285	-72.8646958413722\\
286	-72.8506366987952\\
287	-72.8083232599725\\
288	-72.7732136069465\\
289	-72.7297294523486\\
290	-72.6976476665629\\
291	-72.6565386076114\\
292	-72.6213140056876\\
293	-72.6007923634062\\
294	-72.5702576796217\\
295	-72.582892882302\\
296	-72.5451385657015\\
297	-72.4271369200069\\
298	-72.3841549619556\\
299	-72.347105041469\\
300	-72.311141447145\\
301	-72.2814049139366\\
302	-72.2510969146031\\
303	-72.2315074754683\\
304	-72.1945057922299\\
305	-72.1706702635462\\
306	-72.1523282574237\\
307	-72.1149934552837\\
308	-72.0996637782693\\
309	-72.0834116404272\\
310	-72.0576708792595\\
311	-72.0268230794472\\
312	-71.958914344703\\
313	-71.9274043388422\\
314	-71.893073957095\\
315	-71.8699436460677\\
316	-71.8431472628208\\
317	-71.8125586090146\\
318	-71.7799781861391\\
319	-71.7689158474783\\
320	-71.7417695295957\\
321	-71.6374570790595\\
322	-71.5945422463752\\
323	-71.5848278621187\\
324	-71.5938038775485\\
325	-71.6062171791412\\
326	-71.5835075149693\\
327	-71.5549806286442\\
328	-71.5429672583671\\
329	-71.5085674284668\\
330	-71.4842973677011\\
331	-71.4689448099023\\
332	-71.4371748711398\\
333	-71.4626196821889\\
334	-71.4201809748705\\
335	-71.3905900123844\\
336	-71.3538211365806\\
337	-71.3456341989511\\
338	-71.3808058914096\\
339	-71.3583022328686\\
340	-71.3310882511463\\
341	-71.3047982580398\\
342	-71.2905084161107\\
343	-71.2667687782522\\
344	-71.2511295756724\\
345	-71.240662659858\\
346	-71.2165993379825\\
347	-71.253432817033\\
348	-71.2292961706164\\
349	-71.1963478868024\\
350	-71.1635814415547\\
351	-71.1764713481136\\
352	-71.1537930168797\\
353	-71.1382908636609\\
354	-71.1100944501535\\
355	-71.0802098614049\\
356	-71.0619896448683\\
357	-71.0336784097363\\
358	-71.0008008223003\\
359	-70.9795268514396\\
360	-70.9568421038334\\
361	-70.9472760343708\\
362	-70.9241072119823\\
363	-70.8995502502391\\
364	-70.8727879562161\\
365	-70.9013555467643\\
366	-70.8927312682391\\
367	-70.8685221427795\\
368	-70.8496856365722\\
369	-70.8263259219997\\
370	-70.7997184776713\\
371	-70.7692612570952\\
372	-70.7483387273942\\
373	-70.7386463784886\\
374	-70.7241809207453\\
375	-70.7009673996606\\
376	-70.6856150596528\\
377	-70.6680455136711\\
378	-70.6441073064961\\
379	-70.6289740820036\\
380	-70.6069353572167\\
381	-70.5811683426634\\
382	-70.5519188114531\\
383	-70.5266376120612\\
384	-70.5071904401274\\
385	-70.5532067166369\\
386	-70.5429178334174\\
387	-70.5255256327895\\
388	-70.5151689394666\\
389	-70.4946687248177\\
390	-70.473735152509\\
391	-70.4852806161077\\
392	-70.4572331079138\\
393	-70.4387774206215\\
394	-70.4171133511872\\
395	-70.4190747990693\\
396	-70.4111747105572\\
397	-70.3931797428479\\
398	-70.389975295618\\
399	-70.3552741066285\\
400	-70.333807849151\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-351.54852960288\\
2	-282.74495146539\\
3	-286.27647158607\\
4	-280.919996151532\\
5	-257.721969167985\\
6	-241.715303542937\\
7	-230.060284515085\\
8	-218.223906710749\\
9	-213.553984079224\\
10	-203.654080418343\\
11	-192.722451655621\\
12	-190.428321277259\\
13	-183.289420257868\\
14	-177.055367214069\\
15	-172.454384409778\\
16	-167.307569325335\\
17	-164.023524666282\\
18	-159.308759535443\\
19	-156.414839660274\\
20	-152.427712662967\\
21	-148.637440901813\\
22	-146.146116103818\\
23	-143.281854033031\\
24	-140.535797989729\\
25	-137.891421011779\\
26	-135.852574937316\\
27	-133.663142012932\\
28	-131.119738616042\\
29	-129.370838419302\\
30	-127.355473799487\\
31	-125.644894025323\\
32	-123.712221603875\\
33	-122.338012107038\\
34	-120.753873961435\\
35	-119.071972036854\\
36	-117.523505220755\\
37	-116.053481829996\\
38	-114.888289384278\\
39	-113.550493266478\\
40	-112.352630020629\\
41	-111.012510071926\\
42	-109.860629831748\\
43	-108.741294880994\\
44	-107.711233854434\\
45	-106.815631228424\\
46	-105.791591740695\\
47	-105.020558625075\\
48	-104.153110361756\\
49	-103.385356804693\\
50	-102.50554545682\\
51	-101.840107556248\\
52	-101.128731101555\\
53	-100.320575100872\\
54	-99.5975678991397\\
55	-99.0859641966279\\
56	-98.5765193332347\\
57	-97.9215273476271\\
58	-97.2338535915842\\
59	-96.697032494923\\
60	-96.0642898007736\\
61	-95.9945522590188\\
62	-95.3810159194091\\
63	-94.8377180379387\\
64	-94.3055936563621\\
65	-93.8701520989331\\
66	-93.3237277976744\\
67	-92.8394160718179\\
68	-92.3063797929909\\
69	-91.8736811111287\\
70	-91.7427067116395\\
71	-91.3118648517013\\
72	-90.9833712395744\\
73	-90.564708746994\\
74	-90.1364406104003\\
75	-89.7816252158792\\
76	-89.442714163307\\
77	-89.1058979848618\\
78	-88.7929702689367\\
79	-88.4832002961924\\
80	-88.1726392468752\\
81	-87.8029322169073\\
82	-87.4632305264653\\
83	-87.1122759267788\\
84	-86.8545671727105\\
85	-86.8312555941567\\
86	-86.5319481054409\\
87	-86.2787899429075\\
88	-86.0599774047658\\
89	-85.7860073935405\\
90	-85.5400769369817\\
91	-85.2572390285413\\
92	-85.0236594165921\\
93	-84.7878561743152\\
94	-84.5257924872849\\
95	-84.2321004625594\\
96	-83.7921641743117\\
97	-83.5633206852241\\
98	-83.3172809149374\\
99	-83.1262161963282\\
100	-82.9152253267684\\
101	-82.6942248626693\\
102	-82.7313065806773\\
103	-82.5045434851775\\
104	-82.3733453190796\\
105	-82.2015372787087\\
106	-82.070295713037\\
107	-81.9013875019016\\
108	-81.7000437057781\\
109	-81.7174085057054\\
110	-81.5666355713424\\
111	-81.4238757453522\\
112	-81.2619276225634\\
113	-81.0744672529076\\
114	-80.9593802887547\\
115	-80.8968104225268\\
116	-80.8057883813058\\
117	-80.7967396440119\\
118	-80.8471861224205\\
119	-80.6848365540272\\
120	-80.5366235930405\\
121	-80.4234145225256\\
122	-80.2649001182742\\
123	-80.1740110421095\\
124	-80.1647085784006\\
125	-80.0341868833737\\
126	-79.903644284825\\
127	-79.5878455607405\\
128	-79.4692879737735\\
129	-79.3762787093651\\
130	-79.1986942381522\\
131	-79.0714244877741\\
132	-78.9381986255597\\
133	-78.9141840978265\\
134	-78.7742599985502\\
135	-78.6489599059642\\
136	-78.5688790238797\\
137	-78.4893789782563\\
138	-78.4358888926378\\
139	-78.2975396274486\\
140	-78.2245342424548\\
141	-78.1133119596359\\
142	-77.8956266674326\\
143	-77.7869983077305\\
144	-77.8506728043526\\
145	-77.8187058668141\\
146	-77.7011758696313\\
147	-77.6121497046436\\
148	-77.5402228481709\\
149	-77.4406428200006\\
150	-77.3535588269686\\
151	-77.2646207801822\\
152	-77.3022211077561\\
153	-77.1955164960384\\
154	-77.1521122039248\\
155	-77.0385267162408\\
156	-76.9835585659566\\
157	-76.8919914928517\\
158	-76.8234474356012\\
159	-76.7465797112817\\
160	-76.6885830023385\\
161	-76.5749873955938\\
162	-76.4943924605195\\
163	-76.4324438772576\\
164	-76.4007791648755\\
165	-76.3289602385828\\
166	-76.2506885704107\\
167	-76.1658815731261\\
168	-76.1176777342311\\
169	-76.0593572621117\\
170	-75.9850508036054\\
171	-75.8947765489357\\
172	-75.8028048080129\\
173	-75.749855556017\\
174	-75.7995508079823\\
175	-75.7039646928941\\
176	-75.5195341003731\\
177	-75.3735394021282\\
178	-75.3239957528732\\
179	-75.2497910701441\\
180	-75.122811075216\\
181	-75.1704571986873\\
182	-75.0952181008839\\
183	-75.0195644016455\\
184	-75.0217471657357\\
185	-74.9537681554344\\
186	-74.8747523664624\\
187	-74.8053130990585\\
188	-74.7604103759039\\
189	-74.7095905518803\\
190	-74.6207102819563\\
191	-74.5674235066201\\
192	-74.4967556962439\\
193	-74.4384918827963\\
194	-74.3737435957017\\
195	-74.3225343212831\\
196	-74.2529225329165\\
197	-74.2138441397687\\
198	-74.1513892677015\\
199	-74.1330867053386\\
200	-74.1765616432342\\
201	-74.1342566511843\\
202	-74.1056916256943\\
203	-74.0540530510595\\
204	-73.9848665386497\\
205	-73.9362547588021\\
206	-73.8663685304622\\
207	-73.9007554052627\\
208	-73.8260815885876\\
209	-73.863057862552\\
210	-73.8374100615509\\
211	-73.8566894267446\\
212	-73.8158381558295\\
213	-73.7566278414011\\
214	-73.7200710197427\\
215	-73.6601259019275\\
216	-73.6113388443847\\
217	-73.571956841196\\
218	-73.5585028103048\\
219	-73.4385478959878\\
220	-73.3891486024891\\
221	-73.3316085287167\\
222	-73.3111440097954\\
223	-73.2502566108334\\
224	-73.2134616169618\\
225	-73.1971863185727\\
226	-73.1422810604401\\
227	-73.1163044948172\\
228	-73.062848844089\\
229	-73.0205750923829\\
230	-72.9684763162484\\
231	-72.9293421110047\\
232	-72.8613899970613\\
233	-72.7351081637502\\
234	-72.5926757365714\\
235	-72.5328301803688\\
236	-72.482164546201\\
237	-72.5092093616813\\
238	-72.4778970256807\\
239	-72.4392150371649\\
240	-72.4104305090293\\
241	-72.3609305757517\\
242	-72.321563084902\\
243	-72.2993763695404\\
244	-72.2469773885202\\
245	-72.3046004088082\\
246	-72.2521127965248\\
247	-72.2004841419136\\
248	-72.1836880331162\\
249	-72.2346453911975\\
250	-72.190917698088\\
251	-72.1528942746146\\
252	-72.1443809066843\\
253	-72.1150174413068\\
254	-72.059137834298\\
255	-72.0188507299741\\
256	-72.0229595286501\\
257	-71.9660377136294\\
258	-71.9323438501321\\
259	-71.9065120969761\\
260	-71.8770842761586\\
261	-71.8419012092436\\
262	-71.8026406238389\\
263	-71.8005963855291\\
264	-71.7524630479258\\
265	-71.715065692824\\
266	-71.7289357296994\\
267	-71.6838836561216\\
268	-71.7352581004851\\
269	-71.693882014999\\
270	-71.6489151724026\\
271	-71.6134458198315\\
272	-71.6137733664067\\
273	-71.5880486654107\\
274	-71.5462776895541\\
275	-71.5472851321781\\
276	-71.5715220423838\\
277	-71.5376683441485\\
278	-71.4470993346589\\
279	-71.4038292336269\\
280	-71.3608542179747\\
281	-71.3220133999155\\
282	-71.3135831346491\\
283	-71.2665862725948\\
284	-71.2315992344489\\
285	-71.188545924597\\
286	-71.17913163071\\
287	-71.1422216802079\\
288	-71.1125621169779\\
289	-71.0734904971637\\
290	-71.0373818896233\\
291	-70.9970035950457\\
292	-70.9557219399364\\
293	-70.9277124071396\\
294	-70.905183960924\\
295	-70.9530861949116\\
296	-70.9201505123088\\
297	-70.8133176006429\\
298	-70.7785400943919\\
299	-70.7470055299713\\
300	-70.7149945698638\\
301	-70.6858047492258\\
302	-70.6662249543681\\
303	-70.6496871055942\\
304	-70.6201251364224\\
305	-70.5954476956425\\
306	-70.5785933992347\\
307	-70.5419368651952\\
308	-70.5357858122865\\
309	-70.5259747974324\\
310	-70.5086848000236\\
311	-70.4845350900607\\
312	-70.3993784595962\\
313	-70.3636396025683\\
314	-70.331222983063\\
315	-70.3046482576743\\
316	-70.2782434488651\\
317	-70.2560253432927\\
318	-70.2401476463038\\
319	-70.2320696124255\\
320	-70.2152705101891\\
321	-70.1111495766433\\
322	-70.0699985902033\\
323	-70.0578355904752\\
324	-70.0520965363367\\
325	-70.0467524581313\\
326	-70.0275919945823\\
327	-70.0105464417302\\
328	-69.9976744749003\\
329	-69.9623517848132\\
330	-69.9458067119189\\
331	-69.9208700406296\\
332	-69.8920712678202\\
333	-69.9155806459017\\
334	-69.8743011019398\\
335	-69.8483012212733\\
336	-69.8177339710504\\
337	-69.7988765073781\\
338	-69.8038011677055\\
339	-69.7873999396942\\
340	-69.7602726928055\\
341	-69.7405073534106\\
342	-69.7245279081331\\
343	-69.706391259242\\
344	-69.6804938452658\\
345	-69.6800691784985\\
346	-69.6514323688495\\
347	-69.6679064053216\\
348	-69.6434494441183\\
349	-69.6166247343106\\
350	-69.589702930021\\
351	-69.6051932890701\\
352	-69.5765962425375\\
353	-69.5711118387039\\
354	-69.5370348498149\\
355	-69.5122454554315\\
356	-69.4912146640374\\
357	-69.4693393813926\\
358	-69.4485635980945\\
359	-69.4387048640235\\
360	-69.4229935850893\\
361	-69.4056881640026\\
362	-69.387652889637\\
363	-69.3673533867162\\
364	-69.3420049991007\\
365	-69.3939741344519\\
366	-69.3906853423031\\
367	-69.3632910623654\\
368	-69.3450714254284\\
369	-69.3243984991403\\
370	-69.3000634301851\\
371	-69.2727535207018\\
372	-69.2647004494579\\
373	-69.2637833122865\\
374	-69.2462349585072\\
375	-69.2234474029062\\
376	-69.2137505158492\\
377	-69.1996191246009\\
378	-69.1743986822834\\
379	-69.1653894019794\\
380	-69.1460081151365\\
381	-69.1232801243983\\
382	-69.0941247955363\\
383	-69.0716652754942\\
384	-69.0574809284657\\
385	-69.0661411349846\\
386	-69.0533712611289\\
387	-69.0409244287341\\
388	-69.0318119858338\\
389	-69.0157613756334\\
390	-68.9935383370808\\
391	-68.9866461489919\\
392	-68.9615089900245\\
393	-68.9476194278623\\
394	-68.929980828238\\
395	-68.9264830647562\\
396	-68.9263825234405\\
397	-68.9060941189725\\
398	-68.8980439291004\\
399	-68.8645592230078\\
400	-68.8546124209583\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-376.321825329439\\
2	-296.828762858627\\
3	-299.702010490106\\
4	-289.560066577539\\
5	-266.017779041178\\
6	-250.676012553999\\
7	-239.122790429135\\
8	-226.753181651913\\
9	-222.278118882376\\
10	-211.782364105488\\
11	-200.585610375877\\
12	-198.814679326072\\
13	-191.628756256932\\
14	-184.893098969206\\
15	-179.818852235517\\
16	-174.698561420635\\
17	-170.730052124623\\
18	-165.615136521635\\
19	-162.04474413797\\
20	-157.607596658453\\
21	-153.595431871405\\
22	-150.781458219464\\
23	-147.740123652394\\
24	-144.806760300487\\
25	-141.919995754839\\
26	-140.147345420631\\
27	-137.845560461389\\
28	-135.232470924116\\
29	-133.30481443069\\
30	-131.149351849768\\
31	-129.305408390599\\
32	-127.264270313615\\
33	-125.832265446141\\
34	-124.170344532003\\
35	-122.412495046974\\
36	-120.808655987609\\
37	-119.255763897774\\
38	-117.995048703686\\
39	-116.60998977086\\
40	-115.32759484818\\
41	-113.897176312373\\
42	-112.678055142823\\
43	-111.529441077177\\
44	-110.447817218015\\
45	-109.48968139085\\
46	-108.399347499053\\
47	-107.552339605569\\
48	-106.645375545288\\
49	-105.816473987077\\
50	-104.91324724487\\
51	-104.216046389276\\
52	-103.468470041562\\
53	-102.609602073052\\
54	-101.857342073906\\
55	-101.254415893127\\
56	-100.744963730334\\
57	-100.100531677567\\
58	-99.3745483034525\\
59	-98.7979159229779\\
60	-98.1514579348092\\
61	-97.9964291416582\\
62	-97.3515741534425\\
63	-96.7802075641977\\
64	-96.2370207595776\\
65	-95.7724338732953\\
66	-95.2000945290445\\
67	-94.6846908868811\\
68	-94.1156429492788\\
69	-93.7084838981594\\
70	-93.5223899922921\\
71	-93.0786561582199\\
72	-92.7304486744692\\
73	-92.3090509607541\\
74	-91.8637370749636\\
75	-91.4922281325829\\
76	-91.1306627769349\\
77	-90.7781592934556\\
78	-90.43457499023\\
79	-90.0923400734567\\
80	-89.7828456968246\\
81	-89.3986717074583\\
82	-89.0396570917888\\
83	-88.6655785647405\\
84	-88.379349911329\\
85	-88.2884447071753\\
86	-87.9751557101303\\
87	-87.7224881933016\\
88	-87.475648244743\\
89	-87.204655392917\\
90	-86.9394119816844\\
91	-86.657550701532\\
92	-86.4109652147597\\
93	-86.1630104563812\\
94	-85.8845288004241\\
95	-85.5768473004894\\
96	-85.1250717585986\\
97	-84.8864993139938\\
98	-84.6328540267326\\
99	-84.4313093376556\\
100	-84.2135833454348\\
101	-83.9869691972925\\
102	-84.0091232412753\\
103	-83.7766304557998\\
104	-83.6249897469039\\
105	-83.4442469313624\\
106	-83.3115082041085\\
107	-83.1184574410066\\
108	-82.9101360315687\\
109	-82.9036258601879\\
110	-82.7561510280702\\
111	-82.5871913451892\\
112	-82.4211211893544\\
113	-82.2230201099836\\
114	-82.0980453146482\\
115	-82.0220799166527\\
116	-81.918299945153\\
117	-81.9092402803934\\
118	-81.9547726832272\\
119	-81.7924004969877\\
120	-81.6274486766774\\
121	-81.5151164570824\\
122	-81.3556313188727\\
123	-81.2578092694083\\
124	-81.2673407214731\\
125	-81.1185376759801\\
126	-80.9769044029391\\
127	-80.6605540305092\\
128	-80.5457601774535\\
129	-80.4380738640672\\
130	-80.250234440233\\
131	-80.1155849142035\\
132	-79.9883322610863\\
133	-79.9581781598885\\
134	-79.8140059282634\\
135	-79.6820808690609\\
136	-79.6006995753869\\
137	-79.520993303802\\
138	-79.4663898575342\\
139	-79.3170672406596\\
140	-79.2316125559247\\
141	-79.1190852215317\\
142	-78.8947159112378\\
143	-78.781259925098\\
144	-78.8330746079507\\
145	-78.7951552980692\\
146	-78.6667474843358\\
147	-78.5763572907121\\
148	-78.5046216951523\\
149	-78.402969599634\\
150	-78.3293737976255\\
151	-78.2345286631476\\
152	-78.2718399921923\\
153	-78.1568466516546\\
154	-78.1039429721131\\
155	-77.9827514449149\\
156	-77.9274555609484\\
157	-77.8304095458672\\
158	-77.7431813437006\\
159	-77.6609630528636\\
160	-77.608945224122\\
161	-77.4869949439098\\
162	-77.407821800077\\
163	-77.337895399514\\
164	-77.3053474099986\\
165	-77.220810880794\\
166	-77.1330818190404\\
167	-77.0421602782728\\
168	-76.9887042863404\\
169	-76.9238355415231\\
170	-76.8479069914536\\
171	-76.75335805067\\
172	-76.6560501614363\\
173	-76.5908794560744\\
174	-76.6358554360368\\
175	-76.5329707489489\\
176	-76.3313263213276\\
177	-76.1793781644488\\
178	-76.1147300547731\\
179	-76.0392763001592\\
180	-75.88938520724\\
181	-75.9187160594027\\
182	-75.84555595673\\
183	-75.7697741443066\\
184	-75.7881308185612\\
185	-75.7133909938173\\
186	-75.6362196014595\\
187	-75.566982737732\\
188	-75.5304417304786\\
189	-75.4834686801536\\
190	-75.3949095280243\\
191	-75.3356138669958\\
192	-75.2558041863922\\
193	-75.1974351898077\\
194	-75.1430984874779\\
195	-75.08949643731\\
196	-75.0226270245012\\
197	-74.9761477337525\\
198	-74.9107409613917\\
199	-74.8829736792846\\
200	-74.9329978549447\\
201	-74.8852873441558\\
202	-74.8601064271408\\
203	-74.8063298415736\\
204	-74.7272262349618\\
205	-74.6715220943461\\
206	-74.6037496137386\\
207	-74.6446561296404\\
208	-74.5678387141839\\
209	-74.6158250796269\\
210	-74.5906567059414\\
211	-74.6342467174939\\
212	-74.6061693744383\\
213	-74.5503343194863\\
214	-74.5167757982026\\
215	-74.4553870225816\\
216	-74.4164020525093\\
217	-74.3837289188598\\
218	-74.3910223172111\\
219	-74.2548976273958\\
220	-74.2082923483415\\
221	-74.1499914385846\\
222	-74.169886036392\\
223	-74.1063324767675\\
224	-74.0877069790629\\
225	-74.0722861550451\\
226	-74.0158410866279\\
227	-73.9919688390626\\
228	-73.9395396901409\\
229	-73.9078728257099\\
230	-73.8532434507718\\
231	-73.8222133615437\\
232	-73.7482299875237\\
233	-73.6185536845292\\
234	-73.4853540787517\\
235	-73.4279905597375\\
236	-73.3767873605868\\
237	-73.4214404257246\\
238	-73.3789646411756\\
239	-73.3367649897655\\
240	-73.3035375746074\\
241	-73.2511804664203\\
242	-73.2105024081443\\
243	-73.186309345677\\
244	-73.1294575971356\\
245	-73.1836092942129\\
246	-73.1355186271773\\
247	-73.0823405044512\\
248	-73.0592581517598\\
249	-73.0961680215449\\
250	-73.0544093357056\\
251	-73.0156547971163\\
252	-73.0009494186256\\
253	-72.9755361434761\\
254	-72.9191337094273\\
255	-72.8762629343793\\
256	-72.8803009487641\\
257	-72.8275696690874\\
258	-72.7932262821329\\
259	-72.7643273284707\\
260	-72.7382370859572\\
261	-72.7174864497635\\
262	-72.6764419280969\\
263	-72.6714155447448\\
264	-72.6209555907893\\
265	-72.5833387333193\\
266	-72.5862857606835\\
267	-72.5389570055027\\
268	-72.607200639089\\
269	-72.5627737974901\\
270	-72.5162376928218\\
271	-72.4774905079034\\
272	-72.4778416151204\\
273	-72.4470536691655\\
274	-72.4040548797671\\
275	-72.4172348125089\\
276	-72.4387744766278\\
277	-72.4035059670815\\
278	-72.3080475577263\\
279	-72.2590920437757\\
280	-72.2105198549028\\
281	-72.169448794361\\
282	-72.159283411943\\
283	-72.1092878547167\\
284	-72.0690750401933\\
285	-72.0266208829846\\
286	-72.0148841647526\\
287	-71.9752724700902\\
288	-71.9428878619622\\
289	-71.9016099747562\\
290	-71.8675147780931\\
291	-71.8267711013285\\
292	-71.788517972812\\
293	-71.7642523852729\\
294	-71.7377208202728\\
295	-71.7679895386068\\
296	-71.7326445390051\\
297	-71.6202272603249\\
298	-71.5813475281738\\
299	-71.5470552857201\\
300	-71.5130680085044\\
301	-71.4836048315812\\
302	-71.4586609344856\\
303	-71.4405972905313\\
304	-71.4073154643262\\
305	-71.3830589795944\\
306	-71.3654608283292\\
307	-71.3284651602395\\
308	-71.3177247952779\\
309	-71.3046932189298\\
310	-71.2831778396415\\
311	-71.2556790847539\\
312	-71.1791464021496\\
313	-71.1455219707052\\
314	-71.112148470079\\
315	-71.087295951871\\
316	-71.0606953558429\\
317	-71.0342919761537\\
318	-71.0100629162215\\
319	-71.0004927299519\\
320	-70.9785200198924\\
321	-70.8743033278514\\
322	-70.8322704182893\\
323	-70.8213317262969\\
324	-70.8229502069426\\
325	-70.8264848186362\\
326	-70.8055497547758\\
327	-70.7827635351872\\
328	-70.7703208666337\\
329	-70.73545960664\\
330	-70.71505203981\\
331	-70.694907425266\\
332	-70.66462306948\\
333	-70.6891001640453\\
334	-70.6472410384052\\
335	-70.6194456168289\\
336	-70.5857775538155\\
337	-70.5722553531646\\
338	-70.5923035295575\\
339	-70.5728510862814\\
340	-70.5456804719759\\
341	-70.5226528057252\\
342	-70.5075181621219\\
343	-70.4865800187471\\
344	-70.4658117104691\\
345	-70.4603659191783\\
346	-70.434015853416\\
347	-70.4606696111773\\
348	-70.4363728073673\\
349	-70.4064863105565\\
350	-70.3766421857879\\
351	-70.3908323185919\\
352	-70.3651946297086\\
353	-70.3547013511824\\
354	-70.3235646499842\\
355	-70.2962276584182\\
356	-70.2766021544529\\
357	-70.2515088955644\\
358	-70.2246822101974\\
359	-70.2091158577316\\
360	-70.1899178444614\\
361	-70.1764820991867\\
362	-70.1558800508096\\
363	-70.1334518184777\\
364	-70.1073964776584\\
365	-70.1476648406081\\
366	-70.1417083052711\\
367	-70.1159066025725\\
368	-70.0973785310003\\
369	-70.07536221057\\
370	-70.0498909539282\\
371	-70.0210073888985\\
372	-70.006519588426\\
373	-70.0012148453876\\
374	-69.9852079396263\\
375	-69.9622074012834\\
376	-69.949682787751\\
377	-69.933832319136\\
378	-69.9092529943898\\
379	-69.8971817419915\\
380	-69.8764717361766\\
381	-69.8522242335309\\
382	-69.8230218034947\\
383	-69.7991514437777\\
384	-69.7823356842965\\
385	-69.8096739258107\\
386	-69.7981445472732\\
387	-69.7832250307618\\
388	-69.7734904626502\\
389	-69.7552150502256\\
390	-69.7336367447949\\
391	-69.7359633825498\\
392	-69.7093710489691\\
393	-69.6931984242419\\
394	-69.6735470897126\\
395	-69.6727789319127\\
396	-69.6687786169989\\
397	-69.6496369309102\\
398	-69.6440096123592\\
399	-69.6099166648181\\
400	-69.5942101350547\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-187.989472306042\\
2	-166.133778465886\\
3	-155.61587499002\\
4	-120.339289555851\\
5	-93.4587023050887\\
6	-76.5308518295093\\
7	-62.6238768746878\\
8	-50.0412375427019\\
9	-41.5126779925793\\
10	-34.7656569255573\\
11	-24.1143189800778\\
12	-10.9943951378758\\
13	-4.03720040702813\\
14	-1.25442479297203\\
15	3.30595938498986\\
16	3.9814891002717\\
17	7.48915256721172\\
18	5.82621856771981\\
19	8.81994604068809\\
20	7.68557943587707\\
21	12.2659159374672\\
22	16.8021520856728\\
23	19.3577649611023\\
24	19.1093407063291\\
25	20.8438624211946\\
26	23.5128523255359\\
27	26.0413020430265\\
28	28.8098493139588\\
29	30.6893526303807\\
30	33.2978354980791\\
31	34.5012919731847\\
32	36.0944393880752\\
33	38.2605300439507\\
34	39.4572877094605\\
35	39.4575324346011\\
36	41.0909031288558\\
37	41.0062554462756\\
38	43.1328474090155\\
39	43.368882617838\\
40	44.0997077070738\\
41	46.3320338623102\\
42	48.0260789517376\\
43	48.0798869927098\\
44	49.6990636374794\\
45	50.5961640081901\\
46	52.0634534323523\\
47	53.1098082179202\\
48	54.6363695421615\\
49	54.4608113456646\\
50	55.3850127206794\\
51	55.6162282712832\\
52	55.1538236765632\\
53	56.1397650336566\\
54	56.9365255403539\\
55	57.6908286877836\\
56	58.2987749913844\\
57	57.9504785562004\\
58	59.5174487770913\\
59	59.9169869965932\\
60	61.5167761998244\\
61	62.6318156195324\\
62	63.0830860491936\\
63	63.7793298071477\\
64	64.6961858331056\\
65	65.1023554702826\\
66	65.7408748370693\\
67	66.5917495713545\\
68	65.9872442974669\\
69	67.4476262584252\\
70	67.7086513404493\\
71	68.1665743662535\\
72	68.4882594027932\\
73	68.8150575781328\\
74	70.0047128421568\\
75	70.4946452421102\\
76	71.6971836677554\\
77	72.1233770858604\\
78	73.1035355656323\\
79	73.721923749857\\
80	74.2743874079138\\
81	75.3208191419446\\
82	75.2033296894997\\
83	75.5213873015009\\
84	76.4809394417557\\
85	77.0129109914452\\
86	77.1564471248117\\
87	77.5835075581282\\
88	77.7700814165505\\
89	78.625185734544\\
90	79.0410942820492\\
91	78.8436051345661\\
92	79.2927993351286\\
93	79.734956252418\\
94	80.4200472242528\\
95	81.2298188198035\\
96	80.7314022750033\\
97	80.8184388117739\\
98	81.1242068471196\\
99	81.7885991769861\\
100	82.1375084921479\\
101	82.9529654759846\\
102	83.7751928429255\\
103	83.8549046797489\\
104	84.5470861550735\\
105	84.8697724881323\\
106	85.5109669567945\\
107	86.0074797263748\\
108	85.6625290635254\\
109	86.2844033723749\\
110	86.3143966156792\\
111	86.3324417824769\\
112	86.899516462607\\
113	86.9493475085278\\
114	86.8658678037184\\
115	87.2916433476023\\
116	87.6063815529899\\
117	87.7822246927568\\
118	88.3989881003017\\
119	89.0327420124793\\
120	89.2129039377964\\
121	89.3734478008035\\
122	89.6330849395676\\
123	90.0265907589936\\
124	90.3886191980622\\
125	90.2244110561511\\
126	90.7262744406949\\
127	91.1113149170624\\
128	91.5424126299641\\
129	92.1419672116638\\
130	92.2602760400512\\
131	92.4857528942709\\
132	93.0195412734825\\
133	93.0781079621787\\
134	93.205293407692\\
135	93.7633175051796\\
136	94.1643357263006\\
137	94.2937241976447\\
138	94.6376062482249\\
139	94.7231283751174\\
140	95.072308949198\\
141	94.9618514377641\\
142	94.978848741998\\
143	94.8273950028202\\
144	95.0240558798051\\
145	95.4252678023097\\
146	95.6688394982934\\
147	96.2479993925577\\
148	96.2502587396962\\
149	96.2573049472702\\
150	96.76822156246\\
151	97.1038508476493\\
152	97.6878492280451\\
153	97.8268329033621\\
154	98.0730204770821\\
155	98.4637202912757\\
156	98.6698042486443\\
157	99.041597106827\\
158	99.4653569120631\\
159	99.6667216713781\\
160	100.003794099934\\
161	100.385016217577\\
162	100.612653757234\\
163	100.719442701738\\
164	100.795331192595\\
165	100.825303904032\\
166	101.189087924447\\
167	101.409431685168\\
168	101.756684789737\\
169	102.129960145231\\
170	102.171032744768\\
171	102.531459088785\\
172	102.849559065188\\
173	102.801536947834\\
174	103.20104449769\\
175	103.208808532646\\
176	103.667710495488\\
177	103.931124724767\\
178	104.14645798497\\
179	104.14242481318\\
180	104.504808803722\\
181	104.69062019461\\
182	104.439853324879\\
183	104.546996141264\\
184	104.535797497977\\
185	104.393242207383\\
186	104.66444704085\\
187	104.573060181916\\
188	104.626665135377\\
189	104.886728587431\\
190	105.082661120315\\
191	105.264040536725\\
192	105.024618914886\\
193	105.421357301907\\
194	105.673522569807\\
195	105.724462126525\\
196	105.892824453675\\
197	106.007752997463\\
198	106.345369769881\\
199	106.60401111088\\
200	106.604821452552\\
201	106.995742854461\\
202	106.92155955829\\
203	107.294007342412\\
204	107.586899597408\\
205	107.764944100961\\
206	107.606955242558\\
207	107.973484532929\\
208	108.274216522319\\
209	108.253456732815\\
210	108.361302334105\\
211	108.426001464389\\
212	108.426468957594\\
213	108.760553641708\\
214	108.386572466856\\
215	108.611609035718\\
216	108.917082432288\\
217	109.012274957229\\
218	109.296708434991\\
219	109.593798941332\\
220	109.70098633543\\
221	109.839953470365\\
222	110.130629574395\\
223	110.312822711503\\
224	110.260791842023\\
225	110.193732166372\\
226	110.329702924895\\
227	110.60484889586\\
228	110.891578961272\\
229	110.985840845059\\
230	111.263438570341\\
231	111.460735591898\\
232	111.248571799501\\
233	111.521670308711\\
234	111.694883668278\\
235	111.735381187387\\
236	112.004724376438\\
237	111.988291205102\\
238	112.243578117214\\
239	112.271621216416\\
240	112.401849257962\\
241	112.526115487326\\
242	112.702958621233\\
243	112.521167807894\\
244	112.763061284576\\
245	112.70819235772\\
246	112.667409779906\\
247	112.708991050461\\
248	112.825758709234\\
249	113.062253479558\\
250	113.190071898635\\
251	113.34996078373\\
252	113.602492929771\\
253	113.65964286726\\
254	113.837443738086\\
255	113.920034573214\\
256	113.912387892209\\
257	114.217659182443\\
258	114.436828499253\\
259	114.643176575747\\
260	114.812686261441\\
261	114.856016545927\\
262	114.920182241489\\
263	115.119137012896\\
264	115.36571974142\\
265	115.446571353276\\
266	115.516551746812\\
267	115.71725144095\\
268	115.703991232351\\
269	115.975925375411\\
270	115.798384943887\\
271	115.726506802298\\
272	115.937135096297\\
273	116.153818365761\\
274	116.059545827582\\
275	116.054191298113\\
276	116.107440917121\\
277	116.246352846928\\
278	116.470009045739\\
279	116.593782862099\\
280	116.582876105686\\
281	116.672461505589\\
282	116.859393128172\\
283	117.019652567797\\
284	117.042607669416\\
285	117.168381519411\\
286	117.358342347394\\
287	117.403156902357\\
288	117.47818458254\\
289	117.625951443275\\
290	117.788860609705\\
291	117.943179360474\\
292	118.041880591186\\
293	118.302987604479\\
294	118.49275330565\\
295	118.658290032959\\
296	118.758476176421\\
297	118.882285372741\\
298	119.05648241825\\
299	119.221923399014\\
300	119.403320329066\\
301	119.456937058892\\
302	119.533749432068\\
303	119.608056082212\\
304	119.573491240177\\
305	119.771672681458\\
306	119.952008911539\\
307	119.989740646706\\
308	120.088621051867\\
309	120.134708559259\\
310	120.224909205346\\
311	120.423844523173\\
312	120.488320480097\\
313	120.650246201993\\
314	120.679232069339\\
315	120.644414753325\\
316	120.682678493647\\
317	120.62275466281\\
318	120.67475205192\\
319	120.701641281403\\
320	120.828935083379\\
321	120.942178192354\\
322	120.99494933652\\
323	121.035065077463\\
324	121.131220818771\\
325	121.112346623257\\
326	121.131761457532\\
327	121.172961872852\\
328	121.125914787745\\
329	121.239521600194\\
330	121.367788898145\\
331	121.552595766354\\
332	121.699559643061\\
333	121.839954639677\\
334	121.870717598463\\
335	121.910411545696\\
336	122.069914990898\\
337	122.156978248598\\
338	122.315435939942\\
339	122.360735239303\\
340	122.39654915812\\
341	122.167842686857\\
342	122.289593424683\\
343	122.504315502339\\
344	122.653744913801\\
345	122.814479336126\\
346	122.989265051279\\
347	122.980517401773\\
348	123.104647084205\\
349	123.229195256237\\
350	123.35019033872\\
351	123.127905724852\\
352	123.260497111289\\
353	123.408665842975\\
354	123.577152924188\\
355	123.649762058529\\
356	123.55232237806\\
357	123.630831561903\\
358	123.806581382445\\
359	123.953018036672\\
360	124.047292019201\\
361	124.016170178131\\
362	124.063571132958\\
363	124.209543608598\\
364	124.357520053485\\
365	124.527734625369\\
366	124.577447502094\\
367	124.615421860279\\
368	124.755517018875\\
369	124.884165896514\\
370	125.041677572061\\
371	125.172326789614\\
372	125.211165001036\\
373	125.36768691586\\
374	125.427359892822\\
375	125.595072599024\\
376	125.702373915743\\
377	125.810006233918\\
378	125.866198165188\\
379	125.857099338432\\
380	125.68659795224\\
381	125.510364278459\\
382	125.461572473281\\
383	125.59715756646\\
384	125.760006015612\\
385	125.631615845018\\
386	125.71684459683\\
387	125.81214892433\\
388	125.857025785781\\
389	126.01769552595\\
390	126.046964316274\\
391	126.153585862402\\
392	126.168926800039\\
393	126.233252178586\\
394	126.185243923346\\
395	126.22304467553\\
396	126.362242105089\\
397	126.342912268473\\
398	126.239143344237\\
399	126.24043556264\\
400	126.358658404888\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-386.179165364885\\
2	-381.388879568899\\
3	-355.962427111598\\
4	-310.593616515249\\
5	-285.609547861613\\
6	-268.195256784301\\
7	-249.93172446819\\
8	-231.190167933088\\
9	-216.654967410749\\
10	-203.825516454487\\
11	-196.302288456441\\
12	-186.96227125381\\
13	-179.735347319718\\
14	-172.818866334092\\
15	-166.540851281327\\
16	-160.519510789456\\
17	-158.94434779966\\
18	-153.259462500045\\
19	-146.723408802374\\
20	-143.22931347592\\
21	-136.741535083599\\
22	-134.769669137416\\
23	-130.650905877758\\
24	-126.498468085521\\
25	-121.66663702179\\
26	-118.699657223613\\
27	-116.851833389231\\
28	-115.532076904878\\
29	-114.491489342331\\
30	-112.316731593908\\
31	-108.491800869787\\
32	-104.794031033496\\
33	-105.58932549766\\
34	-104.34034251623\\
35	-100.772967188354\\
36	-97.9317688643374\\
37	-96.5127253021679\\
38	-93.6551801984117\\
39	-91.3581578927493\\
40	-87.6257857971699\\
41	-87.1107308353529\\
42	-84.3267280627459\\
43	-80.671825777053\\
44	-78.5822212277527\\
45	-76.9680687758318\\
46	-74.325814358514\\
47	-71.2046945121972\\
48	-70.2172543421732\\
49	-66.0706128953591\\
50	-63.5540681697044\\
51	-61.5368385581879\\
52	-58.5768974298669\\
53	-56.9377473568703\\
54	-54.3193900844039\\
55	-53.6489706406607\\
56	-53.1952263126432\\
57	-50.586825479355\\
58	-49.8801423823838\\
59	-47.3053251099294\\
60	-46.1190456174803\\
61	-44.2730544662402\\
62	-41.7475900187611\\
63	-39.1660181670731\\
64	-37.5483504346285\\
65	-36.2252745515424\\
66	-34.2603639967979\\
67	-31.8358463393138\\
68	-30.0446527493226\\
69	-28.3922355524712\\
70	-27.5792667721635\\
71	-26.654728583828\\
72	-25.1982223614382\\
73	-24.4324203170724\\
74	-23.2418244975612\\
75	-23.1652997457367\\
76	-22.3283298340841\\
77	-20.9472258700762\\
78	-19.2649252372334\\
79	-18.0726305367134\\
80	-16.1421309813498\\
81	-14.7801444692718\\
82	-12.2801586962426\\
83	-10.6723199223812\\
84	-8.9122952792809\\
85	-7.2796490229688\\
86	-5.83086960037801\\
87	-4.80105243180924\\
88	-3.78320452391409\\
89	-2.79485091537374\\
90	-2.30826494780898\\
91	-1.1828226965818\\
92	-0.47824679162849\\
93	1.12689166534439\\
94	2.30102452315565\\
95	3.05189600574866\\
96	3.48438869367216\\
97	5.24782071370363\\
98	6.40056554906209\\
99	7.38657891677916\\
100	8.34926963636324\\
101	9.7402223964369\\
102	10.3979491661867\\
103	10.6817240356902\\
104	11.726266096769\\
105	12.744091412501\\
106	13.6952456992964\\
107	14.3086257268815\\
108	15.1317319425195\\
109	16.530555707401\\
110	17.9063134196855\\
111	17.6261155362019\\
112	18.355307029738\\
113	19.1239464457907\\
114	20.1089913210403\\
115	20.8610129245554\\
116	21.2987680485631\\
117	22.2507592574858\\
118	22.9842139549912\\
119	23.7828086630833\\
120	25.0415776702848\\
121	25.8956852820324\\
122	26.8910049292176\\
123	27.6373798461408\\
124	28.3648858731384\\
125	29.3479022893426\\
126	30.4297181488491\\
127	31.5796593436084\\
128	31.6693447806914\\
129	32.2159398752138\\
130	33.0353945634609\\
131	33.4172277649904\\
132	34.3024741410747\\
133	35.4063980861143\\
134	36.4227772964515\\
135	36.7477371166962\\
136	37.554558712367\\
137	38.3766584551732\\
138	39.2316303666719\\
139	40.0518089906323\\
140	40.995456870446\\
141	41.9229932743864\\
142	42.4311225041183\\
143	42.4930284527781\\
144	42.4468879390171\\
145	42.947990885364\\
146	43.349684517318\\
147	43.4075764143799\\
148	43.7576139509621\\
149	44.1213110172715\\
150	44.6736983202453\\
151	45.4018906918297\\
152	45.8792655275299\\
153	46.1717989308731\\
154	47.0244080749131\\
155	47.5166869955228\\
156	48.1674870738437\\
157	48.998402423838\\
158	49.7107579139994\\
159	50.2387986668268\\
160	50.3066620924388\\
161	50.8655212848626\\
162	51.520301108172\\
163	52.2543900632563\\
164	52.7238841898113\\
165	53.4235813307193\\
166	53.8939607872388\\
167	53.9040147165981\\
168	54.6433766774159\\
169	55.0157975394341\\
170	55.5150854421492\\
171	56.188480628569\\
172	56.8439185913013\\
173	57.5550751886221\\
174	58.0116557656638\\
175	58.6183383728044\\
176	59.2451633853597\\
177	59.8043992221918\\
178	60.1591899855672\\
179	60.5473912519081\\
180	60.5506363334426\\
181	60.8362271313764\\
182	60.8722984244411\\
183	61.1366549806635\\
184	61.519719320163\\
185	62.0173349899858\\
186	62.5291950925457\\
187	63.0414307281934\\
188	63.2996675464666\\
189	63.5183832097824\\
190	64.0054959095225\\
191	64.3526912423094\\
192	65.0141919942607\\
193	65.4194858133222\\
194	65.9416298472084\\
195	66.3780028583436\\
196	66.8846846063668\\
197	67.4497838191211\\
198	67.7162673055557\\
199	67.9440268284953\\
200	68.2311412664452\\
201	68.4694546528809\\
202	68.546242978401\\
203	69.1460670971428\\
204	69.5566059245218\\
205	70.0403710324073\\
206	70.4181338829432\\
207	70.6904940681558\\
208	70.9921094924733\\
209	71.2294061381118\\
210	71.2963796863193\\
211	71.5593935769221\\
212	72.0803114420666\\
213	72.6726234735124\\
214	72.6023457546367\\
215	73.010960003253\\
216	73.387954994544\\
217	73.8170530835361\\
218	74.2877182766712\\
219	74.6070842797145\\
220	75.1158495131207\\
221	75.695545246605\\
222	76.1159010544364\\
223	76.6488387167177\\
224	77.1247268064324\\
225	77.3545174207703\\
226	77.7739087061923\\
227	78.2820195383165\\
228	78.7856064245973\\
229	79.0284763699186\\
230	79.6636681502317\\
231	80.13604858488\\
232	80.6285869047408\\
233	81.0635869151769\\
234	81.386796562986\\
235	81.8208177046528\\
236	82.2372391275574\\
237	82.6949434072048\\
238	83.2063285575294\\
239	83.4580435695034\\
240	83.2898248987327\\
241	83.5927980852819\\
242	83.6754150714874\\
243	84.0410696521496\\
244	84.4190240512409\\
245	84.7756690426105\\
246	84.9919903818104\\
247	85.3284522496878\\
248	85.5348636733574\\
249	85.6815412746418\\
250	85.8191877707954\\
251	86.2943640382964\\
252	86.8632310318041\\
253	86.9623894359294\\
254	87.0937279453287\\
255	87.1108463653498\\
256	87.459059718344\\
257	87.6941638515705\\
258	88.085841809768\\
259	88.0071053465932\\
260	88.231948266219\\
261	88.4112660512356\\
262	88.6330309474779\\
263	88.9188190977888\\
264	88.9534150579609\\
265	89.3960470473933\\
266	89.8382590472471\\
267	90.1938001868669\\
268	90.4655630739465\\
269	90.6333170293037\\
270	90.8885002649243\\
271	91.312427535189\\
272	91.5746957502013\\
273	91.896444506764\\
274	91.8954194410865\\
275	92.302949677681\\
276	92.5021507204373\\
277	92.7966596807921\\
278	93.0308758213198\\
279	93.3076191487836\\
280	93.7614730481297\\
281	94.0394579994977\\
282	94.526581942577\\
283	94.9065960355586\\
284	95.0445652471112\\
285	95.309691021414\\
286	95.4606127840468\\
287	95.8017287956541\\
288	96.1263122607674\\
289	96.4363076675884\\
290	96.5332753626528\\
291	96.8429558386455\\
292	96.8679753271025\\
293	97.0263284072701\\
294	97.4728274468594\\
295	97.6658844605169\\
296	98.0044805049304\\
297	97.8936701163117\\
298	98.1216399476313\\
299	98.3925770736606\\
300	98.4292981781552\\
301	98.7785665031095\\
302	99.2393428259791\\
303	99.5639623180281\\
304	99.7512979306523\\
305	99.9619002508091\\
306	100.254479308133\\
307	100.585724162188\\
308	100.918507057655\\
309	101.130539333508\\
310	101.199336508898\\
311	101.242628348272\\
312	101.468966187131\\
313	101.747994225069\\
314	102.026570142829\\
315	102.239832612628\\
316	102.562343756836\\
317	102.764473243846\\
318	103.057259246594\\
319	103.1379587162\\
320	103.513243036922\\
321	103.813683560892\\
322	104.061235119061\\
323	104.151548026555\\
324	104.421230891496\\
325	104.724695225418\\
326	104.807828159633\\
327	105.064836949285\\
328	105.281985332087\\
329	105.59079835791\\
330	105.649441824445\\
331	105.934907547324\\
332	106.179007902891\\
333	106.437400325248\\
334	106.74947753278\\
335	106.906938506921\\
336	107.124691321222\\
337	107.38865666833\\
338	107.29262484494\\
339	107.603022919698\\
340	107.953320987524\\
341	108.279877716246\\
342	108.522994976239\\
343	108.759792370167\\
344	108.87124731198\\
345	109.145487946079\\
346	109.350824207329\\
347	109.68133680942\\
348	109.913862949427\\
349	110.034605958386\\
350	110.289101165078\\
351	110.454916663818\\
352	110.654009415595\\
353	110.830971312907\\
354	111.125086483173\\
355	111.279537884031\\
356	111.548106821602\\
357	111.734865715107\\
358	111.903839645066\\
359	111.990650624474\\
360	112.246062400016\\
361	112.591368951857\\
362	112.66877234837\\
363	112.694373405735\\
364	112.874867282741\\
365	113.024154048053\\
366	113.116135935378\\
367	113.373329308553\\
368	113.447234872582\\
369	113.641646684397\\
370	113.796568524854\\
371	113.994548505624\\
372	114.220282798508\\
373	114.429791389873\\
374	114.593148678166\\
375	114.863453960384\\
376	115.05486611759\\
377	115.066900557663\\
378	115.249704681301\\
379	115.374785758628\\
380	115.516961504834\\
381	115.781742020497\\
382	115.950102707529\\
383	116.180100364559\\
384	116.449030681404\\
385	116.666852543738\\
386	116.90482435044\\
387	116.946332733614\\
388	116.885058598931\\
389	117.128156197929\\
390	117.266343667613\\
391	117.471981479675\\
392	117.735907076988\\
393	117.746500769588\\
394	117.990054390584\\
395	118.079030314297\\
396	118.17092229472\\
397	118.433507153145\\
398	118.522178387714\\
399	118.744736023637\\
400	118.986587614257\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-375.96567068969\\
2	-259.180088895275\\
3	-227.409126027366\\
4	-197.803403342618\\
5	-182.630657613784\\
6	-168.146850245853\\
7	-157.021958907492\\
8	-146.066535356777\\
9	-138.941797563053\\
10	-134.036487535403\\
11	-127.912886732836\\
12	-128.044956510187\\
13	-123.117357563276\\
14	-120.555997536981\\
15	-116.876505724155\\
16	-113.485728001079\\
17	-110.969683428286\\
18	-110.916223997805\\
19	-108.516006545825\\
20	-106.855904500892\\
21	-104.909718411603\\
22	-103.291539057012\\
23	-102.60093874957\\
24	-99.9984894776841\\
25	-98.9342629312006\\
26	-98.5488839828979\\
27	-97.390417047624\\
28	-96.1252337834791\\
29	-95.548852242543\\
30	-95.0517605354617\\
31	-94.1129218425021\\
32	-93.1722111331307\\
33	-93.0467416148395\\
34	-92.2517843261499\\
35	-91.7840496151484\\
36	-90.9565115755931\\
37	-90.1745557863738\\
38	-89.4155250436778\\
39	-88.7295553265329\\
40	-88.1285584169843\\
41	-88.1899251844106\\
42	-87.6928611473138\\
43	-87.1584085271896\\
44	-86.5854673201711\\
45	-86.0092338404146\\
46	-85.4875508611863\\
47	-85.1578147781151\\
48	-84.7595877785648\\
49	-84.596936849356\\
50	-84.172587691201\\
51	-83.9212440844545\\
52	-83.7313965381632\\
53	-83.2963954763433\\
54	-82.8902648001535\\
55	-82.571944839946\\
56	-82.7004934287686\\
57	-82.2910329232524\\
58	-81.9065994834795\\
59	-81.6480340358772\\
60	-81.3539295521961\\
61	-81.4273908723125\\
62	-81.0817880409094\\
63	-80.7682589331579\\
64	-80.6215430713746\\
65	-80.3251291047951\\
66	-80.027128786922\\
67	-79.7674636978851\\
68	-79.5937478708272\\
69	-79.2906392367745\\
70	-79.0338268330592\\
71	-78.8680270479975\\
72	-78.9600961129764\\
73	-79.3795784262809\\
74	-79.099767724741\\
75	-79.0587311677823\\
76	-78.966339387011\\
77	-78.7719075669228\\
78	-78.5650272649157\\
79	-78.3637100753082\\
80	-78.1837273350153\\
81	-78.2581475697139\\
82	-78.0677298302043\\
83	-77.8820159626557\\
84	-77.6611525313394\\
85	-77.4536913806155\\
86	-77.2349186114328\\
87	-77.0903484919196\\
88	-76.9873259110907\\
89	-76.7966185356173\\
90	-76.6616481185219\\
91	-76.5079739852095\\
92	-76.4155315618914\\
93	-76.3177784666895\\
94	-76.1513710155014\\
95	-76.0303690721856\\
96	-75.8766063245588\\
97	-75.7404749514016\\
98	-75.6211682166896\\
99	-75.4633372999627\\
100	-75.3216459047625\\
101	-75.189519586732\\
102	-75.0534599993661\\
103	-74.9459815537597\\
104	-74.7956318545664\\
105	-74.6674361921289\\
106	-74.5103315164794\\
107	-74.3439156119575\\
108	-74.2480762020061\\
109	-74.1356957902419\\
110	-74.0011034763465\\
111	-73.8991145585298\\
112	-73.8103025824364\\
113	-73.7647106668418\\
114	-73.6559971561276\\
115	-73.5432952316682\\
116	-73.6251030857529\\
117	-73.5372924148694\\
118	-73.4676175474954\\
119	-73.3824014162574\\
120	-73.2936579223137\\
121	-73.18918686222\\
122	-73.0647843655546\\
123	-72.9640863563149\\
124	-72.9242632644498\\
125	-72.8157040847115\\
126	-72.7186291729168\\
127	-72.6869550266502\\
128	-72.5823981388989\\
129	-72.4899128090908\\
130	-72.3835793894223\\
131	-72.2990663418584\\
132	-72.190721805381\\
133	-72.139459164433\\
134	-72.0441330038205\\
135	-71.9745273659791\\
136	-71.896437275415\\
137	-71.8582728905447\\
138	-71.8108640562536\\
139	-71.7309000428829\\
140	-71.6948221933371\\
141	-71.6116963852326\\
142	-71.5627289481399\\
143	-71.5146283485757\\
144	-71.4859742269542\\
145	-71.420451398942\\
146	-71.333329880231\\
147	-71.2921444785569\\
148	-71.2609396553349\\
149	-71.1850840229995\\
150	-71.1460018559384\\
151	-71.0722766391086\\
152	-71.0300265562562\\
153	-70.9972849500602\\
154	-70.9259158645605\\
155	-70.855467908495\\
156	-70.7983220485969\\
157	-70.7507854144483\\
158	-70.6911960958578\\
159	-70.6572586725003\\
160	-70.6323686109404\\
161	-70.5579698300491\\
162	-70.4760605603187\\
163	-70.4116083564542\\
164	-70.3397540628213\\
165	-70.2609100766969\\
166	-70.2235166736008\\
167	-70.1746752792154\\
168	-70.1456842409013\\
169	-70.0893524059648\\
170	-70.0732314351184\\
171	-70.0377553145828\\
172	-70.0066382600971\\
173	-69.9756232051718\\
174	-69.9223018922239\\
175	-69.8770874416608\\
176	-69.8209331068467\\
177	-69.7577876025578\\
178	-69.6881242958868\\
179	-69.663799471284\\
180	-69.6025426310969\\
181	-69.5530093492759\\
182	-69.5004988750462\\
183	-69.4632153572107\\
184	-69.4189697142408\\
185	-69.3643116629863\\
186	-69.3030641764078\\
187	-69.2497950023342\\
188	-69.1896624536899\\
189	-69.1269590422477\\
190	-69.0963600602524\\
191	-69.076426867648\\
192	-69.0327545252152\\
193	-68.9824782396091\\
194	-68.9361962278629\\
195	-68.9209871849884\\
196	-68.9788506844258\\
197	-68.9537779872041\\
198	-68.9050877963416\\
199	-68.860158405099\\
200	-68.8257585202868\\
201	-68.805098512441\\
202	-68.771503690579\\
203	-68.7379209374864\\
204	-68.7149032995885\\
205	-68.6950547087507\\
206	-68.6689477693986\\
207	-68.6430075581787\\
208	-68.6046555776842\\
209	-68.595430834059\\
210	-68.5798782689401\\
211	-68.5485648546549\\
212	-68.5177866140002\\
213	-68.4872336391392\\
214	-68.4537503701007\\
215	-68.4486030260606\\
216	-68.4250326588131\\
217	-68.3770562347405\\
218	-68.3508195762147\\
219	-68.3127900689047\\
220	-68.2780393972929\\
221	-68.2495295327854\\
222	-68.2274702496356\\
223	-68.2173863947771\\
224	-68.1986238918918\\
225	-68.1740596662313\\
226	-68.1671838276956\\
227	-68.1310733250679\\
228	-68.1041275133931\\
229	-68.0658063949842\\
230	-68.062556173016\\
231	-68.0536228153118\\
232	-68.0390140481847\\
233	-68.0218273535218\\
234	-68.0018603772689\\
235	-67.9621347545701\\
236	-67.9452672862183\\
237	-67.9203328763199\\
238	-67.8759122642959\\
239	-67.8595959655948\\
240	-67.8323420295963\\
241	-67.8550578654995\\
242	-67.8335259912646\\
243	-67.8042590372692\\
244	-67.7911798288738\\
245	-67.7729955561498\\
246	-67.6650117397214\\
247	-67.6311679518981\\
248	-67.5923351661767\\
249	-67.6072501110857\\
250	-67.5822209307792\\
251	-67.5546671892263\\
252	-67.5404930335846\\
253	-67.5053778879685\\
254	-67.475714539478\\
255	-67.4623397409141\\
256	-67.4333806813858\\
257	-67.4432122216045\\
258	-67.424654656799\\
259	-67.416542400665\\
260	-67.4009117556049\\
261	-67.3727515871491\\
262	-67.3597514280234\\
263	-67.3418858298413\\
264	-67.3166466038016\\
265	-67.2841919066691\\
266	-67.2644059594568\\
267	-67.2596740130774\\
268	-67.2375163785221\\
269	-67.2454716630013\\
270	-67.2235730265235\\
271	-67.2191537653577\\
272	-67.1805163978261\\
273	-67.1762484785846\\
274	-67.1282709147946\\
275	-67.1000172497329\\
276	-67.0839094711853\\
277	-67.0750125528471\\
278	-67.03992464886\\
279	-67.0219090856308\\
280	-66.9919622041988\\
281	-66.9741228518376\\
282	-66.9471443298187\\
283	-66.9414234484258\\
284	-66.9239085596057\\
285	-66.9889158227042\\
286	-66.9786020324964\\
287	-66.9449300507796\\
288	-66.9185586870706\\
289	-66.9014379698188\\
290	-66.8868365369435\\
291	-66.8587758756834\\
292	-66.8422070972279\\
293	-66.8098094688576\\
294	-66.7958652419924\\
295	-66.7978601930086\\
296	-66.788553382652\\
297	-66.7861769617345\\
298	-66.763354010031\\
299	-66.7428947677984\\
300	-66.7159362861738\\
301	-66.7157214009427\\
302	-66.7023558453873\\
303	-66.6889457996209\\
304	-66.6626053833513\\
305	-66.6408050229282\\
306	-66.6320552190491\\
307	-66.6298877221648\\
308	-66.6062423939756\\
309	-66.5891833195775\\
310	-66.5894262242035\\
311	-66.5725288788397\\
312	-66.5471066620854\\
313	-66.5346267766361\\
314	-66.5265819039635\\
315	-66.5183539783466\\
316	-66.5062064537495\\
317	-66.4877409254075\\
318	-66.4736746693115\\
319	-66.4554858459733\\
320	-66.4269691043044\\
321	-66.4111164028337\\
322	-66.4017106332948\\
323	-66.3859558298107\\
324	-66.3663545500405\\
325	-66.3487805525223\\
326	-66.3353142144409\\
327	-66.3282630154198\\
328	-66.3171241147932\\
329	-66.293852212374\\
330	-66.2889357282141\\
331	-66.2659365694029\\
332	-66.2410626142073\\
333	-66.2402819761935\\
334	-66.2295493436179\\
335	-66.2030822807466\\
336	-66.1945167586741\\
337	-66.1781156826901\\
338	-66.183606358203\\
339	-66.1731872639348\\
340	-66.1628118227711\\
341	-66.1566543306234\\
342	-66.148398175369\\
343	-66.1421359521598\\
344	-66.1339284240341\\
345	-66.0968150020422\\
346	-66.0773571311993\\
347	-66.0540724499472\\
348	-66.0423178824505\\
349	-66.0421664876378\\
350	-66.0210936735257\\
351	-66.0095864800636\\
352	-66.0057465220709\\
353	-65.9925050131819\\
354	-65.9812250148091\\
355	-65.9550132559388\\
356	-65.9532753982549\\
357	-65.9535186028137\\
358	-65.9442202635698\\
359	-65.9276271118063\\
360	-65.914824058475\\
361	-65.9149380502294\\
362	-65.9059659902785\\
363	-65.8933247958656\\
364	-65.87536533989\\
365	-65.8702291093286\\
366	-65.8504738414453\\
367	-65.8455053325458\\
368	-65.8549150655423\\
369	-65.8354190307747\\
370	-65.8267519488073\\
371	-65.8093599698866\\
372	-65.8027991865192\\
373	-65.7854989710883\\
374	-65.7842119640507\\
375	-65.7847561455204\\
376	-65.7783467100911\\
377	-65.7683162733993\\
378	-65.7619206743602\\
379	-65.776699246214\\
380	-65.7650236282756\\
381	-65.7569188640425\\
382	-65.7610955287428\\
383	-65.7477808067647\\
384	-65.7414194420563\\
385	-65.743764060317\\
386	-65.7615370471046\\
387	-65.7535910042146\\
388	-65.7508575319041\\
389	-65.7411715391957\\
390	-65.7297243816359\\
391	-65.7065743776689\\
392	-65.7090469492066\\
393	-65.6995527085972\\
394	-65.7018317093223\\
395	-65.6942666903494\\
396	-65.6900388208142\\
397	-65.684279790857\\
398	-65.6716859043161\\
399	-65.6725804921605\\
400	-65.6666955073259\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-54.9949804859301\\
2	-82.4375641606221\\
3	-76.2739410218486\\
4	-73.025661386964\\
5	-71.7498733046382\\
6	-70.1296900339075\\
7	-68.2987329745843\\
8	-65.6223115202335\\
9	-65.0687206186268\\
10	-66.6134802577151\\
11	-66.6200654371647\\
12	-66.4628067406968\\
13	-65.9693365571047\\
14	-65.6864359242112\\
15	-65.3068291512295\\
16	-65.0971417470459\\
17	-65.1115193616572\\
18	-64.9366479130367\\
19	-64.8861541646601\\
20	-64.6079076978633\\
21	-64.5134499526881\\
22	-64.3773201600817\\
23	-64.0992238611596\\
24	-64.0134140868739\\
25	-64.094510868095\\
26	-64.1946159607985\\
27	-63.9152428771082\\
28	-63.775450371509\\
29	-63.6680544207839\\
30	-63.635164820325\\
31	-63.5182656210265\\
32	-63.3870785362796\\
33	-63.4455217799644\\
34	-63.5018909737756\\
35	-63.3821799111607\\
36	-64.0683534128809\\
37	-63.922945989509\\
38	-63.8729305909319\\
39	-63.808406065506\\
40	-63.7140696772269\\
41	-63.5591250514533\\
42	-63.5531523731446\\
43	-63.5791286389361\\
44	-63.4971843332374\\
45	-62.9324913352334\\
46	-62.9838832545178\\
47	-63.0347211851748\\
48	-62.9994661909882\\
49	-62.9528401374806\\
50	-63.0132604914337\\
51	-62.5080103167358\\
52	-62.6787778432791\\
53	-62.8167581715215\\
54	-62.4591564225798\\
55	-62.0197981229651\\
56	-62.0435176864066\\
57	-62.1830246856993\\
58	-62.1451952465119\\
59	-62.142890549787\\
60	-61.8185301677948\\
61	-61.8155362726022\\
62	-61.8617594892066\\
63	-61.8218286442046\\
64	-61.8453611144659\\
65	-61.8992750007993\\
66	-61.5425601491759\\
67	-61.5592857749078\\
68	-61.2242853555424\\
69	-60.9602155305362\\
70	-61.0613803027557\\
71	-60.749176377548\\
72	-60.7843281750038\\
73	-61.0546410200044\\
74	-61.1848616134731\\
75	-60.5544151667847\\
76	-60.5911163642967\\
77	-60.8601821992726\\
78	-61.0036500600295\\
79	-61.0106984152356\\
80	-60.9483508287926\\
81	-60.9280051054115\\
82	-60.7626459426639\\
83	-60.3151461005112\\
84	-60.4136478485322\\
85	-60.3934721478432\\
86	-60.2323134203587\\
87	-60.0171089335276\\
88	-59.4535234175701\\
89	-58.9819178065779\\
90	-59.3445715041207\\
91	-59.4412044135377\\
92	-59.4664410217615\\
93	-59.4648552505467\\
94	-59.7014456671859\\
95	-59.520256263521\\
96	-59.3849876368965\\
97	-59.4255274117879\\
98	-59.272297054077\\
99	-59.3133269069969\\
100	-59.3006638258736\\
101	-59.5017859478904\\
102	-59.29870802815\\
103	-59.3383378325548\\
104	-59.3770627736444\\
105	-59.6001079443518\\
106	-59.6664579107522\\
107	-59.5308915753872\\
108	-59.2779120223462\\
109	-59.1346082119542\\
110	-59.1785508899801\\
111	-58.8894398788117\\
112	-59.1002731764787\\
113	-58.5779002649636\\
114	-58.7365505096\\
115	-58.3175778918551\\
116	-57.962565235363\\
117	-57.798461443543\\
118	-57.5023960314112\\
119	-56.9198124071474\\
120	-56.8022357713546\\
121	-56.5335212925953\\
122	-56.311454978508\\
123	-56.0628834510571\\
124	-55.5295388856857\\
125	-55.5844522663802\\
126	-55.7079279186875\\
127	-55.6392613797919\\
128	-55.5983670636281\\
129	-55.1651669430371\\
130	-54.9721508648767\\
131	-54.9896087379992\\
132	-54.668802287344\\
133	-54.334887914417\\
134	-54.1536235646515\\
135	-54.0516165202374\\
136	-53.7309936611137\\
137	-53.6225050697325\\
138	-53.3922759320262\\
139	-53.0002853165795\\
140	-53.0166448353906\\
141	-52.9729108839797\\
142	-52.8863531400382\\
143	-52.4148653558042\\
144	-52.2117477615392\\
145	-52.1097358443465\\
146	-52.1321880617543\\
147	-52.0508829708986\\
148	-51.8637387379029\\
149	-51.8146905649938\\
150	-52.0288620505292\\
151	-51.8422450212823\\
152	-51.6357097578998\\
153	-51.7187486975807\\
154	-51.642952361547\\
155	-51.6726755902785\\
156	-51.7765222446769\\
157	-51.4455066596289\\
158	-51.2108841462845\\
159	-51.1389465507071\\
160	-51.22934932425\\
161	-50.9323725592947\\
162	-50.9651324058082\\
163	-50.9196374365028\\
164	-51.0275037441275\\
165	-50.6810665207523\\
166	-50.5928649014823\\
167	-50.4469389043699\\
168	-50.1935204448861\\
169	-50.5279626803683\\
170	-50.3273216540739\\
171	-50.3619933432208\\
172	-50.4480964880772\\
173	-50.688276398127\\
174	-50.6496944335549\\
175	-50.7336733623608\\
176	-50.5731571735327\\
177	-50.8625196480323\\
178	-50.5854224505963\\
179	-50.6025103013422\\
180	-50.4636894947368\\
181	-50.273086576372\\
182	-50.0544288856959\\
183	-49.9020945648426\\
184	-50.0344409547009\\
185	-50.1560280665479\\
186	-50.2402577285383\\
187	-50.3778931567514\\
188	-50.5494073333343\\
189	-50.4295283577142\\
190	-50.6300332177972\\
191	-50.5699714634877\\
192	-50.5145922421219\\
193	-50.5783622715827\\
194	-50.378570716114\\
195	-50.6617065016955\\
196	-50.4418204561311\\
197	-50.0591152735422\\
198	-50.128468879401\\
199	-50.2853043214937\\
200	-50.1411588271699\\
201	-49.9790893362296\\
202	-50.1162721743475\\
203	-50.2023458747712\\
204	-50.4694772008039\\
205	-50.4084902773134\\
206	-50.2949352814684\\
207	-50.0351668964362\\
208	-49.9130452638684\\
209	-49.5462373342745\\
210	-49.5311734130535\\
211	-49.515008773894\\
212	-49.3841655289364\\
213	-49.0501585792803\\
214	-49.0303208626376\\
215	-48.7718135427776\\
216	-48.652135861238\\
217	-48.6283250317286\\
218	-48.4771226404962\\
219	-48.4240978000773\\
220	-48.3761091530877\\
221	-48.4376689729085\\
222	-48.4272026542774\\
223	-48.4635701119861\\
224	-48.4290917962174\\
225	-48.2055486443676\\
226	-48.2381541773712\\
227	-48.138040149501\\
228	-48.1758139158265\\
229	-48.1551152720502\\
230	-47.9496519677361\\
231	-47.9477684223826\\
232	-47.91947757945\\
233	-47.8291312011488\\
234	-47.8227823309167\\
235	-47.690952813023\\
236	-47.5864655414305\\
237	-47.3461169638617\\
238	-47.301685037321\\
239	-47.2402813617943\\
240	-46.9701974045904\\
241	-46.7828869106145\\
242	-46.6633199513528\\
243	-46.5765908539628\\
244	-46.5692984201972\\
245	-46.6136504495844\\
246	-46.4916410530402\\
247	-46.237273964341\\
248	-46.0558543286672\\
249	-46.050416467664\\
250	-45.9577989608884\\
251	-45.7735033992009\\
252	-45.7563883769745\\
253	-45.7894466959962\\
254	-45.6612830814807\\
255	-45.5050204103202\\
256	-45.4874545324177\\
257	-45.5496723812824\\
258	-45.3075244215781\\
259	-45.2434496154645\\
260	-45.1016512487549\\
261	-45.1080127648636\\
262	-45.186062188113\\
263	-45.2390034087581\\
264	-45.3491398576801\\
265	-45.4091883034974\\
266	-45.6417644428743\\
267	-45.5855152204685\\
268	-45.5902937958942\\
269	-45.5015065355606\\
270	-45.4265566397915\\
271	-45.4328439103302\\
272	-45.5867766074149\\
273	-45.6395093660798\\
274	-45.8196012555455\\
275	-45.8936823375037\\
276	-45.7836841802636\\
277	-45.8321702544801\\
278	-45.9560839040848\\
279	-45.9968369225274\\
280	-45.9136322265699\\
281	-45.8368847355987\\
282	-45.808420491998\\
283	-45.7936635367451\\
284	-45.7617862645614\\
285	-45.6318904865152\\
286	-45.5356319946765\\
287	-45.3480968857515\\
288	-45.339517482298\\
289	-45.3287184641615\\
290	-45.2157347529382\\
291	-44.9459808578216\\
292	-44.9414452752457\\
293	-44.812974811935\\
294	-44.6192267250186\\
295	-44.3323695853924\\
296	-44.2571757565374\\
297	-44.1781170482163\\
298	-44.3421865130946\\
299	-44.2170095834813\\
300	-43.9588955800186\\
301	-43.782058178943\\
302	-43.7172841392927\\
303	-43.4364944595395\\
304	-43.2427952496695\\
305	-43.1586279224054\\
306	-43.0527414563155\\
307	-42.9664797757373\\
308	-43.0393893385825\\
309	-42.9499711315203\\
310	-42.6835190049381\\
311	-42.8666933780782\\
312	-42.7574638793428\\
313	-42.6808036283807\\
314	-42.4701706288239\\
315	-42.4123178969728\\
316	-42.2909351319215\\
317	-42.1235784015987\\
318	-42.0678106243841\\
319	-41.9001148459137\\
320	-41.7891907890771\\
321	-41.657823931075\\
322	-41.4217584803409\\
323	-41.3085151462997\\
324	-41.3281911318966\\
325	-41.2395189425424\\
326	-41.314562494622\\
327	-41.1052546221508\\
328	-41.0322729476728\\
329	-40.9206952953908\\
330	-40.6773271668214\\
331	-40.6787630113563\\
332	-40.7841221025358\\
333	-40.7083089741403\\
334	-40.5324052042432\\
335	-40.4140966219468\\
336	-40.3312478717614\\
337	-40.2791364100192\\
338	-40.3089734558172\\
339	-40.3764872169453\\
340	-40.2157472313536\\
341	-39.9752762311907\\
342	-39.8721977333995\\
343	-39.8755529567618\\
344	-39.8477106119843\\
345	-39.8045171146379\\
346	-39.6223370905182\\
347	-39.451564351392\\
348	-39.3183094219823\\
349	-39.3792287606835\\
350	-39.1648965914884\\
351	-39.0902577114233\\
352	-38.9731026491709\\
353	-38.8078293383073\\
354	-38.7575092759219\\
355	-38.6253541574137\\
356	-38.6389799482724\\
357	-38.7950024746691\\
358	-38.6360433070952\\
359	-38.5017667566452\\
360	-38.3884305534451\\
361	-38.3727984269949\\
362	-38.2212649359797\\
363	-38.0877715861402\\
364	-37.8811083182345\\
365	-37.8340621149996\\
366	-37.8011953407195\\
367	-37.8754169503024\\
368	-37.6713822201023\\
369	-37.6123552337236\\
370	-37.477364043747\\
371	-37.2543969702603\\
372	-37.104303740238\\
373	-37.0292952698663\\
374	-37.0591573503677\\
375	-36.9662963895322\\
376	-36.9198047667625\\
377	-36.7948905291857\\
378	-36.6671156919486\\
379	-36.6564676991896\\
380	-36.6479184020837\\
381	-36.6831990345792\\
382	-36.4839958442957\\
383	-36.3768218199131\\
384	-36.3132275480476\\
385	-36.1671488501013\\
386	-35.9877270339807\\
387	-35.9072402408738\\
388	-35.8519386074206\\
389	-35.7454478509717\\
390	-35.5695800923734\\
391	-35.5435118995787\\
392	-35.5220719102523\\
393	-35.4845965250068\\
394	-35.4252883213197\\
395	-35.2916409373846\\
396	-35.1166356589425\\
397	-34.9823292002638\\
398	-34.7956261384571\\
399	-34.6492962735551\\
400	-34.4449080638311\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-376.321825329439\\
2	-296.828762858627\\
3	-299.702010490106\\
4	-289.560066577539\\
5	-266.017779041178\\
6	-250.676012553999\\
7	-239.122790429135\\
8	-226.753181651913\\
9	-222.278118882376\\
10	-211.782364105488\\
11	-200.585610375877\\
12	-198.814679326072\\
13	-191.628756256932\\
14	-184.893098969206\\
15	-179.818852235517\\
16	-174.698561420635\\
17	-170.730052124623\\
18	-165.615136521635\\
19	-162.04474413797\\
20	-157.607596658453\\
21	-153.595431871405\\
22	-150.781458219464\\
23	-147.740123652394\\
24	-144.806760300487\\
25	-141.919995754839\\
26	-140.147345420631\\
27	-137.845560461389\\
28	-135.232470924116\\
29	-133.30481443069\\
30	-131.149351849768\\
31	-129.305408390599\\
32	-127.264270313615\\
33	-125.832265446141\\
34	-124.170344532003\\
35	-122.412495046974\\
36	-120.808655987609\\
37	-119.255763897774\\
38	-117.995048703686\\
39	-116.60998977086\\
40	-115.32759484818\\
41	-113.897176312373\\
42	-112.678055142823\\
43	-111.529441077177\\
44	-110.447817218015\\
45	-109.48968139085\\
46	-108.399347499053\\
47	-107.552339605569\\
48	-106.645375545288\\
49	-105.816473987077\\
50	-104.91324724487\\
51	-104.216046389276\\
52	-103.468470041562\\
53	-102.609602073052\\
54	-101.857342073906\\
55	-101.254415893127\\
56	-100.744963730334\\
57	-100.100531677567\\
58	-99.3745483034525\\
59	-98.7979159229779\\
60	-98.1514579348092\\
61	-97.9964291416582\\
62	-97.3515741534425\\
63	-96.7802075641977\\
64	-96.2370207595776\\
65	-95.7724338732953\\
66	-95.2000945290445\\
67	-94.6846908868811\\
68	-94.1156429492788\\
69	-93.7084838981594\\
70	-93.5223899922921\\
71	-93.0786561582199\\
72	-92.7304486744692\\
73	-92.3090509607541\\
74	-91.8637370749636\\
75	-91.4922281325829\\
76	-91.1306627769349\\
77	-90.7781592934556\\
78	-90.43457499023\\
79	-90.0923400734567\\
80	-89.7828456968246\\
81	-89.3986717074583\\
82	-89.0396570917888\\
83	-88.6655785647405\\
84	-88.379349911329\\
85	-88.2884447071753\\
86	-87.9751557101303\\
87	-87.7224881933016\\
88	-87.475648244743\\
89	-87.204655392917\\
90	-86.9394119816844\\
91	-86.657550701532\\
92	-86.4109652147597\\
93	-86.1630104563812\\
94	-85.8845288004241\\
95	-85.5768473004894\\
96	-85.1250717585986\\
97	-84.8864993139938\\
98	-84.6328540267326\\
99	-84.4313093376556\\
100	-84.2135833454348\\
101	-83.9869691972925\\
102	-84.0091232412753\\
103	-83.7766304557998\\
104	-83.6249897469039\\
105	-83.4442469313624\\
106	-83.3115082041085\\
107	-83.1184574410066\\
108	-82.9101360315687\\
109	-82.9036258601879\\
110	-82.7561510280702\\
111	-82.5871913451892\\
112	-82.4211211893544\\
113	-82.2230201099836\\
114	-82.0980453146482\\
115	-82.0220799166527\\
116	-81.918299945153\\
117	-81.9092402803934\\
118	-81.9547726832272\\
119	-81.7924004969877\\
120	-81.6274486766774\\
121	-81.5151164570824\\
122	-81.3556313188727\\
123	-81.2578092694083\\
124	-81.2673407214731\\
125	-81.1185376759801\\
126	-80.9769044029391\\
127	-80.6605540305092\\
128	-80.5457601774535\\
129	-80.4380738640672\\
130	-80.250234440233\\
131	-80.1155849142035\\
132	-79.9883322610863\\
133	-79.9581781598885\\
134	-79.8140059282634\\
135	-79.6820808690609\\
136	-79.6006995753869\\
137	-79.520993303802\\
138	-79.4663898575342\\
139	-79.3170672406596\\
140	-79.2316125559247\\
141	-79.1190852215317\\
142	-78.8947159112378\\
143	-78.781259925098\\
144	-78.8330746079507\\
145	-78.7951552980692\\
146	-78.6667474843358\\
147	-78.5763572907121\\
148	-78.5046216951523\\
149	-78.402969599634\\
150	-78.3293737976255\\
151	-78.2345286631476\\
152	-78.2718399921923\\
153	-78.1568466516546\\
154	-78.1039429721131\\
155	-77.9827514449149\\
156	-77.9274555609484\\
157	-77.8304095458672\\
158	-77.7431813437006\\
159	-77.6609630528636\\
160	-77.608945224122\\
161	-77.4869949439098\\
162	-77.407821800077\\
163	-77.337895399514\\
164	-77.3053474099986\\
165	-77.220810880794\\
166	-77.1330818190404\\
167	-77.0421602782728\\
168	-76.9887042863404\\
169	-76.9238355415231\\
170	-76.8479069914536\\
171	-76.75335805067\\
172	-76.6560501614363\\
173	-76.5908794560744\\
174	-76.6358554360368\\
175	-76.5329707489489\\
176	-76.3313263213276\\
177	-76.1793781644488\\
178	-76.1147300547731\\
179	-76.0392763001592\\
180	-75.88938520724\\
181	-75.9187160594027\\
182	-75.84555595673\\
183	-75.7697741443066\\
184	-75.7881308185612\\
185	-75.7133909938173\\
186	-75.6362196014595\\
187	-75.566982737732\\
188	-75.5304417304786\\
189	-75.4834686801536\\
190	-75.3949095280243\\
191	-75.3356138669958\\
192	-75.2558041863922\\
193	-75.1974351898077\\
194	-75.1430984874779\\
195	-75.08949643731\\
196	-75.0226270245012\\
197	-74.9761477337525\\
198	-74.9107409613917\\
199	-74.8829736792846\\
200	-74.9329978549447\\
201	-74.8852873441558\\
202	-74.8601064271408\\
203	-74.8063298415736\\
204	-74.7272262349618\\
205	-74.6715220943461\\
206	-74.6037496137386\\
207	-74.6446561296404\\
208	-74.5678387141839\\
209	-74.6158250796269\\
210	-74.5906567059414\\
211	-74.6342467174939\\
212	-74.6061693744383\\
213	-74.5503343194863\\
214	-74.5167757982026\\
215	-74.4553870225816\\
216	-74.4164020525093\\
217	-74.3837289188598\\
218	-74.3910223172111\\
219	-74.2548976273958\\
220	-74.2082923483415\\
221	-74.1499914385846\\
222	-74.169886036392\\
223	-74.1063324767675\\
224	-74.0877069790629\\
225	-74.0722861550451\\
226	-74.0158410866279\\
227	-73.9919688390626\\
228	-73.9395396901409\\
229	-73.9078728257099\\
230	-73.8532434507718\\
231	-73.8222133615437\\
232	-73.7482299875237\\
233	-73.6185536845292\\
234	-73.4853540787517\\
235	-73.4279905597375\\
236	-73.3767873605868\\
237	-73.4214404257246\\
238	-73.3789646411756\\
239	-73.3367649897655\\
240	-73.3035375746074\\
241	-73.2511804664203\\
242	-73.2105024081443\\
243	-73.186309345677\\
244	-73.1294575971356\\
245	-73.1836092942129\\
246	-73.1355186271773\\
247	-73.0823405044512\\
248	-73.0592581517598\\
249	-73.0961680215449\\
250	-73.0544093357056\\
251	-73.0156547971163\\
252	-73.0009494186256\\
253	-72.9755361434761\\
254	-72.9191337094273\\
255	-72.8762629343793\\
256	-72.8803009487641\\
257	-72.8275696690874\\
258	-72.7932262821329\\
259	-72.7643273284707\\
260	-72.7382370859572\\
261	-72.7174864497635\\
262	-72.6764419280969\\
263	-72.6714155447448\\
264	-72.6209555907893\\
265	-72.5833387333193\\
266	-72.5862857606835\\
267	-72.5389570055027\\
268	-72.607200639089\\
269	-72.5627737974901\\
270	-72.5162376928218\\
271	-72.4774905079034\\
272	-72.4778416151204\\
273	-72.4470536691655\\
274	-72.4040548797671\\
275	-72.4172348125089\\
276	-72.4387744766278\\
277	-72.4035059670815\\
278	-72.3080475577263\\
279	-72.2590920437757\\
280	-72.2105198549028\\
281	-72.169448794361\\
282	-72.159283411943\\
283	-72.1092878547167\\
284	-72.0690750401933\\
285	-72.0266208829846\\
286	-72.0148841647526\\
287	-71.9752724700902\\
288	-71.9428878619622\\
289	-71.9016099747562\\
290	-71.8675147780931\\
291	-71.8267711013285\\
292	-71.788517972812\\
293	-71.7642523852729\\
294	-71.7377208202728\\
295	-71.7679895386068\\
296	-71.7326445390051\\
297	-71.6202272603249\\
298	-71.5813475281738\\
299	-71.5470552857201\\
300	-71.5130680085044\\
301	-71.4836048315812\\
302	-71.4586609344856\\
303	-71.4405972905313\\
304	-71.4073154643262\\
305	-71.3830589795944\\
306	-71.3654608283292\\
307	-71.3284651602395\\
308	-71.3177247952779\\
309	-71.3046932189298\\
310	-71.2831778396415\\
311	-71.2556790847539\\
312	-71.1791464021496\\
313	-71.1455219707052\\
314	-71.112148470079\\
315	-71.087295951871\\
316	-71.0606953558429\\
317	-71.0342919761537\\
318	-71.0100629162215\\
319	-71.0004927299519\\
320	-70.9785200198924\\
321	-70.8743033278514\\
322	-70.8322704182893\\
323	-70.8213317262969\\
324	-70.8229502069426\\
325	-70.8264848186362\\
326	-70.8055497547758\\
327	-70.7827635351872\\
328	-70.7703208666337\\
329	-70.73545960664\\
330	-70.71505203981\\
331	-70.694907425266\\
332	-70.66462306948\\
333	-70.6891001640453\\
334	-70.6472410384052\\
335	-70.6194456168289\\
336	-70.5857775538155\\
337	-70.5722553531646\\
338	-70.5923035295575\\
339	-70.5728510862814\\
340	-70.5456804719759\\
341	-70.5226528057252\\
342	-70.5075181621219\\
343	-70.4865800187471\\
344	-70.4658117104691\\
345	-70.4603659191783\\
346	-70.434015853416\\
347	-70.4606696111773\\
348	-70.4363728073673\\
349	-70.4064863105565\\
350	-70.3766421857879\\
351	-70.3908323185919\\
352	-70.3651946297086\\
353	-70.3547013511824\\
354	-70.3235646499842\\
355	-70.2962276584182\\
356	-70.2766021544529\\
357	-70.2515088955644\\
358	-70.2246822101974\\
359	-70.2091158577316\\
360	-70.1899178444614\\
361	-70.1764820991867\\
362	-70.1558800508096\\
363	-70.1334518184777\\
364	-70.1073964776584\\
365	-70.1476648406081\\
366	-70.1417083052711\\
367	-70.1159066025725\\
368	-70.0973785310003\\
369	-70.07536221057\\
370	-70.0498909539282\\
371	-70.0210073888985\\
372	-70.006519588426\\
373	-70.0012148453876\\
374	-69.9852079396263\\
375	-69.9622074012834\\
376	-69.949682787751\\
377	-69.933832319136\\
378	-69.9092529943898\\
379	-69.8971817419915\\
380	-69.8764717361766\\
381	-69.8522242335309\\
382	-69.8230218034947\\
383	-69.7991514437777\\
384	-69.7823356842965\\
385	-69.8096739258107\\
386	-69.7981445472732\\
387	-69.7832250307618\\
388	-69.7734904626502\\
389	-69.7552150502256\\
390	-69.7336367447949\\
391	-69.7359633825498\\
392	-69.7093710489691\\
393	-69.6931984242419\\
394	-69.6735470897126\\
395	-69.6727789319127\\
396	-69.6687786169989\\
397	-69.6496369309102\\
398	-69.6440096123592\\
399	-69.6099166648181\\
400	-69.5942101350547\\
};
\end{axis}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(7.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.395659420289855\\
2	0.224861450649211\\
3	0.191654464374489\\
4	0.138007884976016\\
5	0.143510482188751\\
6	0.161953543380988\\
7	0.15378310446318\\
8	0.163153135205877\\
9	0.153800646749783\\
10	0.138513613956868\\
11	0.126222160965415\\
12	0.150681013224267\\
13	0.122280213250801\\
14	0.14050596012175\\
15	0.157979109194899\\
16	0.160033628405395\\
17	0.132963613624854\\
18	0.151984248545489\\
19	0.132164424509875\\
20	0.108258476656559\\
21	0.0914183052814632\\
22	0.0990771155802116\\
23	0.106434523592997\\
24	0.108200017358491\\
25	0.106323419446599\\
26	0.101010414712542\\
27	0.0972608348806087\\
28	0.0690822628466591\\
29	0.0645084329728293\\
30	0.0591488280782398\\
31	0.0770573857973239\\
32	0.062742913341675\\
33	0.0595319578483665\\
34	0.0655371526535613\\
35	0.0848921967001655\\
36	0.0743595349805068\\
37	0.0895448446599342\\
38	0.0982647948622373\\
39	0.0872773698841147\\
40	0.0667491529319847\\
41	0.0814730334393533\\
42	0.0724994884658083\\
43	0.0643973720636919\\
44	0.0700714215284391\\
45	0.0936346971417147\\
46	0.0644301587301587\\
47	0.0651440932992017\\
48	0.0742758393309477\\
49	0.0739903117865966\\
50	0.0569076759039607\\
51	0.0637410092372941\\
52	0.0594894528358925\\
53	0.0535341414805811\\
54	0.0592444666511817\\
55	0.0526240787602056\\
56	0.0517087905396542\\
57	0.062512061342925\\
58	0.0557773294081931\\
59	0.0431747540041658\\
60	0.0447260651629073\\
61	0.053449067112225\\
62	0.051145811303706\\
63	0.0513725492716205\\
64	0.0551050279040991\\
65	0.0595048479670771\\
66	0.058227517889747\\
67	0.0459352101974393\\
68	0.0578412830719332\\
69	0.0562125081431583\\
70	0.0470889571843132\\
71	0.0373040709783744\\
72	0.0349450966194\\
73	0.0212769322416381\\
74	0.0244954507601566\\
75	0.0205158678158678\\
76	0.021051119033472\\
77	0.0247373935432759\\
78	0.0271151713210537\\
79	0.016548504654387\\
80	0.0270868162453302\\
81	0.0256237146410521\\
82	0.0236765705660308\\
83	0.0286194277088879\\
84	0.0333880551598683\\
85	0.0236192424796005\\
86	0.023501595420777\\
87	0.0210991596638655\\
88	0.0166991596638655\\
89	0.0185353252412076\\
90	0.0431033924680984\\
91	0.048754186118892\\
92	0.0529954559601618\\
93	0.0552049797696857\\
94	0.0570539436827363\\
95	0.0358054588342514\\
96	0.0365018741148772\\
97	0.0461683540401807\\
98	0.0432604175322442\\
99	0.0375846825688931\\
100	0.0338494139159774\\
101	0.0304244272067802\\
102	0.0168226842873902\\
103	0.0162935837582896\\
104	0.0162078694725754\\
105	0.0144189521665225\\
106	0.0175429651905355\\
107	0.019652644617862\\
108	0.0202078889378122\\
109	0.0311155812455045\\
110	0.0334702145349204\\
111	0.0270971819030643\\
112	0.0290329101124767\\
113	0.0286990740139347\\
114	0.0204886787447159\\
115	0.0245024427584799\\
116	0.0214959068107675\\
117	0.0159411309823075\\
118	0.0182932677344442\\
119	0.0136444037444037\\
120	0.0113987386767573\\
121	0.0202020803643095\\
122	0.0214533624155915\\
123	0.0224598983633039\\
124	0.0260747131781188\\
125	0.0256389374643245\\
126	0.0180546433958199\\
127	0.0177811391223156\\
128	0.0149033613445378\\
129	0.0171112978524743\\
130	0.013377964519141\\
131	0.017572921998309\\
132	0.0234713346967217\\
133	0.0210759098601204\\
134	0.0179198252040357\\
135	0.0205282935188979\\
136	0.0236476217540156\\
137	0.0188455053518992\\
138	0.0223488470394514\\
139	0.0304081062987107\\
140	0.0305015987681622\\
141	0.0236224007731748\\
142	0.0207483266991007\\
143	0.0197515209592609\\
144	0.0146457319770013\\
145	0.0174104378593543\\
146	0.0306097784568373\\
147	0.038076445123504\\
148	0.0408280288339112\\
149	0.0347338178161708\\
150	0.033159588124294\\
151	0.0248219492925375\\
152	0.0235219492925375\\
153	0.0215546793076205\\
154	0.0227694941224353\\
155	0.0197472325862419\\
156	0.0147313954821695\\
157	0.00923139548216947\\
158	0.0121373712057923\\
159	0.0170558897243108\\
160	0.0163541353383459\\
161	0.0180541353383459\\
162	0.0179208020050125\\
163	0.0126532695374801\\
164	0.00886438064859118\\
165	0.0151292929292929\\
166	0.0146968255716405\\
167	0.0141634922383072\\
168	0.0187453104201253\\
169	0.0181341993090142\\
170	0.0160564215312364\\
171	0.0186982286634461\\
172	0.0239205357681061\\
173	0.0204834987310691\\
174	0.021446461694032\\
175	0.0196342841914521\\
176	0.0245839187758692\\
177	0.021976409535435\\
178	0.020039087598113\\
179	0.0184796334070799\\
180	0.0175193241371731\\
181	0.00993812755597653\\
182	0.00732332969175075\\
183	0.0102905585413325\\
184	0.0131537164360694\\
185	0.0118216280451575\\
186	0.012137532184591\\
187	0.0143597544068132\\
188	0.0154335511982571\\
189	0.0149768392827216\\
190	0.0174181147828207\\
191	0.015391099532276\\
192	0.0155931197342962\\
193	0.0113597864009629\\
194	0.00866094276094276\\
195	0.0073949494949495\\
196	0.00912193362193362\\
197	0.00723102453102453\\
198	0.0063976911976912\\
199	0.00706435786435787\\
200	0.00751216931216931\\
201	0.00612202729044834\\
202	0.00889401608596655\\
203	0.00889401608596655\\
204	0.00935400054595101\\
205	0.00789897409092456\\
206	0.00914015396368338\\
207	0.00742213342213342\\
208	0.0106653766653767\\
209	0.00903367503367503\\
210	0.00891462741462742\\
211	0.00626993876993877\\
212	0.012886145954567\\
213	0.00964290271132377\\
214	0.0122812865497076\\
215	0.0114479532163743\\
216	0.0123368421052632\\
217	0.00413333333333333\\
218	0.00496666666666667\\
219	0.00468518518518518\\
220	0.00495185185185185\\
221	0.00406296296296296\\
222	0.0046978835978836\\
223	0.00464886399004046\\
224	0.00213034547152194\\
225	0.00373034547152194\\
226	0.00740441954559602\\
227	0.00922047930283225\\
228	0.00913791996330696\\
229	0.0104712532966403\\
230	0.0134306517928809\\
231	0.00975657771880682\\
232	0.00730559732664996\\
233	0.00851837285521496\\
234	0.00814410384936701\\
235	0.0120770130454341\\
236	0.0120770130454341\\
237	0.0144299542219047\\
238	0.0125154243073748\\
239	0.0111119155354449\\
240	0.00235294117647059\\
241	0.00654032856385798\\
242	0.00418738738738739\\
243	0.00632072072072072\\
244	0.00695564135564136\\
245	0.00695564135564136\\
246	0.00487351712614871\\
247	0.00714934558618769\\
248	0.00501601225285436\\
249	0.00438109161793372\\
250	0.00438109161793372\\
251	0.00316471734892788\\
252	0.000888888888888889\\
253	0.004\\
254	0.00463492063492064\\
255	0.00541923436041083\\
256	0.00527108621226268\\
257	0.00660441954559602\\
258	0.00349330843448491\\
259	0.00285838779956427\\
260	0.00207407407407407\\
261	0.0024\\
262	0.00533333333333333\\
263	0.0139692307692308\\
264	0.0281653092006033\\
265	0.0400738389424664\\
266	0.0482640350208978\\
267	0.0490259397828025\\
268	0.0458802384253365\\
269	0.0316841599939639\\
270	0.0206645191409897\\
271	0.015626318994417\\
272	0.0124614263707008\\
273	0.00813065058212454\\
274	0.00974969820117215\\
275	0.00886080931228327\\
276	0.00464214671375797\\
277	0.00629151138716356\\
278	0.00989106545628285\\
279	0.0100751924404098\\
280	0.0109085257737432\\
281	0.0127184805248744\\
282	0.0184202518614283\\
283	0.0143279441691206\\
284	0.0136358806770571\\
285	0.0156900356723886\\
286	0.0145818353072223\\
287	0.0060687748783724\\
288	0.00642774923734676\\
289	0.00531663812623565\\
290	0.00290534027376133\\
291	0.00220358588779641\\
292	0.0015018315018315\\
293	0.00732252617359\\
294	0.00732252617359\\
295	0.00684633569739953\\
296	0.00684633569739953\\
297	0.00773522458628842\\
298	0.000888888888888889\\
299	0.00191452991452991\\
300	0.00191452991452991\\
301	0.00286691086691087\\
302	0.0035018315018315\\
303	0.00439072039072039\\
304	0.0041984126984127\\
305	0.00684391534391534\\
306	0.00767724867724868\\
307	0.00790254309609148\\
308	0.010432457626006\\
309	0.00959912429267268\\
310	0.00695362164717003\\
311	0.0061202883138367\\
312	0.00437118437118437\\
313	0.00785434173669468\\
314	0.00785434173669468\\
315	0.00852100840336135\\
316	0.00802839756592292\\
317	0.00993315947068483\\
318	0.0030311986863711\\
319	0.0038155124118613\\
320	0.0038155124118613\\
321	0.00402240896358543\\
322	0.00295098039215686\\
323	0.00435448916408669\\
324	0.0041762360446571\\
325	0.00350956937799043\\
326	0.0034778233462444\\
327	0.00264449001291107\\
328	0.00226662226662227\\
329	0.00166056166056166\\
330	0.00236231604652657\\
331	0.00172739541160594\\
332	0.00540146948568001\\
333	0.0136202729044834\\
334	0.0205536062378168\\
335	0.0248296296296296\\
336	0.0303851851851852\\
337	0.0293777777777778\\
338	0.026721568627451\\
339	0.0228011007911937\\
340	0.0199566563467492\\
341	0.0184677674578603\\
342	0.0167534817435746\\
343	0.010165246449457\\
344	0.00715238095238095\\
345	0.00604468864468864\\
346	0.00197802197802198\\
347	0.00102564102564103\\
348	0.00102564102564103\\
349	0.00906448322918911\\
350	0.0108832866479925\\
351	0.0108832866479925\\
352	0.0160114917761977\\
353	0.0208114917761977\\
354	0.0148779127305443\\
355	0.0130408756935073\\
356	0.0165075423601739\\
357	0.0122682261208577\\
358	0.00849386714649873\\
359	0.0236500418971007\\
360	0.0234426344896933\\
361	0.0218016088486677\\
362	0.0234904977375566\\
363	0.0296443438914027\\
364	0.013982905982906\\
365	0.0200612128612129\\
366	0.0182355718355718\\
367	0.0164577940577941\\
368	0.00981164021164021\\
369	0.00874497354497355\\
370	0.0055720462543992\\
371	0.0055720462543992\\
372	0.0123910938734468\\
373	0.0126577605401135\\
374	0.0121244272067801\\
375	0.00944468864468865\\
376	0.0180395604395604\\
377	0.0129826043237808\\
378	0.0199532366546742\\
379	0.0214782911209051\\
380	0.0239041652467792\\
381	0.0153092934519074\\
382	0.0127472019486395\\
383	0.00733371247488895\\
384	0.00954199134199134\\
385	0.00609047619047619\\
386	0.00609047619047619\\
387	0.00697936507936508\\
388	0.00728888888888889\\
389	0.00355555555555556\\
390	0.00355555555555556\\
391	0.00355555555555556\\
392	0.00266666666666667\\
393	0.0036\\
394	0.00965714285714286\\
395	0.0159386243386243\\
396	0.0198417582417582\\
397	0.0237029950441715\\
398	0.0234363283775049\\
399	0.0184961733981342\\
400	0.0166666666666667\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.056231884057971\\
2	0.30336560564907\\
3	0.334433649103728\\
4	0.401751994323705\\
5	0.358333038811133\\
6	0.31514197070882\\
7	0.275273468414286\\
8	0.233525849366667\\
9	0.196027794001761\\
10	0.194131497705465\\
11	0.171331497705465\\
12	0.148266666666667\\
13	0.1456\\
14	0.1168\\
15	0.0976\\
16	0.0997777777777778\\
17	0.101111111111111\\
18	0.0971111111111111\\
19	0.102977777777778\\
20	0.110211111111111\\
21	0.114696172248804\\
22	0.110962838915471\\
23	0.11765374800638\\
24	0.125120414673046\\
25	0.11812237545736\\
26	0.106974066456419\\
27	0.110507399789753\\
28	0.108145495027848\\
29	0.111310478192831\\
30	0.119963926705103\\
31	0.121475037816214\\
32	0.12666551400669\\
33	0.129132944615298\\
34	0.129434628116981\\
35	0.125612552153729\\
36	0.131221254562431\\
37	0.116516492657669\\
38	0.115087253487253\\
39	0.102779561179561\\
40	0.109224005624006\\
41	0.108989662189662\\
42	0.115729588929589\\
43	0.113747008547009\\
44	0.112147008547009\\
45	0.113480341880342\\
46	0.11165811965812\\
47	0.119272934472934\\
48	0.119580626780627\\
49	0.135114462879169\\
50	0.135198689763396\\
51	0.133966366531072\\
52	0.140236897932039\\
53	0.139438858716352\\
54	0.133247037912457\\
55	0.129499115246887\\
56	0.134968280584474\\
57	0.133810828696587\\
58	0.138481622608558\\
59	0.143878468452772\\
60	0.149351856296438\\
61	0.155275792204585\\
62	0.147736786765579\\
63	0.153201509406773\\
64	0.158129470334733\\
65	0.152906502659134\\
66	0.143797096665518\\
67	0.148108207776629\\
68	0.130208935302743\\
69	0.123438499500729\\
70	0.13007696822155\\
71	0.134655220631382\\
72	0.129407357383518\\
73	0.141167694500821\\
74	0.129526042390748\\
75	0.129808981891335\\
76	0.122176267740974\\
77	0.115743738831974\\
78	0.112222974628857\\
79	0.124571659277542\\
80	0.118105541964056\\
81	0.118467606043767\\
82	0.12957675832939\\
83	0.134551117303749\\
84	0.131306557941542\\
85	0.127171078594608\\
86	0.12499330081683\\
87	0.125808072972779\\
88	0.120739819004525\\
89	0.133310002633532\\
90	0.136618083441613\\
91	0.145281331304861\\
92	0.151131205613559\\
93	0.156355496137849\\
94	0.150380884772835\\
95	0.153935343386117\\
96	0.153809607134065\\
97	0.143735003959462\\
98	0.140009126133584\\
99	0.129447002120686\\
100	0.129143623799661\\
101	0.125483889966243\\
102	0.133754193301252\\
103	0.132979590126649\\
104	0.139938797585856\\
105	0.140480830006405\\
106	0.142219291544867\\
107	0.13529679399884\\
108	0.137396140404069\\
109	0.147241206449135\\
110	0.145329773276832\\
111	0.144149995904795\\
112	0.139059421555397\\
113	0.130948964039057\\
114	0.116534149224242\\
115	0.122952806979742\\
116	0.120490704009899\\
117	0.118761045963105\\
118	0.113438062505339\\
119	0.114526137393414\\
120	0.0988208742355196\\
121	0.101609763124408\\
122	0.0992008468914513\\
123	0.103387509532092\\
124	0.0931142494588315\\
125	0.092433798331012\\
126	0.0900639570611707\\
127	0.0986008554568926\\
128	0.103584452962472\\
129	0.117435979213998\\
130	0.119681342622519\\
131	0.135251920777308\\
132	0.124981021306408\\
133	0.122167077951288\\
134	0.111426662810873\\
135	0.11165714630862\\
136	0.0863008538681173\\
137	0.0859384200056834\\
138	0.0806694673209413\\
139	0.0772779640529674\\
140	0.0743637270538199\\
141	0.0893662611668804\\
142	0.0882123530781897\\
143	0.0899219794683114\\
144	0.101897389026074\\
145	0.10153669808303\\
146	0.100171075149605\\
147	0.1035112577481\\
148	0.10627058404272\\
149	0.104177915926523\\
150	0.110013569162176\\
151	0.101153221941457\\
152	0.100311391876098\\
153	0.100751261157144\\
154	0.0910819603054897\\
155	0.0819483253130312\\
156	0.0862915937405102\\
157	0.0917171773072702\\
158	0.0960122286611451\\
159	0.100723868872785\\
160	0.107656771264511\\
161	0.105414716655893\\
162	0.10567335997336\\
163	0.0996619432854727\\
164	0.0939652078571583\\
165	0.0927715570635075\\
166	0.0937364130537505\\
167	0.0858587221172361\\
168	0.0942155600505446\\
169	0.101214859581423\\
170	0.107532319898883\\
171	0.105274697655601\\
172	0.11256358654449\\
173	0.108598059478963\\
174	0.0982952511761549\\
175	0.0877619178428215\\
176	0.0828773372596902\\
177	0.0855272430699675\\
178	0.079670816054717\\
179	0.0925198274721495\\
180	0.0963970761493981\\
181	0.113259608170754\\
182	0.109055018264616\\
183	0.116000249435234\\
184	0.11289938616595\\
185	0.124200973467537\\
186	0.118286158652722\\
187	0.120945662112226\\
188	0.11860870980871\\
189	0.121538289161819\\
190	0.121870918715501\\
191	0.121513246757829\\
192	0.128218053062635\\
193	0.133875094060853\\
194	0.146978563140792\\
195	0.139863057204234\\
196	0.145690718431895\\
197	0.141719001260178\\
198	0.133642207175541\\
199	0.111138788372122\\
200	0.111496332570842\\
201	0.104164564923285\\
202	0.0976530180823267\\
203	0.101454239373744\\
204	0.105372687592192\\
205	0.101726208145713\\
206	0.0906398383751325\\
207	0.0882259883906943\\
208	0.0974244000655765\\
209	0.100792099033276\\
210	0.101601957801958\\
211	0.107224366765543\\
212	0.115473740199127\\
213	0.110543741810305\\
214	0.11627981684638\\
215	0.121175054941618\\
216	0.118394476043392\\
217	0.10737225382117\\
218	0.0962627232073053\\
219	0.0881820140339132\\
220	0.0830764287695044\\
221	0.0849368611475838\\
222	0.0863815119903771\\
223	0.086328123617484\\
224	0.0893601148421582\\
225	0.0868863274324575\\
226	0.0856803612853149\\
227	0.111541526264127\\
228	0.114511873701347\\
229	0.117903264757956\\
230	0.131982502066915\\
231	0.127952872437285\\
232	0.0997137232823463\\
233	0.102251940620564\\
234	0.0989847650801211\\
235	0.0941650869254584\\
236	0.0979873091476807\\
237	0.107558397425351\\
238	0.103445911081286\\
239	0.100329387872812\\
240	0.0914425191859436\\
241	0.0964977428306409\\
242	0.0996153763574816\\
243	0.1070019729738\\
244	0.101324480096307\\
245	0.0939264484982751\\
246	0.0880114857622598\\
247	0.0796612704804655\\
248	0.0727768181136602\\
249	0.0755921620290041\\
250	0.0830291990660412\\
251	0.0879254460938671\\
252	0.0836597883597884\\
253	0.0896380018674136\\
254	0.095974011826953\\
255	0.0935093653623066\\
256	0.0848844976374388\\
257	0.09286886882181\\
258	0.0873954598090821\\
259	0.0852742186556159\\
260	0.0978396384210357\\
261	0.107850220431618\\
262	0.105450220431618\\
263	0.108907066921901\\
264	0.106788283176518\\
265	0.10098257160414\\
266	0.0991606835506732\\
267	0.104723410881822\\
268	0.118567458784383\\
269	0.127852966671749\\
270	0.134059865727668\\
271	0.148826342305586\\
272	0.15823411462729\\
273	0.150328576770144\\
274	0.151818885876242\\
275	0.150706824081827\\
276	0.142517791112932\\
277	0.138083003091443\\
278	0.148743285905502\\
279	0.147549261629124\\
280	0.153481584861448\\
281	0.167952306525977\\
282	0.172349928227947\\
283	0.169112981159421\\
284	0.17666060020704\\
285	0.174835203381643\\
286	0.162532761949467\\
287	0.158419986420902\\
288	0.154740062629523\\
289	0.146962284851745\\
290	0.146923660513121\\
291	0.143696650122037\\
292	0.14244300318418\\
293	0.149247923864945\\
294	0.156331895231269\\
295	0.162314150013524\\
296	0.161391927791302\\
297	0.171051227750602\\
298	0.165643879432115\\
299	0.17404971100451\\
300	0.166564810719609\\
301	0.178574501613511\\
302	0.187848046587056\\
303	0.186999493832621\\
304	0.178255145439356\\
305	0.188415992000203\\
306	0.179283688424865\\
307	0.160060732289006\\
308	0.162898339126612\\
309	0.160019795448069\\
310	0.162476612704886\\
311	0.167755025142122\\
312	0.173071632071632\\
313	0.175428383679158\\
314	0.174436781454222\\
315	0.164920206961177\\
316	0.161103980275985\\
317	0.171618934327781\\
318	0.17087695683503\\
319	0.170038342870925\\
320	0.167062894571948\\
321	0.169730199808218\\
322	0.157433235174412\\
323	0.151524271588977\\
324	0.167034341257871\\
325	0.172345063868593\\
326	0.169056947180477\\
327	0.157737557202263\\
328	0.13812747316865\\
329	0.11325421309539\\
330	0.0922719847973718\\
331	0.0879754454008324\\
332	0.0814831951674057\\
333	0.101965734849945\\
334	0.0972731829573935\\
335	0.106952380952381\\
336	0.10898693957115\\
337	0.117022361459204\\
338	0.109596964633807\\
339	0.116077136076907\\
340	0.115973432373204\\
341	0.104083878422968\\
342	0.0994075601763716\\
343	0.0968683660371775\\
344	0.0884961311020135\\
345	0.0788841485312074\\
346	0.0757312073547368\\
347	0.0773953841365606\\
348	0.0790395436807202\\
349	0.0902323182264359\\
350	0.0939924489453901\\
351	0.102759115612057\\
352	0.101134336469631\\
353	0.102827198967756\\
354	0.100209556697173\\
355	0.099431778919395\\
356	0.0911972892260818\\
357	0.0958593496057892\\
358	0.0921952285187579\\
359	0.0961312073547368\\
360	0.0983248581483876\\
361	0.107286949651656\\
362	0.11165000258313\\
363	0.10919248624326\\
364	0.11307098552176\\
365	0.106922023372797\\
366	0.101927754896176\\
367	0.095434299034299\\
368	0.0966504162504162\\
369	0.0856009768009768\\
370	0.0849328449328449\\
371	0.0867402523402523\\
372	0.0942438598438599\\
373	0.0965388537388538\\
374	0.0903673102496632\\
375	0.0935907534731064\\
376	0.0998595365418895\\
377	0.0958971988795518\\
378	0.0999482517844719\\
379	0.109045419540463\\
380	0.117556530651574\\
381	0.11342079601584\\
382	0.10987952617457\\
383	0.115023794907077\\
384	0.120180221922327\\
385	0.115805862947968\\
386	0.114935582546109\\
387	0.112532652143178\\
388	0.106966069018701\\
389	0.0933994023520339\\
390	0.0951594827944673\\
391	0.091617512484076\\
392	0.094506181113921\\
393	0.0931605999664823\\
394	0.0975717110775934\\
395	0.0976135028370323\\
396	0.0942646146881441\\
397	0.0886875599346188\\
398	0.0864872485730071\\
399	0.0778032626128601\\
400	0.107303118908382\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.548108695652174\\
2	0.445106277035052\\
3	0.397157307767204\\
4	0.343415474074122\\
5	0.325690950380136\\
6	0.301507333358588\\
7	0.286761679969315\\
8	0.276289291664668\\
9	0.260568604786535\\
10	0.241046317923071\\
11	0.242572813649567\\
12	0.252521140388882\\
13	0.242145991045991\\
14	0.260185602896129\\
15	0.288769729880256\\
16	0.293980925326177\\
17	0.295741532555205\\
18	0.329400791814464\\
19	0.333068628071774\\
20	0.325453104414145\\
21	0.323042438068754\\
22	0.326373894331789\\
23	0.317174199442392\\
24	0.319514940183132\\
25	0.315800806363736\\
26	0.314319324882254\\
27	0.309354245517175\\
28	0.293250236702868\\
29	0.289576162628794\\
30	0.294999010069978\\
31	0.288022457577636\\
32	0.286022831060362\\
33	0.288346142607203\\
34	0.279279475940537\\
35	0.289503194188939\\
36	0.281889270490805\\
37	0.292853976373158\\
38	0.280115850011502\\
39	0.281675258045329\\
40	0.25721946094388\\
41	0.253998296922716\\
42	0.233715943981539\\
43	0.242501129166724\\
44	0.237126336517513\\
45	0.22778374392492\\
46	0.23174300318418\\
47	0.232775361858644\\
48	0.23224202852531\\
49	0.230175060199518\\
50	0.242888243312702\\
51	0.237966021090479\\
52	0.237819524129122\\
53	0.232337171187945\\
54	0.237729540549483\\
55	0.237044244146539\\
56	0.237736307638603\\
57	0.239686334220208\\
58	0.234235353828052\\
59	0.229392004074357\\
60	0.22275670995671\\
61	0.218286868686869\\
62	0.2144\\
63	0.220250980392157\\
64	0.218450980392157\\
65	0.227428758169935\\
66	0.240909999735387\\
67	0.240969258994646\\
68	0.243261868346079\\
69	0.244824831309042\\
70	0.237269275753486\\
71	0.224422954822955\\
72	0.225163695563696\\
73	0.221937752878929\\
74	0.221152567693744\\
75	0.226797012138189\\
76	0.229895424836601\\
77	0.227513071895425\\
78	0.223887145969499\\
79	0.220731590413943\\
80	0.220281829648393\\
81	0.230415162981726\\
82	0.231243892734497\\
83	0.236918838268266\\
84	0.243763282712711\\
85	0.238213043478261\\
86	0.233146376811594\\
87	0.232633333333333\\
88	0.231832798573975\\
89	0.221891186373539\\
90	0.214157853040206\\
91	0.207046741929095\\
92	0.206446741929095\\
93	0.203778445519622\\
94	0.213663917369181\\
95	0.225187625034065\\
96	0.226600490531141\\
97	0.212867157197807\\
98	0.211176729107379\\
99	0.20776620279159\\
100	0.204775828460039\\
101	0.214340740740741\\
102	0.224607407407407\\
103	0.225466666666667\\
104	0.2228\\
105	0.22699512195122\\
106	0.21933586269196\\
107	0.220402529358627\\
108	0.221186843084117\\
109	0.21692017641745\\
110	0.211658387799564\\
111	0.213058387799564\\
112	0.222767549592937\\
113	0.227049902534113\\
114	0.238783235867446\\
115	0.238994346978558\\
116	0.23818693957115\\
117	0.232211111111111\\
118	0.223811111111111\\
119	0.219912698412698\\
120	0.228501587301587\\
121	0.221771428571429\\
122	0.233771428571429\\
123	0.242590830016217\\
124	0.24248924271463\\
125	0.237422576047963\\
126	0.238019401444788\\
127	0.222819401444788\\
128	0.220517647058824\\
129	0.218219234360411\\
130	0.222485901027078\\
131	0.223285901027078\\
132	0.230428758169935\\
133	0.230444444444444\\
134	0.235409523809524\\
135	0.237855900621118\\
136	0.253855900621118\\
137	0.262446376811594\\
138	0.270179710144928\\
139	0.278697357203751\\
140	0.279701960784314\\
141	0.27177213622291\\
142	0.271505469556244\\
143	0.273105469556244\\
144	0.257144311759792\\
145	0.243826664700968\\
146	0.235829216535099\\
147	0.226391308038367\\
148	0.203457974705034\\
149	0.198634818775995\\
150	0.193034818775995\\
151	0.192648366013072\\
152	0.190619607843137\\
153	0.195419607843137\\
154	0.209019607843137\\
155	0.223868730650155\\
156	0.221582456140351\\
157	0.2127004048583\\
158	0.2111004048583\\
159	0.1999004048583\\
160	0.190160053981107\\
161	0.19249338731444\\
162	0.198708771929825\\
163	0.204001079622132\\
164	0.209601079622132\\
165	0.211692307692308\\
166	0.208364771460424\\
167	0.20543143812709\\
168	0.196805797101449\\
169	0.193428019323672\\
170	0.192539130434783\\
171	0.196360493827161\\
172	0.197645342312009\\
173	0.201067564534231\\
174	0.207289786756453\\
175	0.210845342312009\\
176	0.214351515151515\\
177	0.212544927536232\\
178	0.214589371980676\\
179	0.206678260869565\\
180	0.20218725557856\\
181	0.192294662985967\\
182	0.18982380952381\\
183	0.188799470899471\\
184	0.187199470899471\\
185	0.17782380952381\\
186	0.171434049175226\\
187	0.167759975101152\\
188	0.16878431372549\\
189	0.17196862745098\\
190	0.174901960784314\\
191	0.177050980392157\\
192	0.175717647058824\\
193	0.172936694677871\\
194	0.16684126984127\\
195	0.171802886002886\\
196	0.179536219336219\\
197	0.187802886002886\\
198	0.192885592769803\\
199	0.199530037214248\\
200	0.204520988746376\\
201	0.207889409799007\\
202	0.210556076465674\\
203	0.212238635805199\\
204	0.214884789651353\\
205	0.212665555290942\\
206	0.214630467571644\\
207	0.214998721539898\\
208	0.203108101508102\\
209	0.196801341601342\\
210	0.195836262236262\\
211	0.190236262236262\\
212	0.181769762653973\\
213	0.184609402293613\\
214	0.182936675020886\\
215	0.182168421052632\\
216	0.188835087719298\\
217	0.196133333333333\\
218	0.206190476190476\\
219	0.212738624338624\\
220	0.211538624338624\\
221	0.206722938064115\\
222	0.207997012138189\\
223	0.207441623667011\\
224	0.204804586629974\\
225	0.19707125329664\\
226	0.190420272904483\\
227	0.170631913116124\\
228	0.163530158730159\\
229	0.160685714285714\\
230	0.161822556390977\\
231	0.170089223057644\\
232	0.190905263157895\\
233	0.189038596491228\\
234	0.187971929824561\\
235	0.189975828460039\\
236	0.184642495126706\\
237	0.180207407407407\\
238	0.184642495126706\\
239	0.188909161793372\\
240	0.197501754385965\\
241	0.206889223057644\\
242	0.202089223057644\\
243	0.200854135338346\\
244	0.2036223893066\\
245	0.205696463380674\\
246	0.201108994708995\\
247	0.206975661375661\\
248	0.205375661375661\\
249	0.202340740740741\\
250	0.197866666666667\\
251	0.197274074074074\\
252	0.198340740740741\\
253	0.198607407407407\\
254	0.199407407407407\\
255	0.202074074074074\\
256	0.2064\\
257	0.199466666666667\\
258	0.203733333333333\\
259	0.200046376811594\\
260	0.183779710144928\\
261	0.168313043478261\\
262	0.163779710144928\\
263	0.153113043478261\\
264	0.14638431372549\\
265	0.151450980392157\\
266	0.151450980392157\\
267	0.154917647058824\\
268	0.15276862745098\\
269	0.151658387799564\\
270	0.147925054466231\\
271	0.145258387799564\\
272	0.137626641767818\\
273	0.138175661375661\\
274	0.137034920634921\\
275	0.137568253968254\\
276	0.135434920634921\\
277	0.130266666666667\\
278	0.125066666666667\\
279	0.122634920634921\\
280	0.119434920634921\\
281	0.115701587301587\\
282	0.111642328042328\\
283	0.109908994708995\\
284	0.103140740740741\\
285	0.106442328042328\\
286	0.115242328042328\\
287	0.125168253968254\\
288	0.126501587301587\\
289	0.135834920634921\\
290	0.1384\\
291	0.142133333333333\\
292	0.1448\\
293	0.141333333333333\\
294	0.135733333333333\\
295	0.124533333333333\\
296	0.1224\\
297	0.112533333333333\\
298	0.113333333333333\\
299	0.110117647058824\\
300	0.117317647058824\\
301	0.108250980392157\\
302	0.106752567693744\\
303	0.108085901027078\\
304	0.115034920634921\\
305	0.107244444444444\\
306	0.116311111111111\\
307	0.129542857142857\\
308	0.133884737484738\\
309	0.133084737484737\\
310	0.136630769230769\\
311	0.131564102564103\\
312	0.124630769230769\\
313	0.123755555555556\\
314	0.127182716049383\\
315	0.133827160493827\\
316	0.136153597275436\\
317	0.12628693060877\\
318	0.120153597275436\\
319	0.119126436781609\\
320	0.116459770114943\\
321	0.115333333333333\\
322	0.124666666666667\\
323	0.134\\
324	0.1228\\
325	0.118\\
326	0.119532217932218\\
327	0.131265551265551\\
328	0.145665551265551\\
329	0.162732217932218\\
330	0.181665551265551\\
331	0.184533333333333\\
332	0.184474074074074\\
333	0.171407407407407\\
334	0.171674074074074\\
335	0.175140740740741\\
336	0.173807407407407\\
337	0.172533333333333\\
338	0.177511111111111\\
339	0.188827663361302\\
340	0.174960996694635\\
341	0.183494330027969\\
342	0.191760996694635\\
343	0.196383218916857\\
344	0.185333333333333\\
345	0.197066666666667\\
346	0.202133333333333\\
347	0.198133333333333\\
348	0.1952\\
349	0.194133333333333\\
350	0.187466666666667\\
351	0.177866666666667\\
352	0.179466666666667\\
353	0.178133333333333\\
354	0.182548148148148\\
355	0.183614814814815\\
356	0.186281481481481\\
357	0.181214814814815\\
358	0.181214814814815\\
359	0.165355555555556\\
360	0.163222222222222\\
361	0.159488888888889\\
362	0.150955555555556\\
363	0.150955555555556\\
364	0.161866666666667\\
365	0.1696\\
366	0.174933333333333\\
367	0.1832\\
368	0.186933333333333\\
369	0.190666666666667\\
370	0.1928\\
371	0.1944\\
372	0.192266666666667\\
373	0.184266666666667\\
374	0.189866666666667\\
375	0.182933333333333\\
376	0.186133333333333\\
377	0.195676190476191\\
378	0.2012026272578\\
379	0.19638694098329\\
380	0.19558694098329\\
381	0.191853607649957\\
382	0.183910750507099\\
383	0.183582197323374\\
384	0.17586455026455\\
385	0.177997883597884\\
386	0.176931216931217\\
387	0.18226455026455\\
388	0.180533333333333\\
389	0.192533333333333\\
390	0.192266666666667\\
391	0.197866666666667\\
392	0.198074074074074\\
393	0.199407407407407\\
394	0.190074074074074\\
395	0.192474074074074\\
396	0.195317171717172\\
397	0.200694078035255\\
398	0.204427411368588\\
399	0.219379018947646\\
400	0.198666666666667\\
};
\addlegendentry{Subspace HitPoint};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0266666666666667\\
3	0.0767545787545788\\
4	0.116824646626157\\
5	0.17246552861998\\
6	0.221397152551604\\
7	0.28418174715322\\
8	0.327031723762789\\
9	0.389602954461921\\
10	0.426308570414596\\
11	0.459873527679553\\
12	0.448531179720184\\
13	0.489973795703207\\
14	0.482508436982121\\
15	0.455651160924845\\
16	0.446207668490651\\
17	0.47018374270883\\
18	0.421503848528936\\
19	0.431789169640573\\
20	0.456077307818185\\
21	0.470843084400979\\
22	0.463586151172529\\
23	0.458737528958232\\
24	0.447164627785331\\
25	0.459753398732306\\
26	0.477696193948785\\
27	0.482877519812464\\
28	0.529522005422625\\
29	0.534604926205545\\
30	0.525888235146679\\
31	0.513445118808826\\
32	0.524568741591272\\
33	0.522988954929133\\
34	0.525748743288921\\
35	0.499992056957167\\
36	0.512529939966257\\
37	0.501084686309239\\
38	0.506532101639007\\
39	0.528267810890995\\
40	0.56680738050013\\
41	0.555539007448269\\
42	0.578054978623064\\
43	0.579354490222575\\
44	0.580655233407039\\
45	0.565101217053023\\
46	0.592168718427542\\
47	0.58280761036922\\
48	0.573901505363115\\
49	0.560720165134716\\
50	0.565005391019942\\
51	0.564326603141154\\
52	0.562454125102947\\
53	0.574689828615121\\
54	0.569778954886878\\
55	0.580832561846368\\
56	0.575586621237269\\
57	0.563990775740279\\
58	0.571505694155198\\
59	0.583554773468705\\
60	0.583165368583944\\
61	0.572988271996322\\
62	0.586717401930715\\
63	0.57517496092945\\
64	0.568314521369011\\
65	0.560159891203854\\
66	0.557065385709349\\
67	0.564987323031286\\
68	0.568687913279245\\
69	0.575524161047071\\
70	0.58556479884065\\
71	0.603617753567289\\
72	0.610483850433386\\
73	0.615617620378611\\
74	0.624825939155351\\
75	0.622878138154609\\
76	0.626877188388953\\
77	0.632005795729325\\
78	0.63677470808059\\
79	0.638148245654128\\
80	0.634525812142221\\
81	0.625493516333455\\
82	0.615502778370082\\
83	0.599910616719097\\
84	0.591542104185879\\
85	0.610996635447531\\
86	0.618358726950799\\
87	0.620459434030022\\
88	0.630728222757635\\
89	0.626263485751721\\
90	0.606120671050083\\
91	0.598917740647152\\
92	0.589426596497185\\
93	0.584661078572843\\
94	0.578901254175248\\
95	0.585071572745567\\
96	0.583088028219917\\
97	0.59722948480255\\
98	0.605553727226792\\
99	0.625202112518831\\
100	0.632231133824323\\
101	0.629750942086236\\
102	0.62481571500395\\
103	0.625260159448395\\
104	0.621053332941568\\
105	0.618105095875853\\
106	0.620901880572637\\
107	0.624648032024671\\
108	0.621209127574002\\
109	0.60472303588791\\
110	0.609541624388683\\
111	0.615694434392577\\
112	0.60914011873919\\
113	0.613302059412895\\
114	0.624193936163596\\
115	0.613550403283221\\
116	0.619826449608183\\
117	0.633086711943476\\
118	0.644457558649105\\
119	0.651916760449484\\
120	0.661278799786136\\
121	0.656416727939854\\
122	0.645574362121529\\
123	0.631561762088388\\
124	0.63832179464842\\
125	0.644504688156701\\
126	0.653861998098221\\
127	0.660798603976003\\
128	0.660994538634167\\
129	0.647233488573117\\
130	0.644454791831263\\
131	0.623889256197306\\
132	0.621118885826935\\
133	0.626312567744147\\
134	0.635243988175567\\
135	0.629958659551364\\
136	0.636195623756749\\
137	0.632769697830823\\
138	0.62680197549468\\
139	0.613616572444571\\
140	0.615432713393704\\
141	0.615239201837035\\
142	0.619533850666466\\
143	0.617221030016184\\
144	0.626312567237133\\
145	0.637226199356648\\
146	0.633389929858459\\
147	0.632020989090029\\
148	0.649443412418335\\
149	0.662453447481311\\
150	0.663792023937535\\
151	0.681376462752933\\
152	0.685547050988227\\
153	0.682274451692099\\
154	0.677128937728938\\
155	0.674435711450572\\
156	0.67739455463697\\
157	0.686351022352261\\
158	0.680749995274763\\
159	0.682319836544604\\
160	0.685829039416036\\
161	0.684037760691321\\
162	0.677697066091803\\
163	0.683683707554915\\
164	0.687569331872118\\
165	0.680406842314892\\
166	0.683201989914185\\
167	0.694546347517367\\
168	0.690233332427881\\
169	0.687222921785891\\
170	0.683872128135098\\
171	0.679666579853792\\
172	0.665870535375395\\
173	0.669850877255737\\
174	0.67296850037336\\
175	0.681758455653718\\
176	0.678187228812925\\
177	0.679951419858366\\
178	0.685700724366494\\
179	0.682322278251206\\
180	0.683896344134869\\
181	0.684507601287302\\
182	0.693797842519824\\
183	0.684909721123963\\
184	0.68674742649851\\
185	0.686153588963496\\
186	0.698142259987461\\
187	0.69693460837981\\
188	0.697173425267543\\
189	0.691516244104479\\
190	0.685809005717365\\
191	0.686044673317738\\
192	0.680471180144245\\
193	0.681828424860313\\
194	0.677519224256995\\
195	0.680939107297931\\
196	0.665651128609952\\
197	0.663247088205912\\
198	0.667074508856965\\
199	0.682266816549273\\
200	0.676470509370613\\
201	0.681823997987259\\
202	0.682896889366033\\
203	0.67741310873509\\
204	0.670388522210504\\
205	0.67770926247242\\
206	0.68558954008954\\
207	0.689353156647274\\
208	0.688802121760945\\
209	0.693372884331708\\
210	0.693647152547153\\
211	0.696269432228256\\
212	0.689870351192333\\
213	0.695203953184758\\
214	0.688502221583027\\
215	0.685208570789376\\
216	0.680433594132046\\
217	0.692361079512163\\
218	0.692580133935552\\
219	0.694394176442277\\
220	0.700433095040019\\
221	0.704277237825339\\
222	0.700923592273551\\
223	0.701581388725465\\
224	0.703704953056346\\
225	0.71231207379938\\
226	0.716494946264606\\
227	0.708606081316917\\
228	0.712820047605187\\
229	0.71093976765969\\
230	0.692764289749227\\
231	0.692201326786264\\
232	0.702075416233109\\
233	0.700191090032994\\
234	0.704899201245951\\
235	0.703782071569068\\
236	0.70529318268018\\
237	0.697804240945337\\
238	0.699396169484634\\
239	0.69964953479837\\
240	0.708702785251621\\
241	0.690072705547857\\
242	0.694108013197487\\
243	0.685823170967134\\
244	0.688097489241452\\
245	0.69342144676541\\
246	0.706006002402597\\
247	0.706213722557685\\
248	0.716831508257824\\
249	0.717686005612321\\
250	0.714723042649358\\
251	0.711635762483131\\
252	0.717110582010582\\
253	0.707754590725179\\
254	0.699983660130719\\
255	0.698997326203209\\
256	0.703444416150298\\
257	0.701060044965927\\
258	0.7053778984231\\
259	0.711821016733226\\
260	0.716306577359963\\
261	0.721436736090121\\
262	0.725436736090121\\
263	0.724010658830608\\
264	0.718662093897388\\
265	0.707492609061237\\
266	0.701124301036272\\
267	0.691333002276552\\
268	0.6827836753393\\
269	0.688804485534723\\
270	0.697350560665112\\
271	0.690288950900433\\
272	0.691677817234191\\
273	0.70336511127207\\
274	0.701396495287665\\
275	0.702864112637635\\
276	0.71740514153839\\
277	0.725358818854727\\
278	0.716298981971549\\
279	0.719740625295545\\
280	0.716174968729889\\
281	0.703627625647561\\
282	0.697587491868297\\
283	0.706650079962464\\
284	0.706562778375162\\
285	0.70303243290364\\
286	0.707643074700983\\
287	0.710342984732472\\
288	0.712330600831543\\
289	0.711886156387099\\
290	0.711770999213118\\
291	0.711966430656833\\
292	0.711255165313989\\
293	0.702096216628131\\
294	0.700612245261807\\
295	0.706306180955743\\
296	0.709361736511299\\
297	0.708680214329776\\
298	0.720133898345663\\
299	0.713918112022137\\
300	0.714203012307037\\
301	0.710307607127421\\
302	0.701897554217368\\
303	0.700523884749581\\
304	0.702511521227311\\
305	0.697495648211438\\
306	0.696727951786775\\
307	0.702493867472046\\
308	0.692784465762644\\
309	0.697296342774521\\
310	0.693938996417175\\
311	0.694560583979939\\
312	0.697926414326414\\
313	0.692961719028592\\
314	0.6905261607597\\
315	0.692731624141634\\
316	0.694714024882656\\
317	0.692160975592765\\
318	0.705938247203163\\
319	0.707019707935604\\
320	0.712661822901249\\
321	0.710914057894863\\
322	0.714949117766765\\
323	0.710121239246936\\
324	0.705989422697472\\
325	0.706145366753416\\
326	0.707933011541061\\
327	0.708352401519275\\
328	0.713940353299177\\
329	0.722353007311831\\
330	0.72370014789055\\
331	0.725763825854228\\
332	0.72864126127284\\
333	0.713006584838164\\
334	0.710499136730716\\
335	0.693077248677249\\
336	0.686820467836257\\
337	0.681066527429685\\
338	0.686170355627631\\
339	0.672294099770597\\
340	0.689108914585412\\
341	0.693954024091203\\
342	0.692077961385419\\
343	0.696583168596508\\
344	0.719018154612272\\
345	0.718004496157437\\
346	0.720157437333908\\
347	0.723445641504465\\
348	0.724734815293639\\
349	0.706569865211042\\
350	0.707657597739951\\
351	0.708490931073284\\
352	0.703387505087505\\
353	0.698227975922713\\
354	0.702364382424135\\
355	0.703912530572283\\
356	0.706013686932263\\
357	0.710657609458538\\
358	0.718096089519929\\
359	0.714863195192607\\
360	0.715010285139697\\
361	0.711422552610788\\
362	0.713903944123758\\
363	0.710207614309782\\
364	0.711079441828668\\
365	0.70341676376599\\
366	0.704903339934919\\
367	0.704907906907907\\
368	0.70660461020461\\
369	0.714987382987383\\
370	0.716695108812756\\
371	0.713287701405349\\
372	0.701098379616027\\
373	0.706536719054366\\
374	0.70764159587689\\
375	0.714031224548872\\
376	0.695967569685217\\
377	0.695444006320477\\
378	0.678895884303054\\
379	0.673089348355342\\
380	0.662952363118357\\
381	0.679416302882296\\
382	0.693462521369691\\
383	0.694060295294661\\
384	0.694413236471131\\
385	0.700105777263672\\
386	0.702042724332198\\
387	0.698223432512906\\
388	0.705211708759077\\
389	0.710511708759077\\
390	0.709018294983311\\
391	0.706960265293702\\
392	0.704753078145338\\
393	0.70383199262611\\
394	0.70269707199119\\
395	0.693973798750269\\
396	0.690576455352926\\
397	0.686915366985955\\
398	0.6856490116809\\
399	0.684321545041359\\
400	0.677363547758285\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/StarCraft/EnemyEnv1_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.718in,
height=3.994in,
at={(1.444in,0.554in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
ymin=-500,
ymax=300,
ylabel style={font=\bfseries},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.358,0.328)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-129.838774463962\\
2	-160.937874783734\\
3	-94.5350598455127\\
4	-42.336522419999\\
5	-56.827301120255\\
6	-71.885156181306\\
7	-45.7791570416897\\
8	-26.3014825363596\\
9	-12.9133596601658\\
10	-1.64960368062422\\
11	-0.854859999723963\\
12	7.46819451386017\\
13	13.3836897792288\\
14	13.3175004281968\\
15	12.7633191331347\\
16	11.9458699761429\\
17	11.9724452863655\\
18	11.7406485446752\\
19	12.1771967614314\\
20	16.0265841021726\\
21	16.4512224786926\\
22	15.3570850388946\\
23	18.4605647027966\\
24	24.0618183355332\\
25	30.4494507885372\\
26	32.1815574151633\\
27	42.2091109207546\\
28	41.5577899742407\\
29	43.9709882162503\\
30	50.6401753189382\\
31	57.4956308088132\\
32	59.4276544078686\\
33	65.0251359805634\\
34	70.143162819323\\
35	68.4616559477501\\
36	68.0564363114765\\
37	69.4784037191847\\
38	74.4786893199887\\
39	79.2722197308869\\
40	80.2930902899751\\
41	82.1408909013798\\
42	84.1530309518447\\
43	87.9638181371203\\
44	90.7227879163235\\
45	88.9375571988147\\
46	90.6792463776519\\
47	89.0676751601538\\
48	92.0994923953083\\
49	95.561985779234\\
50	98.7259339502907\\
51	100.511558288227\\
52	102.880543429649\\
53	102.864221887665\\
54	104.085791077197\\
55	102.764932962508\\
56	104.106136074576\\
57	106.902340061551\\
58	107.060396213238\\
59	109.577142230519\\
60	112.189914427192\\
61	113.927933762094\\
62	113.350615135889\\
63	113.192452988238\\
64	114.642881264871\\
65	112.90556886063\\
66	112.891129038769\\
67	112.973767304708\\
68	115.336346659427\\
69	112.537925952422\\
70	112.594702571575\\
71	113.469633869775\\
72	114.826262608016\\
73	114.863313813763\\
74	116.868034514452\\
75	118.217233754271\\
76	119.915499636247\\
77	119.981967904843\\
78	121.252924028588\\
79	122.945857321712\\
80	121.467280400347\\
81	121.244970162277\\
82	122.705569351121\\
83	122.371821975008\\
84	123.965134666224\\
85	125.777554848453\\
86	125.568017669324\\
87	127.198453016774\\
88	128.545358209071\\
89	130.039526128781\\
90	131.225309693017\\
91	130.529805982267\\
92	130.122543696233\\
93	131.329633902787\\
94	132.836593576719\\
95	134.175930663062\\
96	134.859666527685\\
97	135.880049909447\\
98	136.854301302292\\
99	137.967080215035\\
100	138.905427910522\\
101	140.308481082421\\
102	141.285013972327\\
103	140.584531598254\\
104	140.507918274082\\
105	141.379734099247\\
106	142.451674534441\\
107	143.589368338832\\
108	143.910225015491\\
109	145.122626578475\\
110	145.310137163698\\
111	146.239862619597\\
112	147.095445005709\\
113	147.318646683472\\
114	147.838027491369\\
115	147.532029743748\\
116	147.727622100688\\
117	148.365847424866\\
118	149.5077918871\\
119	149.671662735922\\
120	150.659599711827\\
121	151.426915463673\\
122	152.361634813055\\
123	153.012975094316\\
124	153.711997893467\\
125	154.260354219184\\
126	155.044762395577\\
127	154.671194718313\\
128	154.203297235315\\
129	155.075716816095\\
130	155.628176177035\\
131	156.362469931864\\
132	157.067137131487\\
133	157.86732587937\\
134	157.266823315727\\
135	157.808703890119\\
136	158.248339947238\\
137	158.944065989487\\
138	159.473218230839\\
139	160.128767325165\\
140	160.95888835918\\
141	161.661948610166\\
142	162.261200868123\\
143	163.154494075056\\
144	163.867457633409\\
145	164.303743607548\\
146	164.896627547225\\
147	164.576603195882\\
148	165.156631987097\\
149	165.893141912566\\
150	166.593596039103\\
151	167.231701649709\\
152	167.62682417627\\
153	168.034409423537\\
154	168.704714317356\\
155	169.34664007425\\
156	169.909801301402\\
157	170.628366552992\\
158	170.996176723725\\
159	171.611183907324\\
160	172.152869744795\\
161	171.801520338313\\
162	171.24008847699\\
163	171.787470872675\\
164	172.379290698786\\
165	172.609970547011\\
166	172.276364932563\\
167	173.000128334367\\
168	172.568697773846\\
169	172.930027117322\\
170	172.721447328773\\
171	173.38831276863\\
172	173.816104666779\\
173	174.420576773023\\
174	174.22966297691\\
175	174.861498952693\\
176	175.217233110273\\
177	174.849874688515\\
178	175.45163668524\\
179	175.433967050308\\
180	175.110623153637\\
181	175.580651729995\\
182	176.022119882636\\
183	176.471543329531\\
184	176.168171926355\\
185	176.554410683004\\
186	176.96694982485\\
187	176.25386671456\\
188	176.666440279244\\
189	177.041785202634\\
190	176.834292864033\\
191	177.073273751855\\
192	177.28135316688\\
193	177.484506992292\\
194	176.916445775076\\
195	176.570755368387\\
196	177.032875606299\\
197	177.56355070266\\
198	177.833501120409\\
199	178.231499501338\\
200	178.618332400512\\
201	178.991951607867\\
202	178.90119765616\\
203	178.667600779003\\
204	179.131662205721\\
205	179.374691396118\\
206	179.881196489609\\
207	179.370322520095\\
208	179.700536021478\\
209	180.136056490637\\
210	179.836517409172\\
211	180.154272654479\\
212	180.594136902998\\
213	180.964275086915\\
214	181.169107258658\\
215	181.442587110913\\
216	181.634953617371\\
217	181.954119920257\\
218	182.471363483195\\
219	182.706139655314\\
220	182.193962961264\\
221	182.637464674203\\
222	182.186333817505\\
223	182.551916382423\\
224	182.47506335836\\
225	182.622706987985\\
226	182.887446509007\\
227	183.10575612649\\
228	182.760146709067\\
229	183.100886337302\\
230	183.289534166677\\
231	183.151093662411\\
232	183.484367698345\\
233	183.884575223228\\
234	184.147771571228\\
235	184.453000633403\\
236	184.464601887173\\
237	184.782885292701\\
238	184.972192820337\\
239	185.159385385778\\
240	185.551147551339\\
241	185.893886162207\\
242	186.176338579541\\
243	186.401014713109\\
244	186.623305127271\\
245	186.917926107269\\
246	187.130446570144\\
247	187.396620264578\\
248	187.149226894687\\
249	187.432979022037\\
250	187.757849216137\\
251	188.094653093183\\
252	188.31621296129\\
253	188.716741298401\\
254	188.968585268733\\
255	189.159990761406\\
256	189.419699629436\\
257	189.58492945855\\
258	189.826652714786\\
259	190.008529162129\\
260	190.300822329836\\
261	190.439851568104\\
262	190.568260838863\\
263	190.214052918688\\
264	190.435175965784\\
265	190.655286252237\\
266	190.867015367063\\
267	190.374977706573\\
268	190.589078517079\\
269	190.78995757921\\
270	191.018194896972\\
271	191.303858536916\\
272	191.016477675433\\
273	191.193688706293\\
274	191.511735604339\\
275	191.724753766855\\
276	191.913674037424\\
277	192.144194182926\\
278	192.363230791731\\
279	192.440439103196\\
280	192.719071159141\\
281	192.465348886313\\
282	192.761800469737\\
283	192.975417553773\\
284	192.892528955178\\
285	192.783294641928\\
286	192.661315618201\\
287	192.90431872262\\
288	193.119927209967\\
289	193.309139182651\\
290	193.595046655982\\
291	193.78097292046\\
292	193.965408162868\\
293	194.159684493715\\
294	194.465301710444\\
295	194.72289864811\\
296	194.431961779057\\
297	194.601099499686\\
298	194.242601356212\\
299	194.083457972903\\
300	194.339052051482\\
301	194.540441363662\\
302	194.697532242784\\
303	194.912756609771\\
304	195.180315673918\\
305	195.113322184314\\
306	194.9168535412\\
307	195.137384801128\\
308	195.324528041913\\
309	195.570925052593\\
310	195.629035094035\\
311	195.414474113102\\
312	195.650016206378\\
313	195.405420118242\\
314	195.588336729683\\
315	195.322181309772\\
316	195.542634983702\\
317	195.192258501072\\
318	194.87015499301\\
319	195.104449195655\\
320	195.379511383889\\
321	195.661802215668\\
322	195.751344118102\\
323	195.936745784189\\
324	196.170812349963\\
325	196.385313104719\\
326	196.60658638046\\
327	196.778689291263\\
328	196.907939844567\\
329	197.082758434385\\
330	196.753076819255\\
331	196.541743626254\\
332	196.743169798796\\
333	196.878650120826\\
334	197.02430126718\\
335	196.742583136785\\
336	196.445703386778\\
337	196.645362177106\\
338	196.913865529578\\
339	197.026829243663\\
340	197.260865773439\\
341	197.419368829666\\
342	197.555164275203\\
343	197.701940027575\\
344	197.806260363851\\
345	197.936930732557\\
346	197.640642235165\\
347	197.820724419002\\
348	198.005824562552\\
349	198.150863723794\\
350	198.271387240686\\
351	198.366570469308\\
352	198.52099530313\\
353	198.133820924872\\
354	198.237134214813\\
355	198.426538290821\\
356	198.672591548912\\
357	198.30134048159\\
358	198.507157335314\\
359	198.66533961265\\
360	198.458433348681\\
361	198.166147172171\\
362	198.024495618354\\
363	197.54546788995\\
364	197.770752323127\\
365	197.432528710777\\
366	197.189538038221\\
367	197.446127102043\\
368	197.639920714038\\
369	197.791347976274\\
370	198.006165536854\\
371	197.737470659693\\
372	198.025515707943\\
373	197.77491346089\\
374	197.762426528761\\
375	197.911455515786\\
376	198.146903295752\\
377	197.864367929751\\
378	198.059982536358\\
379	198.248797004824\\
380	198.425277351842\\
381	198.405772309514\\
382	198.171306641826\\
383	197.983641359563\\
384	197.726774997104\\
385	197.931398786342\\
386	198.07903374298\\
387	198.220722059159\\
388	198.299408762953\\
389	198.537800683917\\
390	198.656483030976\\
391	198.45560842556\\
392	198.609929473887\\
393	198.72793237147\\
394	198.74601697991\\
395	198.964360653527\\
396	199.053317098226\\
397	198.809811575056\\
398	198.923504032168\\
399	198.350767407769\\
400	198.076452797593\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-392.436104287997\\
2	-368.119687355952\\
3	-301.324432048332\\
4	-268.870755077261\\
5	-259.318892931561\\
6	-244.647271230039\\
7	-237.608312430274\\
8	-228.215577202095\\
9	-219.747819632213\\
10	-207.296806511949\\
11	-191.272807444716\\
12	-188.580948600963\\
13	-174.565005723775\\
14	-175.227139890672\\
15	-174.555862404022\\
16	-166.57394264353\\
17	-162.326524032706\\
18	-162.294931794935\\
19	-156.174116359577\\
20	-153.3649688904\\
21	-150.451090122486\\
22	-146.852246630195\\
23	-144.630127279519\\
24	-137.770342783692\\
25	-138.432663033748\\
26	-130.719124392322\\
27	-126.453672396012\\
28	-119.039891760479\\
29	-112.166362726431\\
30	-106.287653436405\\
31	-103.778207186522\\
32	-99.6506654383403\\
33	-100.303466305182\\
34	-98.6338569078558\\
35	-94.1920289191272\\
36	-92.0880082467263\\
37	-90.1450404136505\\
38	-88.2706576019674\\
39	-83.3297301295217\\
40	-79.3460962151692\\
41	-74.818282764988\\
42	-73.9704734482061\\
43	-72.841009298319\\
44	-73.0886619825672\\
45	-70.3925561225073\\
46	-67.5453371356376\\
47	-64.8949647338794\\
48	-62.1043539203813\\
49	-60.2425091893253\\
50	-57.5736654746345\\
51	-58.3030244466033\\
52	-57.780332135471\\
53	-56.4405417821429\\
54	-54.1420555937527\\
55	-51.3033773370773\\
56	-50.9612848584712\\
57	-48.7841059112744\\
58	-46.5507047237496\\
59	-44.7075110009388\\
60	-42.5703399805455\\
61	-40.6039640060475\\
62	-40.0368279450086\\
63	-38.6107903194647\\
64	-37.1403336146459\\
65	-36.3849293011825\\
66	-36.9427205322693\\
67	-35.1908027927415\\
68	-33.7652373531283\\
69	-32.0470474154309\\
70	-30.3539782700911\\
71	-28.5307809068625\\
72	-26.9712226063724\\
73	-25.3949151057365\\
74	-24.2871105725582\\
75	-23.0906463181576\\
76	-21.652468167352\\
77	-21.5592256991194\\
78	-21.9186725219006\\
79	-20.5144231646203\\
80	-20.5072154232716\\
81	-19.4879857842257\\
82	-18.0781177498537\\
83	-18.3443881061238\\
84	-17.0741268420002\\
85	-15.8974957106143\\
86	-14.9149902026326\\
87	-14.8187976351852\\
88	-14.0547161198145\\
89	-14.9592299161553\\
90	-14.9751227791426\\
91	-13.8616404811194\\
92	-12.6461405767316\\
93	-11.6501551268345\\
94	-10.8544620819278\\
95	-9.75741298857157\\
96	-8.25576840592458\\
97	-6.80424573638829\\
98	-5.23943520740185\\
99	-4.73588611110634\\
100	-3.86677706855628\\
101	-3.07556210234451\\
102	-2.45519247948146\\
103	-0.84501154245398\\
104	-0.586210537041698\\
105	0.705246098376245\\
106	0.692399251205106\\
107	0.910021606594571\\
108	2.4168656904558\\
109	3.66359517928334\\
110	4.87454977728883\\
111	5.99928328752131\\
112	6.49498956038195\\
113	5.26562043475881\\
114	6.46463720062589\\
115	7.30093960231492\\
116	8.70437346889814\\
117	9.91029570325908\\
118	10.9039303219105\\
119	11.4293999894031\\
120	11.9783142995635\\
121	12.3414903710667\\
122	12.2898752975921\\
123	11.6596237262777\\
124	11.8065342095217\\
125	12.1820621906821\\
126	11.9221500650485\\
127	13.0918382692168\\
128	13.4050278550565\\
129	14.4845240211207\\
130	15.6857429453773\\
131	15.4633068263197\\
132	16.6895342330399\\
133	17.883067322154\\
134	19.0108435944234\\
135	19.1723940156191\\
136	20.1100180489542\\
137	20.5255502276115\\
138	20.9515772389971\\
139	22.0312355254309\\
140	22.3989636628497\\
141	23.2801202008442\\
142	23.0507653846315\\
143	24.0148713034942\\
144	23.9164249530421\\
145	24.8923654297049\\
146	25.9218852612933\\
147	26.766987253693\\
148	27.492053395311\\
149	28.3716306876017\\
150	29.2627928846207\\
151	29.5137080935703\\
152	29.4980995615301\\
153	30.5481425435317\\
154	30.4172934387135\\
155	31.1677788979174\\
156	31.5402495030698\\
157	32.3563220672896\\
158	33.1623529954253\\
159	33.9648718412177\\
160	34.6603324192089\\
161	34.8041098923251\\
162	35.6077656501073\\
163	36.5446844364024\\
164	37.3329231640893\\
165	37.5434589140364\\
166	38.3613042780537\\
167	39.0370310863383\\
168	39.7577441316961\\
169	40.5921930410629\\
170	41.2956628293409\\
171	42.0373847490588\\
172	42.1543654914252\\
173	42.8693154737121\\
174	43.5388412630089\\
175	44.2390163874866\\
176	45.0170975400208\\
177	45.1956207117592\\
178	45.3831253144994\\
179	45.8757764459046\\
180	45.3935236224474\\
181	45.9833458147291\\
182	46.0531804696285\\
183	46.00607080946\\
184	46.7574713120871\\
185	47.3865226514154\\
186	47.9369105846535\\
187	48.4450352025509\\
188	49.0238455057766\\
189	49.6681991547963\\
190	50.3375168331985\\
191	50.8736796331104\\
192	51.5511953753886\\
193	52.056696965769\\
194	52.1516535731339\\
195	52.5563170347874\\
196	52.4338056605068\\
197	52.3022175821763\\
198	52.464833274283\\
199	53.1456632926146\\
200	53.8089367261712\\
201	54.4990937467591\\
202	55.1520838826654\\
203	55.1187018418129\\
204	55.2625608027615\\
205	54.9882171729201\\
206	54.9056901465729\\
207	55.2407600866411\\
208	55.7617487425545\\
209	56.2794404657178\\
210	56.7045394281346\\
211	57.2565109780577\\
212	57.4052672845661\\
213	57.9512431975702\\
214	58.6267954561457\\
215	58.9677724356078\\
216	59.3871713649182\\
217	59.7786881983448\\
218	60.2266581082836\\
219	60.7622086424296\\
220	61.3852379348715\\
221	61.7491905042315\\
222	62.2529482199783\\
223	62.7270930425493\\
224	63.0315058754008\\
225	63.5135055948299\\
226	64.1821723464268\\
227	64.5648152352225\\
228	65.0856160240387\\
229	65.5527697122657\\
230	65.220422893427\\
231	65.6421815014693\\
232	65.6103773376848\\
233	65.9156269776897\\
234	66.5499461107631\\
235	66.2723869012591\\
236	66.1143210606523\\
237	66.5248419760506\\
238	66.6142496664612\\
239	67.0407377588767\\
240	67.52498672102\\
241	67.9461275192436\\
242	68.4690968279904\\
243	68.8249383506965\\
244	69.1954445005255\\
245	68.8503906140169\\
246	69.3294340429738\\
247	69.6849432848117\\
248	69.732920922939\\
249	70.1641565913472\\
250	70.6173714238111\\
251	70.9611309314413\\
252	70.7629977004654\\
253	71.1029729977312\\
254	70.9726473909684\\
255	71.3864528062238\\
256	71.7011754912872\\
257	72.0564588567817\\
258	72.3859245521037\\
259	72.8886558974086\\
260	73.2659061362827\\
261	73.6164485538588\\
262	73.9470842429596\\
263	74.4311918572332\\
264	74.7842873292489\\
265	75.1155359304411\\
266	75.0539417135278\\
267	75.4333395650561\\
268	75.8389416196306\\
269	75.9317225917774\\
270	75.8853493687777\\
271	76.2729440300695\\
272	76.1116743014858\\
273	76.4104825650995\\
274	76.723613845864\\
275	77.047451362784\\
276	77.3598225069185\\
277	77.7115666377748\\
278	77.8004146788387\\
279	77.7115876426923\\
280	78.0128142780369\\
281	77.8175659080736\\
282	78.1655355972163\\
283	78.4345819087684\\
284	78.7045294282243\\
285	79.0721802488901\\
286	79.392593937035\\
287	79.6562699985588\\
288	79.9084921519627\\
289	79.773136887377\\
290	80.1123300209853\\
291	80.3765797851055\\
292	80.7119489929926\\
293	81.011862138618\\
294	81.3619573826082\\
295	81.1340143640047\\
296	81.4808539892946\\
297	81.7634356933323\\
298	82.0076570413377\\
299	82.4191265600969\\
300	82.5119827041601\\
301	82.7476712323006\\
302	83.0317957659701\\
303	83.4068917962703\\
304	83.7210649292352\\
305	84.0428234719545\\
306	84.3419327479443\\
307	84.6192440588949\\
308	84.8567413922052\\
309	85.0642229458186\\
310	84.9458310088954\\
311	85.2797955344051\\
312	85.1944404867519\\
313	85.4411294416225\\
314	85.6898028107267\\
315	85.6841016340061\\
316	85.9768637413707\\
317	86.2435211587308\\
318	86.4266803793811\\
319	86.6014192513875\\
320	86.8653405016208\\
321	87.1514011076329\\
322	86.5700827390274\\
323	86.8210817347619\\
324	86.6134104471989\\
325	86.8071265328629\\
326	87.0182903627013\\
327	87.3307276145904\\
328	87.6187572697112\\
329	87.8158033115373\\
330	87.6939072782587\\
331	87.8050830721623\\
332	88.1028158243188\\
333	88.2976892761399\\
334	88.5467641954391\\
335	88.48626317592\\
336	88.6926723037142\\
337	88.9360858153656\\
338	89.1588729257414\\
339	89.2459408197007\\
340	89.4818826633567\\
341	89.6892125253462\\
342	89.9120758080713\\
343	90.1553846217506\\
344	90.3826083959993\\
345	90.6295868178601\\
346	90.8746440160425\\
347	90.993712124938\\
348	91.141102036113\\
349	91.3674437481424\\
350	91.5850083706528\\
351	91.8545613692382\\
352	92.1370426967017\\
353	92.3476141454694\\
354	92.5617280308463\\
355	92.7601198017774\\
356	93.0154925106612\\
357	92.783867384644\\
358	93.0187386918223\\
359	92.8360457785694\\
360	93.1607826591913\\
361	93.1363296799611\\
362	93.0871308462911\\
363	93.3409934812038\\
364	93.2775360953704\\
365	93.0490221798329\\
366	93.1919865597839\\
367	93.4383184416051\\
368	93.3182598698511\\
369	93.4993491558815\\
370	93.3351747477787\\
371	93.5288758003758\\
372	93.659073527333\\
373	93.4556041840477\\
374	93.6662209823485\\
375	93.6698490451297\\
376	93.755482711332\\
377	93.907840231295\\
378	94.11733035899\\
379	94.2707074927197\\
380	94.5048082441344\\
381	94.6701973948969\\
382	94.848013060594\\
383	95.0757268874165\\
384	95.2531064781019\\
385	95.4554861579766\\
386	95.5292694917883\\
387	95.774724637382\\
388	95.9543354004545\\
389	96.134171865449\\
390	96.3735883568753\\
391	96.6175997497473\\
392	96.8339062787115\\
393	97.0558565785377\\
394	97.2439474642115\\
395	97.4426196196486\\
396	97.5997025968829\\
397	97.5003806571281\\
398	97.7306876560108\\
399	97.9515084936775\\
400	98.2057993696207\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-377.620603306374\\
2	-286.816471730442\\
3	-235.439068929418\\
4	-210.629384864174\\
5	-181.003481681546\\
6	-161.247733558761\\
7	-150.355226368586\\
8	-140.305868179386\\
9	-132.479184272348\\
10	-124.986052218262\\
11	-114.941126757638\\
12	-110.359792745452\\
13	-106.480976216863\\
14	-103.52116432457\\
15	-101.120376165054\\
16	-99.0135327059717\\
17	-96.279224213213\\
18	-94.4031098933653\\
19	-92.1982922167505\\
20	-92.5905132281208\\
21	-91.2815742362076\\
22	-89.9716449877266\\
23	-88.7763228030005\\
24	-87.8909468833999\\
25	-86.9743944822324\\
26	-85.9373016775568\\
27	-85.2509339668146\\
28	-84.3502478246061\\
29	-83.5079534527114\\
30	-82.8903312158425\\
31	-82.7932397262481\\
32	-82.3948382347933\\
33	-81.7922246909664\\
34	-81.225483122298\\
35	-80.6914483264661\\
36	-80.0469120756788\\
37	-79.6424371156619\\
38	-78.9280201181142\\
39	-78.441777489055\\
40	-77.8564261631734\\
41	-77.3605455550405\\
42	-77.123501470243\\
43	-76.7241797817457\\
44	-76.3432705022151\\
45	-75.9249716070141\\
46	-75.4718715369386\\
47	-75.4635151020626\\
48	-75.3497072204427\\
49	-74.9343772814914\\
50	-74.7846557465656\\
51	-74.4956193201883\\
52	-74.2167906067694\\
53	-73.9975220718907\\
54	-73.7380196192167\\
55	-73.4423137426539\\
56	-73.2442798321865\\
57	-73.1890440016198\\
58	-72.9613417037352\\
59	-72.9121173499874\\
60	-72.7384371045924\\
61	-73.7005599996048\\
62	-73.4789532613742\\
63	-73.2639034212978\\
64	-72.9789959982689\\
65	-72.893885270441\\
66	-72.6975213161092\\
67	-72.6197601065976\\
68	-72.4358387097007\\
69	-72.4741750437358\\
70	-72.3328373789989\\
71	-72.229743808404\\
72	-72.1292058172001\\
73	-71.9968235669975\\
74	-71.9683053354112\\
75	-71.8424448361412\\
76	-71.7184798315048\\
77	-71.5336629077529\\
78	-71.515015596969\\
79	-70.6708996264423\\
80	-70.6606211429585\\
81	-70.5602340887688\\
82	-70.339918911128\\
83	-70.3056020602795\\
84	-70.271432506171\\
85	-70.0914572340181\\
86	-70.0037206789947\\
87	-69.9167868041619\\
88	-69.8334874931185\\
89	-69.723969246111\\
90	-69.6718262632954\\
91	-69.5098034191897\\
92	-69.2977403385463\\
93	-69.1987850135635\\
94	-69.0474805155463\\
95	-68.8997064773127\\
96	-68.859192853884\\
97	-68.7676609984219\\
98	-68.5761542535401\\
99	-68.540330761904\\
100	-68.5055839432532\\
101	-68.4708933320301\\
102	-68.3389805547161\\
103	-68.402538613541\\
104	-69.0620063169564\\
105	-68.9759749760811\\
106	-69.1732315652577\\
107	-69.0880871429254\\
108	-69.0038036024372\\
109	-68.9209987801179\\
110	-68.8175682631458\\
111	-68.7378658341722\\
112	-68.6372629667939\\
113	-68.5611537217036\\
114	-68.5081465491614\\
115	-68.4121298695684\\
116	-68.468308223383\\
117	-68.374383989267\\
118	-68.3037082421047\\
119	-68.2339659082492\\
120	-68.2479030179925\\
121	-68.221980217565\\
122	-68.2980233593281\\
123	-68.2302171048089\\
124	-68.1835846744716\\
125	-68.2170871512292\\
126	-68.8922271536381\\
127	-68.7826424412368\\
128	-68.8315219715074\\
129	-68.7442404376828\\
130	-68.7543640853768\\
131	-68.7064584304681\\
132	-68.6213571589894\\
133	-68.5193523839447\\
134	-68.4931047800289\\
135	-68.3745548455188\\
136	-68.3317890546425\\
137	-68.289583768882\\
138	-68.2661159995871\\
139	-68.1708864487728\\
140	-68.1483811817396\\
141	-68.1975216713719\\
142	-68.2803088413314\\
143	-68.1874009528485\\
144	-68.1129152697801\\
145	-68.0915902409149\\
146	-68.0352081773292\\
147	-67.9464059418426\\
148	-67.9259594116566\\
149	-67.9402815383128\\
150	-67.8874643202963\\
151	-67.818916894316\\
152	-67.768131399413\\
153	-67.7820208746481\\
154	-67.7640792893569\\
155	-67.6655552364451\\
156	-67.6484664368123\\
157	-67.5995112594175\\
158	-67.5986386535826\\
159	-67.5509637614449\\
160	-67.4875451758693\\
161	-67.440723904822\\
162	-67.4411863066101\\
163	-67.4260015809069\\
164	-67.4263754151107\\
165	-67.396751193425\\
166	-67.3524960607144\\
167	-67.3532827318997\\
168	-67.3246771143037\\
169	-67.3259897558708\\
170	-67.3127321415381\\
171	-67.284490485997\\
172	-67.2572463124663\\
173	-67.1869206771443\\
174	-67.102521828427\\
175	-67.1337254457696\\
176	-67.0645787857277\\
177	-67.03860545038\\
178	-67.026776412967\\
179	-66.9734637366909\\
180	-66.9210462224467\\
181	-66.8976704421852\\
182	-66.8601756898855\\
183	-66.8911194755001\\
184	-66.8536709563241\\
185	-66.9113585752397\\
186	-66.874258028317\\
187	-66.8511520669146\\
188	-66.7881481052227\\
189	-66.7654397458756\\
190	-66.7427609939674\\
191	-66.6811432322209\\
192	-66.6466300519301\\
193	-66.6248100837125\\
194	-66.5649024839567\\
195	-66.5314790013843\\
196	-66.4853423765009\\
197	-66.4778538504672\\
198	-66.4698567419792\\
199	-66.4626142086849\\
200	-66.4797255256208\\
201	-66.4470158863476\\
202	-66.4028919509193\\
203	-66.3590503979105\\
204	-66.3281717225256\\
205	-66.29690016453\\
206	-66.2905813957677\\
207	-66.284736435041\\
208	-66.2429333883981\\
209	-66.212878033929\\
210	-66.1477642139014\\
211	-66.1544873928605\\
212	-66.113699554474\\
213	-66.096644302936\\
214	-66.1504021424797\\
215	-66.1099757943895\\
216	-66.1167760891257\\
217	-66.1226586764704\\
218	-66.1057324299555\\
219	-66.1010021884424\\
220	-66.0958792567688\\
221	-66.0907246901485\\
222	-66.108449467912\\
223	-66.1145118965922\\
224	-66.064933880438\\
225	-66.0380285645255\\
226	-66.0223070046331\\
227	-65.9958689627267\\
228	-65.9807340199057\\
229	-65.9652853953786\\
230	-65.9174019482216\\
231	-65.9459404049924\\
232	-65.898362545513\\
233	-65.8620880314467\\
234	-65.8371035164123\\
235	-65.80172897928\\
236	-65.8090896052633\\
237	-65.8057285640267\\
238	-65.7921651337748\\
239	-65.7787091133197\\
240	-65.7544841470092\\
241	-65.7515407753684\\
242	-65.7381570819051\\
243	-65.755872411821\\
244	-65.7324921680893\\
245	-65.72944402525\\
246	-65.6956738159765\\
247	-65.6826703856337\\
248	-65.6598082641155\\
249	-65.6267697752632\\
250	-65.6244379823894\\
251	-65.6118210085881\\
252	-65.5697901055663\\
253	-65.5283646381315\\
254	-65.5163543959623\\
255	-65.4750702399396\\
256	-65.4537347822199\\
257	-65.4421637870181\\
258	-65.4213500250433\\
259	-65.4004564624879\\
260	-65.3604475959344\\
261	-65.3680947188627\\
262	-65.3571114325332\\
263	-65.3459717899018\\
264	-65.3255087719794\\
265	-65.2771220341599\\
266	-65.2662411134694\\
267	-65.2655490064513\\
268	-65.2740354235883\\
269	-65.2264933514356\\
270	-65.2348935387163\\
271	-65.2156795440092\\
272	-65.1780835347963\\
273	-65.1498790807366\\
274	-65.10372859861\\
275	-65.0764997753865\\
276	-65.0849937662627\\
277	-65.0756687844738\\
278	-65.0485100165816\\
279	-65.0305456740821\\
280	-65.0216655271182\\
281	-65.0034431518339\\
282	-64.9856878456474\\
283	-64.9773470525159\\
284	-64.9423140607232\\
285	-64.9251157324225\\
286	-64.9432309084897\\
287	-64.9174709515388\\
288	-64.9350846150887\\
289	-64.9353632913647\\
290	-64.9097041269677\\
291	-64.9012919748949\\
292	-64.8589319911332\\
293	-64.8338329856475\\
294	-64.8089260228824\\
295	-64.8012334604819\\
296	-64.8105508345059\\
297	-64.820121571505\\
298	-64.803744007768\\
299	-64.845951596889\\
300	-64.8298055573285\\
301	-64.8135488625872\\
302	-64.831027963387\\
303	-64.8315612221673\\
304	-64.8074301065549\\
305	-64.8163206796038\\
306	-64.7924268133075\\
307	-64.7848736227048\\
308	-64.8344284881016\\
309	-64.8107722529258\\
310	-64.7948402222739\\
311	-64.7871260929285\\
312	-64.7877673679653\\
313	-64.7723969420495\\
314	-64.7492352496512\\
315	-64.7575065750421\\
316	-64.7425546352823\\
317	-64.7199523899522\\
318	-64.7050782262176\\
319	-64.6747102960563\\
320	-64.6522485956309\\
321	-64.6532736683268\\
322	-64.677654705711\\
323	-64.7095177669353\\
324	-64.6951487299003\\
325	-64.7190174065284\\
326	-64.6738670463857\\
327	-64.6520159810733\\
328	-64.6457577512135\\
329	-64.6467140880274\\
330	-64.6255003390045\\
331	-64.6039642148036\\
332	-64.5900683905743\\
333	-64.6289346141247\\
334	-64.6601436531052\\
335	-64.6614645964471\\
336	-64.6623498478024\\
337	-64.6487589550733\\
338	-64.649740683949\\
339	-64.6361858380958\\
340	-64.6593850977463\\
341	-64.846524468009\\
342	-64.8397188259585\\
343	-64.8327760973191\\
344	-64.8407670013323\\
345	-64.8268705293753\\
346	-64.8130094453449\\
347	-64.7846027712671\\
348	-64.8067766654413\\
349	-65.0947247664767\\
350	-65.0875406639275\\
351	-65.1302392109779\\
352	-65.1230378233113\\
353	-65.1015047754813\\
354	-65.0871531918378\\
355	-65.0867676930355\\
356	-65.0794325656283\\
357	-65.0721314865615\\
358	-65.0439540182462\\
359	-65.0300283594966\\
360	-65.0022641696176\\
361	-64.9818018018332\\
362	-64.9540818870829\\
363	-64.9265570056233\\
364	-64.9264100438953\\
365	-64.9471330098819\\
366	-64.9132025605716\\
367	-64.88600522536\\
368	-64.8656788439303\\
369	-64.8866533586562\\
370	-64.9004646456526\\
371	-64.9143190924344\\
372	-64.8943865058823\\
373	-64.8948423693663\\
374	-64.8818048246743\\
375	-64.8691015746359\\
376	-64.8628614203138\\
377	-64.850057016816\\
378	-64.8635318341081\\
379	-64.8376003096473\\
380	-64.8377633159856\\
381	-64.8314806624741\\
382	-64.8122721993529\\
383	-64.8261563053864\\
384	-64.8396730068279\\
385	-64.8468045345452\\
386	-64.8472177254579\\
387	-64.9122329915348\\
388	-64.8995492520402\\
389	-64.87423492918\\
390	-64.8488094527552\\
391	-64.8237228199069\\
392	-64.8177275847265\\
393	-64.817964576628\\
394	-64.8059105367375\\
395	-64.8001099768696\\
396	-64.8005132659798\\
397	-64.8012122984789\\
398	-64.7766218947349\\
399	-64.7584050575838\\
400	-64.7591805807114\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-92.5735707980067\\
2	-87.5494548512176\\
3	-78.3469494083178\\
4	-73.1313670005754\\
5	-73.0146652671717\\
6	-72.925328734272\\
7	-70.3636652085591\\
8	-69.3891514294648\\
9	-68.3446046143735\\
10	-67.2590598363865\\
11	-67.2892217849805\\
12	-67.0950918170894\\
13	-68.4612916849972\\
14	-68.5679646861694\\
15	-73.4773385753486\\
16	-73.1061540015845\\
17	-72.7679895785693\\
18	-72.6126618924526\\
19	-75.3805717668569\\
20	-75.2334567730451\\
21	-74.507019571728\\
22	-74.1873967515168\\
23	-73.3526967763569\\
24	-73.0030119529754\\
25	-73.0876440724241\\
26	-73.0657791337336\\
27	-72.6745566100062\\
28	-72.2214368633809\\
29	-71.7985464545996\\
30	-71.2374694486596\\
31	-70.7946907857037\\
32	-70.5375020812454\\
33	-67.9590874422739\\
34	-67.6539922975339\\
35	-67.6470031759889\\
36	-67.2953844036193\\
37	-67.29879988879\\
38	-67.1044636671453\\
39	-66.7953252860603\\
40	-66.6258655209712\\
41	-66.465083388788\\
42	-66.6671295264988\\
43	-66.7439005859474\\
44	-66.6498998139438\\
45	-66.5552930407184\\
46	-66.4138264577879\\
47	-64.653808240209\\
48	-64.4513495843971\\
49	-64.5132070169773\\
50	-64.0650093038624\\
51	-63.9853179224907\\
52	-62.1820200887178\\
53	-62.1386076075611\\
54	-60.5705121398658\\
55	-60.6975898874976\\
56	-59.6291438655413\\
57	-58.1132574953974\\
58	-57.3166971674804\\
59	-57.8057608362132\\
60	-57.3820627326819\\
61	-57.3882777859938\\
62	-58.660595118935\\
63	-58.6061772735259\\
64	-59.8103747663583\\
65	-58.8272802172623\\
66	-61.2648863000143\\
67	-63.6186494496093\\
68	-62.7864111383305\\
69	-63.1147254839496\\
70	-63.0193638435696\\
71	-63.1764042168698\\
72	-64.3277678092612\\
73	-64.7392205431598\\
74	-65.1174393044635\\
75	-65.912698795298\\
76	-65.8996135017865\\
77	-65.908160536806\\
78	-67.9972063698722\\
79	-68.0546215999673\\
80	-67.9819485839431\\
81	-66.1376481890865\\
82	-67.3228004812132\\
83	-68.2917830792801\\
84	-68.0583154029921\\
85	-67.4716923889069\\
86	-68.3902196458222\\
87	-67.4767337946007\\
88	-66.9795936691472\\
89	-66.2242779026721\\
90	-65.9970912617402\\
91	-66.0328141934376\\
92	-66.0357624304297\\
93	-65.1272663780663\\
94	-64.8481744971333\\
95	-63.8523760430558\\
96	-64.0732245576524\\
97	-64.2240474198509\\
98	-62.6982109989088\\
99	-63.726397364508\\
100	-63.4848180156429\\
101	-64.7874905693089\\
102	-64.1764750229593\\
103	-64.203619457153\\
104	-64.609589414154\\
105	-65.9548163964886\\
106	-66.034318478077\\
107	-67.2883246012702\\
108	-68.3719507684135\\
109	-68.3728874823769\\
110	-66.8985399964583\\
111	-65.2622653586478\\
112	-63.9390592329062\\
113	-61.9344872338698\\
114	-62.6756236625349\\
115	-62.7638078541783\\
116	-63.5195840515869\\
117	-63.2863970799198\\
118	-63.5934386624285\\
119	-63.0401068352715\\
120	-61.5587722995314\\
121	-61.3452643943485\\
122	-61.1734267241396\\
123	-59.922696197627\\
124	-58.7079392809103\\
125	-57.8590385514461\\
126	-57.4398956304405\\
127	-57.4865400273693\\
128	-58.2996835973897\\
129	-58.3669250383448\\
130	-57.4635497701926\\
131	-57.3706307072614\\
132	-56.8037050872084\\
133	-55.728120000288\\
134	-54.8952371459296\\
135	-54.8577179604253\\
136	-53.8852993147803\\
137	-53.4553534433805\\
138	-52.9315000149716\\
139	-52.998032090072\\
140	-52.0868431462188\\
141	-51.6805486814869\\
142	-51.7453458391389\\
143	-51.529200195761\\
144	-50.4323665044393\\
145	-50.3123196727894\\
146	-50.4101115444627\\
147	-49.3918488742104\\
148	-48.4693481046136\\
149	-47.6288784838425\\
150	-46.7385917521123\\
151	-46.4436079593271\\
152	-46.1121187816721\\
153	-45.9009563394965\\
154	-45.5277534866321\\
155	-44.5690795643111\\
156	-44.2906914657107\\
157	-43.3782136352867\\
158	-42.4772714486422\\
159	-41.6696248459788\\
160	-40.8218279328563\\
161	-40.5677650462556\\
162	-40.6422618637995\\
163	-40.6906071783646\\
164	-40.4644977546086\\
165	-40.164480318763\\
166	-40.35743467443\\
167	-40.3076268877673\\
168	-41.1695234227195\\
169	-40.3571297743178\\
170	-39.488511553027\\
171	-39.0094335603994\\
172	-38.7453125903093\\
173	-38.0805584675452\\
174	-37.919490613796\\
175	-37.8439151399832\\
176	-38.7939947429157\\
177	-37.942198872353\\
178	-37.4224765571722\\
179	-37.0610424810802\\
180	-37.1174420709618\\
181	-36.4145830990942\\
182	-35.7583103344769\\
183	-35.8310007153607\\
184	-35.0914745746172\\
185	-35.8800989912658\\
186	-35.3205428260124\\
187	-34.7226727216682\\
188	-34.608770092355\\
189	-34.027852424521\\
190	-33.3263189734313\\
191	-32.6912564617421\\
192	-32.070480107211\\
193	-31.8944869235818\\
194	-31.774085190999\\
195	-31.7506657873484\\
196	-31.8590049737272\\
197	-31.908333790049\\
198	-32.6090544619643\\
199	-31.9057269606427\\
200	-32.0024034972661\\
201	-31.4158468451756\\
202	-30.9124044583386\\
203	-31.4660642930849\\
204	-30.8014550740039\\
205	-30.1428478484358\\
206	-29.4680775520061\\
207	-28.8322548308498\\
208	-28.2293045270103\\
209	-28.1000233263462\\
210	-27.85471749921\\
211	-27.7026583454044\\
212	-27.0536123807144\\
213	-26.5798499283873\\
214	-26.525050546436\\
215	-26.1322975739356\\
216	-25.5024042868\\
217	-25.3329038009613\\
218	-24.7974718610354\\
219	-24.2071885428544\\
220	-23.7907068278344\\
221	-23.3132773174358\\
222	-23.1552498134468\\
223	-22.6999066649644\\
224	-22.1138312135943\\
225	-21.4926864439004\\
226	-21.2635034735488\\
227	-21.107306534076\\
228	-20.6472542326683\\
229	-21.0984683661772\\
230	-20.5454677999882\\
231	-20.3794715408765\\
232	-20.5126257417529\\
233	-20.6340580353681\\
234	-20.2364047514395\\
235	-19.6829255831357\\
236	-19.3004865376574\\
237	-18.8145423930944\\
238	-19.1554172107995\\
239	-19.076151125422\\
240	-18.57153684671\\
241	-17.9904121559553\\
242	-18.4120111474695\\
243	-18.3729538570234\\
244	-18.2788281242401\\
245	-17.7837194908659\\
246	-17.334980227463\\
247	-17.3665862194389\\
248	-17.5243023629466\\
249	-17.4354137558795\\
250	-16.9546673985761\\
251	-16.8485666778068\\
252	-16.7543205616213\\
253	-16.7217304399043\\
254	-16.6674814232078\\
255	-17.1403623888459\\
256	-17.3029808905978\\
257	-16.9604802062399\\
258	-16.5838001241141\\
259	-16.1086851011777\\
260	-15.6249766786262\\
261	-15.7729832843898\\
262	-15.4512674875241\\
263	-14.9791619709157\\
264	-14.8478789349251\\
265	-14.9584394475966\\
266	-14.8740527220307\\
267	-14.5348920113442\\
268	-14.0929226716918\\
269	-14.0806787572469\\
270	-14.1616483533848\\
271	-14.037370186645\\
272	-14.0266765896508\\
273	-14.0257548907373\\
274	-13.6704025539108\\
275	-13.2594572138415\\
276	-13.3415550645438\\
277	-12.9755076174808\\
278	-12.5971884196967\\
279	-12.3623612488539\\
280	-12.0770106245112\\
281	-11.6815762115019\\
282	-11.2238019569994\\
283	-11.4575809755609\\
284	-11.0616934945588\\
285	-11.3797211366621\\
286	-11.2997218103834\\
287	-10.8767840716449\\
288	-10.8663657838794\\
289	-10.5433535108442\\
290	-10.5815963537939\\
291	-11.0504125722711\\
292	-11.0258324739321\\
293	-11.2456895029303\\
294	-11.2169642503119\\
295	-10.8605928753553\\
296	-10.9800496962211\\
297	-10.5230237107106\\
298	-10.6754128564085\\
299	-10.3941798176774\\
300	-10.0039925215827\\
301	-9.59183590940551\\
302	-9.81778743334608\\
303	-9.45607598946354\\
304	-9.15914385817174\\
305	-8.92487031987172\\
306	-8.57211567437226\\
307	-8.37045975953887\\
308	-7.9662808072585\\
309	-7.66164022627405\\
310	-7.65625740056112\\
311	-7.36151195684059\\
312	-7.73048940747946\\
313	-7.51521254529039\\
314	-7.25193885897459\\
315	-6.99372371196884\\
316	-7.06555460193741\\
317	-6.71415080423307\\
318	-6.65899980382172\\
319	-6.75378942209026\\
320	-6.71143520849678\\
321	-6.37410449125802\\
322	-6.09352210194627\\
323	-6.07359113114246\\
324	-5.80454619651697\\
325	-5.87229893070179\\
326	-5.6142298518962\\
327	-5.73494268926589\\
328	-5.53445015342788\\
329	-5.3259908731729\\
330	-5.04003068021229\\
331	-5.06804108857462\\
332	-5.09257181306903\\
333	-5.22517819850612\\
334	-5.25420113618669\\
335	-4.94850984698868\\
336	-5.18253175177177\\
337	-4.96281071150187\\
338	-5.11687419049134\\
339	-5.30464532351388\\
340	-5.03539875010285\\
341	-4.69992705207598\\
342	-4.51511379399017\\
343	-4.23528937781017\\
344	-4.20926290485055\\
345	-4.50172553239876\\
346	-4.6540473293105\\
347	-4.32386079061142\\
348	-4.36481391197504\\
349	-4.15879242750162\\
350	-3.87386884956503\\
351	-3.67198104098971\\
352	-3.34911529738447\\
353	-3.1123862753321\\
354	-3.10575086360998\\
355	-2.84010356295937\\
356	-2.64801743012654\\
357	-2.48537831758654\\
358	-2.14509138149661\\
359	-1.92199407025823\\
360	-1.92564031515443\\
361	-1.66160947928696\\
362	-1.38295411728309\\
363	-1.1921740821048\\
364	-0.989596518417605\\
365	-0.718702268725041\\
366	-0.624453915697286\\
367	-0.326431426958154\\
368	-0.319585801848243\\
369	-0.106583936750972\\
370	0.130709625052582\\
371	0.424220391844807\\
372	0.662203427858845\\
373	0.468256275220122\\
374	0.722621910778031\\
375	0.914681487948378\\
376	0.745893743667702\\
377	0.998477597592696\\
378	0.815903292916865\\
379	0.864560041497741\\
380	1.07626425601285\\
381	1.40148566964368\\
382	1.26393647925477\\
383	1.4198099321316\\
384	1.70690047256947\\
385	1.94625876686222\\
386	1.95980440632242\\
387	2.20548276066688\\
388	2.40347605896562\\
389	2.63174300035221\\
390	2.83414073041473\\
391	2.8265981370539\\
392	3.01893084966073\\
393	2.93011198859432\\
394	3.19502265862573\\
395	3.23635313482334\\
396	3.50496435681868\\
397	3.79209091669007\\
398	4.03196435305205\\
399	4.28932108513387\\
400	4.44869820372976\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-388.093902774511\\
2	-270.094793674421\\
3	-315.474615807382\\
4	-301.750146160814\\
5	-259.392371024105\\
6	-238.698958876786\\
7	-216.758648662104\\
8	-217.949457804562\\
9	-216.322789762939\\
10	-202.195150026846\\
11	-196.425434399944\\
12	-191.514427019003\\
13	-186.208645281905\\
14	-178.265946383229\\
15	-172.713640037791\\
16	-166.294904192331\\
17	-158.23573434227\\
18	-156.401343076512\\
19	-153.164392604573\\
20	-149.756774091538\\
21	-145.604140619856\\
22	-142.166273806473\\
23	-139.575123218268\\
24	-136.361160739632\\
25	-133.604422776423\\
26	-130.675732207411\\
27	-128.614714058639\\
28	-126.612816215076\\
29	-125.098204852748\\
30	-123.09756098332\\
31	-121.866623829165\\
32	-119.620791834504\\
33	-118.041609000714\\
34	-116.408845945729\\
35	-115.156403655125\\
36	-113.694723684212\\
37	-112.513143167767\\
38	-111.129002554295\\
39	-109.880923085975\\
40	-108.821986002567\\
41	-107.936993830086\\
42	-107.15322813263\\
43	-106.057968527532\\
44	-106.691139730147\\
45	-106.097857937746\\
46	-105.147296748295\\
47	-104.400360230027\\
48	-103.736647762593\\
49	-102.896681691351\\
50	-102.038551911525\\
51	-101.21547900313\\
52	-100.468254177555\\
53	-99.7520148405704\\
54	-99.0171925877992\\
55	-98.5809115185637\\
56	-99.0703962967102\\
57	-98.2534598724234\\
58	-97.7662123079295\\
59	-97.1261440425787\\
60	-96.46623991962\\
61	-97.2341640277157\\
62	-96.6340501610353\\
63	-96.7639623580239\\
64	-96.6193383800739\\
65	-96.0552393013847\\
66	-95.5468419127637\\
67	-95.0910330175623\\
68	-94.6128472670382\\
69	-94.2915057954948\\
70	-93.9086111287287\\
71	-93.6094435724757\\
72	-93.5255013218161\\
73	-93.1698349654584\\
74	-93.0596899176859\\
75	-92.5524232377665\\
76	-92.2888676631401\\
77	-92.2577242824821\\
78	-92.0048424626063\\
79	-91.5670065016433\\
80	-91.2654429033007\\
81	-91.0028251903745\\
82	-90.7158966828594\\
83	-90.3159524996922\\
84	-90.1048464238063\\
85	-89.7799037534691\\
86	-89.4925484220053\\
87	-89.2407813858277\\
88	-88.9940122200465\\
89	-88.639885156485\\
90	-88.3777853387509\\
91	-88.0666692558715\\
92	-87.7882809953422\\
93	-87.5690487306516\\
94	-87.2484011401764\\
95	-86.9883587893142\\
96	-86.7850871086239\\
97	-86.4572780925456\\
98	-86.2639753224132\\
99	-86.048805567944\\
100	-85.9889261464694\\
101	-85.7067027683882\\
102	-85.5027310978055\\
103	-85.279655522641\\
104	-85.0365590696978\\
105	-84.7742154285807\\
106	-84.6814555076932\\
107	-84.4033589196834\\
108	-84.1995008546211\\
109	-84.0001623607358\\
110	-83.850285002157\\
111	-83.7024092684331\\
112	-83.5796014766667\\
113	-83.3040432924977\\
114	-83.0998854054491\\
115	-82.985654552009\\
116	-82.8101437783573\\
117	-82.6581051995707\\
118	-82.5082139008542\\
119	-82.4455316038509\\
120	-82.3199784641532\\
121	-82.1145949719228\\
122	-81.973839502296\\
123	-81.815369122523\\
124	-81.680238133281\\
125	-81.566449253903\\
126	-81.435373536591\\
127	-81.3060349008685\\
128	-81.178887871512\\
129	-81.0332341824549\\
130	-80.9493012731924\\
131	-80.7698314869946\\
132	-80.6503556977709\\
133	-80.5887889340588\\
134	-80.4542056506658\\
135	-80.3395573898514\\
136	-80.1901819470899\\
137	-80.0982266178684\\
138	-79.9351319266595\\
139	-79.8106484636486\\
140	-79.6507340156179\\
141	-79.5110330222082\\
142	-79.3737418011091\\
143	-79.2740986745869\\
144	-79.1399667689552\\
145	-78.9908170318665\\
146	-78.9121232535919\\
147	-78.8515588573301\\
148	-78.740979028476\\
149	-78.581250683137\\
150	-78.4740072432576\\
151	-78.4334487111085\\
152	-78.3124777039862\\
153	-78.1438263997829\\
154	-78.0257022150118\\
155	-77.9092164725894\\
156	-77.7938266237218\\
157	-77.6482003306759\\
158	-77.5524908588209\\
159	-76.9260623346231\\
160	-76.8515612310095\\
161	-76.8246978158008\\
162	-76.7826521199015\\
163	-77.1260628956031\\
164	-77.0524559198515\\
165	-76.9186803068581\\
166	-76.8467577723044\\
167	-76.7012941784565\\
168	-76.6018148760985\\
169	-76.5037016965718\\
170	-76.3770800396619\\
171	-76.2815166923431\\
172	-76.2454804514959\\
173	-76.1224308039581\\
174	-76.0726339479144\\
175	-76.0236594478392\\
176	-76.0034679454304\\
177	-75.9134423714312\\
178	-75.8812465336961\\
179	-75.7504588602881\\
180	-75.6761154104658\\
181	-75.6038239980917\\
182	-75.5591151622137\\
183	-75.4605972061882\\
184	-75.3899690132502\\
185	-75.3065787327167\\
186	-75.197349026261\\
187	-75.1696987936974\\
188	-75.1019462146179\\
189	-74.9959983593117\\
190	-74.9560018325961\\
191	-74.851389942818\\
192	-74.8128817268726\\
193	-74.7626387673879\\
194	-74.7381546030662\\
195	-74.6497553764556\\
196	-74.6645439583582\\
197	-74.5900971311011\\
198	-74.4910812564786\\
199	-74.4184012853577\\
200	-74.30858482027\\
201	-74.2247360112605\\
202	-74.1788846324475\\
203	-74.096622763305\\
204	-74.0154258826204\\
205	-73.9351102607036\\
206	-74.0385868319286\\
207	-74.0194572511418\\
208	-73.9525911539123\\
209	-73.9335672121363\\
210	-73.9144123513155\\
211	-73.8369611220239\\
212	-73.7718774873926\\
213	-73.7068948564098\\
214	-73.6313486961411\\
215	-73.5910069065111\\
216	-73.528406632956\\
217	-73.5013245082084\\
218	-73.4507287857869\\
219	-73.3779038332984\\
220	-73.3399678601161\\
221	-73.2910176328088\\
222	-73.2419310438236\\
223	-73.21614660294\\
224	-73.1237263376814\\
225	-73.1327895590626\\
226	-73.0964986656868\\
227	-73.0280107630027\\
228	-73.0041361030125\\
229	-72.9365148073259\\
230	-72.8695258380122\\
231	-72.8352777375624\\
232	-72.8551466904948\\
233	-72.7892047212743\\
234	-72.7452973305181\\
235	-72.7120693312041\\
236	-72.7002733151199\\
237	-72.6464813434503\\
238	-72.5827376599134\\
239	-72.5722678725348\\
240	-72.5300618851437\\
241	-72.4993052536806\\
242	-72.4892392510226\\
243	-72.4070018686471\\
244	-72.3662820372741\\
245	-72.3052383735061\\
246	-72.2349827770191\\
247	-72.1956346811979\\
248	-72.1667166479816\\
249	-72.1179717049922\\
250	-72.0993657512415\\
251	-72.0511164377478\\
252	-72.0134548733523\\
253	-71.9951966164855\\
254	-71.937950771669\\
255	-71.8808132011739\\
256	-71.8051021650757\\
257	-71.7784383504371\\
258	-71.7326624254342\\
259	-71.687484282457\\
260	-71.6330634833097\\
261	-71.6078018765775\\
262	-71.5823023359424\\
263	-71.5767199599315\\
264	-71.5138242440638\\
265	-71.4798794947616\\
266	-71.4270995743234\\
267	-71.3843550390661\\
268	-71.3420502364098\\
269	-71.309533614322\\
270	-71.2582783718783\\
271	-71.2168252269297\\
272	-71.1480333228617\\
273	-71.0982665104648\\
274	-71.0577809677406\\
275	-71.0445677321866\\
276	-70.9041884995776\\
277	-70.8737754591214\\
278	-70.8708908996338\\
279	-70.823234909802\\
280	-70.8112792444063\\
281	-70.7903025658167\\
282	-70.7869425804431\\
283	-70.7752974080185\\
284	-70.7285090769074\\
285	-70.7169237002647\\
286	-70.6795338944969\\
287	-70.6335260926572\\
288	-70.5792125590876\\
289	-70.5602202775428\\
290	-70.5494498407313\\
291	-70.5392543099053\\
292	-70.5032858104534\\
293	-70.4931185808555\\
294	-70.4404218944169\\
295	-70.4052035809808\\
296	-70.3616342292956\\
297	-70.326459513065\\
298	-70.2834502834599\\
299	-70.2573571885121\\
300	-70.2147463641312\\
301	-70.1725058365892\\
302	-70.1304108091114\\
303	-70.105048652165\\
304	-70.0717257363364\\
305	-70.0141314019252\\
306	-70.0547823789229\\
307	-70.0219898499379\\
308	-70.0058455357234\\
309	-69.9816834508897\\
310	-69.9735908873966\\
311	-69.965613066096\\
312	-69.9419282554258\\
313	-69.9022890319643\\
314	-69.8786270832745\\
315	-69.855092839746\\
316	-69.8318310880938\\
317	-69.8008447060903\\
318	-69.7861669660414\\
319	-69.7634151158433\\
320	-69.7328762096069\\
321	-69.6946790051081\\
322	-69.6648258439724\\
323	-69.6349422637755\\
324	-69.6207482113818\\
325	-69.6065400997895\\
326	-69.5770197023216\\
327	-69.5401263256559\\
328	-69.5110669788725\\
329	-69.5350879818888\\
330	-69.4909300687314\\
331	-69.4843944926458\\
332	-69.4784664387435\\
333	-69.4873128880819\\
334	-69.4736646433068\\
335	-69.475197468681\\
336	-69.4470035578065\\
337	-69.4186395370539\\
338	-69.4350263514125\\
339	-69.4219823607872\\
340	-69.4089077581241\\
341	-69.3960497188935\\
342	-69.3832835095982\\
343	-69.3340539099562\\
344	-69.3289278052698\\
345	-69.3019831888368\\
346	-69.2678893348157\\
347	-69.2554194089509\\
348	-69.2218011590489\\
349	-69.2097623550092\\
350	-69.1762524205599\\
351	-69.1287941155209\\
352	-69.0957477409938\\
353	-69.0628505442425\\
354	-69.0300979536408\\
355	-69.0047582312101\\
356	-68.9513740788753\\
357	-68.9263338915739\\
358	-68.8803933560825\\
359	-68.848661403916\\
360	-68.8172586841038\\
361	-68.7999814891173\\
362	-68.7826021870515\\
363	-68.7651734708171\\
364	-68.7273259532497\\
365	-68.7170159558098\\
366	-68.6658765679524\\
367	-68.6491800769336\\
368	-68.6119134430286\\
369	-68.5885965656642\\
370	-68.7068265011387\\
371	-68.6835313226961\\
372	-68.6666891521467\\
373	-68.663371855168\\
374	-68.6601858588807\\
375	-68.6370984355132\\
376	-68.6207731712151\\
377	-68.6242499791211\\
378	-68.601446928482\\
379	-68.5720066548412\\
380	-68.5492111983653\\
381	-68.5534387347429\\
382	-68.5502527202684\\
383	-68.5275926637268\\
384	-68.5118382902982\\
385	-68.4961483458282\\
386	-68.4741439021904\\
387	-68.4456556600406\\
388	-68.4303876044465\\
389	-68.3958271818073\\
390	-68.3742391735495\\
391	-68.3464988755742\\
392	-68.337988691069\\
393	-68.3294290343332\\
394	-68.3210157439754\\
395	-68.2936716686029\\
396	-68.3105326159613\\
397	-68.3151403479638\\
398	-68.2941245805039\\
399	-68.2924657606052\\
400	-68.2841265436762\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-392.171554212777\\
2	-366.179644510705\\
3	-299.596018155426\\
4	-253.644029917879\\
5	-214.404676359528\\
6	-188.373948499389\\
7	-172.284104369314\\
8	-158.667428270706\\
9	-146.504995650164\\
10	-137.501374883021\\
11	-129.64416553822\\
12	-123.348103316823\\
13	-118.484857065938\\
14	-114.667279566194\\
15	-110.967881811412\\
16	-108.076949824373\\
17	-104.998049001271\\
18	-103.221818953711\\
19	-100.666525484607\\
20	-98.7574267238465\\
21	-96.847151606727\\
22	-95.0976918006045\\
23	-93.9160417942174\\
24	-93.1869742504617\\
25	-92.3395249173562\\
26	-90.6053211121581\\
27	-89.6036586403447\\
28	-88.6158550236611\\
29	-87.7510629840666\\
30	-87.0117708317346\\
31	-86.961981247091\\
32	-85.9705867386467\\
33	-85.2721723979303\\
34	-84.7344992047175\\
35	-84.1224596833184\\
36	-83.4525014440961\\
37	-82.9185914437362\\
38	-82.0462124797515\\
39	-81.6567601490642\\
40	-81.0451679464178\\
41	-80.5281536530535\\
42	-80.2125336426966\\
43	-79.5801566411438\\
44	-79.2900534800797\\
45	-78.8051490932741\\
46	-78.3435713302671\\
47	-78.1773833725333\\
48	-77.9773181818734\\
49	-77.5706085630266\\
50	-77.5161576897219\\
51	-77.316630088892\\
52	-77.1137534591457\\
53	-76.8072322130899\\
54	-76.3960137266775\\
55	-76.1028909398961\\
56	-75.7395140762398\\
57	-75.8840898817752\\
58	-75.5455357911962\\
59	-75.2847986633834\\
60	-75.0626267623973\\
61	-76.8342849621525\\
62	-76.5468456894296\\
63	-76.1885023090439\\
64	-75.7578625500503\\
65	-75.592913766023\\
66	-75.2605747172973\\
67	-75.0994420594453\\
68	-74.8692072619232\\
69	-74.5142190971425\\
70	-74.4163612717059\\
71	-74.2680081830658\\
72	-74.1800232290578\\
73	-73.9971910016414\\
74	-74.1485355608015\\
75	-73.7937541137807\\
76	-73.5766574466726\\
77	-73.3341489707087\\
78	-73.1319455100042\\
79	-73.3219276253922\\
80	-73.201840133323\\
81	-73.0549078308286\\
82	-72.7906710246519\\
83	-72.7661646702376\\
84	-72.5096429066512\\
85	-72.3167267602418\\
86	-72.36425918567\\
87	-72.3296431204245\\
88	-72.2911784609333\\
89	-72.0849654172389\\
90	-72.1358058619391\\
91	-71.9665483543178\\
92	-71.7277815243796\\
93	-71.5762095637779\\
94	-71.3420222087253\\
95	-71.1781812023119\\
96	-71.0208666253461\\
97	-70.9824258107231\\
98	-70.7683194248994\\
99	-70.6513920977968\\
100	-70.6061748843986\\
101	-70.5974266789448\\
102	-70.3625400681423\\
103	-70.4541987585631\\
104	-70.2874590573722\\
105	-70.1156505810462\\
106	-70.2530541418419\\
107	-70.1495617097021\\
108	-70.0722042638172\\
109	-69.9623512375624\\
110	-69.7767968647076\\
111	-69.7670493710004\\
112	-69.6396133503725\\
113	-69.6200562393209\\
114	-69.5617822239502\\
115	-69.4986600930232\\
116	-69.4064532527334\\
117	-69.3658641410574\\
118	-69.311136489926\\
119	-69.2330558355245\\
120	-69.2789466054222\\
121	-69.1662854303192\\
122	-69.2339775311728\\
123	-69.1582589828126\\
124	-69.1252585655555\\
125	-69.1895136343016\\
126	-69.5235114850512\\
127	-69.4516954426956\\
128	-69.4528139135732\\
129	-69.3835313002593\\
130	-69.2497487555201\\
131	-69.2463538311191\\
132	-69.1401328975959\\
133	-69.070737675475\\
134	-69.035053443396\\
135	-68.9348591128657\\
136	-68.8596752909323\\
137	-68.8332885433572\\
138	-68.8547936513149\\
139	-68.750379323513\\
140	-68.763383067646\\
141	-68.892831294763\\
142	-68.8991641191143\\
143	-68.8090405637762\\
144	-68.7479212965379\\
145	-68.7114671988719\\
146	-68.6277812305997\\
147	-68.5459749325335\\
148	-68.5353927521481\\
149	-68.5940491780325\\
150	-68.5370214332809\\
151	-68.4230459758281\\
152	-68.4179025118849\\
153	-68.5342791165789\\
154	-68.5687218631227\\
155	-68.4815753935362\\
156	-68.4930838029207\\
157	-68.4190295864474\\
158	-68.4049043519036\\
159	-68.3517381932557\\
160	-68.2791051001856\\
161	-68.267350631828\\
162	-68.2589661021234\\
163	-68.2600133027955\\
164	-68.2386556758596\\
165	-68.1965802813242\\
166	-68.1425225494172\\
167	-68.1307860270732\\
168	-68.1094062423587\\
169	-68.2043250102466\\
170	-68.1951600716474\\
171	-68.0711450924167\\
172	-68.0752356120813\\
173	-67.9918308393877\\
174	-67.8763273460079\\
175	-67.8885027511567\\
176	-67.8235090421426\\
177	-67.7893888122113\\
178	-67.8036760775827\\
179	-67.7745507194655\\
180	-67.7347951167407\\
181	-67.6026359694469\\
182	-67.5626389748121\\
183	-67.6341452363754\\
184	-67.5171588435483\\
185	-67.6304272572153\\
186	-67.6321636821195\\
187	-67.6076312356551\\
188	-67.5597878282348\\
189	-67.5529777445659\\
190	-67.5828260100071\\
191	-67.495047914458\\
192	-67.4156922695483\\
193	-67.3662869323922\\
194	-67.2925648567294\\
195	-67.2447607505617\\
196	-67.1607236719197\\
197	-67.1566500528884\\
198	-67.1242359117662\\
199	-67.0869134708771\\
200	-67.1010764906554\\
201	-67.0973745756684\\
202	-67.0717893942901\\
203	-67.051098874145\\
204	-67.0471320354018\\
205	-67.012803105567\\
206	-66.9915075152453\\
207	-66.9018943719727\\
208	-66.8490004656601\\
209	-66.8162715701513\\
210	-66.7564283735067\\
211	-66.8235555148585\\
212	-66.8008726768158\\
213	-66.8208722967562\\
214	-66.8555957764902\\
215	-66.8089412094061\\
216	-66.8122829878837\\
217	-66.8367733988786\\
218	-66.7948118572068\\
219	-66.7732187145906\\
220	-66.8093080176789\\
221	-66.7881545785236\\
222	-66.8024040774954\\
223	-66.8214526145053\\
224	-66.777450380365\\
225	-66.7742990790739\\
226	-66.7932742561384\\
227	-66.7953279574104\\
228	-66.7849498451827\\
229	-66.7761944809138\\
230	-66.7096573244378\\
231	-66.7396659900186\\
232	-66.6739449457103\\
233	-66.6591632325238\\
234	-66.6048638874672\\
235	-66.5872562865048\\
236	-66.6492266005548\\
237	-66.6224878176284\\
238	-66.6146319604623\\
239	-66.6090209466746\\
240	-66.5641372808821\\
241	-66.5588914874002\\
242	-66.5234294204921\\
243	-66.536113148523\\
244	-66.5214728146129\\
245	-66.5167506681686\\
246	-66.4953864213991\\
247	-66.5319470048453\\
248	-66.5000874262147\\
249	-66.4823308279567\\
250	-66.4393189039844\\
251	-66.4327560704931\\
252	-66.3732954239725\\
253	-66.3228895252469\\
254	-66.3431880996071\\
255	-66.3124439581795\\
256	-66.2762703397475\\
257	-66.263305018938\\
258	-66.2484160844521\\
259	-66.2357869741222\\
260	-66.1783458208646\\
261	-66.1985047459476\\
262	-66.1874736841863\\
263	-66.1855665267412\\
264	-66.1619833086427\\
265	-66.1121351435539\\
266	-66.0707393271467\\
267	-66.0429273432372\\
268	-66.0164345889421\\
269	-65.9777907960834\\
270	-66.0298572119219\\
271	-66.0077558587161\\
272	-65.9528544834092\\
273	-65.9390731869613\\
274	-65.8728406327799\\
275	-65.8202355860098\\
276	-65.8267254233248\\
277	-65.8385450373167\\
278	-65.8249845259971\\
279	-65.8270541804254\\
280	-65.8009092553737\\
281	-65.7774174849278\\
282	-65.7553721537656\\
283	-65.7748359749143\\
284	-65.7508597686606\\
285	-65.7307459876769\\
286	-65.7458693228028\\
287	-65.7144203495601\\
288	-65.6830843857337\\
289	-65.7156991288232\\
290	-65.6910977455427\\
291	-65.6803325376803\\
292	-65.6388907844075\\
293	-65.6075351994244\\
294	-65.5957456686996\\
295	-65.6047102443722\\
296	-65.59287416529\\
297	-65.5789824831781\\
298	-65.5686091849124\\
299	-65.4915261473392\\
300	-65.4918344779579\\
301	-65.4457821683306\\
302	-65.4921026355075\\
303	-65.4840777327885\\
304	-65.4666013732303\\
305	-65.4255320541537\\
306	-65.3712358118571\\
307	-65.3532084679621\\
308	-65.4520651518732\\
309	-65.4235307298131\\
310	-65.3895365440587\\
311	-65.3924755356905\\
312	-65.4115104571425\\
313	-65.4125731488986\\
314	-65.3997152732166\\
315	-65.4109996308291\\
316	-65.42363346459\\
317	-65.3885498092668\\
318	-65.3871471157324\\
319	-65.3598953526902\\
320	-65.3497229456406\\
321	-65.3894437107985\\
322	-65.4516967431796\\
323	-65.5200508539329\\
324	-65.5061702963302\\
325	-65.557444716001\\
326	-65.5097224929458\\
327	-65.500058960532\\
328	-65.5196047213166\\
329	-65.5112126354448\\
330	-65.4586149976416\\
331	-65.4338739302421\\
332	-65.420117806603\\
333	-65.4277466366671\\
334	-65.4638842577248\\
335	-65.4567155891455\\
336	-65.4269736998803\\
337	-65.4228394592261\\
338	-65.4080665146057\\
339	-65.3783034109785\\
340	-65.3496163335195\\
341	-65.6408627496141\\
342	-65.6150278601853\\
343	-65.585954914824\\
344	-65.6191215831082\\
345	-65.5988668163999\\
346	-65.5868489251442\\
347	-65.5679879304908\\
348	-65.5691739873226\\
349	-65.3525023345968\\
350	-65.3353982948164\\
351	-65.3313356283176\\
352	-65.3243732267386\\
353	-65.2979004203872\\
354	-65.3042954356556\\
355	-65.3048046012748\\
356	-65.3346657238876\\
357	-65.2774457110914\\
358	-65.2507100477009\\
359	-65.253832999451\\
360	-65.2225951872521\\
361	-65.1683925463804\\
362	-65.1413634085653\\
363	-65.1121973923762\\
364	-65.1112639927983\\
365	-65.1656491726731\\
366	-65.1388353873123\\
367	-65.1098755180587\\
368	-65.0996281533044\\
369	-65.1361488128115\\
370	-65.1565407589763\\
371	-65.1879672370376\\
372	-65.1719818469065\\
373	-65.2036943373447\\
374	-65.1900182346412\\
375	-65.2057778518817\\
376	-65.1665483605583\\
377	-65.152416522808\\
378	-65.1769685383184\\
379	-65.1443506912045\\
380	-65.1498112526989\\
381	-65.1566105757603\\
382	-65.1116500043266\\
383	-65.0877490257161\\
384	-65.1127660955654\\
385	-65.0931193309003\\
386	-65.0863517074138\\
387	-65.1361103385541\\
388	-65.1108037545407\\
389	-65.0737372581161\\
390	-65.0568847651706\\
391	-65.0220328901614\\
392	-65.0226940048199\\
393	-65.0344737090107\\
394	-65.0221214736327\\
395	-65.0334426956807\\
396	-65.0395632799504\\
397	-65.0328572145252\\
398	-64.9837492763656\\
399	-64.9481708621124\\
400	-64.9364058954534\\
400	-64.5819552659695\\
399	-64.5686392530552\\
398	-64.5694945131042\\
397	-64.5695673824326\\
396	-64.5614632520092\\
395	-64.5667772580586\\
394	-64.5896995998423\\
393	-64.6014554442453\\
392	-64.6127611646331\\
391	-64.6254127496523\\
390	-64.6407341403397\\
389	-64.6747326002439\\
388	-64.6882947495397\\
387	-64.6883556445155\\
386	-64.6080837435019\\
385	-64.6004897381902\\
384	-64.5665799180904\\
383	-64.5645635850567\\
382	-64.5128943943792\\
381	-64.5063507491879\\
380	-64.5257153792722\\
379	-64.53084992809\\
378	-64.5500951298979\\
377	-64.547697510824\\
376	-64.5591744800694\\
375	-64.53242529739\\
374	-64.5735914147075\\
373	-64.5859904013878\\
372	-64.6167911648581\\
371	-64.6406709478311\\
370	-64.6443885323289\\
369	-64.6371579045008\\
368	-64.6317295345561\\
367	-64.6621349326612\\
366	-64.6875697338309\\
365	-64.7286168470907\\
364	-64.7415560949923\\
363	-64.7409166188704\\
362	-64.7668003656006\\
361	-64.795211057286\\
360	-64.7819331519831\\
359	-64.8062237195422\\
358	-64.8371979887914\\
357	-64.8668172620316\\
356	-64.824199407369\\
355	-64.8687307847961\\
354	-64.8700109480201\\
353	-64.9051091305755\\
352	-64.9217024198839\\
351	-64.9291427936382\\
350	-64.8396830330386\\
349	-64.8369471983565\\
348	-64.0443793435599\\
347	-64.0012176120434\\
346	-64.0391699655456\\
345	-64.0548742423506\\
344	-64.0624124195565\\
343	-64.0795972798142\\
342	-64.0644097917317\\
341	-64.0521861864039\\
340	-63.9691538619731\\
339	-63.8940682652131\\
338	-63.8914148532923\\
337	-63.8746784509206\\
336	-63.8977259957245\\
335	-63.8662136037487\\
334	-63.8564030484856\\
333	-63.8301225915823\\
332	-63.7600189745457\\
331	-63.7740544993652\\
330	-63.7923856803674\\
329	-63.78221554061\\
328	-63.7719107811104\\
327	-63.8039730016146\\
326	-63.8380115998255\\
325	-63.8805900970557\\
324	-63.8841271634704\\
323	-63.8989846799378\\
322	-63.9036126682425\\
321	-63.9171036258552\\
320	-63.9547742456212\\
319	-63.9895252394223\\
318	-64.0230093367028\\
317	-64.0513549706375\\
316	-64.0614758059746\\
315	-64.1040135192551\\
314	-64.0987552260858\\
313	-64.1322207352003\\
312	-64.1640242787881\\
311	-64.1817766501664\\
310	-64.2001439004892\\
309	-64.1980137760386\\
308	-64.2167918243299\\
307	-64.2165387774475\\
306	-64.213617814758\\
305	-64.2071093050538\\
304	-64.1482588398795\\
303	-64.1790447115461\\
302	-64.1699532912666\\
301	-64.1813155568438\\
300	-64.1677766366991\\
299	-64.2003770464388\\
298	-64.0388788306236\\
297	-64.0612606598318\\
296	-64.0282275037218\\
295	-63.9977566765915\\
294	-64.0221063770652\\
293	-64.0601307718707\\
292	-64.0789731978589\\
291	-64.1222514121095\\
290	-64.1283105083927\\
289	-64.1550274539062\\
288	-64.1870848444437\\
287	-64.1205215535176\\
286	-64.1405924941767\\
285	-64.119485477168\\
284	-64.1337683527858\\
283	-64.1798581301176\\
282	-64.2160035375292\\
281	-64.22946881874\\
280	-64.2424217988627\\
279	-64.2340371677388\\
278	-64.2720355071661\\
277	-64.3127925316308\\
276	-64.3432621092006\\
275	-64.3327639647632\\
274	-64.3346165644401\\
273	-64.3606849745119\\
272	-64.4033125861835\\
271	-64.4236032293023\\
270	-64.4399298655107\\
269	-64.4751959067879\\
268	-64.5316362582345\\
267	-64.4881706696654\\
266	-64.4617428997921\\
265	-64.4421089247658\\
264	-64.4890342353161\\
263	-64.5063770530624\\
262	-64.5267491808801\\
261	-64.5376846917777\\
260	-64.5425493710042\\
259	-64.5651259508535\\
258	-64.5942839656344\\
257	-64.6210225550982\\
256	-64.6311992246922\\
255	-64.6376965216998\\
254	-64.6895206923175\\
253	-64.733839751016\\
252	-64.7662847871602\\
251	-64.7908859466831\\
250	-64.8095570607944\\
249	-64.7712087225697\\
248	-64.8195291020162\\
247	-64.8333937664221\\
246	-64.895961210554\\
245	-64.9421373823315\\
244	-64.9435115215657\\
243	-64.975631675119\\
242	-64.952884743318\\
241	-64.9441900633367\\
240	-64.9448310131364\\
239	-64.9483972799649\\
238	-64.9696983070872\\
237	-64.988969310425\\
236	-64.9689526099717\\
235	-65.0162016720551\\
234	-65.0693431453575\\
233	-65.0650128303696\\
232	-65.1227801453157\\
231	-65.1522148199662\\
230	-65.1251465720053\\
229	-65.1543763098433\\
228	-65.1765181946287\\
227	-65.1964099680429\\
226	-65.2513397531278\\
225	-65.301758049977\\
224	-65.352417380511\\
223	-65.4075711786791\\
222	-65.4144948583286\\
221	-65.3932948017734\\
220	-65.3824504958587\\
219	-65.4287856622941\\
218	-65.4166530027041\\
217	-65.4085439540623\\
216	-65.4212691903676\\
215	-65.411010379373\\
214	-65.4452085084692\\
213	-65.3724163091158\\
212	-65.4265264321322\\
211	-65.4854192708625\\
210	-65.5391000542961\\
209	-65.6094844977066\\
208	-65.6368663111361\\
207	-65.6675784981093\\
206	-65.5896552762901\\
205	-65.5809972234929\\
204	-65.6092114096495\\
203	-65.667001921676\\
202	-65.7339945075485\\
201	-65.7966571970269\\
200	-65.8583745605862\\
199	-65.8383149464927\\
198	-65.8154775721923\\
197	-65.7990576480461\\
196	-65.809961081082\\
195	-65.8181972522069\\
194	-65.837240111184\\
193	-65.8833332350329\\
192	-65.8775678343119\\
191	-65.8672385499838\\
190	-65.9026959779277\\
189	-65.9779017471852\\
188	-66.0165083822105\\
187	-66.0946728981741\\
186	-66.1163523745145\\
185	-66.1922898932642\\
184	-66.1901830690999\\
183	-66.1480937146248\\
182	-66.1577124049589\\
181	-66.1927049149235\\
180	-66.1072973281527\\
179	-66.1723767539164\\
178	-66.2498767483513\\
177	-66.2878220885488\\
176	-66.3056485293127\\
175	-66.3789481403825\\
174	-66.3287163108461\\
173	-66.3820105149009\\
172	-66.4392570128514\\
171	-66.4978358795773\\
170	-66.4303042114289\\
169	-66.447654501495\\
168	-66.5399479862486\\
167	-66.5757794367262\\
166	-66.5624695720117\\
165	-66.5969221055257\\
164	-66.6140951543619\\
163	-66.5919898590183\\
162	-66.6234065110969\\
161	-66.614097177816\\
160	-66.695985251553\\
159	-66.7501893296342\\
158	-66.7923729552616\\
157	-66.7799929323876\\
156	-66.803849070704\\
155	-66.849535079354\\
154	-66.9594367155912\\
153	-67.0297626327172\\
152	-67.1183602869411\\
151	-67.2147878128038\\
150	-67.2379072073117\\
149	-67.2865138985931\\
148	-67.3165260711651\\
147	-67.3468369511517\\
146	-67.4426351240587\\
145	-67.4717132829579\\
144	-67.4779092430223\\
143	-67.5657613419208\\
142	-67.6614535635486\\
141	-67.5022120479807\\
140	-67.5333792958333\\
139	-67.5913935740326\\
138	-67.6774383478593\\
137	-67.7458789944068\\
136	-67.8039028183527\\
135	-67.8142505781719\\
134	-67.9511561166618\\
133	-67.9679670924145\\
132	-68.102581420383\\
131	-68.166563029817\\
130	-68.2589794152335\\
129	-68.1049495751063\\
128	-68.2102300294415\\
127	-68.113589439778\\
126	-68.2609428222251\\
125	-67.2446606681567\\
124	-67.2419107833878\\
123	-67.3021752268052\\
122	-67.3620691874833\\
121	-67.2776750048108\\
120	-67.2168594305627\\
119	-67.234875980974\\
118	-67.2962799942834\\
117	-67.3829038374767\\
116	-67.5301631940326\\
115	-67.3255996461136\\
114	-67.4545108743726\\
113	-67.5022512040863\\
112	-67.6349125832153\\
111	-67.708682297344\\
110	-67.858339661584\\
109	-67.8796463226734\\
108	-67.9354029410572\\
107	-68.0266125761487\\
106	-68.0934089886736\\
105	-67.836299371116\\
104	-67.8365535765406\\
103	-66.350878468519\\
102	-66.3154210412898\\
101	-66.3443599851153\\
100	-66.4049930021078\\
99	-66.4292694260111\\
98	-66.3839890821808\\
97	-66.5528961861208\\
96	-66.6975190824219\\
95	-66.6212317523135\\
94	-66.7529388223674\\
93	-66.8213604633491\\
92	-66.867699152713\\
91	-67.0530584840615\\
90	-67.2078466646516\\
89	-67.362973074983\\
88	-67.3757965253037\\
87	-67.5039304878993\\
86	-67.6431821723194\\
85	-67.8661877077944\\
84	-68.0332221056908\\
83	-67.8450394503215\\
82	-67.889166797604\\
81	-68.065560346709\\
80	-68.1194021525939\\
79	-68.0198716274924\\
78	-69.8980856839337\\
77	-69.733176844797\\
76	-69.8603022163369\\
75	-69.8911355585017\\
74	-69.7880751100209\\
73	-69.9964561323537\\
72	-70.0783884053424\\
71	-70.1914794337421\\
70	-70.2493134862918\\
69	-70.434130990329\\
68	-70.0024701574783\\
67	-70.1400781537499\\
66	-70.1344679149211\\
65	-70.194856774859\\
64	-70.2001294464875\\
63	-70.3393045335517\\
62	-70.4110608333189\\
61	-70.566835037057\\
60	-70.4142474467875\\
59	-70.5394360365914\\
58	-70.3771476162742\\
57	-70.4939981214644\\
56	-70.7490455881332\\
55	-70.7817365454117\\
54	-71.0800255117559\\
53	-71.1878119306915\\
52	-71.3198277543931\\
51	-71.6746085514847\\
50	-72.0531538034094\\
49	-72.2981459999562\\
48	-72.7220962590119\\
47	-72.7496468315919\\
46	-72.60017174361\\
45	-73.0447941207542\\
44	-73.3964875243505\\
43	-73.8682029223476\\
42	-74.0344692977895\\
41	-74.1929374570275\\
40	-74.6676843799289\\
39	-75.2267948290458\\
38	-75.8098277564768\\
37	-76.3662827875875\\
36	-76.6413227072614\\
35	-77.2604369696138\\
34	-77.7164670398785\\
33	-78.3122769840024\\
32	-78.81908973094\\
31	-78.6244982054051\\
30	-78.7688915999503\\
29	-79.2648439213562\\
28	-80.0846406255511\\
27	-80.8982092932845\\
26	-81.2692822429556\\
25	-81.6092640471086\\
24	-82.5949195163381\\
23	-83.6366038117835\\
22	-84.8455981748488\\
21	-85.7159968656882\\
20	-86.4235997323952\\
19	-83.730058948894\\
18	-85.5844008330193\\
17	-87.5603994251552\\
16	-89.9501155875699\\
15	-91.2728705186965\\
14	-92.3750490829471\\
13	-94.4770953677892\\
12	-97.3714821740805\\
11	-100.238087977056\\
10	-112.470729553503\\
9	-118.453372894533\\
8	-121.944308088065\\
7	-128.426348367858\\
6	-134.121518618132\\
5	-147.602287003565\\
4	-167.614739810469\\
3	-171.28211970341\\
2	-207.453298950179\\
1	-363.069652399971\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-392.171554212777\\
2	-366.179644510705\\
3	-299.596018155426\\
4	-253.644029917879\\
5	-214.404676359528\\
6	-188.373948499389\\
7	-172.284104369314\\
8	-158.667428270706\\
9	-146.504995650164\\
10	-137.501374883021\\
11	-129.64416553822\\
12	-123.348103316823\\
13	-118.484857065938\\
14	-114.667279566194\\
15	-110.967881811412\\
16	-108.076949824373\\
17	-104.998049001271\\
18	-103.221818953711\\
19	-100.666525484607\\
20	-98.7574267238465\\
21	-96.847151606727\\
22	-95.0976918006045\\
23	-93.9160417942174\\
24	-93.1869742504617\\
25	-92.3395249173562\\
26	-90.6053211121581\\
27	-89.6036586403447\\
28	-88.6158550236611\\
29	-87.7510629840666\\
30	-87.0117708317346\\
31	-86.961981247091\\
32	-85.9705867386467\\
33	-85.2721723979303\\
34	-84.7344992047175\\
35	-84.1224596833184\\
36	-83.4525014440961\\
37	-82.9185914437362\\
38	-82.0462124797515\\
39	-81.6567601490642\\
40	-81.0451679464178\\
41	-80.5281536530535\\
42	-80.2125336426966\\
43	-79.5801566411438\\
44	-79.2900534800797\\
45	-78.8051490932741\\
46	-78.3435713302671\\
47	-78.1773833725333\\
48	-77.9773181818734\\
49	-77.5706085630266\\
50	-77.5161576897219\\
51	-77.316630088892\\
52	-77.1137534591457\\
53	-76.8072322130899\\
54	-76.3960137266775\\
55	-76.1028909398961\\
56	-75.7395140762398\\
57	-75.8840898817752\\
58	-75.5455357911962\\
59	-75.2847986633834\\
60	-75.0626267623973\\
61	-76.8342849621525\\
62	-76.5468456894296\\
63	-76.1885023090439\\
64	-75.7578625500503\\
65	-75.592913766023\\
66	-75.2605747172973\\
67	-75.0994420594453\\
68	-74.8692072619232\\
69	-74.5142190971425\\
70	-74.4163612717059\\
71	-74.2680081830658\\
72	-74.1800232290578\\
73	-73.9971910016414\\
74	-74.1485355608015\\
75	-73.7937541137807\\
76	-73.5766574466726\\
77	-73.3341489707087\\
78	-73.1319455100042\\
79	-73.3219276253922\\
80	-73.201840133323\\
81	-73.0549078308286\\
82	-72.7906710246519\\
83	-72.7661646702376\\
84	-72.5096429066512\\
85	-72.3167267602418\\
86	-72.36425918567\\
87	-72.3296431204245\\
88	-72.2911784609333\\
89	-72.0849654172389\\
90	-72.1358058619391\\
91	-71.9665483543178\\
92	-71.7277815243796\\
93	-71.5762095637779\\
94	-71.3420222087253\\
95	-71.1781812023119\\
96	-71.0208666253461\\
97	-70.9824258107231\\
98	-70.7683194248994\\
99	-70.6513920977968\\
100	-70.6061748843986\\
101	-70.5974266789448\\
102	-70.3625400681423\\
103	-70.4541987585631\\
104	-70.2874590573722\\
105	-70.1156505810462\\
106	-70.2530541418419\\
107	-70.1495617097021\\
108	-70.0722042638172\\
109	-69.9623512375624\\
110	-69.7767968647076\\
111	-69.7670493710004\\
112	-69.6396133503725\\
113	-69.6200562393209\\
114	-69.5617822239502\\
115	-69.4986600930232\\
116	-69.4064532527334\\
117	-69.3658641410574\\
118	-69.311136489926\\
119	-69.2330558355245\\
120	-69.2789466054222\\
121	-69.1662854303192\\
122	-69.2339775311728\\
123	-69.1582589828126\\
124	-69.1252585655555\\
125	-69.1895136343016\\
126	-69.5235114850512\\
127	-69.4516954426956\\
128	-69.4528139135732\\
129	-69.3835313002593\\
130	-69.2497487555201\\
131	-69.2463538311191\\
132	-69.1401328975959\\
133	-69.070737675475\\
134	-69.035053443396\\
135	-68.9348591128657\\
136	-68.8596752909323\\
137	-68.8332885433572\\
138	-68.8547936513149\\
139	-68.750379323513\\
140	-68.763383067646\\
141	-68.892831294763\\
142	-68.8991641191143\\
143	-68.8090405637762\\
144	-68.7479212965379\\
145	-68.7114671988719\\
146	-68.6277812305997\\
147	-68.5459749325335\\
148	-68.5353927521481\\
149	-68.5940491780325\\
150	-68.5370214332809\\
151	-68.4230459758281\\
152	-68.4179025118849\\
153	-68.5342791165789\\
154	-68.5687218631227\\
155	-68.4815753935362\\
156	-68.4930838029207\\
157	-68.4190295864474\\
158	-68.4049043519036\\
159	-68.3517381932557\\
160	-68.2791051001856\\
161	-68.267350631828\\
162	-68.2589661021234\\
163	-68.2600133027955\\
164	-68.2386556758596\\
165	-68.1965802813242\\
166	-68.1425225494172\\
167	-68.1307860270732\\
168	-68.1094062423587\\
169	-68.2043250102466\\
170	-68.1951600716474\\
171	-68.0711450924167\\
172	-68.0752356120813\\
173	-67.9918308393877\\
174	-67.8763273460079\\
175	-67.8885027511567\\
176	-67.8235090421426\\
177	-67.7893888122113\\
178	-67.8036760775827\\
179	-67.7745507194655\\
180	-67.7347951167407\\
181	-67.6026359694469\\
182	-67.5626389748121\\
183	-67.6341452363754\\
184	-67.5171588435483\\
185	-67.6304272572153\\
186	-67.6321636821195\\
187	-67.6076312356551\\
188	-67.5597878282348\\
189	-67.5529777445659\\
190	-67.5828260100071\\
191	-67.495047914458\\
192	-67.4156922695483\\
193	-67.3662869323922\\
194	-67.2925648567294\\
195	-67.2447607505617\\
196	-67.1607236719197\\
197	-67.1566500528884\\
198	-67.1242359117662\\
199	-67.0869134708771\\
200	-67.1010764906554\\
201	-67.0973745756684\\
202	-67.0717893942901\\
203	-67.051098874145\\
204	-67.0471320354018\\
205	-67.012803105567\\
206	-66.9915075152453\\
207	-66.9018943719727\\
208	-66.8490004656601\\
209	-66.8162715701513\\
210	-66.7564283735067\\
211	-66.8235555148585\\
212	-66.8008726768158\\
213	-66.8208722967562\\
214	-66.8555957764902\\
215	-66.8089412094061\\
216	-66.8122829878837\\
217	-66.8367733988786\\
218	-66.7948118572068\\
219	-66.7732187145906\\
220	-66.8093080176789\\
221	-66.7881545785236\\
222	-66.8024040774954\\
223	-66.8214526145053\\
224	-66.777450380365\\
225	-66.7742990790739\\
226	-66.7932742561384\\
227	-66.7953279574104\\
228	-66.7849498451827\\
229	-66.7761944809138\\
230	-66.7096573244378\\
231	-66.7396659900186\\
232	-66.6739449457103\\
233	-66.6591632325238\\
234	-66.6048638874672\\
235	-66.5872562865048\\
236	-66.6492266005548\\
237	-66.6224878176284\\
238	-66.6146319604623\\
239	-66.6090209466746\\
240	-66.5641372808821\\
241	-66.5588914874002\\
242	-66.5234294204921\\
243	-66.536113148523\\
244	-66.5214728146129\\
245	-66.5167506681686\\
246	-66.4953864213991\\
247	-66.5319470048453\\
248	-66.5000874262147\\
249	-66.4823308279567\\
250	-66.4393189039844\\
251	-66.4327560704931\\
252	-66.3732954239725\\
253	-66.3228895252469\\
254	-66.3431880996071\\
255	-66.3124439581795\\
256	-66.2762703397475\\
257	-66.263305018938\\
258	-66.2484160844521\\
259	-66.2357869741222\\
260	-66.1783458208646\\
261	-66.1985047459476\\
262	-66.1874736841863\\
263	-66.1855665267412\\
264	-66.1619833086427\\
265	-66.1121351435539\\
266	-66.0707393271467\\
267	-66.0429273432372\\
268	-66.0164345889421\\
269	-65.9777907960834\\
270	-66.0298572119219\\
271	-66.0077558587161\\
272	-65.9528544834092\\
273	-65.9390731869613\\
274	-65.8728406327799\\
275	-65.8202355860098\\
276	-65.8267254233248\\
277	-65.8385450373167\\
278	-65.8249845259971\\
279	-65.8270541804254\\
280	-65.8009092553737\\
281	-65.7774174849278\\
282	-65.7553721537656\\
283	-65.7748359749143\\
284	-65.7508597686606\\
285	-65.7307459876769\\
286	-65.7458693228028\\
287	-65.7144203495601\\
288	-65.6830843857337\\
289	-65.7156991288232\\
290	-65.6910977455427\\
291	-65.6803325376803\\
292	-65.6388907844075\\
293	-65.6075351994244\\
294	-65.5957456686996\\
295	-65.6047102443722\\
296	-65.59287416529\\
297	-65.5789824831781\\
298	-65.5686091849124\\
299	-65.4915261473392\\
300	-65.4918344779579\\
301	-65.4457821683306\\
302	-65.4921026355075\\
303	-65.4840777327885\\
304	-65.4666013732303\\
305	-65.4255320541537\\
306	-65.3712358118571\\
307	-65.3532084679621\\
308	-65.4520651518732\\
309	-65.4235307298131\\
310	-65.3895365440587\\
311	-65.3924755356905\\
312	-65.4115104571425\\
313	-65.4125731488986\\
314	-65.3997152732166\\
315	-65.4109996308291\\
316	-65.42363346459\\
317	-65.3885498092668\\
318	-65.3871471157324\\
319	-65.3598953526902\\
320	-65.3497229456406\\
321	-65.3894437107985\\
322	-65.4516967431796\\
323	-65.5200508539329\\
324	-65.5061702963302\\
325	-65.557444716001\\
326	-65.5097224929458\\
327	-65.500058960532\\
328	-65.5196047213166\\
329	-65.5112126354448\\
330	-65.4586149976416\\
331	-65.4338739302421\\
332	-65.420117806603\\
333	-65.4277466366671\\
334	-65.4638842577248\\
335	-65.4567155891455\\
336	-65.4269736998803\\
337	-65.4228394592261\\
338	-65.4080665146057\\
339	-65.3783034109785\\
340	-65.3496163335195\\
341	-65.6408627496141\\
342	-65.6150278601853\\
343	-65.585954914824\\
344	-65.6191215831082\\
345	-65.5988668163999\\
346	-65.5868489251442\\
347	-65.5679879304908\\
348	-65.5691739873226\\
349	-65.3525023345968\\
350	-65.3353982948164\\
351	-65.3313356283176\\
352	-65.3243732267386\\
353	-65.2979004203872\\
354	-65.3042954356556\\
355	-65.3048046012748\\
356	-65.3346657238876\\
357	-65.2774457110914\\
358	-65.2507100477009\\
359	-65.253832999451\\
360	-65.2225951872521\\
361	-65.1683925463804\\
362	-65.1413634085653\\
363	-65.1121973923762\\
364	-65.1112639927983\\
365	-65.1656491726731\\
366	-65.1388353873123\\
367	-65.1098755180587\\
368	-65.0996281533044\\
369	-65.1361488128115\\
370	-65.1565407589763\\
371	-65.1879672370376\\
372	-65.1719818469065\\
373	-65.2036943373447\\
374	-65.1900182346412\\
375	-65.2057778518817\\
376	-65.1665483605583\\
377	-65.152416522808\\
378	-65.1769685383184\\
379	-65.1443506912045\\
380	-65.1498112526989\\
381	-65.1566105757603\\
382	-65.1116500043266\\
383	-65.0877490257161\\
384	-65.1127660955654\\
385	-65.0931193309003\\
386	-65.0863517074138\\
387	-65.1361103385541\\
388	-65.1108037545407\\
389	-65.0737372581161\\
390	-65.0568847651706\\
391	-65.0220328901614\\
392	-65.0226940048199\\
393	-65.0344737090107\\
394	-65.0221214736327\\
395	-65.0334426956807\\
396	-65.0395632799504\\
397	-65.0328572145252\\
398	-64.9837492763656\\
399	-64.9481708621124\\
400	-64.9364058954534\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-363.069652399971\\
2	-207.453298950179\\
3	-171.28211970341\\
4	-167.614739810469\\
5	-147.602287003565\\
6	-134.121518618132\\
7	-128.426348367858\\
8	-121.944308088065\\
9	-118.453372894533\\
10	-112.470729553503\\
11	-100.238087977056\\
12	-97.3714821740805\\
13	-94.4770953677892\\
14	-92.3750490829471\\
15	-91.2728705186965\\
16	-89.9501155875699\\
17	-87.5603994251552\\
18	-85.5844008330193\\
19	-83.730058948894\\
20	-86.4235997323952\\
21	-85.7159968656882\\
22	-84.8455981748488\\
23	-83.6366038117835\\
24	-82.5949195163381\\
25	-81.6092640471086\\
26	-81.2692822429556\\
27	-80.8982092932845\\
28	-80.0846406255511\\
29	-79.2648439213562\\
30	-78.7688915999503\\
31	-78.6244982054051\\
32	-78.81908973094\\
33	-78.3122769840024\\
34	-77.7164670398785\\
35	-77.2604369696138\\
36	-76.6413227072614\\
37	-76.3662827875875\\
38	-75.8098277564768\\
39	-75.2267948290458\\
40	-74.6676843799289\\
41	-74.1929374570275\\
42	-74.0344692977895\\
43	-73.8682029223476\\
44	-73.3964875243505\\
45	-73.0447941207542\\
46	-72.60017174361\\
47	-72.7496468315919\\
48	-72.7220962590119\\
49	-72.2981459999562\\
50	-72.0531538034094\\
51	-71.6746085514847\\
52	-71.3198277543931\\
53	-71.1878119306915\\
54	-71.0800255117559\\
55	-70.7817365454117\\
56	-70.7490455881332\\
57	-70.4939981214644\\
58	-70.3771476162742\\
59	-70.5394360365914\\
60	-70.4142474467875\\
61	-70.566835037057\\
62	-70.4110608333189\\
63	-70.3393045335517\\
64	-70.2001294464875\\
65	-70.194856774859\\
66	-70.1344679149211\\
67	-70.1400781537499\\
68	-70.0024701574783\\
69	-70.434130990329\\
70	-70.2493134862918\\
71	-70.1914794337421\\
72	-70.0783884053424\\
73	-69.9964561323537\\
74	-69.7880751100209\\
75	-69.8911355585017\\
76	-69.8603022163369\\
77	-69.733176844797\\
78	-69.8980856839337\\
79	-68.0198716274924\\
80	-68.1194021525939\\
81	-68.065560346709\\
82	-67.889166797604\\
83	-67.8450394503215\\
84	-68.0332221056908\\
85	-67.8661877077944\\
86	-67.6431821723194\\
87	-67.5039304878993\\
88	-67.3757965253037\\
89	-67.362973074983\\
90	-67.2078466646516\\
91	-67.0530584840615\\
92	-66.867699152713\\
93	-66.8213604633491\\
94	-66.7529388223674\\
95	-66.6212317523135\\
96	-66.6975190824219\\
97	-66.5528961861208\\
98	-66.3839890821808\\
99	-66.4292694260111\\
100	-66.4049930021078\\
101	-66.3443599851153\\
102	-66.3154210412898\\
103	-66.350878468519\\
104	-67.8365535765406\\
105	-67.836299371116\\
106	-68.0934089886736\\
107	-68.0266125761487\\
108	-67.9354029410572\\
109	-67.8796463226734\\
110	-67.858339661584\\
111	-67.708682297344\\
112	-67.6349125832153\\
113	-67.5022512040863\\
114	-67.4545108743726\\
115	-67.3255996461136\\
116	-67.5301631940326\\
117	-67.3829038374767\\
118	-67.2962799942834\\
119	-67.234875980974\\
120	-67.2168594305627\\
121	-67.2776750048108\\
122	-67.3620691874833\\
123	-67.3021752268052\\
124	-67.2419107833878\\
125	-67.2446606681567\\
126	-68.2609428222251\\
127	-68.113589439778\\
128	-68.2102300294415\\
129	-68.1049495751063\\
130	-68.2589794152335\\
131	-68.166563029817\\
132	-68.102581420383\\
133	-67.9679670924145\\
134	-67.9511561166618\\
135	-67.8142505781719\\
136	-67.8039028183527\\
137	-67.7458789944068\\
138	-67.6774383478593\\
139	-67.5913935740326\\
140	-67.5333792958333\\
141	-67.5022120479807\\
142	-67.6614535635486\\
143	-67.5657613419208\\
144	-67.4779092430223\\
145	-67.4717132829579\\
146	-67.4426351240587\\
147	-67.3468369511517\\
148	-67.3165260711651\\
149	-67.2865138985931\\
150	-67.2379072073117\\
151	-67.2147878128038\\
152	-67.1183602869411\\
153	-67.0297626327172\\
154	-66.9594367155912\\
155	-66.849535079354\\
156	-66.803849070704\\
157	-66.7799929323876\\
158	-66.7923729552616\\
159	-66.7501893296342\\
160	-66.695985251553\\
161	-66.614097177816\\
162	-66.6234065110969\\
163	-66.5919898590183\\
164	-66.6140951543619\\
165	-66.5969221055257\\
166	-66.5624695720117\\
167	-66.5757794367262\\
168	-66.5399479862486\\
169	-66.447654501495\\
170	-66.4303042114289\\
171	-66.4978358795773\\
172	-66.4392570128514\\
173	-66.3820105149009\\
174	-66.3287163108461\\
175	-66.3789481403825\\
176	-66.3056485293127\\
177	-66.2878220885488\\
178	-66.2498767483513\\
179	-66.1723767539164\\
180	-66.1072973281527\\
181	-66.1927049149235\\
182	-66.1577124049589\\
183	-66.1480937146248\\
184	-66.1901830690999\\
185	-66.1922898932642\\
186	-66.1163523745145\\
187	-66.0946728981741\\
188	-66.0165083822105\\
189	-65.9779017471852\\
190	-65.9026959779277\\
191	-65.8672385499838\\
192	-65.8775678343119\\
193	-65.8833332350329\\
194	-65.837240111184\\
195	-65.8181972522069\\
196	-65.809961081082\\
197	-65.7990576480461\\
198	-65.8154775721923\\
199	-65.8383149464927\\
200	-65.8583745605862\\
201	-65.7966571970269\\
202	-65.7339945075485\\
203	-65.667001921676\\
204	-65.6092114096495\\
205	-65.5809972234929\\
206	-65.5896552762901\\
207	-65.6675784981093\\
208	-65.6368663111361\\
209	-65.6094844977066\\
210	-65.5391000542961\\
211	-65.4854192708625\\
212	-65.4265264321322\\
213	-65.3724163091158\\
214	-65.4452085084692\\
215	-65.411010379373\\
216	-65.4212691903676\\
217	-65.4085439540623\\
218	-65.4166530027041\\
219	-65.4287856622941\\
220	-65.3824504958587\\
221	-65.3932948017734\\
222	-65.4144948583286\\
223	-65.4075711786791\\
224	-65.352417380511\\
225	-65.301758049977\\
226	-65.2513397531278\\
227	-65.1964099680429\\
228	-65.1765181946287\\
229	-65.1543763098433\\
230	-65.1251465720053\\
231	-65.1522148199662\\
232	-65.1227801453157\\
233	-65.0650128303696\\
234	-65.0693431453575\\
235	-65.0162016720551\\
236	-64.9689526099717\\
237	-64.988969310425\\
238	-64.9696983070872\\
239	-64.9483972799649\\
240	-64.9448310131364\\
241	-64.9441900633367\\
242	-64.952884743318\\
243	-64.975631675119\\
244	-64.9435115215657\\
245	-64.9421373823315\\
246	-64.895961210554\\
247	-64.8333937664221\\
248	-64.8195291020162\\
249	-64.7712087225697\\
250	-64.8095570607944\\
251	-64.7908859466831\\
252	-64.7662847871602\\
253	-64.733839751016\\
254	-64.6895206923175\\
255	-64.6376965216998\\
256	-64.6311992246922\\
257	-64.6210225550982\\
258	-64.5942839656344\\
259	-64.5651259508535\\
260	-64.5425493710042\\
261	-64.5376846917777\\
262	-64.5267491808801\\
263	-64.5063770530624\\
264	-64.4890342353161\\
265	-64.4421089247658\\
266	-64.4617428997921\\
267	-64.4881706696654\\
268	-64.5316362582345\\
269	-64.4751959067879\\
270	-64.4399298655107\\
271	-64.4236032293023\\
272	-64.4033125861835\\
273	-64.3606849745119\\
274	-64.3346165644401\\
275	-64.3327639647632\\
276	-64.3432621092006\\
277	-64.3127925316308\\
278	-64.2720355071661\\
279	-64.2340371677388\\
280	-64.2424217988627\\
281	-64.22946881874\\
282	-64.2160035375292\\
283	-64.1798581301176\\
284	-64.1337683527858\\
285	-64.119485477168\\
286	-64.1405924941767\\
287	-64.1205215535176\\
288	-64.1870848444437\\
289	-64.1550274539062\\
290	-64.1283105083927\\
291	-64.1222514121095\\
292	-64.0789731978589\\
293	-64.0601307718707\\
294	-64.0221063770652\\
295	-63.9977566765915\\
296	-64.0282275037218\\
297	-64.0612606598318\\
298	-64.0388788306236\\
299	-64.2003770464388\\
300	-64.1677766366991\\
301	-64.1813155568438\\
302	-64.1699532912666\\
303	-64.1790447115461\\
304	-64.1482588398795\\
305	-64.2071093050538\\
306	-64.213617814758\\
307	-64.2165387774475\\
308	-64.2167918243299\\
309	-64.1980137760386\\
310	-64.2001439004892\\
311	-64.1817766501664\\
312	-64.1640242787881\\
313	-64.1322207352003\\
314	-64.0987552260858\\
315	-64.1040135192551\\
316	-64.0614758059746\\
317	-64.0513549706375\\
318	-64.0230093367028\\
319	-63.9895252394223\\
320	-63.9547742456212\\
321	-63.9171036258552\\
322	-63.9036126682425\\
323	-63.8989846799378\\
324	-63.8841271634704\\
325	-63.8805900970557\\
326	-63.8380115998255\\
327	-63.8039730016146\\
328	-63.7719107811104\\
329	-63.78221554061\\
330	-63.7923856803674\\
331	-63.7740544993652\\
332	-63.7600189745457\\
333	-63.8301225915823\\
334	-63.8564030484856\\
335	-63.8662136037487\\
336	-63.8977259957245\\
337	-63.8746784509206\\
338	-63.8914148532923\\
339	-63.8940682652131\\
340	-63.9691538619731\\
341	-64.0521861864039\\
342	-64.0644097917317\\
343	-64.0795972798142\\
344	-64.0624124195565\\
345	-64.0548742423506\\
346	-64.0391699655456\\
347	-64.0012176120434\\
348	-64.0443793435599\\
349	-64.8369471983565\\
350	-64.8396830330386\\
351	-64.9291427936382\\
352	-64.9217024198839\\
353	-64.9051091305755\\
354	-64.8700109480201\\
355	-64.8687307847961\\
356	-64.824199407369\\
357	-64.8668172620316\\
358	-64.8371979887914\\
359	-64.8062237195422\\
360	-64.7819331519831\\
361	-64.795211057286\\
362	-64.7668003656006\\
363	-64.7409166188704\\
364	-64.7415560949923\\
365	-64.7286168470907\\
366	-64.6875697338309\\
367	-64.6621349326612\\
368	-64.6317295345561\\
369	-64.6371579045008\\
370	-64.6443885323289\\
371	-64.6406709478311\\
372	-64.6167911648581\\
373	-64.5859904013878\\
374	-64.5735914147075\\
375	-64.53242529739\\
376	-64.5591744800694\\
377	-64.547697510824\\
378	-64.5500951298979\\
379	-64.53084992809\\
380	-64.5257153792722\\
381	-64.5063507491879\\
382	-64.5128943943792\\
383	-64.5645635850567\\
384	-64.5665799180904\\
385	-64.6004897381902\\
386	-64.6080837435019\\
387	-64.6883556445155\\
388	-64.6882947495397\\
389	-64.6747326002439\\
390	-64.6407341403397\\
391	-64.6254127496523\\
392	-64.6127611646331\\
393	-64.6014554442453\\
394	-64.5896995998423\\
395	-64.5667772580586\\
396	-64.5614632520092\\
397	-64.5695673824326\\
398	-64.5694945131042\\
399	-64.5686392530552\\
400	-64.5819552659695\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	-377.620603306374\\
2	-286.816471730442\\
3	-235.439068929418\\
4	-210.629384864174\\
5	-181.003481681546\\
6	-161.247733558761\\
7	-150.355226368586\\
8	-140.305868179386\\
9	-132.479184272348\\
10	-124.986052218262\\
11	-114.941126757638\\
12	-110.359792745452\\
13	-106.480976216863\\
14	-103.52116432457\\
15	-101.120376165054\\
16	-99.0135327059717\\
17	-96.279224213213\\
18	-94.4031098933653\\
19	-92.1982922167505\\
20	-92.5905132281208\\
21	-91.2815742362076\\
22	-89.9716449877266\\
23	-88.7763228030005\\
24	-87.8909468833999\\
25	-86.9743944822324\\
26	-85.9373016775568\\
27	-85.2509339668146\\
28	-84.3502478246061\\
29	-83.5079534527114\\
30	-82.8903312158425\\
31	-82.7932397262481\\
32	-82.3948382347933\\
33	-81.7922246909664\\
34	-81.225483122298\\
35	-80.6914483264661\\
36	-80.0469120756788\\
37	-79.6424371156619\\
38	-78.9280201181142\\
39	-78.441777489055\\
40	-77.8564261631734\\
41	-77.3605455550405\\
42	-77.123501470243\\
43	-76.7241797817457\\
44	-76.3432705022151\\
45	-75.9249716070141\\
46	-75.4718715369386\\
47	-75.4635151020626\\
48	-75.3497072204427\\
49	-74.9343772814914\\
50	-74.7846557465656\\
51	-74.4956193201883\\
52	-74.2167906067694\\
53	-73.9975220718907\\
54	-73.7380196192167\\
55	-73.4423137426539\\
56	-73.2442798321865\\
57	-73.1890440016198\\
58	-72.9613417037352\\
59	-72.9121173499874\\
60	-72.7384371045924\\
61	-73.7005599996048\\
62	-73.4789532613742\\
63	-73.2639034212978\\
64	-72.9789959982689\\
65	-72.893885270441\\
66	-72.6975213161092\\
67	-72.6197601065976\\
68	-72.4358387097007\\
69	-72.4741750437358\\
70	-72.3328373789989\\
71	-72.229743808404\\
72	-72.1292058172001\\
73	-71.9968235669975\\
74	-71.9683053354112\\
75	-71.8424448361412\\
76	-71.7184798315048\\
77	-71.5336629077529\\
78	-71.515015596969\\
79	-70.6708996264423\\
80	-70.6606211429585\\
81	-70.5602340887688\\
82	-70.339918911128\\
83	-70.3056020602795\\
84	-70.271432506171\\
85	-70.0914572340181\\
86	-70.0037206789947\\
87	-69.9167868041619\\
88	-69.8334874931185\\
89	-69.723969246111\\
90	-69.6718262632954\\
91	-69.5098034191897\\
92	-69.2977403385463\\
93	-69.1987850135635\\
94	-69.0474805155463\\
95	-68.8997064773127\\
96	-68.859192853884\\
97	-68.7676609984219\\
98	-68.5761542535401\\
99	-68.540330761904\\
100	-68.5055839432532\\
101	-68.4708933320301\\
102	-68.3389805547161\\
103	-68.402538613541\\
104	-69.0620063169564\\
105	-68.9759749760811\\
106	-69.1732315652577\\
107	-69.0880871429254\\
108	-69.0038036024372\\
109	-68.9209987801179\\
110	-68.8175682631458\\
111	-68.7378658341722\\
112	-68.6372629667939\\
113	-68.5611537217036\\
114	-68.5081465491614\\
115	-68.4121298695684\\
116	-68.468308223383\\
117	-68.374383989267\\
118	-68.3037082421047\\
119	-68.2339659082492\\
120	-68.2479030179925\\
121	-68.221980217565\\
122	-68.2980233593281\\
123	-68.2302171048089\\
124	-68.1835846744716\\
125	-68.2170871512292\\
126	-68.8922271536381\\
127	-68.7826424412368\\
128	-68.8315219715074\\
129	-68.7442404376828\\
130	-68.7543640853768\\
131	-68.7064584304681\\
132	-68.6213571589894\\
133	-68.5193523839447\\
134	-68.4931047800289\\
135	-68.3745548455188\\
136	-68.3317890546425\\
137	-68.289583768882\\
138	-68.2661159995871\\
139	-68.1708864487728\\
140	-68.1483811817396\\
141	-68.1975216713719\\
142	-68.2803088413314\\
143	-68.1874009528485\\
144	-68.1129152697801\\
145	-68.0915902409149\\
146	-68.0352081773292\\
147	-67.9464059418426\\
148	-67.9259594116566\\
149	-67.9402815383128\\
150	-67.8874643202963\\
151	-67.818916894316\\
152	-67.768131399413\\
153	-67.7820208746481\\
154	-67.7640792893569\\
155	-67.6655552364451\\
156	-67.6484664368123\\
157	-67.5995112594175\\
158	-67.5986386535826\\
159	-67.5509637614449\\
160	-67.4875451758693\\
161	-67.440723904822\\
162	-67.4411863066101\\
163	-67.4260015809069\\
164	-67.4263754151107\\
165	-67.396751193425\\
166	-67.3524960607144\\
167	-67.3532827318997\\
168	-67.3246771143037\\
169	-67.3259897558708\\
170	-67.3127321415381\\
171	-67.284490485997\\
172	-67.2572463124663\\
173	-67.1869206771443\\
174	-67.102521828427\\
175	-67.1337254457696\\
176	-67.0645787857277\\
177	-67.03860545038\\
178	-67.026776412967\\
179	-66.9734637366909\\
180	-66.9210462224467\\
181	-66.8976704421852\\
182	-66.8601756898855\\
183	-66.8911194755001\\
184	-66.8536709563241\\
185	-66.9113585752397\\
186	-66.874258028317\\
187	-66.8511520669146\\
188	-66.7881481052227\\
189	-66.7654397458756\\
190	-66.7427609939674\\
191	-66.6811432322209\\
192	-66.6466300519301\\
193	-66.6248100837125\\
194	-66.5649024839567\\
195	-66.5314790013843\\
196	-66.4853423765009\\
197	-66.4778538504672\\
198	-66.4698567419792\\
199	-66.4626142086849\\
200	-66.4797255256208\\
201	-66.4470158863476\\
202	-66.4028919509193\\
203	-66.3590503979105\\
204	-66.3281717225256\\
205	-66.29690016453\\
206	-66.2905813957677\\
207	-66.284736435041\\
208	-66.2429333883981\\
209	-66.212878033929\\
210	-66.1477642139014\\
211	-66.1544873928605\\
212	-66.113699554474\\
213	-66.096644302936\\
214	-66.1504021424797\\
215	-66.1099757943895\\
216	-66.1167760891257\\
217	-66.1226586764704\\
218	-66.1057324299555\\
219	-66.1010021884424\\
220	-66.0958792567688\\
221	-66.0907246901485\\
222	-66.108449467912\\
223	-66.1145118965922\\
224	-66.064933880438\\
225	-66.0380285645255\\
226	-66.0223070046331\\
227	-65.9958689627267\\
228	-65.9807340199057\\
229	-65.9652853953786\\
230	-65.9174019482216\\
231	-65.9459404049924\\
232	-65.898362545513\\
233	-65.8620880314467\\
234	-65.8371035164123\\
235	-65.80172897928\\
236	-65.8090896052633\\
237	-65.8057285640267\\
238	-65.7921651337748\\
239	-65.7787091133197\\
240	-65.7544841470092\\
241	-65.7515407753684\\
242	-65.7381570819051\\
243	-65.755872411821\\
244	-65.7324921680893\\
245	-65.72944402525\\
246	-65.6956738159765\\
247	-65.6826703856337\\
248	-65.6598082641155\\
249	-65.6267697752632\\
250	-65.6244379823894\\
251	-65.6118210085881\\
252	-65.5697901055663\\
253	-65.5283646381315\\
254	-65.5163543959623\\
255	-65.4750702399396\\
256	-65.4537347822199\\
257	-65.4421637870181\\
258	-65.4213500250433\\
259	-65.4004564624879\\
260	-65.3604475959344\\
261	-65.3680947188627\\
262	-65.3571114325332\\
263	-65.3459717899018\\
264	-65.3255087719794\\
265	-65.2771220341599\\
266	-65.2662411134694\\
267	-65.2655490064513\\
268	-65.2740354235883\\
269	-65.2264933514356\\
270	-65.2348935387163\\
271	-65.2156795440092\\
272	-65.1780835347963\\
273	-65.1498790807366\\
274	-65.10372859861\\
275	-65.0764997753865\\
276	-65.0849937662627\\
277	-65.0756687844738\\
278	-65.0485100165816\\
279	-65.0305456740821\\
280	-65.0216655271182\\
281	-65.0034431518339\\
282	-64.9856878456474\\
283	-64.9773470525159\\
284	-64.9423140607232\\
285	-64.9251157324225\\
286	-64.9432309084897\\
287	-64.9174709515388\\
288	-64.9350846150887\\
289	-64.9353632913647\\
290	-64.9097041269677\\
291	-64.9012919748949\\
292	-64.8589319911332\\
293	-64.8338329856475\\
294	-64.8089260228824\\
295	-64.8012334604819\\
296	-64.8105508345059\\
297	-64.820121571505\\
298	-64.803744007768\\
299	-64.845951596889\\
300	-64.8298055573285\\
301	-64.8135488625872\\
302	-64.831027963387\\
303	-64.8315612221673\\
304	-64.8074301065549\\
305	-64.8163206796038\\
306	-64.7924268133075\\
307	-64.7848736227048\\
308	-64.8344284881016\\
309	-64.8107722529258\\
310	-64.7948402222739\\
311	-64.7871260929285\\
312	-64.7877673679653\\
313	-64.7723969420495\\
314	-64.7492352496512\\
315	-64.7575065750421\\
316	-64.7425546352823\\
317	-64.7199523899522\\
318	-64.7050782262176\\
319	-64.6747102960563\\
320	-64.6522485956309\\
321	-64.6532736683268\\
322	-64.677654705711\\
323	-64.7095177669353\\
324	-64.6951487299003\\
325	-64.7190174065284\\
326	-64.6738670463857\\
327	-64.6520159810733\\
328	-64.6457577512135\\
329	-64.6467140880274\\
330	-64.6255003390045\\
331	-64.6039642148036\\
332	-64.5900683905743\\
333	-64.6289346141247\\
334	-64.6601436531052\\
335	-64.6614645964471\\
336	-64.6623498478024\\
337	-64.6487589550733\\
338	-64.649740683949\\
339	-64.6361858380958\\
340	-64.6593850977463\\
341	-64.846524468009\\
342	-64.8397188259585\\
343	-64.8327760973191\\
344	-64.8407670013323\\
345	-64.8268705293753\\
346	-64.8130094453449\\
347	-64.7846027712671\\
348	-64.8067766654413\\
349	-65.0947247664767\\
350	-65.0875406639275\\
351	-65.1302392109779\\
352	-65.1230378233113\\
353	-65.1015047754813\\
354	-65.0871531918378\\
355	-65.0867676930355\\
356	-65.0794325656283\\
357	-65.0721314865615\\
358	-65.0439540182462\\
359	-65.0300283594966\\
360	-65.0022641696176\\
361	-64.9818018018332\\
362	-64.9540818870829\\
363	-64.9265570056233\\
364	-64.9264100438953\\
365	-64.9471330098819\\
366	-64.9132025605716\\
367	-64.88600522536\\
368	-64.8656788439303\\
369	-64.8866533586562\\
370	-64.9004646456526\\
371	-64.9143190924344\\
372	-64.8943865058823\\
373	-64.8948423693663\\
374	-64.8818048246743\\
375	-64.8691015746359\\
376	-64.8628614203138\\
377	-64.850057016816\\
378	-64.8635318341081\\
379	-64.8376003096473\\
380	-64.8377633159856\\
381	-64.8314806624741\\
382	-64.8122721993529\\
383	-64.8261563053864\\
384	-64.8396730068279\\
385	-64.8468045345452\\
386	-64.8472177254579\\
387	-64.9122329915348\\
388	-64.8995492520402\\
389	-64.87423492918\\
390	-64.8488094527552\\
391	-64.8237228199069\\
392	-64.8177275847265\\
393	-64.817964576628\\
394	-64.8059105367375\\
395	-64.8001099768696\\
396	-64.8005132659798\\
397	-64.8012122984789\\
398	-64.7766218947349\\
399	-64.7584050575838\\
400	-64.7591805807114\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-145.148191372079\\
2	-136.651668222147\\
3	-108.499603149839\\
4	-94.6995801615654\\
5	-88.735340602409\\
6	-87.9743709074669\\
7	-82.7301070346515\\
8	-80.2262056723041\\
9	-77.8033610756193\\
10	-75.1613903589594\\
11	-74.0231520504131\\
12	-72.303691441153\\
13	-74.5132304422386\\
14	-74.8169888999639\\
15	-81.7539109353904\\
16	-81.0974375687521\\
17	-80.8358648241077\\
18	-81.1999229836411\\
19	-85.0439454586429\\
20	-84.791702924047\\
21	-83.2292716698806\\
22	-82.3905449683715\\
23	-81.4290467024851\\
24	-81.4086419817239\\
25	-80.9215024416432\\
26	-80.6245674313404\\
27	-80.4248072701782\\
28	-79.8864541526196\\
29	-79.1779569577432\\
30	-78.3864828489848\\
31	-77.6670017851459\\
32	-77.3436998650646\\
33	-76.8066261763604\\
34	-76.5111698341244\\
35	-76.1090839136\\
36	-75.5406215045528\\
37	-75.6133323900499\\
38	-75.0367032007054\\
39	-74.6675487237911\\
40	-74.5601838395574\\
41	-74.2247241873991\\
42	-74.0422873940958\\
43	-74.3259390063796\\
44	-73.8198087160572\\
45	-73.8616605153753\\
46	-73.3959421270837\\
47	-70.2461475744335\\
48	-69.8628767211725\\
49	-70.0755569682657\\
50	-70.2856604493556\\
51	-70.2904611184584\\
52	-71.0084010831509\\
53	-70.8987269621066\\
54	-71.939863298872\\
55	-71.8723628105091\\
56	-72.6905915493327\\
57	-70.2803237094342\\
58	-71.2278047118573\\
59	-70.6277918078702\\
60	-68.1057582717827\\
61	-67.6804717209451\\
62	-67.4697108230875\\
63	-67.5539395488199\\
64	-68.0912121673337\\
65	-67.1378407297732\\
66	-67.4270895284274\\
67	-68.6676062997419\\
68	-69.6128548687038\\
69	-67.8722896929133\\
70	-67.785996438009\\
71	-67.995741002707\\
72	-69.8452383372208\\
73	-70.7197194957506\\
74	-72.9485308484969\\
75	-73.0564856538\\
76	-70.9387801332547\\
77	-72.939097223061\\
78	-75.9164478400627\\
79	-75.7898518242505\\
80	-77.8052671355072\\
81	-75.3227666158006\\
82	-76.2916222181854\\
83	-76.9969962495873\\
84	-77.9364089628554\\
85	-76.0353724156625\\
86	-76.7323635425397\\
87	-76.2411421539258\\
88	-74.8070231555862\\
89	-74.8378419568561\\
90	-73.2675432027718\\
91	-75.1724558858641\\
92	-73.3157878715787\\
93	-73.3714010244908\\
94	-75.382966711583\\
95	-75.5097468483038\\
96	-73.4131397194075\\
97	-75.3974397378337\\
98	-73.8036169349283\\
99	-74.2774811213488\\
100	-76.2494902459565\\
101	-77.4276115764425\\
102	-77.6039144359547\\
103	-79.7999745123365\\
104	-80.7565386649432\\
105	-82.1495279375404\\
106	-80.0406317041247\\
107	-81.5209839105826\\
108	-83.7858526628989\\
109	-81.9807424705962\\
110	-80.013433708368\\
111	-77.7181118678271\\
112	-76.2402967983158\\
113	-73.8699145391403\\
114	-73.6262971500443\\
115	-71.8849733337417\\
116	-71.9214116546198\\
117	-69.8574652912711\\
118	-68.7875035553627\\
119	-67.2193705035745\\
120	-65.2149446722931\\
121	-64.7966395447964\\
122	-64.9894529323027\\
123	-64.0624719676931\\
124	-63.6749748831852\\
125	-63.3935536783886\\
126	-63.675020353625\\
127	-63.0772451504971\\
128	-63.1770718726418\\
129	-63.6347908491008\\
130	-63.5184505264654\\
131	-63.065827477855\\
132	-63.0671138697086\\
133	-63.2019635754967\\
134	-63.2565077307007\\
135	-63.6309704983859\\
136	-63.6574952041471\\
137	-63.3071562366071\\
138	-63.5362344901683\\
139	-63.9887253141345\\
140	-63.9440730456892\\
141	-63.598205912808\\
142	-64.1185503968798\\
143	-64.5969614430972\\
144	-64.5217621957409\\
145	-64.2114971950106\\
146	-64.0407027217052\\
147	-64.1025513353781\\
148	-64.2726807450998\\
149	-64.3803777589135\\
150	-64.4967841961292\\
151	-64.4879677327644\\
152	-64.6523680313044\\
153	-64.7376889291079\\
154	-64.833901432616\\
155	-64.8592999702394\\
156	-64.9056155966229\\
157	-65.1339281883729\\
158	-65.2234081995127\\
159	-65.3300214216017\\
160	-65.5178901464979\\
161	-65.440480769989\\
162	-65.5487664847769\\
163	-65.3855940469353\\
164	-65.5638958077672\\
165	-65.7360530016293\\
166	-65.9596913826026\\
167	-65.7884959645836\\
168	-65.7073368932222\\
169	-65.788142208037\\
170	-65.9028337539511\\
171	-65.8775519115896\\
172	-66.0968512583523\\
173	-66.2267822330238\\
174	-66.1460533758839\\
175	-66.1925194729209\\
176	-66.0658621013714\\
177	-66.1367300550941\\
178	-66.262077297733\\
179	-66.3731959309869\\
180	-66.6182162051069\\
181	-66.6643001014637\\
182	-66.7933222011804\\
183	-66.5026142390154\\
184	-66.6669690108759\\
185	-66.6052241979283\\
186	-66.6331887026232\\
187	-66.7489630281559\\
188	-66.9165727827093\\
189	-66.9285235798039\\
190	-67.0191106308708\\
191	-67.0913828245359\\
192	-67.1305784889591\\
193	-67.0482301981607\\
194	-67.1200609614872\\
195	-67.2499506541762\\
196	-67.4161804388352\\
197	-67.239301026778\\
198	-67.2412147804133\\
199	-67.3486944955722\\
200	-67.5754309303868\\
201	-67.6924898995478\\
202	-67.6862633387641\\
203	-67.4706252428191\\
204	-67.571500879978\\
205	-67.6648570029778\\
206	-67.7179822799642\\
207	-67.7625788777656\\
208	-67.8470196202018\\
209	-67.8877443949176\\
210	-68.7433513471328\\
211	-68.9074389591167\\
212	-68.9826598396476\\
213	-68.9766487167587\\
214	-69.0919447257609\\
215	-69.1667827282712\\
216	-69.2252526082327\\
217	-69.2961172349235\\
218	-69.2785883102154\\
219	-69.3123010883824\\
220	-69.3265902826506\\
221	-69.38864279629\\
222	-69.5313421440339\\
223	-69.675416589426\\
224	-69.7417517676019\\
225	-69.8055882122611\\
226	-69.7368936703591\\
227	-69.8333871855989\\
228	-69.9559276706642\\
229	-69.7895633370575\\
230	-69.8788295100728\\
231	-69.8115592024257\\
232	-69.6860050129135\\
233	-69.7739025532508\\
234	-69.8075693208795\\
235	-69.8674146866483\\
236	-69.8937001091095\\
237	-69.9210105347946\\
238	-69.8653278319986\\
239	-69.7674361960934\\
240	-69.8739569008632\\
241	-69.8982656002742\\
242	-69.8128716588072\\
243	-69.8338210997134\\
244	-69.8513499237242\\
245	-69.9350283338934\\
246	-69.9509192349824\\
247	-69.9924216683003\\
248	-70.0688105945597\\
249	-70.1037898784183\\
250	-70.1309969121876\\
251	-70.180647426405\\
252	-70.2581985306562\\
253	-70.3675228735411\\
254	-70.5084550139421\\
255	-70.4516727768348\\
256	-70.5666649121139\\
257	-70.6784589341184\\
258	-70.7300238445902\\
259	-70.7984935606722\\
260	-70.8470159285112\\
261	-70.6883141922533\\
262	-70.7159290498721\\
263	-70.7548498849022\\
264	-70.8379043842758\\
265	-70.9098867748068\\
266	-70.7847510655796\\
267	-70.8105147189322\\
268	-70.9000965756887\\
269	-70.9725249605338\\
270	-71.020427738183\\
271	-71.1285970948167\\
272	-71.2056103699835\\
273	-71.308245579609\\
274	-71.3840468556089\\
275	-71.4092014754705\\
276	-71.3448607411259\\
277	-71.3870362854123\\
278	-71.4415685521614\\
279	-71.4700522192632\\
280	-71.4397496999203\\
281	-71.4311516772929\\
282	-71.4721746862627\\
283	-71.4068942347035\\
284	-71.4174367460431\\
285	-71.3680240294229\\
286	-71.4076956016988\\
287	-71.503554501101\\
288	-71.4260337478176\\
289	-71.466006478878\\
290	-71.3943830192323\\
291	-71.369677337224\\
292	-71.4656628668071\\
293	-71.5574941963607\\
294	-71.4714018280026\\
295	-71.4807713300305\\
296	-71.2995060926389\\
297	-71.3057980677839\\
298	-71.3896005052155\\
299	-71.4662684593005\\
300	-71.5141525228073\\
301	-71.5939338916661\\
302	-71.7969251036138\\
303	-71.8332127611911\\
304	-71.8655676326604\\
305	-71.9134833529576\\
306	-71.9518490232017\\
307	-71.9881307069283\\
308	-72.004316511711\\
309	-72.0391997364913\\
310	-71.9602613508456\\
311	-72.0185837598009\\
312	-71.9158231584245\\
313	-71.9347975397543\\
314	-71.9671447561228\\
315	-72.0116635360549\\
316	-71.938473875191\\
317	-71.954542209185\\
318	-71.9942008880075\\
319	-72.0266264636493\\
320	-72.0352656375662\\
321	-72.0883472644751\\
322	-72.1381750458603\\
323	-72.2292415417362\\
324	-72.3532089752637\\
325	-72.2864379592381\\
326	-72.3198513598243\\
327	-72.3678787053028\\
328	-72.4182330662282\\
329	-72.5187053393916\\
330	-72.6067844199612\\
331	-72.6258962193373\\
332	-72.5263325814062\\
333	-72.5985534307093\\
334	-72.5122620603026\\
335	-72.5357377895996\\
336	-72.4739653660125\\
337	-72.5293016934741\\
338	-72.6005211400799\\
339	-72.5644499912152\\
340	-72.6393397072206\\
341	-72.6616273922141\\
342	-72.7629504825249\\
343	-72.7946602344836\\
344	-72.8601848925522\\
345	-72.8081285038779\\
346	-72.9237086827214\\
347	-72.9547351747467\\
348	-72.8876228788327\\
349	-72.8806709582213\\
350	-72.8506173937851\\
351	-72.8866037008582\\
352	-72.9624796744284\\
353	-72.9635104593994\\
354	-73.0747461088431\\
355	-73.0893856687971\\
356	-73.0867495494838\\
357	-73.1438922009487\\
358	-73.1576528812805\\
359	-73.2279088409524\\
360	-73.3007188552459\\
361	-73.338829464905\\
362	-73.3431169393334\\
363	-73.3953675016222\\
364	-73.4425260226035\\
365	-73.4546872798267\\
366	-73.3654224946817\\
367	-73.3945664896658\\
368	-73.3739791326328\\
369	-73.392528251042\\
370	-73.3776579284536\\
371	-73.4082080696467\\
372	-73.4193444422745\\
373	-73.3969672993539\\
374	-73.3991566766203\\
375	-73.4542094674969\\
376	-73.3476562417006\\
377	-73.3577686463107\\
378	-73.3990214553175\\
379	-73.4026921943785\\
380	-73.4394161709634\\
381	-73.4397514380234\\
382	-73.3283794098369\\
383	-73.3335590765359\\
384	-73.3432773116918\\
385	-73.3606657241853\\
386	-73.3172758969651\\
387	-73.3764262829343\\
388	-73.3888875167996\\
389	-73.4884902211634\\
390	-73.4974416123943\\
391	-73.4438770372173\\
392	-73.4846018413739\\
393	-73.381102184258\\
394	-73.4258435244609\\
395	-73.4470351430164\\
396	-73.4568894955103\\
397	-73.4877940385675\\
398	-73.5176319903112\\
399	-73.5557988483393\\
400	-73.5740057348001\\
400	82.4714021422596\\
399	82.134441018607\\
398	81.5815606964153\\
397	81.0719758719476\\
396	80.4668182091477\\
395	79.9197414126631\\
394	79.8158888417124\\
393	79.2413261614466\\
392	79.5224635406954\\
391	79.0970733113251\\
390	79.1657230732237\\
389	78.7519762218678\\
388	78.1958396347309\\
387	77.787391804268\\
386	77.2368847096099\\
385	77.2531832579097\\
384	76.7570782568308\\
383	76.1731789407991\\
382	75.8562523683464\\
381	76.2427227773108\\
380	75.5919446829891\\
379	75.131812277374\\
378	75.0308280411512\\
377	75.3547238414961\\
376	74.8394437290361\\
375	75.2835724433937\\
374	74.8444004981763\\
373	74.3334798497942\\
372	74.7437512979922\\
371	74.2566488533363\\
370	73.6390771785588\\
369	73.17936037754\\
368	72.7348075289363\\
367	72.7417036357495\\
366	72.1165146632871\\
365	72.0172827423767\\
364	71.4633329857683\\
363	71.0110193374126\\
362	70.5772087047672\\
361	70.0156105063311\\
360	69.4494382249371\\
359	69.3839207004359\\
358	68.8674701182873\\
357	68.1731355657756\\
356	67.7907146892307\\
355	67.4091785428784\\
354	66.8632443816231\\
353	66.7387379087352\\
352	66.2642490796595\\
351	65.5426416188788\\
350	65.102879694655\\
349	64.563086103218\\
348	64.1579950548826\\
347	64.3070135935238\\
346	63.6156140241004\\
345	63.8046774390803\\
344	64.4416590828511\\
343	64.3240814788633\\
342	63.7327228945445\\
341	63.2617732880622\\
340	62.5685422070149\\
339	61.9551593441874\\
338	62.3667727590973\\
337	62.6036802704703\\
336	62.108901862469\\
335	62.6387180956223\\
334	62.0038597879292\\
333	62.148197033697\\
332	62.3411889552681\\
331	62.4898140421881\\
330	62.5267230595366\\
329	61.8667235930458\\
328	61.3493327593725\\
327	60.897993326771\\
326	61.0913916560319\\
325	60.5418400978346\\
324	60.7441165822298\\
323	60.0820592794513\\
322	59.9511308419677\\
321	59.340138281959\\
320	58.6123952205727\\
319	58.5190476194687\\
318	58.6762012803641\\
317	58.5262406007189\\
316	57.8073646713162\\
315	58.0242161121172\\
314	57.4632670381736\\
313	56.9043724491735\\
312	56.4548443434656\\
311	57.2955598461197\\
310	56.6477465497234\\
309	56.7159192839431\\
308	56.071754897194\\
307	55.2472111878506\\
306	54.8076176744572\\
305	54.0637427132141\\
304	53.5472799163169\\
303	52.921060782264\\
302	52.1613502369216\\
301	52.410262072855\\
300	51.506167479642\\
299	50.6779088239456\\
298	50.0387747923986\\
297	50.2597506463627\\
296	49.3394067001968\\
295	49.7595855793199\\
294	49.0374733273789\\
293	49.0661151905001\\
292	49.4139979189429\\
291	49.2688521926818\\
290	50.2311903116445\\
289	50.3792994571895\\
288	49.6933021800588\\
287	49.7499863578113\\
286	48.808251980932\\
285	48.6085817560988\\
284	49.2940497569255\\
283	48.4917322835817\\
282	49.0245707722638\\
281	48.067999254289\\
280	47.285728450898\\
279	46.7453297215554\\
278	46.2471917127679\\
277	45.4360210504506\\
276	44.6617506120382\\
275	44.8902870477874\\
274	44.0432417477873\\
273	43.2567357981344\\
272	43.152257190682\\
271	43.0538567215268\\
270	42.6971310314133\\
269	42.81116744604\\
268	42.7142512323052\\
267	41.7407306962438\\
266	41.0366456215181\\
265	40.9930078796135\\
264	41.1421465144256\\
263	40.7965259430708\\
262	39.8133940748239\\
261	39.1423476234737\\
260	39.5970625712588\\
259	38.5811233583167\\
258	37.5624235963621\\
257	36.7574985216387\\
256	35.9607031309182\\
255	36.1709479991429\\
254	37.1734921675266\\
253	36.9240619937325\\
252	36.7495574074136\\
251	36.4835140707914\\
250	36.2216621150355\\
249	35.2329623666593\\
248	35.0202058686666\\
247	35.2592492294225\\
246	35.2809587800564\\
245	34.3675893521616\\
244	33.2936936752441\\
243	33.0879133856666\\
242	32.9888493638681\\
241	33.9174412883636\\
240	32.7308832074432\\
239	31.6151339452494\\
238	31.5544934103995\\
237	32.2919257486059\\
236	31.2927270337947\\
235	30.5015635203769\\
234	29.3347598180004\\
233	28.5057864825146\\
232	28.6607535294077\\
231	29.0526161206727\\
230	28.7878939100964\\
229	27.5926266047031\\
228	28.6614192053275\\
227	27.6187741174469\\
226	27.2098867232616\\
225	26.8202153244603\\
224	25.5140893404134\\
223	24.2756032594973\\
222	23.2208425171404\\
221	22.7620881614183\\
220	21.7451766269818\\
219	20.8979240026736\\
218	19.6836445881445\\
217	18.6303096330009\\
216	18.2204440346326\\
215	16.9021875804\\
214	16.0418436328888\\
213	15.8169488599841\\
212	14.8754350782188\\
211	13.5021222683078\\
210	13.0339163487127\\
209	11.6876977422252\\
208	11.3884105661811\\
207	10.098069216066\\
206	8.78182717595202\\
205	7.37916130610619\\
204	5.96859073197022\\
203	4.53849665664921\\
202	5.86145442208683\\
201	4.86079620919649\\
200	3.57062393585461\\
199	3.53724057428679\\
198	2.02310585648473\\
197	3.42263344668001\\
196	3.69817049138075\\
195	3.74861907947948\\
194	3.57189057948925\\
193	3.25925635099711\\
192	2.98961827453711\\
191	1.70886990105163\\
190	0.366472684008102\\
189	-1.12718126923804\\
188	-2.30096740200067\\
187	-2.69638241518049\\
186	-4.00789694940171\\
185	-5.15497378460334\\
184	-3.51598013835854\\
183	-5.159387191706\\
182	-4.72329846777344\\
181	-6.16486609672468\\
180	-7.6166679368167\\
179	-7.74888903117342\\
178	-8.58287581661137\\
177	-9.74766768961194\\
176	-11.5221273844599\\
175	-9.49531080704546\\
174	-9.69292785170801\\
173	-9.93433470206669\\
172	-11.3937739222664\\
171	-12.1413152092092\\
170	-13.0741893521029\\
169	-14.9261173405986\\
168	-16.6317099522167\\
167	-14.826757810951\\
166	-14.7551779662574\\
165	-14.5929076358966\\
164	-15.3650997014501\\
163	-15.9956203097939\\
162	-15.7357572428221\\
161	-15.6950493225221\\
160	-16.1257657192146\\
159	-18.0092282703558\\
158	-19.7311346977718\\
157	-21.6224990822004\\
156	-23.6757673347985\\
155	-24.2788591583828\\
154	-26.2216055406483\\
153	-27.0642237498851\\
152	-27.5718695320399\\
151	-28.3992481858898\\
150	-28.9803993080954\\
149	-30.8773792087715\\
148	-32.6660154641275\\
147	-34.6811464130428\\
146	-36.7795203672202\\
145	-36.4131421505683\\
144	-36.3429708131377\\
143	-38.4614389484248\\
142	-39.3721412813981\\
141	-39.7628914501658\\
140	-40.2296132467485\\
139	-42.0073388660096\\
138	-42.3267655397749\\
137	-43.603550650154\\
136	-44.1131034254136\\
135	-46.0844654224646\\
134	-46.5339665611586\\
133	-48.2542764250793\\
132	-50.5402963047083\\
131	-51.6754339366678\\
130	-51.4086490139198\\
129	-53.0990592275888\\
128	-53.4222953221376\\
127	-51.8958349042416\\
126	-51.2047709072561\\
125	-52.3245234245037\\
124	-53.7409036786353\\
123	-55.7829204275608\\
122	-57.3574005159764\\
121	-57.8938892439005\\
120	-57.9025999267698\\
119	-58.8608431669685\\
118	-58.3993737694943\\
117	-56.7153288685686\\
116	-55.117756448554\\
115	-53.6426423746149\\
114	-51.7249501750255\\
113	-49.9990599285994\\
112	-51.6378216674965\\
111	-52.8064188494685\\
110	-53.7836462845485\\
109	-54.7650324941575\\
108	-52.958048873928\\
107	-53.0556652919578\\
106	-52.0280052520293\\
105	-49.7601048554368\\
104	-48.4626401633648\\
103	-48.6072644019694\\
102	-50.7490356099639\\
101	-52.1473695621752\\
100	-50.7201457853294\\
99	-53.1753136076673\\
98	-51.5928050628892\\
97	-53.0506551018681\\
96	-54.7333093958972\\
95	-52.1950052378079\\
94	-54.3133822826837\\
93	-56.8831317316418\\
92	-58.7557369892806\\
91	-56.893172501011\\
90	-58.7266393207085\\
89	-57.6107138484882\\
88	-59.1521641827083\\
87	-58.7123254352756\\
86	-60.0480757491046\\
85	-58.9080123621512\\
84	-58.1802218431288\\
83	-59.586569908973\\
82	-58.3539787442411\\
81	-56.9525297623724\\
80	-58.158630032379\\
79	-60.3193913756841\\
78	-60.0779648996816\\
77	-58.8772238505509\\
76	-60.8604468703184\\
75	-58.7689119367959\\
74	-57.2863477604301\\
73	-58.758721590569\\
72	-58.8102972813015\\
71	-58.3570674310325\\
70	-58.2527312491303\\
69	-58.3571612749858\\
68	-55.9599674079572\\
67	-58.5696925994767\\
66	-55.1026830716012\\
65	-50.5167197047515\\
64	-51.5295373653829\\
63	-49.6584149982319\\
62	-49.8514794147825\\
61	-47.0960838510426\\
60	-46.658367193581\\
59	-44.9837298645562\\
58	-43.4055896231035\\
57	-45.9461912813606\\
56	-46.5676961817499\\
55	-49.5228169644861\\
54	-49.2011609808596\\
53	-53.3784882530155\\
52	-53.3556390942848\\
51	-57.6801747265229\\
50	-57.8443581583691\\
49	-58.9508570656888\\
48	-59.0398224476217\\
47	-59.0614689059844\\
46	-59.4317107884921\\
45	-59.2489255660615\\
44	-59.4799909118305\\
43	-59.1618621655151\\
42	-59.2919716589018\\
41	-58.7054425901769\\
40	-58.6915472023851\\
39	-58.9231018483296\\
38	-59.1722241335852\\
37	-58.9842673875302\\
36	-59.0501473026859\\
35	-59.1849224383778\\
34	-58.7968147609434\\
33	-59.1115487081874\\
32	-63.7313042974261\\
31	-63.9223797862616\\
30	-64.0884560483344\\
29	-64.4191359514561\\
28	-64.5564195741422\\
27	-64.9243059498341\\
26	-65.5069908361268\\
25	-65.253785703205\\
24	-64.597381924227\\
23	-65.2763468502287\\
22	-65.9842485346621\\
21	-65.7847674735754\\
20	-65.6752106220432\\
19	-65.7171980750709\\
18	-64.025400801264\\
17	-64.7001143330308\\
16	-65.1148704344168\\
15	-65.2007662153068\\
14	-62.3189404723749\\
13	-62.4093529277559\\
12	-61.8864921930258\\
11	-60.5552915195479\\
10	-59.3567293138136\\
9	-58.8858481531278\\
8	-58.5520971866254\\
7	-57.9972233824666\\
6	-57.8762865610771\\
5	-57.2939899319343\\
4	-51.5631538395855\\
3	-48.1942956667963\\
2	-38.4472414802877\\
1	-39.9989502239347\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-145.148191372079\\
2	-136.651668222147\\
3	-108.499603149839\\
4	-94.6995801615654\\
5	-88.735340602409\\
6	-87.9743709074669\\
7	-82.7301070346515\\
8	-80.2262056723041\\
9	-77.8033610756193\\
10	-75.1613903589594\\
11	-74.0231520504131\\
12	-72.303691441153\\
13	-74.5132304422386\\
14	-74.8169888999639\\
15	-81.7539109353904\\
16	-81.0974375687521\\
17	-80.8358648241077\\
18	-81.1999229836411\\
19	-85.0439454586429\\
20	-84.791702924047\\
21	-83.2292716698806\\
22	-82.3905449683715\\
23	-81.4290467024851\\
24	-81.4086419817239\\
25	-80.9215024416432\\
26	-80.6245674313404\\
27	-80.4248072701782\\
28	-79.8864541526196\\
29	-79.1779569577432\\
30	-78.3864828489848\\
31	-77.6670017851459\\
32	-77.3436998650646\\
33	-76.8066261763604\\
34	-76.5111698341244\\
35	-76.1090839136\\
36	-75.5406215045528\\
37	-75.6133323900499\\
38	-75.0367032007054\\
39	-74.6675487237911\\
40	-74.5601838395574\\
41	-74.2247241873991\\
42	-74.0422873940958\\
43	-74.3259390063796\\
44	-73.8198087160572\\
45	-73.8616605153753\\
46	-73.3959421270837\\
47	-70.2461475744335\\
48	-69.8628767211725\\
49	-70.0755569682657\\
50	-70.2856604493556\\
51	-70.2904611184584\\
52	-71.0084010831509\\
53	-70.8987269621066\\
54	-71.939863298872\\
55	-71.8723628105091\\
56	-72.6905915493327\\
57	-70.2803237094342\\
58	-71.2278047118573\\
59	-70.6277918078702\\
60	-68.1057582717827\\
61	-67.6804717209451\\
62	-67.4697108230875\\
63	-67.5539395488199\\
64	-68.0912121673337\\
65	-67.1378407297732\\
66	-67.4270895284274\\
67	-68.6676062997419\\
68	-69.6128548687038\\
69	-67.8722896929133\\
70	-67.785996438009\\
71	-67.995741002707\\
72	-69.8452383372208\\
73	-70.7197194957506\\
74	-72.9485308484969\\
75	-73.0564856538\\
76	-70.9387801332547\\
77	-72.939097223061\\
78	-75.9164478400627\\
79	-75.7898518242505\\
80	-77.8052671355072\\
81	-75.3227666158006\\
82	-76.2916222181854\\
83	-76.9969962495873\\
84	-77.9364089628554\\
85	-76.0353724156625\\
86	-76.7323635425397\\
87	-76.2411421539258\\
88	-74.8070231555862\\
89	-74.8378419568561\\
90	-73.2675432027718\\
91	-75.1724558858641\\
92	-73.3157878715787\\
93	-73.3714010244908\\
94	-75.382966711583\\
95	-75.5097468483038\\
96	-73.4131397194075\\
97	-75.3974397378337\\
98	-73.8036169349283\\
99	-74.2774811213488\\
100	-76.2494902459565\\
101	-77.4276115764425\\
102	-77.6039144359547\\
103	-79.7999745123365\\
104	-80.7565386649432\\
105	-82.1495279375404\\
106	-80.0406317041247\\
107	-81.5209839105826\\
108	-83.7858526628989\\
109	-81.9807424705962\\
110	-80.013433708368\\
111	-77.7181118678271\\
112	-76.2402967983158\\
113	-73.8699145391403\\
114	-73.6262971500443\\
115	-71.8849733337417\\
116	-71.9214116546198\\
117	-69.8574652912711\\
118	-68.7875035553627\\
119	-67.2193705035745\\
120	-65.2149446722931\\
121	-64.7966395447964\\
122	-64.9894529323027\\
123	-64.0624719676931\\
124	-63.6749748831852\\
125	-63.3935536783886\\
126	-63.675020353625\\
127	-63.0772451504971\\
128	-63.1770718726418\\
129	-63.6347908491008\\
130	-63.5184505264654\\
131	-63.065827477855\\
132	-63.0671138697086\\
133	-63.2019635754967\\
134	-63.2565077307007\\
135	-63.6309704983859\\
136	-63.6574952041471\\
137	-63.3071562366071\\
138	-63.5362344901683\\
139	-63.9887253141345\\
140	-63.9440730456892\\
141	-63.598205912808\\
142	-64.1185503968798\\
143	-64.5969614430972\\
144	-64.5217621957409\\
145	-64.2114971950106\\
146	-64.0407027217052\\
147	-64.1025513353781\\
148	-64.2726807450998\\
149	-64.3803777589135\\
150	-64.4967841961292\\
151	-64.4879677327644\\
152	-64.6523680313044\\
153	-64.7376889291079\\
154	-64.833901432616\\
155	-64.8592999702394\\
156	-64.9056155966229\\
157	-65.1339281883729\\
158	-65.2234081995127\\
159	-65.3300214216017\\
160	-65.5178901464979\\
161	-65.440480769989\\
162	-65.5487664847769\\
163	-65.3855940469353\\
164	-65.5638958077672\\
165	-65.7360530016293\\
166	-65.9596913826026\\
167	-65.7884959645836\\
168	-65.7073368932222\\
169	-65.788142208037\\
170	-65.9028337539511\\
171	-65.8775519115896\\
172	-66.0968512583523\\
173	-66.2267822330238\\
174	-66.1460533758839\\
175	-66.1925194729209\\
176	-66.0658621013714\\
177	-66.1367300550941\\
178	-66.262077297733\\
179	-66.3731959309869\\
180	-66.6182162051069\\
181	-66.6643001014637\\
182	-66.7933222011804\\
183	-66.5026142390154\\
184	-66.6669690108759\\
185	-66.6052241979283\\
186	-66.6331887026232\\
187	-66.7489630281559\\
188	-66.9165727827093\\
189	-66.9285235798039\\
190	-67.0191106308708\\
191	-67.0913828245359\\
192	-67.1305784889591\\
193	-67.0482301981607\\
194	-67.1200609614872\\
195	-67.2499506541762\\
196	-67.4161804388352\\
197	-67.239301026778\\
198	-67.2412147804133\\
199	-67.3486944955722\\
200	-67.5754309303868\\
201	-67.6924898995478\\
202	-67.6862633387641\\
203	-67.4706252428191\\
204	-67.571500879978\\
205	-67.6648570029778\\
206	-67.7179822799642\\
207	-67.7625788777656\\
208	-67.8470196202018\\
209	-67.8877443949176\\
210	-68.7433513471328\\
211	-68.9074389591167\\
212	-68.9826598396476\\
213	-68.9766487167587\\
214	-69.0919447257609\\
215	-69.1667827282712\\
216	-69.2252526082327\\
217	-69.2961172349235\\
218	-69.2785883102154\\
219	-69.3123010883824\\
220	-69.3265902826506\\
221	-69.38864279629\\
222	-69.5313421440339\\
223	-69.675416589426\\
224	-69.7417517676019\\
225	-69.8055882122611\\
226	-69.7368936703591\\
227	-69.8333871855989\\
228	-69.9559276706642\\
229	-69.7895633370575\\
230	-69.8788295100728\\
231	-69.8115592024257\\
232	-69.6860050129135\\
233	-69.7739025532508\\
234	-69.8075693208795\\
235	-69.8674146866483\\
236	-69.8937001091095\\
237	-69.9210105347946\\
238	-69.8653278319986\\
239	-69.7674361960934\\
240	-69.8739569008632\\
241	-69.8982656002742\\
242	-69.8128716588072\\
243	-69.8338210997134\\
244	-69.8513499237242\\
245	-69.9350283338934\\
246	-69.9509192349824\\
247	-69.9924216683003\\
248	-70.0688105945597\\
249	-70.1037898784183\\
250	-70.1309969121876\\
251	-70.180647426405\\
252	-70.2581985306562\\
253	-70.3675228735411\\
254	-70.5084550139421\\
255	-70.4516727768348\\
256	-70.5666649121139\\
257	-70.6784589341184\\
258	-70.7300238445902\\
259	-70.7984935606722\\
260	-70.8470159285112\\
261	-70.6883141922533\\
262	-70.7159290498721\\
263	-70.7548498849022\\
264	-70.8379043842758\\
265	-70.9098867748068\\
266	-70.7847510655796\\
267	-70.8105147189322\\
268	-70.9000965756887\\
269	-70.9725249605338\\
270	-71.020427738183\\
271	-71.1285970948167\\
272	-71.2056103699835\\
273	-71.308245579609\\
274	-71.3840468556089\\
275	-71.4092014754705\\
276	-71.3448607411259\\
277	-71.3870362854123\\
278	-71.4415685521614\\
279	-71.4700522192632\\
280	-71.4397496999203\\
281	-71.4311516772929\\
282	-71.4721746862627\\
283	-71.4068942347035\\
284	-71.4174367460431\\
285	-71.3680240294229\\
286	-71.4076956016988\\
287	-71.503554501101\\
288	-71.4260337478176\\
289	-71.466006478878\\
290	-71.3943830192323\\
291	-71.369677337224\\
292	-71.4656628668071\\
293	-71.5574941963607\\
294	-71.4714018280026\\
295	-71.4807713300305\\
296	-71.2995060926389\\
297	-71.3057980677839\\
298	-71.3896005052155\\
299	-71.4662684593005\\
300	-71.5141525228073\\
301	-71.5939338916661\\
302	-71.7969251036138\\
303	-71.8332127611911\\
304	-71.8655676326604\\
305	-71.9134833529576\\
306	-71.9518490232017\\
307	-71.9881307069283\\
308	-72.004316511711\\
309	-72.0391997364913\\
310	-71.9602613508456\\
311	-72.0185837598009\\
312	-71.9158231584245\\
313	-71.9347975397543\\
314	-71.9671447561228\\
315	-72.0116635360549\\
316	-71.938473875191\\
317	-71.954542209185\\
318	-71.9942008880075\\
319	-72.0266264636493\\
320	-72.0352656375662\\
321	-72.0883472644751\\
322	-72.1381750458603\\
323	-72.2292415417362\\
324	-72.3532089752637\\
325	-72.2864379592381\\
326	-72.3198513598243\\
327	-72.3678787053028\\
328	-72.4182330662282\\
329	-72.5187053393916\\
330	-72.6067844199612\\
331	-72.6258962193373\\
332	-72.5263325814062\\
333	-72.5985534307093\\
334	-72.5122620603026\\
335	-72.5357377895996\\
336	-72.4739653660125\\
337	-72.5293016934741\\
338	-72.6005211400799\\
339	-72.5644499912152\\
340	-72.6393397072206\\
341	-72.6616273922141\\
342	-72.7629504825249\\
343	-72.7946602344836\\
344	-72.8601848925522\\
345	-72.8081285038779\\
346	-72.9237086827214\\
347	-72.9547351747467\\
348	-72.8876228788327\\
349	-72.8806709582213\\
350	-72.8506173937851\\
351	-72.8866037008582\\
352	-72.9624796744284\\
353	-72.9635104593994\\
354	-73.0747461088431\\
355	-73.0893856687971\\
356	-73.0867495494838\\
357	-73.1438922009487\\
358	-73.1576528812805\\
359	-73.2279088409524\\
360	-73.3007188552459\\
361	-73.338829464905\\
362	-73.3431169393334\\
363	-73.3953675016222\\
364	-73.4425260226035\\
365	-73.4546872798267\\
366	-73.3654224946817\\
367	-73.3945664896658\\
368	-73.3739791326328\\
369	-73.392528251042\\
370	-73.3776579284536\\
371	-73.4082080696467\\
372	-73.4193444422745\\
373	-73.3969672993539\\
374	-73.3991566766203\\
375	-73.4542094674969\\
376	-73.3476562417006\\
377	-73.3577686463107\\
378	-73.3990214553175\\
379	-73.4026921943785\\
380	-73.4394161709634\\
381	-73.4397514380234\\
382	-73.3283794098369\\
383	-73.3335590765359\\
384	-73.3432773116918\\
385	-73.3606657241853\\
386	-73.3172758969651\\
387	-73.3764262829343\\
388	-73.3888875167996\\
389	-73.4884902211634\\
390	-73.4974416123943\\
391	-73.4438770372173\\
392	-73.4846018413739\\
393	-73.381102184258\\
394	-73.4258435244609\\
395	-73.4470351430164\\
396	-73.4568894955103\\
397	-73.4877940385675\\
398	-73.5176319903112\\
399	-73.5557988483393\\
400	-73.5740057348001\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-39.9989502239347\\
2	-38.4472414802877\\
3	-48.1942956667963\\
4	-51.5631538395855\\
5	-57.2939899319343\\
6	-57.8762865610771\\
7	-57.9972233824666\\
8	-58.5520971866254\\
9	-58.8858481531278\\
10	-59.3567293138136\\
11	-60.5552915195479\\
12	-61.8864921930258\\
13	-62.4093529277559\\
14	-62.3189404723749\\
15	-65.2007662153068\\
16	-65.1148704344168\\
17	-64.7001143330308\\
18	-64.025400801264\\
19	-65.7171980750709\\
20	-65.6752106220432\\
21	-65.7847674735754\\
22	-65.9842485346621\\
23	-65.2763468502287\\
24	-64.597381924227\\
25	-65.253785703205\\
26	-65.5069908361268\\
27	-64.9243059498341\\
28	-64.5564195741422\\
29	-64.4191359514561\\
30	-64.0884560483344\\
31	-63.9223797862616\\
32	-63.7313042974261\\
33	-59.1115487081874\\
34	-58.7968147609434\\
35	-59.1849224383778\\
36	-59.0501473026859\\
37	-58.9842673875302\\
38	-59.1722241335852\\
39	-58.9231018483296\\
40	-58.6915472023851\\
41	-58.7054425901769\\
42	-59.2919716589018\\
43	-59.1618621655151\\
44	-59.4799909118305\\
45	-59.2489255660615\\
46	-59.4317107884921\\
47	-59.0614689059844\\
48	-59.0398224476217\\
49	-58.9508570656888\\
50	-57.8443581583691\\
51	-57.6801747265229\\
52	-53.3556390942848\\
53	-53.3784882530155\\
54	-49.2011609808596\\
55	-49.5228169644861\\
56	-46.5676961817499\\
57	-45.9461912813606\\
58	-43.4055896231035\\
59	-44.9837298645562\\
60	-46.658367193581\\
61	-47.0960838510426\\
62	-49.8514794147825\\
63	-49.6584149982319\\
64	-51.5295373653829\\
65	-50.5167197047515\\
66	-55.1026830716012\\
67	-58.5696925994767\\
68	-55.9599674079572\\
69	-58.3571612749858\\
70	-58.2527312491303\\
71	-58.3570674310325\\
72	-58.8102972813015\\
73	-58.758721590569\\
74	-57.2863477604301\\
75	-58.7689119367959\\
76	-60.8604468703184\\
77	-58.8772238505509\\
78	-60.0779648996816\\
79	-60.3193913756841\\
80	-58.158630032379\\
81	-56.9525297623724\\
82	-58.3539787442411\\
83	-59.586569908973\\
84	-58.1802218431288\\
85	-58.9080123621512\\
86	-60.0480757491046\\
87	-58.7123254352756\\
88	-59.1521641827083\\
89	-57.6107138484882\\
90	-58.7266393207085\\
91	-56.893172501011\\
92	-58.7557369892806\\
93	-56.8831317316418\\
94	-54.3133822826837\\
95	-52.1950052378079\\
96	-54.7333093958972\\
97	-53.0506551018681\\
98	-51.5928050628892\\
99	-53.1753136076673\\
100	-50.7201457853294\\
101	-52.1473695621752\\
102	-50.7490356099639\\
103	-48.6072644019694\\
104	-48.4626401633648\\
105	-49.7601048554368\\
106	-52.0280052520293\\
107	-53.0556652919578\\
108	-52.958048873928\\
109	-54.7650324941575\\
110	-53.7836462845485\\
111	-52.8064188494685\\
112	-51.6378216674965\\
113	-49.9990599285994\\
114	-51.7249501750255\\
115	-53.6426423746149\\
116	-55.117756448554\\
117	-56.7153288685686\\
118	-58.3993737694943\\
119	-58.8608431669685\\
120	-57.9025999267698\\
121	-57.8938892439005\\
122	-57.3574005159764\\
123	-55.7829204275608\\
124	-53.7409036786353\\
125	-52.3245234245037\\
126	-51.2047709072561\\
127	-51.8958349042416\\
128	-53.4222953221376\\
129	-53.0990592275888\\
130	-51.4086490139198\\
131	-51.6754339366678\\
132	-50.5402963047083\\
133	-48.2542764250793\\
134	-46.5339665611586\\
135	-46.0844654224646\\
136	-44.1131034254136\\
137	-43.603550650154\\
138	-42.3267655397749\\
139	-42.0073388660096\\
140	-40.2296132467485\\
141	-39.7628914501658\\
142	-39.3721412813981\\
143	-38.4614389484248\\
144	-36.3429708131377\\
145	-36.4131421505683\\
146	-36.7795203672202\\
147	-34.6811464130428\\
148	-32.6660154641275\\
149	-30.8773792087715\\
150	-28.9803993080954\\
151	-28.3992481858898\\
152	-27.5718695320399\\
153	-27.0642237498851\\
154	-26.2216055406483\\
155	-24.2788591583828\\
156	-23.6757673347985\\
157	-21.6224990822004\\
158	-19.7311346977718\\
159	-18.0092282703558\\
160	-16.1257657192146\\
161	-15.6950493225221\\
162	-15.7357572428221\\
163	-15.9956203097939\\
164	-15.3650997014501\\
165	-14.5929076358966\\
166	-14.7551779662574\\
167	-14.826757810951\\
168	-16.6317099522167\\
169	-14.9261173405986\\
170	-13.0741893521029\\
171	-12.1413152092092\\
172	-11.3937739222664\\
173	-9.93433470206669\\
174	-9.69292785170801\\
175	-9.49531080704546\\
176	-11.5221273844599\\
177	-9.74766768961194\\
178	-8.58287581661137\\
179	-7.74888903117342\\
180	-7.6166679368167\\
181	-6.16486609672468\\
182	-4.72329846777344\\
183	-5.159387191706\\
184	-3.51598013835854\\
185	-5.15497378460334\\
186	-4.00789694940171\\
187	-2.69638241518049\\
188	-2.30096740200067\\
189	-1.12718126923804\\
190	0.366472684008102\\
191	1.70886990105163\\
192	2.98961827453711\\
193	3.25925635099711\\
194	3.57189057948925\\
195	3.74861907947948\\
196	3.69817049138075\\
197	3.42263344668001\\
198	2.02310585648473\\
199	3.53724057428679\\
200	3.57062393585461\\
201	4.86079620919649\\
202	5.86145442208683\\
203	4.53849665664921\\
204	5.96859073197022\\
205	7.37916130610619\\
206	8.78182717595202\\
207	10.098069216066\\
208	11.3884105661811\\
209	11.6876977422252\\
210	13.0339163487127\\
211	13.5021222683078\\
212	14.8754350782188\\
213	15.8169488599841\\
214	16.0418436328888\\
215	16.9021875804\\
216	18.2204440346326\\
217	18.6303096330009\\
218	19.6836445881445\\
219	20.8979240026736\\
220	21.7451766269818\\
221	22.7620881614183\\
222	23.2208425171404\\
223	24.2756032594973\\
224	25.5140893404134\\
225	26.8202153244603\\
226	27.2098867232616\\
227	27.6187741174469\\
228	28.6614192053275\\
229	27.5926266047031\\
230	28.7878939100964\\
231	29.0526161206727\\
232	28.6607535294077\\
233	28.5057864825146\\
234	29.3347598180004\\
235	30.5015635203769\\
236	31.2927270337947\\
237	32.2919257486059\\
238	31.5544934103995\\
239	31.6151339452494\\
240	32.7308832074432\\
241	33.9174412883636\\
242	32.9888493638681\\
243	33.0879133856666\\
244	33.2936936752441\\
245	34.3675893521616\\
246	35.2809587800564\\
247	35.2592492294225\\
248	35.0202058686666\\
249	35.2329623666593\\
250	36.2216621150355\\
251	36.4835140707914\\
252	36.7495574074136\\
253	36.9240619937325\\
254	37.1734921675266\\
255	36.1709479991429\\
256	35.9607031309182\\
257	36.7574985216387\\
258	37.5624235963621\\
259	38.5811233583167\\
260	39.5970625712588\\
261	39.1423476234737\\
262	39.8133940748239\\
263	40.7965259430708\\
264	41.1421465144256\\
265	40.9930078796135\\
266	41.0366456215181\\
267	41.7407306962438\\
268	42.7142512323052\\
269	42.81116744604\\
270	42.6971310314133\\
271	43.0538567215268\\
272	43.152257190682\\
273	43.2567357981344\\
274	44.0432417477873\\
275	44.8902870477874\\
276	44.6617506120382\\
277	45.4360210504506\\
278	46.2471917127679\\
279	46.7453297215554\\
280	47.285728450898\\
281	48.067999254289\\
282	49.0245707722638\\
283	48.4917322835817\\
284	49.2940497569255\\
285	48.6085817560988\\
286	48.808251980932\\
287	49.7499863578113\\
288	49.6933021800588\\
289	50.3792994571895\\
290	50.2311903116445\\
291	49.2688521926818\\
292	49.4139979189429\\
293	49.0661151905001\\
294	49.0374733273789\\
295	49.7595855793199\\
296	49.3394067001968\\
297	50.2597506463627\\
298	50.0387747923986\\
299	50.6779088239456\\
300	51.506167479642\\
301	52.410262072855\\
302	52.1613502369216\\
303	52.921060782264\\
304	53.5472799163169\\
305	54.0637427132141\\
306	54.8076176744572\\
307	55.2472111878506\\
308	56.071754897194\\
309	56.7159192839431\\
310	56.6477465497234\\
311	57.2955598461197\\
312	56.4548443434656\\
313	56.9043724491735\\
314	57.4632670381736\\
315	58.0242161121172\\
316	57.8073646713162\\
317	58.5262406007189\\
318	58.6762012803641\\
319	58.5190476194687\\
320	58.6123952205727\\
321	59.340138281959\\
322	59.9511308419677\\
323	60.0820592794513\\
324	60.7441165822298\\
325	60.5418400978346\\
326	61.0913916560319\\
327	60.897993326771\\
328	61.3493327593725\\
329	61.8667235930458\\
330	62.5267230595366\\
331	62.4898140421881\\
332	62.3411889552681\\
333	62.148197033697\\
334	62.0038597879292\\
335	62.6387180956223\\
336	62.108901862469\\
337	62.6036802704703\\
338	62.3667727590973\\
339	61.9551593441874\\
340	62.5685422070149\\
341	63.2617732880622\\
342	63.7327228945445\\
343	64.3240814788633\\
344	64.4416590828511\\
345	63.8046774390803\\
346	63.6156140241004\\
347	64.3070135935238\\
348	64.1579950548826\\
349	64.563086103218\\
350	65.102879694655\\
351	65.5426416188788\\
352	66.2642490796595\\
353	66.7387379087352\\
354	66.8632443816231\\
355	67.4091785428784\\
356	67.7907146892307\\
357	68.1731355657756\\
358	68.8674701182873\\
359	69.3839207004359\\
360	69.4494382249371\\
361	70.0156105063311\\
362	70.5772087047672\\
363	71.0110193374126\\
364	71.4633329857683\\
365	72.0172827423767\\
366	72.1165146632871\\
367	72.7417036357495\\
368	72.7348075289363\\
369	73.17936037754\\
370	73.6390771785588\\
371	74.2566488533363\\
372	74.7437512979922\\
373	74.3334798497942\\
374	74.8444004981763\\
375	75.2835724433937\\
376	74.8394437290361\\
377	75.3547238414961\\
378	75.0308280411512\\
379	75.131812277374\\
380	75.5919446829891\\
381	76.2427227773108\\
382	75.8562523683464\\
383	76.1731789407991\\
384	76.7570782568308\\
385	77.2531832579097\\
386	77.2368847096099\\
387	77.787391804268\\
388	78.1958396347309\\
389	78.7519762218678\\
390	79.1657230732237\\
391	79.0970733113251\\
392	79.5224635406954\\
393	79.2413261614466\\
394	79.8158888417124\\
395	79.9197414126631\\
396	80.4668182091477\\
397	81.0719758719476\\
398	81.5815606964153\\
399	82.134441018607\\
400	82.4714021422596\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-92.5735707980067\\
2	-87.5494548512176\\
3	-78.3469494083178\\
4	-73.1313670005754\\
5	-73.0146652671717\\
6	-72.925328734272\\
7	-70.3636652085591\\
8	-69.3891514294648\\
9	-68.3446046143735\\
10	-67.2590598363865\\
11	-67.2892217849805\\
12	-67.0950918170894\\
13	-68.4612916849972\\
14	-68.5679646861694\\
15	-73.4773385753486\\
16	-73.1061540015845\\
17	-72.7679895785693\\
18	-72.6126618924526\\
19	-75.3805717668569\\
20	-75.2334567730451\\
21	-74.507019571728\\
22	-74.1873967515168\\
23	-73.3526967763569\\
24	-73.0030119529754\\
25	-73.0876440724241\\
26	-73.0657791337336\\
27	-72.6745566100062\\
28	-72.2214368633809\\
29	-71.7985464545996\\
30	-71.2374694486596\\
31	-70.7946907857037\\
32	-70.5375020812454\\
33	-67.9590874422739\\
34	-67.6539922975339\\
35	-67.6470031759889\\
36	-67.2953844036193\\
37	-67.29879988879\\
38	-67.1044636671453\\
39	-66.7953252860603\\
40	-66.6258655209712\\
41	-66.465083388788\\
42	-66.6671295264988\\
43	-66.7439005859474\\
44	-66.6498998139438\\
45	-66.5552930407184\\
46	-66.4138264577879\\
47	-64.653808240209\\
48	-64.4513495843971\\
49	-64.5132070169773\\
50	-64.0650093038624\\
51	-63.9853179224907\\
52	-62.1820200887178\\
53	-62.1386076075611\\
54	-60.5705121398658\\
55	-60.6975898874976\\
56	-59.6291438655413\\
57	-58.1132574953974\\
58	-57.3166971674804\\
59	-57.8057608362132\\
60	-57.3820627326819\\
61	-57.3882777859938\\
62	-58.660595118935\\
63	-58.6061772735259\\
64	-59.8103747663583\\
65	-58.8272802172623\\
66	-61.2648863000143\\
67	-63.6186494496093\\
68	-62.7864111383305\\
69	-63.1147254839496\\
70	-63.0193638435696\\
71	-63.1764042168698\\
72	-64.3277678092612\\
73	-64.7392205431598\\
74	-65.1174393044635\\
75	-65.912698795298\\
76	-65.8996135017865\\
77	-65.908160536806\\
78	-67.9972063698722\\
79	-68.0546215999673\\
80	-67.9819485839431\\
81	-66.1376481890865\\
82	-67.3228004812132\\
83	-68.2917830792801\\
84	-68.0583154029921\\
85	-67.4716923889069\\
86	-68.3902196458222\\
87	-67.4767337946007\\
88	-66.9795936691472\\
89	-66.2242779026721\\
90	-65.9970912617402\\
91	-66.0328141934376\\
92	-66.0357624304297\\
93	-65.1272663780663\\
94	-64.8481744971333\\
95	-63.8523760430558\\
96	-64.0732245576524\\
97	-64.2240474198509\\
98	-62.6982109989088\\
99	-63.726397364508\\
100	-63.4848180156429\\
101	-64.7874905693089\\
102	-64.1764750229593\\
103	-64.203619457153\\
104	-64.609589414154\\
105	-65.9548163964886\\
106	-66.034318478077\\
107	-67.2883246012702\\
108	-68.3719507684135\\
109	-68.3728874823769\\
110	-66.8985399964583\\
111	-65.2622653586478\\
112	-63.9390592329062\\
113	-61.9344872338698\\
114	-62.6756236625349\\
115	-62.7638078541783\\
116	-63.5195840515869\\
117	-63.2863970799198\\
118	-63.5934386624285\\
119	-63.0401068352715\\
120	-61.5587722995314\\
121	-61.3452643943485\\
122	-61.1734267241396\\
123	-59.922696197627\\
124	-58.7079392809103\\
125	-57.8590385514461\\
126	-57.4398956304405\\
127	-57.4865400273693\\
128	-58.2996835973897\\
129	-58.3669250383448\\
130	-57.4635497701926\\
131	-57.3706307072614\\
132	-56.8037050872084\\
133	-55.728120000288\\
134	-54.8952371459296\\
135	-54.8577179604253\\
136	-53.8852993147803\\
137	-53.4553534433805\\
138	-52.9315000149716\\
139	-52.998032090072\\
140	-52.0868431462188\\
141	-51.6805486814869\\
142	-51.7453458391389\\
143	-51.529200195761\\
144	-50.4323665044393\\
145	-50.3123196727894\\
146	-50.4101115444627\\
147	-49.3918488742104\\
148	-48.4693481046136\\
149	-47.6288784838425\\
150	-46.7385917521123\\
151	-46.4436079593271\\
152	-46.1121187816721\\
153	-45.9009563394965\\
154	-45.5277534866321\\
155	-44.5690795643111\\
156	-44.2906914657107\\
157	-43.3782136352867\\
158	-42.4772714486422\\
159	-41.6696248459788\\
160	-40.8218279328563\\
161	-40.5677650462556\\
162	-40.6422618637995\\
163	-40.6906071783646\\
164	-40.4644977546086\\
165	-40.164480318763\\
166	-40.35743467443\\
167	-40.3076268877673\\
168	-41.1695234227195\\
169	-40.3571297743178\\
170	-39.488511553027\\
171	-39.0094335603994\\
172	-38.7453125903093\\
173	-38.0805584675452\\
174	-37.919490613796\\
175	-37.8439151399832\\
176	-38.7939947429157\\
177	-37.942198872353\\
178	-37.4224765571722\\
179	-37.0610424810802\\
180	-37.1174420709618\\
181	-36.4145830990942\\
182	-35.7583103344769\\
183	-35.8310007153607\\
184	-35.0914745746172\\
185	-35.8800989912658\\
186	-35.3205428260124\\
187	-34.7226727216682\\
188	-34.608770092355\\
189	-34.027852424521\\
190	-33.3263189734313\\
191	-32.6912564617421\\
192	-32.070480107211\\
193	-31.8944869235818\\
194	-31.774085190999\\
195	-31.7506657873484\\
196	-31.8590049737272\\
197	-31.908333790049\\
198	-32.6090544619643\\
199	-31.9057269606427\\
200	-32.0024034972661\\
201	-31.4158468451756\\
202	-30.9124044583386\\
203	-31.4660642930849\\
204	-30.8014550740039\\
205	-30.1428478484358\\
206	-29.4680775520061\\
207	-28.8322548308498\\
208	-28.2293045270103\\
209	-28.1000233263462\\
210	-27.85471749921\\
211	-27.7026583454044\\
212	-27.0536123807144\\
213	-26.5798499283873\\
214	-26.525050546436\\
215	-26.1322975739356\\
216	-25.5024042868\\
217	-25.3329038009613\\
218	-24.7974718610354\\
219	-24.2071885428544\\
220	-23.7907068278344\\
221	-23.3132773174358\\
222	-23.1552498134468\\
223	-22.6999066649644\\
224	-22.1138312135943\\
225	-21.4926864439004\\
226	-21.2635034735488\\
227	-21.107306534076\\
228	-20.6472542326683\\
229	-21.0984683661772\\
230	-20.5454677999882\\
231	-20.3794715408765\\
232	-20.5126257417529\\
233	-20.6340580353681\\
234	-20.2364047514395\\
235	-19.6829255831357\\
236	-19.3004865376574\\
237	-18.8145423930944\\
238	-19.1554172107995\\
239	-19.076151125422\\
240	-18.57153684671\\
241	-17.9904121559553\\
242	-18.4120111474695\\
243	-18.3729538570234\\
244	-18.2788281242401\\
245	-17.7837194908659\\
246	-17.334980227463\\
247	-17.3665862194389\\
248	-17.5243023629466\\
249	-17.4354137558795\\
250	-16.9546673985761\\
251	-16.8485666778068\\
252	-16.7543205616213\\
253	-16.7217304399043\\
254	-16.6674814232078\\
255	-17.1403623888459\\
256	-17.3029808905978\\
257	-16.9604802062399\\
258	-16.5838001241141\\
259	-16.1086851011777\\
260	-15.6249766786262\\
261	-15.7729832843898\\
262	-15.4512674875241\\
263	-14.9791619709157\\
264	-14.8478789349251\\
265	-14.9584394475966\\
266	-14.8740527220307\\
267	-14.5348920113442\\
268	-14.0929226716918\\
269	-14.0806787572469\\
270	-14.1616483533848\\
271	-14.037370186645\\
272	-14.0266765896508\\
273	-14.0257548907373\\
274	-13.6704025539108\\
275	-13.2594572138415\\
276	-13.3415550645438\\
277	-12.9755076174808\\
278	-12.5971884196967\\
279	-12.3623612488539\\
280	-12.0770106245112\\
281	-11.6815762115019\\
282	-11.2238019569994\\
283	-11.4575809755609\\
284	-11.0616934945588\\
285	-11.3797211366621\\
286	-11.2997218103834\\
287	-10.8767840716449\\
288	-10.8663657838794\\
289	-10.5433535108442\\
290	-10.5815963537939\\
291	-11.0504125722711\\
292	-11.0258324739321\\
293	-11.2456895029303\\
294	-11.2169642503119\\
295	-10.8605928753553\\
296	-10.9800496962211\\
297	-10.5230237107106\\
298	-10.6754128564085\\
299	-10.3941798176774\\
300	-10.0039925215827\\
301	-9.59183590940551\\
302	-9.81778743334608\\
303	-9.45607598946354\\
304	-9.15914385817174\\
305	-8.92487031987172\\
306	-8.57211567437226\\
307	-8.37045975953887\\
308	-7.9662808072585\\
309	-7.66164022627405\\
310	-7.65625740056112\\
311	-7.36151195684059\\
312	-7.73048940747946\\
313	-7.51521254529039\\
314	-7.25193885897459\\
315	-6.99372371196884\\
316	-7.06555460193741\\
317	-6.71415080423307\\
318	-6.65899980382172\\
319	-6.75378942209026\\
320	-6.71143520849678\\
321	-6.37410449125802\\
322	-6.09352210194627\\
323	-6.07359113114246\\
324	-5.80454619651697\\
325	-5.87229893070179\\
326	-5.6142298518962\\
327	-5.73494268926589\\
328	-5.53445015342788\\
329	-5.3259908731729\\
330	-5.04003068021229\\
331	-5.06804108857462\\
332	-5.09257181306903\\
333	-5.22517819850612\\
334	-5.25420113618669\\
335	-4.94850984698868\\
336	-5.18253175177177\\
337	-4.96281071150187\\
338	-5.11687419049134\\
339	-5.30464532351388\\
340	-5.03539875010285\\
341	-4.69992705207598\\
342	-4.51511379399017\\
343	-4.23528937781017\\
344	-4.20926290485055\\
345	-4.50172553239876\\
346	-4.6540473293105\\
347	-4.32386079061142\\
348	-4.36481391197504\\
349	-4.15879242750162\\
350	-3.87386884956503\\
351	-3.67198104098971\\
352	-3.34911529738447\\
353	-3.1123862753321\\
354	-3.10575086360998\\
355	-2.84010356295937\\
356	-2.64801743012654\\
357	-2.48537831758654\\
358	-2.14509138149661\\
359	-1.92199407025823\\
360	-1.92564031515443\\
361	-1.66160947928696\\
362	-1.38295411728309\\
363	-1.1921740821048\\
364	-0.989596518417605\\
365	-0.718702268725041\\
366	-0.624453915697286\\
367	-0.326431426958154\\
368	-0.319585801848243\\
369	-0.106583936750972\\
370	0.130709625052582\\
371	0.424220391844807\\
372	0.662203427858845\\
373	0.468256275220122\\
374	0.722621910778031\\
375	0.914681487948378\\
376	0.745893743667702\\
377	0.998477597592696\\
378	0.815903292916865\\
379	0.864560041497741\\
380	1.07626425601285\\
381	1.40148566964368\\
382	1.26393647925477\\
383	1.4198099321316\\
384	1.70690047256947\\
385	1.94625876686222\\
386	1.95980440632242\\
387	2.20548276066688\\
388	2.40347605896562\\
389	2.63174300035221\\
390	2.83414073041473\\
391	2.8265981370539\\
392	3.01893084966073\\
393	2.93011198859432\\
394	3.19502265862573\\
395	3.23635313482334\\
396	3.50496435681868\\
397	3.79209091669007\\
398	4.03196435305205\\
399	4.28932108513387\\
400	4.44869820372976\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-419.419967508241\\
2	-433.329487235735\\
3	-399.884102204515\\
4	-347.903793674671\\
5	-300.43904904115\\
6	-319.94271024374\\
7	-319.468547503495\\
8	-283.320684944248\\
9	-252.872439710714\\
10	-225.589074708409\\
11	-215.714682814203\\
12	-217.470303733467\\
13	-206.780190946242\\
14	-200.477895114887\\
15	-197.370587261634\\
16	-201.691157330641\\
17	-181.923573103917\\
18	-176.978861421882\\
19	-163.398974024913\\
20	-160.693215657335\\
21	-156.060944310957\\
22	-163.283333331639\\
23	-168.93336205388\\
24	-171.297695512004\\
25	-168.42906329593\\
26	-164.75380098922\\
27	-158.392147784929\\
28	-154.62961158784\\
29	-152.716415552763\\
30	-151.498662960549\\
31	-148.329692330017\\
32	-148.63833044576\\
33	-146.062166946097\\
34	-144.19060217251\\
35	-142.434651771187\\
36	-139.969226090826\\
37	-139.254785932145\\
38	-137.023646418778\\
39	-135.414334548135\\
40	-133.722340787864\\
41	-132.356836623486\\
42	-130.639244657131\\
43	-129.106450732083\\
44	-128.03711509909\\
45	-127.280432995272\\
46	-126.27028873006\\
47	-125.240529953281\\
48	-124.170630113969\\
49	-122.81329874334\\
50	-122.180079479869\\
51	-121.468442574141\\
52	-121.050653197659\\
53	-120.228297921325\\
54	-119.517911541464\\
55	-118.866011029504\\
56	-117.651026867191\\
57	-117.206107789084\\
58	-116.692285050567\\
59	-116.230358263615\\
60	-115.910926501952\\
61	-115.176862927818\\
62	-114.012172217753\\
63	-113.503705386043\\
64	-113.012131714803\\
65	-112.39803249439\\
66	-112.134165716063\\
67	-111.458717948003\\
68	-111.158661992772\\
69	-110.720600021586\\
70	-110.303026940472\\
71	-110.007346166659\\
72	-109.616836166615\\
73	-109.425733090443\\
74	-109.060883284474\\
75	-108.594850638936\\
76	-108.388409660515\\
77	-107.561722618939\\
78	-107.516161784538\\
79	-107.132670808122\\
80	-107.281924245141\\
81	-107.082611747466\\
82	-106.842591415783\\
83	-106.870806973437\\
84	-106.740278173472\\
85	-106.47253563987\\
86	-106.16874588331\\
87	-106.044114058379\\
88	-106.048455119336\\
89	-105.649218939582\\
90	-104.846055482035\\
91	-104.592406624283\\
92	-104.336628524551\\
93	-104.276079969187\\
94	-104.156898999726\\
95	-103.786624441831\\
96	-101.705371728435\\
97	-100.231098451709\\
98	-98.3655357815899\\
99	-98.8290832566268\\
100	-97.1713564456718\\
101	-97.473211984614\\
102	-97.2282152339405\\
103	-95.4477139528352\\
104	-96.599577521335\\
105	-94.7932915712234\\
106	-96.0757388326835\\
107	-96.4092735908738\\
108	-94.8422904369627\\
109	-93.9338393005041\\
110	-92.8546386908811\\
111	-91.6269664395208\\
112	-92.1831536124373\\
113	-93.4609760061091\\
114	-91.8750059849493\\
115	-91.8277326548664\\
116	-90.2869534174358\\
117	-89.2502852257342\\
118	-87.7375194543313\\
119	-88.065624505313\\
120	-86.9657535456365\\
121	-86.257629682756\\
122	-87.3134481561903\\
123	-87.9646964008097\\
124	-89.0593002330443\\
125	-89.4583047963269\\
126	-87.4516421058176\\
127	-86.2103421051482\\
128	-85.4894698677732\\
129	-84.2358312830418\\
130	-82.8964596928141\\
131	-81.6340368266665\\
132	-80.3619575467347\\
133	-79.2238759737784\\
134	-78.3174100904821\\
135	-78.7253322878949\\
136	-77.9133490101354\\
137	-77.9501372821111\\
138	-78.3150945579576\\
139	-77.2483429796108\\
140	-76.5359606387271\\
141	-75.6392615228301\\
142	-76.8125194174747\\
143	-75.9609821243799\\
144	-76.9355874153271\\
145	-76.1631128166461\\
146	-75.1491751325792\\
147	-74.4451545386902\\
148	-73.9520214206963\\
149	-72.8485330033588\\
150	-71.9559384723491\\
151	-72.5065436389033\\
152	-73.3794319560762\\
153	-72.3247804731735\\
154	-71.1966373441725\\
155	-70.6064448188041\\
156	-70.8324056401775\\
157	-70.2556531989563\\
158	-69.4598758447651\\
159	-68.5698967677541\\
160	-67.865651938143\\
161	-67.1865446206617\\
162	-66.5162296988952\\
163	-65.6022892751435\\
164	-65.0633078913674\\
165	-65.5230982691376\\
166	-64.6764234118077\\
167	-63.780441262038\\
168	-63.1824203064496\\
169	-62.4282216156745\\
170	-61.6119099683998\\
171	-61.0166105319562\\
172	-60.2824248710227\\
173	-59.4926257631077\\
174	-58.811307745404\\
175	-58.1043002101148\\
176	-57.4358432364958\\
177	-56.8766322909501\\
178	-56.1096554593739\\
179	-55.4779221350282\\
180	-55.5340873858051\\
181	-55.1182881053875\\
182	-55.5678435510538\\
183	-55.0040107754402\\
184	-54.4735692577823\\
185	-53.9405109995503\\
186	-53.2921876747263\\
187	-52.8696864602029\\
188	-52.3861538539748\\
189	-51.7986418897571\\
190	-51.2353107255552\\
191	-50.7132482309916\\
192	-50.1872448425767\\
193	-49.7326884116803\\
194	-49.9725297802654\\
195	-49.6376359122426\\
196	-50.3245598990608\\
197	-49.9215718587007\\
198	-49.2505111525085\\
199	-48.7449178881733\\
200	-48.2241895350857\\
201	-47.7870643966789\\
202	-47.2563825355194\\
203	-47.634874552779\\
204	-47.2010418501021\\
205	-47.0018510266258\\
206	-46.7395160102723\\
207	-46.4394730799139\\
208	-46.0945696407184\\
209	-45.8059657080125\\
210	-45.6088311775668\\
211	-45.2836458965144\\
212	-45.383970929923\\
213	-44.8685008211514\\
214	-44.3617712470848\\
215	-43.9175357077708\\
216	-43.5425329160565\\
217	-43.1077279685536\\
218	-42.8054435798823\\
219	-42.3966194602417\\
220	-42.0536174879168\\
221	-41.7913300491459\\
222	-41.4993352882041\\
223	-41.2262939465058\\
224	-40.9502579400549\\
225	-40.5807770122919\\
226	-40.1173185947226\\
227	-39.8172427800082\\
228	-39.4960489725131\\
229	-39.1878220987145\\
230	-39.30435649628\\
231	-38.9590905418242\\
232	-38.8111573303948\\
233	-38.5825330169291\\
234	-38.1521248441315\\
235	-38.0005741373651\\
236	-37.5484436713243\\
237	-37.3069988581365\\
238	-36.9893838318037\\
239	-36.7014779038107\\
240	-36.3916464367937\\
241	-36.2059337188392\\
242	-35.8706542969174\\
243	-35.6957192571801\\
244	-35.2808509002099\\
245	-35.4719866880037\\
246	-35.2069846845276\\
247	-34.9118987647498\\
248	-34.564873842589\\
249	-34.2753616590625\\
250	-33.9979118933776\\
251	-33.8395452331344\\
252	-34.2747380279936\\
253	-33.9435281990029\\
254	-33.564598705795\\
255	-33.2922161412961\\
256	-33.1438367499944\\
257	-32.9313112160972\\
258	-32.771926316258\\
259	-32.4460181388026\\
260	-32.1661009941405\\
261	-31.9446182468032\\
262	-31.6873524946599\\
263	-31.3498062295482\\
264	-31.1959030035357\\
265	-31.0095924099069\\
266	-31.2963741431593\\
267	-31.0824303348272\\
268	-30.844170416138\\
269	-30.9601241035953\\
270	-30.869343567452\\
271	-30.5475048271771\\
272	-30.1868343332411\\
273	-29.9902795723682\\
274	-29.8189146720438\\
275	-29.6579956301698\\
276	-29.4294524121663\\
277	-29.3087623332253\\
278	-28.9945545890717\\
279	-29.2791008968265\\
280	-29.0297500582797\\
281	-29.0085546023367\\
282	-28.7520830411166\\
283	-28.51162773631\\
284	-28.3207770319415\\
285	-28.095892904684\\
286	-27.8918352005176\\
287	-27.730704423282\\
288	-27.5624009543721\\
289	-27.4761495461364\\
290	-27.2823640065195\\
291	-27.1065001850735\\
292	-26.9214259486496\\
293	-26.7436016689915\\
294	-26.4974883434822\\
295	-26.3159874443593\\
296	-26.1577584854843\\
297	-25.9718810345025\\
298	-25.832040247419\\
299	-25.5745678854787\\
300	-25.5437124057375\\
301	-25.4385190428542\\
302	-25.2588016813162\\
303	-25.0555120298232\\
304	-24.8795553891949\\
305	-24.7529220044148\\
306	-24.555962479753\\
307	-24.3840440317259\\
308	-24.1939016892632\\
309	-24.0278362876061\\
310	-23.892958896674\\
311	-23.6559932193251\\
312	-23.5788779166299\\
313	-23.3795908255795\\
314	-23.2608323997017\\
315	-23.1174621209272\\
316	-22.9625704539758\\
317	-22.819181024022\\
318	-22.7338125292961\\
319	-22.6113870130154\\
320	-22.4919911619368\\
321	-22.3221514554839\\
322	-22.467166663137\\
323	-22.2772274497982\\
324	-22.1931658123478\\
325	-22.09056387956\\
326	-22.0040767761155\\
327	-21.806521585239\\
328	-21.6448817986023\\
329	-21.5305213846297\\
330	-21.4744826887393\\
331	-21.916273438543\\
332	-21.7496009132477\\
333	-21.6378565123568\\
334	-21.532118548984\\
335	-21.4191715945729\\
336	-21.3098540423874\\
337	-21.1312362961028\\
338	-20.9745885141428\\
339	-20.9299644913837\\
340	-20.8058620995801\\
341	-20.7391475137077\\
342	-20.6255952918992\\
343	-20.5368930905204\\
344	-20.3939622196092\\
345	-20.2857139446059\\
346	-20.1594677429776\\
347	-20.0731777594865\\
348	-19.9379483130403\\
349	-19.7793361515551\\
350	-19.6463324507565\\
351	-19.5004051306153\\
352	-19.3748253194325\\
353	-19.2771852205335\\
354	-19.1450731986361\\
355	-19.0936772301163\\
356	-18.9568773006206\\
357	-19.2027198981526\\
358	-19.0986399589243\\
359	-19.0494186195572\\
360	-18.8752247427687\\
361	-18.928301445392\\
362	-18.7851921848582\\
363	-18.6348842145546\\
364	-18.7441191338493\\
365	-18.7495729403912\\
366	-18.6468985260897\\
367	-18.5336817571995\\
368	-18.4681424977846\\
369	-18.349597883548\\
370	-18.5952677659395\\
371	-18.4935065123537\\
372	-18.4006870711679\\
373	-18.3838745476771\\
374	-18.3291027852331\\
375	-18.2546391310245\\
376	-18.1821283583222\\
377	-18.1127051061986\\
378	-17.9659380585398\\
379	-17.9090475308819\\
380	-17.8045007908054\\
381	-17.6685190329408\\
382	-17.5518598026617\\
383	-17.4270906964556\\
384	-17.3313295767348\\
385	-17.2694562897781\\
386	-17.2439009137702\\
387	-17.141892878069\\
388	-17.0529050788787\\
389	-16.9500139673159\\
390	-16.8512725912303\\
391	-16.7367277302489\\
392	-16.6370532332646\\
393	-16.5361227569439\\
394	-16.4500139089826\\
395	-16.3708653581098\\
396	-16.2930393703671\\
397	-16.2988685828449\\
398	-16.202281578376\\
399	-16.0738757937316\\
400	-15.9602660083638\\
400	212.371864747605\\
399	211.976892781087\\
398	211.663656890398\\
397	211.299629897101\\
396	211.492444564133\\
395	211.256104597407\\
394	210.937908837406\\
393	210.647835914019\\
392	210.304865790688\\
391	209.971927229743\\
390	209.598449304981\\
389	209.218357698214\\
388	208.961575879788\\
387	208.691342152833\\
386	208.302439897347\\
385	208.180428605731\\
384	207.837542532939\\
383	207.578544471289\\
382	207.24788592385\\
381	207.008913822735\\
380	206.814117279074\\
379	206.450462516321\\
378	206.20059877652\\
377	205.928385568789\\
376	205.693093780986\\
375	205.594337221284\\
374	205.66154474993\\
373	205.295082915773\\
372	205.718834125834\\
371	205.551258113105\\
370	205.265617261497\\
369	205.348296195311\\
368	205.104662237487\\
367	205.41031864041\\
366	205.030871645657\\
365	204.847617300057\\
364	205.29919132459\\
363	205.316871176962\\
362	204.95945387744\\
361	205.200960805314\\
360	205.196790061151\\
359	204.721510176696\\
358	205.136117342569\\
357	204.770454667441\\
356	204.987862321943\\
355	204.613916833671\\
354	204.268529260329\\
353	203.972413511472\\
352	203.648910712836\\
351	203.209527869092\\
350	202.816349192062\\
349	202.51422364784\\
348	202.220152385266\\
347	202.060602009362\\
346	201.908755775063\\
345	201.544887580326\\
344	201.159179011608\\
343	200.847662334022\\
342	200.449746908042\\
341	200.1175725644\\
340	199.769627426293\\
339	199.421846130785\\
338	199.292334365626\\
337	199.003407926834\\
336	198.695198649816\\
335	198.391697946413\\
334	198.625646939862\\
333	198.233235064637\\
332	197.955232561885\\
331	197.526439582868\\
330	196.862297245257\\
329	197.162128007704\\
328	196.882396338025\\
327	196.46797681442\\
326	196.040657501518\\
325	195.704816945286\\
324	195.419986706746\\
323	195.919390919322\\
322	195.607332141192\\
321	196.62495367075\\
320	196.222672165178\\
319	195.81422551579\\
318	195.587173288058\\
317	195.306223341484\\
316	194.916297936717\\
315	194.485665388939\\
314	194.640438021155\\
313	194.261849708824\\
312	193.967758890134\\
311	194.215584288135\\
310	193.784620914465\\
309	194.156282179243\\
308	193.907384473674\\
307	193.622532149516\\
306	193.239827975642\\
305	192.838568948324\\
304	192.321685247665\\
303	191.869295622364\\
302	191.322393213256\\
301	190.933861507455\\
300	190.567677814058\\
299	190.412821005673\\
298	189.847354330094\\
297	189.498752421167\\
296	189.119466464074\\
295	188.584016172369\\
294	189.221403108699\\
293	188.767325946227\\
292	188.345323934635\\
291	187.859659755284\\
290	187.50702404849\\
289	187.02242332089\\
288	187.379385258297\\
287	187.0432444204\\
286	186.677023074588\\
285	186.240253402464\\
284	185.72983588839\\
283	185.380791553847\\
282	185.083154235549\\
281	184.643686418484\\
280	185.055378614354\\
279	184.702276182211\\
278	184.595383946749\\
277	184.731895608775\\
276	184.149097426003\\
275	183.752898355738\\
274	183.266142363772\\
273	182.811244702567\\
272	182.410182936213\\
271	183.093392887316\\
270	182.640042305007\\
269	182.82356928715\\
268	182.522053655399\\
267	181.949109464939\\
266	181.404257570215\\
265	181.240664270789\\
264	180.764477662034\\
263	180.212189944015\\
262	179.581520980579\\
261	179.177515354521\\
260	178.697913266706\\
259	178.22332993362\\
258	177.543775420465\\
257	177.044228929661\\
256	176.546187732569\\
255	176.065121753744\\
254	175.509893487732\\
253	176.149474194465\\
252	175.800733428924\\
251	175.761807096017\\
250	175.232654741\\
249	174.603674841757\\
248	174.030715688467\\
247	174.281785334373\\
246	173.865852770475\\
245	173.172767916037\\
244	173.671739901261\\
243	173.345595958573\\
242	172.808847952898\\
241	172.098188757326\\
240	171.441619878834\\
239	170.782953421564\\
238	170.217883164726\\
237	170.356682810238\\
236	169.777085792629\\
235	170.545347939883\\
234	171.252017065658\\
233	170.413786972309\\
232	170.031912005764\\
231	170.243453544763\\
230	169.745202283134\\
229	170.293361523246\\
228	169.66728102059\\
227	168.946873250453\\
226	168.481663287576\\
225	167.607788201952\\
224	167.013269690856\\
223	166.680480031604\\
222	166.005231728161\\
221	165.289711057609\\
220	164.82409335766\\
219	163.921036745101\\
218	163.25875979645\\
217	162.665104365243\\
216	162.316875645893\\
215	161.853080578986\\
214	161.615362159376\\
213	160.770987216292\\
212	160.194505499055\\
211	159.79666785263\\
210	159.017910033836\\
209	158.364846639448\\
208	157.618067125827\\
207	156.920993253196\\
206	156.550896303418\\
205	156.978285372466\\
204	157.726163455625\\
203	157.872278236405\\
202	157.56055030085\\
201	156.785251890197\\
200	155.842062987428\\
199	155.036244473403\\
198	154.180177701074\\
197	154.526007023053\\
196	155.192171220074\\
195	154.750269981817\\
194	154.275836926533\\
193	153.846082343218\\
192	153.289635593354\\
191	152.460607497212\\
190	151.910344391952\\
189	151.13504019935\\
188	150.433844865528\\
187	149.759756865305\\
186	149.166008844033\\
185	148.713556302381\\
184	147.988511881957\\
183	147.01615239436\\
182	147.674204490311\\
181	147.084979734846\\
180	146.3211346307\\
179	147.229475026837\\
178	146.875906088373\\
177	147.267873714469\\
176	147.470038316538\\
175	146.582332985088\\
174	145.888990271422\\
173	145.231256710532\\
172	144.591155853873\\
171	145.091380030074\\
170	144.203235627082\\
169	143.6126076978\\
168	142.697908569842\\
167	141.854503434715\\
166	141.399031967915\\
165	140.61001609721\\
164	139.729154219546\\
163	138.691658147948\\
162	137.73176099911\\
161	136.794764405312\\
160	137.186316776561\\
159	136.49964045019\\
158	135.784581835616\\
157	134.968297333535\\
156	133.912904646317\\
155	132.942002614639\\
154	132.031224221599\\
153	133.421065560237\\
152	132.375631079137\\
151	131.533959826044\\
150	130.481524241591\\
149	129.591794378562\\
148	128.936128211318\\
147	127.979129046076\\
146	126.992945655166\\
145	125.947843676056\\
144	124.768437321411\\
143	123.990724731368\\
142	122.914050186738\\
141	122.199501924518\\
140	121.333887964426\\
139	121.310814030473\\
138	120.218249035952\\
137	119.001237737334\\
136	118.133385108044\\
135	117.070120319133\\
134	116.339097279329\\
133	114.990010618086\\
132	113.741026012814\\
131	112.560650479306\\
130	114.267945583569\\
129	113.204879325283\\
128	112.299525577886\\
127	112.394018643582\\
126	111.295942235915\\
125	113.822429177691\\
124	112.672368652088\\
123	111.283943853365\\
122	111.893198751375\\
121	110.940610424889\\
120	110.922382144764\\
119	110.924424484119\\
118	109.545380098152\\
117	109.070876632252\\
116	107.695700355232\\
115	106.429611859496\\
114	104.804280386201\\
113	103.992216875627\\
112	105.173132733201\\
111	103.625533014563\\
110	102.603738245459\\
109	101.261029659071\\
108	99.6760218178743\\
107	98.2293168040629\\
106	97.4605373350937\\
105	96.2037837679759\\
104	95.4271564472516\\
103	93.7576908679273\\
102	92.3178302749776\\
101	91.322087779925\\
100	89.4378023085593\\
99	89.3573110344141\\
98	87.8866653667862\\
97	86.6226069789325\\
96	85.1938349165854\\
95	84.2717984646882\\
94	82.44797483587\\
93	80.9757697155184\\
92	79.0443473710883\\
91	76.869125662044\\
90	74.8958099237501\\
89	75.7307591072716\\
88	77.9390228797066\\
87	76.4065187880086\\
86	76.3387654780449\\
85	74.677544218641\\
84	72.5920244894713\\
83	70.1820307611897\\
82	70.6863559160754\\
81	68.1066401790143\\
80	66.2674933985976\\
79	66.1038244788813\\
78	63.678816740737\\
77	64.4432712207003\\
76	65.0834733258113\\
75	62.4135580026205\\
74	60.486662139358\\
73	58.6359028789706\\
72	55.6743909538698\\
71	52.9457843529337\\
70	49.5950704002899\\
69	46.6265051907245\\
68	43.6281872865152\\
67	41.0771123625205\\
66	38.2487246515248\\
65	39.6281738920251\\
64	38.7314644855115\\
63	36.2821247471134\\
62	33.9385163277353\\
61	33.9689349157232\\
60	30.7702465408609\\
59	26.815336261737\\
58	23.5908756030679\\
57	19.6378959665353\\
56	15.7284571502489\\
55	16.2592563553492\\
54	11.2338003539589\\
53	7.34721435703977\\
52	5.48998892671705\\
51	4.86239368093413\\
50	7.03274853060045\\
49	2.32828036468976\\
48	-0.0380777267933183\\
47	-4.54939951447804\\
46	-8.82038554121538\\
45	-13.5046792497428\\
44	-18.1402088660441\\
43	-16.5755678645548\\
42	-17.3017022392815\\
41	-17.2797289064901\\
40	-24.9698516424742\\
39	-31.2451257109086\\
38	-39.5176687851569\\
37	-41.0352948951557\\
36	-44.2067904026262\\
35	-45.9494060670674\\
34	-53.0771116432018\\
33	-54.5447656642667\\
32	-50.6630004309209\\
31	-59.2267220430268\\
30	-61.0766439122616\\
29	-71.6163099001004\\
28	-83.4501719331179\\
27	-94.5151970070941\\
26	-96.6844477954234\\
25	-108.436262771566\\
24	-104.24299005538\\
23	-120.326892505159\\
22	-130.421159928751\\
21	-144.841235934015\\
20	-146.036722123466\\
19	-148.949258694242\\
18	-147.611002167989\\
17	-142.729474961494\\
16	-131.45672795642\\
15	-151.741137546409\\
14	-149.976384666456\\
13	-142.349820501308\\
12	-159.69159346846\\
11	-166.830932075229\\
10	-189.00453831549\\
9	-186.623199553712\\
8	-173.110469459943\\
7	-155.748077357053\\
6	-169.351832216338\\
5	-218.198736821972\\
4	-189.837716479852\\
3	-202.764761892149\\
2	-302.909887476169\\
1	-365.452241067754\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-419.419967508241\\
2	-433.329487235735\\
3	-399.884102204515\\
4	-347.903793674671\\
5	-300.43904904115\\
6	-319.94271024374\\
7	-319.468547503495\\
8	-283.320684944248\\
9	-252.872439710714\\
10	-225.589074708409\\
11	-215.714682814203\\
12	-217.470303733467\\
13	-206.780190946242\\
14	-200.477895114887\\
15	-197.370587261634\\
16	-201.691157330641\\
17	-181.923573103917\\
18	-176.978861421882\\
19	-163.398974024913\\
20	-160.693215657335\\
21	-156.060944310957\\
22	-163.283333331639\\
23	-168.93336205388\\
24	-171.297695512004\\
25	-168.42906329593\\
26	-164.75380098922\\
27	-158.392147784929\\
28	-154.62961158784\\
29	-152.716415552763\\
30	-151.498662960549\\
31	-148.329692330017\\
32	-148.63833044576\\
33	-146.062166946097\\
34	-144.19060217251\\
35	-142.434651771187\\
36	-139.969226090826\\
37	-139.254785932145\\
38	-137.023646418778\\
39	-135.414334548135\\
40	-133.722340787864\\
41	-132.356836623486\\
42	-130.639244657131\\
43	-129.106450732083\\
44	-128.03711509909\\
45	-127.280432995272\\
46	-126.27028873006\\
47	-125.240529953281\\
48	-124.170630113969\\
49	-122.81329874334\\
50	-122.180079479869\\
51	-121.468442574141\\
52	-121.050653197659\\
53	-120.228297921325\\
54	-119.517911541464\\
55	-118.866011029504\\
56	-117.651026867191\\
57	-117.206107789084\\
58	-116.692285050567\\
59	-116.230358263615\\
60	-115.910926501952\\
61	-115.176862927818\\
62	-114.012172217753\\
63	-113.503705386043\\
64	-113.012131714803\\
65	-112.39803249439\\
66	-112.134165716063\\
67	-111.458717948003\\
68	-111.158661992772\\
69	-110.720600021586\\
70	-110.303026940472\\
71	-110.007346166659\\
72	-109.616836166615\\
73	-109.425733090443\\
74	-109.060883284474\\
75	-108.594850638936\\
76	-108.388409660515\\
77	-107.561722618939\\
78	-107.516161784538\\
79	-107.132670808122\\
80	-107.281924245141\\
81	-107.082611747466\\
82	-106.842591415783\\
83	-106.870806973437\\
84	-106.740278173472\\
85	-106.47253563987\\
86	-106.16874588331\\
87	-106.044114058379\\
88	-106.048455119336\\
89	-105.649218939582\\
90	-104.846055482035\\
91	-104.592406624283\\
92	-104.336628524551\\
93	-104.276079969187\\
94	-104.156898999726\\
95	-103.786624441831\\
96	-101.705371728435\\
97	-100.231098451709\\
98	-98.3655357815899\\
99	-98.8290832566268\\
100	-97.1713564456718\\
101	-97.473211984614\\
102	-97.2282152339405\\
103	-95.4477139528352\\
104	-96.599577521335\\
105	-94.7932915712234\\
106	-96.0757388326835\\
107	-96.4092735908738\\
108	-94.8422904369627\\
109	-93.9338393005041\\
110	-92.8546386908811\\
111	-91.6269664395208\\
112	-92.1831536124373\\
113	-93.4609760061091\\
114	-91.8750059849493\\
115	-91.8277326548664\\
116	-90.2869534174358\\
117	-89.2502852257342\\
118	-87.7375194543313\\
119	-88.065624505313\\
120	-86.9657535456365\\
121	-86.257629682756\\
122	-87.3134481561903\\
123	-87.9646964008097\\
124	-89.0593002330443\\
125	-89.4583047963269\\
126	-87.4516421058176\\
127	-86.2103421051482\\
128	-85.4894698677732\\
129	-84.2358312830418\\
130	-82.8964596928141\\
131	-81.6340368266665\\
132	-80.3619575467347\\
133	-79.2238759737784\\
134	-78.3174100904821\\
135	-78.7253322878949\\
136	-77.9133490101354\\
137	-77.9501372821111\\
138	-78.3150945579576\\
139	-77.2483429796108\\
140	-76.5359606387271\\
141	-75.6392615228301\\
142	-76.8125194174747\\
143	-75.9609821243799\\
144	-76.9355874153271\\
145	-76.1631128166461\\
146	-75.1491751325792\\
147	-74.4451545386902\\
148	-73.9520214206963\\
149	-72.8485330033588\\
150	-71.9559384723491\\
151	-72.5065436389033\\
152	-73.3794319560762\\
153	-72.3247804731735\\
154	-71.1966373441725\\
155	-70.6064448188041\\
156	-70.8324056401775\\
157	-70.2556531989563\\
158	-69.4598758447651\\
159	-68.5698967677541\\
160	-67.865651938143\\
161	-67.1865446206617\\
162	-66.5162296988952\\
163	-65.6022892751435\\
164	-65.0633078913674\\
165	-65.5230982691376\\
166	-64.6764234118077\\
167	-63.780441262038\\
168	-63.1824203064496\\
169	-62.4282216156745\\
170	-61.6119099683998\\
171	-61.0166105319562\\
172	-60.2824248710227\\
173	-59.4926257631077\\
174	-58.811307745404\\
175	-58.1043002101148\\
176	-57.4358432364958\\
177	-56.8766322909501\\
178	-56.1096554593739\\
179	-55.4779221350282\\
180	-55.5340873858051\\
181	-55.1182881053875\\
182	-55.5678435510538\\
183	-55.0040107754402\\
184	-54.4735692577823\\
185	-53.9405109995503\\
186	-53.2921876747263\\
187	-52.8696864602029\\
188	-52.3861538539748\\
189	-51.7986418897571\\
190	-51.2353107255552\\
191	-50.7132482309916\\
192	-50.1872448425767\\
193	-49.7326884116803\\
194	-49.9725297802654\\
195	-49.6376359122426\\
196	-50.3245598990608\\
197	-49.9215718587007\\
198	-49.2505111525085\\
199	-48.7449178881733\\
200	-48.2241895350857\\
201	-47.7870643966789\\
202	-47.2563825355194\\
203	-47.634874552779\\
204	-47.2010418501021\\
205	-47.0018510266258\\
206	-46.7395160102723\\
207	-46.4394730799139\\
208	-46.0945696407184\\
209	-45.8059657080125\\
210	-45.6088311775668\\
211	-45.2836458965144\\
212	-45.383970929923\\
213	-44.8685008211514\\
214	-44.3617712470848\\
215	-43.9175357077708\\
216	-43.5425329160565\\
217	-43.1077279685536\\
218	-42.8054435798823\\
219	-42.3966194602417\\
220	-42.0536174879168\\
221	-41.7913300491459\\
222	-41.4993352882041\\
223	-41.2262939465058\\
224	-40.9502579400549\\
225	-40.5807770122919\\
226	-40.1173185947226\\
227	-39.8172427800082\\
228	-39.4960489725131\\
229	-39.1878220987145\\
230	-39.30435649628\\
231	-38.9590905418242\\
232	-38.8111573303948\\
233	-38.5825330169291\\
234	-38.1521248441315\\
235	-38.0005741373651\\
236	-37.5484436713243\\
237	-37.3069988581365\\
238	-36.9893838318037\\
239	-36.7014779038107\\
240	-36.3916464367937\\
241	-36.2059337188392\\
242	-35.8706542969174\\
243	-35.6957192571801\\
244	-35.2808509002099\\
245	-35.4719866880037\\
246	-35.2069846845276\\
247	-34.9118987647498\\
248	-34.564873842589\\
249	-34.2753616590625\\
250	-33.9979118933776\\
251	-33.8395452331344\\
252	-34.2747380279936\\
253	-33.9435281990029\\
254	-33.564598705795\\
255	-33.2922161412961\\
256	-33.1438367499944\\
257	-32.9313112160972\\
258	-32.771926316258\\
259	-32.4460181388026\\
260	-32.1661009941405\\
261	-31.9446182468032\\
262	-31.6873524946599\\
263	-31.3498062295482\\
264	-31.1959030035357\\
265	-31.0095924099069\\
266	-31.2963741431593\\
267	-31.0824303348272\\
268	-30.844170416138\\
269	-30.9601241035953\\
270	-30.869343567452\\
271	-30.5475048271771\\
272	-30.1868343332411\\
273	-29.9902795723682\\
274	-29.8189146720438\\
275	-29.6579956301698\\
276	-29.4294524121663\\
277	-29.3087623332253\\
278	-28.9945545890717\\
279	-29.2791008968265\\
280	-29.0297500582797\\
281	-29.0085546023367\\
282	-28.7520830411166\\
283	-28.51162773631\\
284	-28.3207770319415\\
285	-28.095892904684\\
286	-27.8918352005176\\
287	-27.730704423282\\
288	-27.5624009543721\\
289	-27.4761495461364\\
290	-27.2823640065195\\
291	-27.1065001850735\\
292	-26.9214259486496\\
293	-26.7436016689915\\
294	-26.4974883434822\\
295	-26.3159874443593\\
296	-26.1577584854843\\
297	-25.9718810345025\\
298	-25.832040247419\\
299	-25.5745678854787\\
300	-25.5437124057375\\
301	-25.4385190428542\\
302	-25.2588016813162\\
303	-25.0555120298232\\
304	-24.8795553891949\\
305	-24.7529220044148\\
306	-24.555962479753\\
307	-24.3840440317259\\
308	-24.1939016892632\\
309	-24.0278362876061\\
310	-23.892958896674\\
311	-23.6559932193251\\
312	-23.5788779166299\\
313	-23.3795908255795\\
314	-23.2608323997017\\
315	-23.1174621209272\\
316	-22.9625704539758\\
317	-22.819181024022\\
318	-22.7338125292961\\
319	-22.6113870130154\\
320	-22.4919911619368\\
321	-22.3221514554839\\
322	-22.467166663137\\
323	-22.2772274497982\\
324	-22.1931658123478\\
325	-22.09056387956\\
326	-22.0040767761155\\
327	-21.806521585239\\
328	-21.6448817986023\\
329	-21.5305213846297\\
330	-21.4744826887393\\
331	-21.916273438543\\
332	-21.7496009132477\\
333	-21.6378565123568\\
334	-21.532118548984\\
335	-21.4191715945729\\
336	-21.3098540423874\\
337	-21.1312362961028\\
338	-20.9745885141428\\
339	-20.9299644913837\\
340	-20.8058620995801\\
341	-20.7391475137077\\
342	-20.6255952918992\\
343	-20.5368930905204\\
344	-20.3939622196092\\
345	-20.2857139446059\\
346	-20.1594677429776\\
347	-20.0731777594865\\
348	-19.9379483130403\\
349	-19.7793361515551\\
350	-19.6463324507565\\
351	-19.5004051306153\\
352	-19.3748253194325\\
353	-19.2771852205335\\
354	-19.1450731986361\\
355	-19.0936772301163\\
356	-18.9568773006206\\
357	-19.2027198981526\\
358	-19.0986399589243\\
359	-19.0494186195572\\
360	-18.8752247427687\\
361	-18.928301445392\\
362	-18.7851921848582\\
363	-18.6348842145546\\
364	-18.7441191338493\\
365	-18.7495729403912\\
366	-18.6468985260897\\
367	-18.5336817571995\\
368	-18.4681424977846\\
369	-18.349597883548\\
370	-18.5952677659395\\
371	-18.4935065123537\\
372	-18.4006870711679\\
373	-18.3838745476771\\
374	-18.3291027852331\\
375	-18.2546391310245\\
376	-18.1821283583222\\
377	-18.1127051061986\\
378	-17.9659380585398\\
379	-17.9090475308819\\
380	-17.8045007908054\\
381	-17.6685190329408\\
382	-17.5518598026617\\
383	-17.4270906964556\\
384	-17.3313295767348\\
385	-17.2694562897781\\
386	-17.2439009137702\\
387	-17.141892878069\\
388	-17.0529050788787\\
389	-16.9500139673159\\
390	-16.8512725912303\\
391	-16.7367277302489\\
392	-16.6370532332646\\
393	-16.5361227569439\\
394	-16.4500139089826\\
395	-16.3708653581098\\
396	-16.2930393703671\\
397	-16.2988685828449\\
398	-16.202281578376\\
399	-16.0738757937316\\
400	-15.9602660083638\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-365.452241067754\\
2	-302.909887476169\\
3	-202.764761892149\\
4	-189.837716479852\\
5	-218.198736821972\\
6	-169.351832216338\\
7	-155.748077357053\\
8	-173.110469459943\\
9	-186.623199553712\\
10	-189.00453831549\\
11	-166.830932075229\\
12	-159.69159346846\\
13	-142.349820501308\\
14	-149.976384666456\\
15	-151.741137546409\\
16	-131.45672795642\\
17	-142.729474961494\\
18	-147.611002167989\\
19	-148.949258694242\\
20	-146.036722123466\\
21	-144.841235934015\\
22	-130.421159928751\\
23	-120.326892505159\\
24	-104.24299005538\\
25	-108.436262771566\\
26	-96.6844477954234\\
27	-94.5151970070941\\
28	-83.4501719331179\\
29	-71.6163099001004\\
30	-61.0766439122616\\
31	-59.2267220430268\\
32	-50.6630004309209\\
33	-54.5447656642667\\
34	-53.0771116432018\\
35	-45.9494060670674\\
36	-44.2067904026262\\
37	-41.0352948951557\\
38	-39.5176687851569\\
39	-31.2451257109086\\
40	-24.9698516424742\\
41	-17.2797289064901\\
42	-17.3017022392815\\
43	-16.5755678645548\\
44	-18.1402088660441\\
45	-13.5046792497428\\
46	-8.82038554121538\\
47	-4.54939951447804\\
48	-0.0380777267933183\\
49	2.32828036468976\\
50	7.03274853060045\\
51	4.86239368093413\\
52	5.48998892671705\\
53	7.34721435703977\\
54	11.2338003539589\\
55	16.2592563553492\\
56	15.7284571502489\\
57	19.6378959665353\\
58	23.5908756030679\\
59	26.815336261737\\
60	30.7702465408609\\
61	33.9689349157232\\
62	33.9385163277353\\
63	36.2821247471134\\
64	38.7314644855115\\
65	39.6281738920251\\
66	38.2487246515248\\
67	41.0771123625205\\
68	43.6281872865152\\
69	46.6265051907245\\
70	49.5950704002899\\
71	52.9457843529337\\
72	55.6743909538698\\
73	58.6359028789706\\
74	60.486662139358\\
75	62.4135580026205\\
76	65.0834733258113\\
77	64.4432712207003\\
78	63.678816740737\\
79	66.1038244788813\\
80	66.2674933985976\\
81	68.1066401790143\\
82	70.6863559160754\\
83	70.1820307611897\\
84	72.5920244894713\\
85	74.677544218641\\
86	76.3387654780449\\
87	76.4065187880086\\
88	77.9390228797066\\
89	75.7307591072716\\
90	74.8958099237501\\
91	76.869125662044\\
92	79.0443473710883\\
93	80.9757697155184\\
94	82.44797483587\\
95	84.2717984646882\\
96	85.1938349165854\\
97	86.6226069789325\\
98	87.8866653667862\\
99	89.3573110344141\\
100	89.4378023085593\\
101	91.322087779925\\
102	92.3178302749776\\
103	93.7576908679273\\
104	95.4271564472516\\
105	96.2037837679759\\
106	97.4605373350937\\
107	98.2293168040629\\
108	99.6760218178743\\
109	101.261029659071\\
110	102.603738245459\\
111	103.625533014563\\
112	105.173132733201\\
113	103.992216875627\\
114	104.804280386201\\
115	106.429611859496\\
116	107.695700355232\\
117	109.070876632252\\
118	109.545380098152\\
119	110.924424484119\\
120	110.922382144764\\
121	110.940610424889\\
122	111.893198751375\\
123	111.283943853365\\
124	112.672368652088\\
125	113.822429177691\\
126	111.295942235915\\
127	112.394018643582\\
128	112.299525577886\\
129	113.204879325283\\
130	114.267945583569\\
131	112.560650479306\\
132	113.741026012814\\
133	114.990010618086\\
134	116.339097279329\\
135	117.070120319133\\
136	118.133385108044\\
137	119.001237737334\\
138	120.218249035952\\
139	121.310814030473\\
140	121.333887964426\\
141	122.199501924518\\
142	122.914050186738\\
143	123.990724731368\\
144	124.768437321411\\
145	125.947843676056\\
146	126.992945655166\\
147	127.979129046076\\
148	128.936128211318\\
149	129.591794378562\\
150	130.481524241591\\
151	131.533959826044\\
152	132.375631079137\\
153	133.421065560237\\
154	132.031224221599\\
155	132.942002614639\\
156	133.912904646317\\
157	134.968297333535\\
158	135.784581835616\\
159	136.49964045019\\
160	137.186316776561\\
161	136.794764405312\\
162	137.73176099911\\
163	138.691658147948\\
164	139.729154219546\\
165	140.61001609721\\
166	141.399031967915\\
167	141.854503434715\\
168	142.697908569842\\
169	143.6126076978\\
170	144.203235627082\\
171	145.091380030074\\
172	144.591155853873\\
173	145.231256710532\\
174	145.888990271422\\
175	146.582332985088\\
176	147.470038316538\\
177	147.267873714469\\
178	146.875906088373\\
179	147.229475026837\\
180	146.3211346307\\
181	147.084979734846\\
182	147.674204490311\\
183	147.01615239436\\
184	147.988511881957\\
185	148.713556302381\\
186	149.166008844033\\
187	149.759756865305\\
188	150.433844865528\\
189	151.13504019935\\
190	151.910344391952\\
191	152.460607497212\\
192	153.289635593354\\
193	153.846082343218\\
194	154.275836926533\\
195	154.750269981817\\
196	155.192171220074\\
197	154.526007023053\\
198	154.180177701074\\
199	155.036244473403\\
200	155.842062987428\\
201	156.785251890197\\
202	157.56055030085\\
203	157.872278236405\\
204	157.726163455625\\
205	156.978285372466\\
206	156.550896303418\\
207	156.920993253196\\
208	157.618067125827\\
209	158.364846639448\\
210	159.017910033836\\
211	159.79666785263\\
212	160.194505499055\\
213	160.770987216292\\
214	161.615362159376\\
215	161.853080578986\\
216	162.316875645893\\
217	162.665104365243\\
218	163.25875979645\\
219	163.921036745101\\
220	164.82409335766\\
221	165.289711057609\\
222	166.005231728161\\
223	166.680480031604\\
224	167.013269690856\\
225	167.607788201952\\
226	168.481663287576\\
227	168.946873250453\\
228	169.66728102059\\
229	170.293361523246\\
230	169.745202283134\\
231	170.243453544763\\
232	170.031912005764\\
233	170.413786972309\\
234	171.252017065658\\
235	170.545347939883\\
236	169.777085792629\\
237	170.356682810238\\
238	170.217883164726\\
239	170.782953421564\\
240	171.441619878834\\
241	172.098188757326\\
242	172.808847952898\\
243	173.345595958573\\
244	173.671739901261\\
245	173.172767916037\\
246	173.865852770475\\
247	174.281785334373\\
248	174.030715688467\\
249	174.603674841757\\
250	175.232654741\\
251	175.761807096017\\
252	175.800733428924\\
253	176.149474194465\\
254	175.509893487732\\
255	176.065121753744\\
256	176.546187732569\\
257	177.044228929661\\
258	177.543775420465\\
259	178.22332993362\\
260	178.697913266706\\
261	179.177515354521\\
262	179.581520980579\\
263	180.212189944015\\
264	180.764477662034\\
265	181.240664270789\\
266	181.404257570215\\
267	181.949109464939\\
268	182.522053655399\\
269	182.82356928715\\
270	182.640042305007\\
271	183.093392887316\\
272	182.410182936213\\
273	182.811244702567\\
274	183.266142363772\\
275	183.752898355738\\
276	184.149097426003\\
277	184.731895608775\\
278	184.595383946749\\
279	184.702276182211\\
280	185.055378614354\\
281	184.643686418484\\
282	185.083154235549\\
283	185.380791553847\\
284	185.72983588839\\
285	186.240253402464\\
286	186.677023074588\\
287	187.0432444204\\
288	187.379385258297\\
289	187.02242332089\\
290	187.50702404849\\
291	187.859659755284\\
292	188.345323934635\\
293	188.767325946227\\
294	189.221403108699\\
295	188.584016172369\\
296	189.119466464074\\
297	189.498752421167\\
298	189.847354330094\\
299	190.412821005673\\
300	190.567677814058\\
301	190.933861507455\\
302	191.322393213256\\
303	191.869295622364\\
304	192.321685247665\\
305	192.838568948324\\
306	193.239827975642\\
307	193.622532149516\\
308	193.907384473674\\
309	194.156282179243\\
310	193.784620914465\\
311	194.215584288135\\
312	193.967758890134\\
313	194.261849708824\\
314	194.640438021155\\
315	194.485665388939\\
316	194.916297936717\\
317	195.306223341484\\
318	195.587173288058\\
319	195.81422551579\\
320	196.222672165178\\
321	196.62495367075\\
322	195.607332141192\\
323	195.919390919322\\
324	195.419986706746\\
325	195.704816945286\\
326	196.040657501518\\
327	196.46797681442\\
328	196.882396338025\\
329	197.162128007704\\
330	196.862297245257\\
331	197.526439582868\\
332	197.955232561885\\
333	198.233235064637\\
334	198.625646939862\\
335	198.391697946413\\
336	198.695198649816\\
337	199.003407926834\\
338	199.292334365626\\
339	199.421846130785\\
340	199.769627426293\\
341	200.1175725644\\
342	200.449746908042\\
343	200.847662334022\\
344	201.159179011608\\
345	201.544887580326\\
346	201.908755775063\\
347	202.060602009362\\
348	202.220152385266\\
349	202.51422364784\\
350	202.816349192062\\
351	203.209527869092\\
352	203.648910712836\\
353	203.972413511472\\
354	204.268529260329\\
355	204.613916833671\\
356	204.987862321943\\
357	204.770454667441\\
358	205.136117342569\\
359	204.721510176696\\
360	205.196790061151\\
361	205.200960805314\\
362	204.95945387744\\
363	205.316871176962\\
364	205.29919132459\\
365	204.847617300057\\
366	205.030871645657\\
367	205.41031864041\\
368	205.104662237487\\
369	205.348296195311\\
370	205.265617261497\\
371	205.551258113105\\
372	205.718834125834\\
373	205.295082915773\\
374	205.66154474993\\
375	205.594337221284\\
376	205.693093780986\\
377	205.928385568789\\
378	206.20059877652\\
379	206.450462516321\\
380	206.814117279074\\
381	207.008913822735\\
382	207.24788592385\\
383	207.578544471289\\
384	207.837542532939\\
385	208.180428605731\\
386	208.302439897347\\
387	208.691342152833\\
388	208.961575879788\\
389	209.218357698214\\
390	209.598449304981\\
391	209.971927229743\\
392	210.304865790688\\
393	210.647835914019\\
394	210.937908837406\\
395	211.256104597407\\
396	211.492444564133\\
397	211.299629897101\\
398	211.663656890398\\
399	211.976892781087\\
400	212.371864747605\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-392.436104287997\\
2	-368.119687355952\\
3	-301.324432048332\\
4	-268.870755077261\\
5	-259.318892931561\\
6	-244.647271230039\\
7	-237.608312430274\\
8	-228.215577202095\\
9	-219.747819632213\\
10	-207.296806511949\\
11	-191.272807444716\\
12	-188.580948600963\\
13	-174.565005723775\\
14	-175.227139890672\\
15	-174.555862404022\\
16	-166.57394264353\\
17	-162.326524032706\\
18	-162.294931794935\\
19	-156.174116359577\\
20	-153.3649688904\\
21	-150.451090122486\\
22	-146.852246630195\\
23	-144.630127279519\\
24	-137.770342783692\\
25	-138.432663033748\\
26	-130.719124392322\\
27	-126.453672396012\\
28	-119.039891760479\\
29	-112.166362726431\\
30	-106.287653436405\\
31	-103.778207186522\\
32	-99.6506654383403\\
33	-100.303466305182\\
34	-98.6338569078558\\
35	-94.1920289191272\\
36	-92.0880082467263\\
37	-90.1450404136505\\
38	-88.2706576019674\\
39	-83.3297301295217\\
40	-79.3460962151692\\
41	-74.818282764988\\
42	-73.9704734482061\\
43	-72.841009298319\\
44	-73.0886619825672\\
45	-70.3925561225073\\
46	-67.5453371356376\\
47	-64.8949647338794\\
48	-62.1043539203813\\
49	-60.2425091893253\\
50	-57.5736654746345\\
51	-58.3030244466033\\
52	-57.780332135471\\
53	-56.4405417821429\\
54	-54.1420555937527\\
55	-51.3033773370773\\
56	-50.9612848584712\\
57	-48.7841059112744\\
58	-46.5507047237496\\
59	-44.7075110009388\\
60	-42.5703399805455\\
61	-40.6039640060475\\
62	-40.0368279450086\\
63	-38.6107903194647\\
64	-37.1403336146459\\
65	-36.3849293011825\\
66	-36.9427205322693\\
67	-35.1908027927415\\
68	-33.7652373531283\\
69	-32.0470474154309\\
70	-30.3539782700911\\
71	-28.5307809068625\\
72	-26.9712226063724\\
73	-25.3949151057365\\
74	-24.2871105725582\\
75	-23.0906463181576\\
76	-21.652468167352\\
77	-21.5592256991194\\
78	-21.9186725219006\\
79	-20.5144231646203\\
80	-20.5072154232716\\
81	-19.4879857842257\\
82	-18.0781177498537\\
83	-18.3443881061238\\
84	-17.0741268420002\\
85	-15.8974957106143\\
86	-14.9149902026326\\
87	-14.8187976351852\\
88	-14.0547161198145\\
89	-14.9592299161553\\
90	-14.9751227791426\\
91	-13.8616404811194\\
92	-12.6461405767316\\
93	-11.6501551268345\\
94	-10.8544620819278\\
95	-9.75741298857157\\
96	-8.25576840592458\\
97	-6.80424573638829\\
98	-5.23943520740185\\
99	-4.73588611110634\\
100	-3.86677706855628\\
101	-3.07556210234451\\
102	-2.45519247948146\\
103	-0.84501154245398\\
104	-0.586210537041698\\
105	0.705246098376245\\
106	0.692399251205106\\
107	0.910021606594571\\
108	2.4168656904558\\
109	3.66359517928334\\
110	4.87454977728883\\
111	5.99928328752131\\
112	6.49498956038195\\
113	5.26562043475881\\
114	6.46463720062589\\
115	7.30093960231492\\
116	8.70437346889814\\
117	9.91029570325908\\
118	10.9039303219105\\
119	11.4293999894031\\
120	11.9783142995635\\
121	12.3414903710667\\
122	12.2898752975921\\
123	11.6596237262777\\
124	11.8065342095217\\
125	12.1820621906821\\
126	11.9221500650485\\
127	13.0918382692168\\
128	13.4050278550565\\
129	14.4845240211207\\
130	15.6857429453773\\
131	15.4633068263197\\
132	16.6895342330399\\
133	17.883067322154\\
134	19.0108435944234\\
135	19.1723940156191\\
136	20.1100180489542\\
137	20.5255502276115\\
138	20.9515772389971\\
139	22.0312355254309\\
140	22.3989636628497\\
141	23.2801202008442\\
142	23.0507653846315\\
143	24.0148713034942\\
144	23.9164249530421\\
145	24.8923654297049\\
146	25.9218852612933\\
147	26.766987253693\\
148	27.492053395311\\
149	28.3716306876017\\
150	29.2627928846207\\
151	29.5137080935703\\
152	29.4980995615301\\
153	30.5481425435317\\
154	30.4172934387135\\
155	31.1677788979174\\
156	31.5402495030698\\
157	32.3563220672896\\
158	33.1623529954253\\
159	33.9648718412177\\
160	34.6603324192089\\
161	34.8041098923251\\
162	35.6077656501073\\
163	36.5446844364024\\
164	37.3329231640893\\
165	37.5434589140364\\
166	38.3613042780537\\
167	39.0370310863383\\
168	39.7577441316961\\
169	40.5921930410629\\
170	41.2956628293409\\
171	42.0373847490588\\
172	42.1543654914252\\
173	42.8693154737121\\
174	43.5388412630089\\
175	44.2390163874866\\
176	45.0170975400208\\
177	45.1956207117592\\
178	45.3831253144994\\
179	45.8757764459046\\
180	45.3935236224474\\
181	45.9833458147291\\
182	46.0531804696285\\
183	46.00607080946\\
184	46.7574713120871\\
185	47.3865226514154\\
186	47.9369105846535\\
187	48.4450352025509\\
188	49.0238455057766\\
189	49.6681991547963\\
190	50.3375168331985\\
191	50.8736796331104\\
192	51.5511953753886\\
193	52.056696965769\\
194	52.1516535731339\\
195	52.5563170347874\\
196	52.4338056605068\\
197	52.3022175821763\\
198	52.464833274283\\
199	53.1456632926146\\
200	53.8089367261712\\
201	54.4990937467591\\
202	55.1520838826654\\
203	55.1187018418129\\
204	55.2625608027615\\
205	54.9882171729201\\
206	54.9056901465729\\
207	55.2407600866411\\
208	55.7617487425545\\
209	56.2794404657178\\
210	56.7045394281346\\
211	57.2565109780577\\
212	57.4052672845661\\
213	57.9512431975702\\
214	58.6267954561457\\
215	58.9677724356078\\
216	59.3871713649182\\
217	59.7786881983448\\
218	60.2266581082836\\
219	60.7622086424296\\
220	61.3852379348715\\
221	61.7491905042315\\
222	62.2529482199783\\
223	62.7270930425493\\
224	63.0315058754008\\
225	63.5135055948299\\
226	64.1821723464268\\
227	64.5648152352225\\
228	65.0856160240387\\
229	65.5527697122657\\
230	65.220422893427\\
231	65.6421815014693\\
232	65.6103773376848\\
233	65.9156269776897\\
234	66.5499461107631\\
235	66.2723869012591\\
236	66.1143210606523\\
237	66.5248419760506\\
238	66.6142496664612\\
239	67.0407377588767\\
240	67.52498672102\\
241	67.9461275192436\\
242	68.4690968279904\\
243	68.8249383506965\\
244	69.1954445005255\\
245	68.8503906140169\\
246	69.3294340429738\\
247	69.6849432848117\\
248	69.732920922939\\
249	70.1641565913472\\
250	70.6173714238111\\
251	70.9611309314413\\
252	70.7629977004654\\
253	71.1029729977312\\
254	70.9726473909684\\
255	71.3864528062238\\
256	71.7011754912872\\
257	72.0564588567817\\
258	72.3859245521037\\
259	72.8886558974086\\
260	73.2659061362827\\
261	73.6164485538588\\
262	73.9470842429596\\
263	74.4311918572332\\
264	74.7842873292489\\
265	75.1155359304411\\
266	75.0539417135278\\
267	75.4333395650561\\
268	75.8389416196306\\
269	75.9317225917774\\
270	75.8853493687777\\
271	76.2729440300695\\
272	76.1116743014858\\
273	76.4104825650995\\
274	76.723613845864\\
275	77.047451362784\\
276	77.3598225069185\\
277	77.7115666377748\\
278	77.8004146788387\\
279	77.7115876426923\\
280	78.0128142780369\\
281	77.8175659080736\\
282	78.1655355972163\\
283	78.4345819087684\\
284	78.7045294282243\\
285	79.0721802488901\\
286	79.392593937035\\
287	79.6562699985588\\
288	79.9084921519627\\
289	79.773136887377\\
290	80.1123300209853\\
291	80.3765797851055\\
292	80.7119489929926\\
293	81.011862138618\\
294	81.3619573826082\\
295	81.1340143640047\\
296	81.4808539892946\\
297	81.7634356933323\\
298	82.0076570413377\\
299	82.4191265600969\\
300	82.5119827041601\\
301	82.7476712323006\\
302	83.0317957659701\\
303	83.4068917962703\\
304	83.7210649292352\\
305	84.0428234719545\\
306	84.3419327479443\\
307	84.6192440588949\\
308	84.8567413922052\\
309	85.0642229458186\\
310	84.9458310088954\\
311	85.2797955344051\\
312	85.1944404867519\\
313	85.4411294416225\\
314	85.6898028107267\\
315	85.6841016340061\\
316	85.9768637413707\\
317	86.2435211587308\\
318	86.4266803793811\\
319	86.6014192513875\\
320	86.8653405016208\\
321	87.1514011076329\\
322	86.5700827390274\\
323	86.8210817347619\\
324	86.6134104471989\\
325	86.8071265328629\\
326	87.0182903627013\\
327	87.3307276145904\\
328	87.6187572697112\\
329	87.8158033115373\\
330	87.6939072782587\\
331	87.8050830721623\\
332	88.1028158243188\\
333	88.2976892761399\\
334	88.5467641954391\\
335	88.48626317592\\
336	88.6926723037142\\
337	88.9360858153656\\
338	89.1588729257414\\
339	89.2459408197007\\
340	89.4818826633567\\
341	89.6892125253462\\
342	89.9120758080713\\
343	90.1553846217506\\
344	90.3826083959993\\
345	90.6295868178601\\
346	90.8746440160425\\
347	90.993712124938\\
348	91.141102036113\\
349	91.3674437481424\\
350	91.5850083706528\\
351	91.8545613692382\\
352	92.1370426967017\\
353	92.3476141454694\\
354	92.5617280308463\\
355	92.7601198017774\\
356	93.0154925106612\\
357	92.783867384644\\
358	93.0187386918223\\
359	92.8360457785694\\
360	93.1607826591913\\
361	93.1363296799611\\
362	93.0871308462911\\
363	93.3409934812038\\
364	93.2775360953704\\
365	93.0490221798329\\
366	93.1919865597839\\
367	93.4383184416051\\
368	93.3182598698511\\
369	93.4993491558815\\
370	93.3351747477787\\
371	93.5288758003758\\
372	93.659073527333\\
373	93.4556041840477\\
374	93.6662209823485\\
375	93.6698490451297\\
376	93.755482711332\\
377	93.907840231295\\
378	94.11733035899\\
379	94.2707074927197\\
380	94.5048082441344\\
381	94.6701973948969\\
382	94.848013060594\\
383	95.0757268874165\\
384	95.2531064781019\\
385	95.4554861579766\\
386	95.5292694917883\\
387	95.774724637382\\
388	95.9543354004545\\
389	96.134171865449\\
390	96.3735883568753\\
391	96.6175997497473\\
392	96.8339062787115\\
393	97.0558565785377\\
394	97.2439474642115\\
395	97.4426196196486\\
396	97.5997025968829\\
397	97.5003806571281\\
398	97.7306876560108\\
399	97.9515084936775\\
400	98.2057993696207\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-159.22353164216\\
2	-249.699992230069\\
3	-188.380731817088\\
4	-157.244540005176\\
5	-127.443037025349\\
6	-127.080791997226\\
7	-115.927530121589\\
8	-111.702736798213\\
9	-107.341600268933\\
10	-107.12896943747\\
11	-90.7294853002036\\
12	-89.9774491578213\\
13	-91.7015677022207\\
14	-91.844093023104\\
15	-92.3376499598713\\
16	-94.2140398179778\\
17	-90.7959962048109\\
18	-88.0967900480967\\
19	-88.0913060642715\\
20	-89.0702245584153\\
21	-89.2540284152237\\
22	-91.3420975796456\\
23	-91.3490119903398\\
24	-83.8340414415735\\
25	-78.6293119595218\\
26	-79.2011745543436\\
27	-65.3909916667697\\
28	-71.8006455081669\\
29	-61.4221934997673\\
30	-50.9295836497208\\
31	-41.3839286141978\\
32	-34.03213346934\\
33	-26.0495176230427\\
34	-17.5635444362974\\
35	-18.2438118049344\\
36	-12.3969645735451\\
37	-10.3673627209641\\
38	-3.37217081293862\\
39	3.02455117201085\\
40	3.42995475413368\\
41	12.0067895099767\\
42	13.917051089954\\
43	19.2341743755931\\
44	23.8046104363029\\
45	22.1227157683568\\
46	28.5329195184952\\
47	31.5127702273377\\
48	35.5593188469498\\
49	39.9015841818489\\
50	43.6742476479683\\
51	45.363733412333\\
52	49.3630425804129\\
53	47.705823455897\\
54	48.0181474377778\\
55	46.3680838775923\\
56	47.2315270621678\\
57	51.5511726017009\\
58	52.8492474242873\\
59	56.5226103759957\\
60	59.5814411269371\\
61	62.2373098583676\\
62	60.6060627480555\\
63	65.2335169016827\\
64	66.7860809445542\\
65	65.2910778244805\\
66	63.0817375455139\\
67	60.822921045646\\
68	63.8224296540703\\
69	63.7638377694725\\
70	61.4152890064044\\
71	62.2678830024299\\
72	64.2248801390729\\
73	64.6014409845184\\
74	67.5398793589035\\
75	69.7217458573475\\
76	72.2720731631656\\
77	71.1349124503288\\
78	72.948457373571\\
79	74.9640834433751\\
80	76.4891647803565\\
81	80.128728655322\\
82	82.3275092107438\\
83	81.1532559957872\\
84	82.8896561731722\\
85	85.3439893708909\\
86	83.4194638792132\\
87	85.28150700763\\
88	86.9277179915616\\
89	89.4521650660123\\
90	90.5957279645034\\
91	92.7323529384594\\
92	93.4588841330224\\
93	95.3327777396582\\
94	97.1965737082764\\
95	99.0632489530183\\
96	100.063976768095\\
97	101.116424343524\\
98	102.710994018527\\
99	103.87001250621\\
100	105.091382430877\\
101	106.810737641123\\
102	108.627709482278\\
103	110.532431211231\\
104	111.053876868267\\
105	112.35574063382\\
106	113.945520996024\\
107	115.019970401655\\
108	114.650152651566\\
109	116.528349983249\\
110	118.102359467663\\
111	119.107162359348\\
112	120.396044150777\\
113	120.589518799409\\
114	121.644990185532\\
115	121.391075816929\\
116	121.364729180951\\
117	122.142098107866\\
118	123.375474167789\\
119	123.056748963127\\
120	124.351381080764\\
121	125.223496667711\\
122	126.535074633354\\
123	127.70030086148\\
124	128.492810593994\\
125	129.349692514219\\
126	130.300621184421\\
127	130.003304735827\\
128	128.726684885246\\
129	129.712940268054\\
130	130.782076228997\\
131	131.471855016387\\
132	132.229394183835\\
133	133.27997832591\\
134	134.811736278235\\
135	135.401507336677\\
136	136.111343393291\\
137	137.107162952887\\
138	137.632003185019\\
139	138.449312080982\\
140	139.661740066766\\
141	140.337297646952\\
142	140.710495668022\\
143	141.652959049336\\
144	142.518637660908\\
145	143.56403242923\\
146	144.0110001038\\
147	142.31441155514\\
148	143.253377937138\\
149	144.136538278347\\
150	144.985570216356\\
151	145.911965345224\\
152	146.652863898205\\
153	147.293662524535\\
154	147.991404109021\\
155	148.808690050048\\
156	149.260394163507\\
157	150.0715669221\\
158	150.883359753697\\
159	151.674257759735\\
160	152.196098700381\\
161	153.61837920013\\
162	154.57900817406\\
163	155.302319431993\\
164	156.103727583522\\
165	156.803494510023\\
166	155.251390854628\\
167	156.127670159323\\
168	154.307213174403\\
169	154.894106278707\\
170	153.199301895556\\
171	153.881566341558\\
172	154.482611125853\\
173	155.264402615124\\
174	154.884663173289\\
175	155.600985624556\\
176	156.198622407614\\
177	155.479392138109\\
178	156.080625097906\\
179	155.59978805043\\
180	154.884927299157\\
181	155.257814822285\\
182	155.737230729831\\
183	156.340272827995\\
184	156.510923861191\\
185	157.084002232195\\
186	157.434843230818\\
187	157.314249980378\\
188	157.825483184997\\
189	158.22562117368\\
190	157.432068108476\\
191	157.668678663016\\
192	158.098998966646\\
193	158.589301096726\\
194	158.616712351483\\
195	159.628397904095\\
196	160.24265916324\\
197	161.018516252226\\
198	161.590479878323\\
199	162.176463228794\\
200	162.748849285429\\
201	163.125116453251\\
202	162.759390930085\\
203	163.960060377019\\
204	164.375308955108\\
205	164.640803200931\\
206	165.122652751598\\
207	163.733037501299\\
208	164.00210920722\\
209	164.595188822114\\
210	163.705693624044\\
211	164.155168873151\\
212	164.730115936156\\
213	165.254929106481\\
214	165.496519575307\\
215	165.693063924711\\
216	165.961819698399\\
217	166.042455330804\\
218	166.639104341107\\
219	167.032158430368\\
220	165.772620860641\\
221	166.402872271747\\
222	165.129060635619\\
223	165.609770756037\\
224	165.482542895042\\
225	165.921468864235\\
226	166.233212357796\\
227	166.463759877752\\
228	167.300737448573\\
229	167.631341351194\\
230	168.041113780811\\
231	168.22297131511\\
232	168.408748772383\\
233	168.888397955112\\
234	169.229520396032\\
235	169.422136578237\\
236	169.767253301415\\
237	170.098321739138\\
238	170.617500535826\\
239	170.966808010081\\
240	171.450818899774\\
241	171.816388392295\\
242	172.126818794719\\
243	172.362513612042\\
244	172.628833213213\\
245	173.137049471635\\
246	173.69228712078\\
247	173.943482391523\\
248	173.84765402572\\
249	174.402058148042\\
250	174.723544414076\\
251	175.193643447575\\
252	175.419551026726\\
253	175.85615867592\\
254	176.266030086997\\
255	176.541427165079\\
256	176.959142079223\\
257	177.224067801236\\
258	177.456403231709\\
259	177.845201409705\\
260	178.159724937398\\
261	178.481794880482\\
262	178.836744390213\\
263	179.466402091255\\
264	179.661739238348\\
265	179.72106561291\\
266	179.83059993921\\
267	178.546835612273\\
268	178.841684030447\\
269	179.232005819168\\
270	179.605555761604\\
271	179.951651302352\\
272	179.385535169495\\
273	179.575724779844\\
274	179.961052088188\\
275	180.264344071465\\
276	180.429138057325\\
277	180.633953162287\\
278	180.961718562143\\
279	181.198294188508\\
280	181.648695395744\\
281	182.308835033456\\
282	182.610450490335\\
283	182.746154351106\\
284	182.601355285501\\
285	182.12279704688\\
286	181.864146195702\\
287	182.133197452613\\
288	182.381727565211\\
289	182.630213945309\\
290	182.916299420532\\
291	183.140458231109\\
292	183.339260802646\\
293	183.54154702501\\
294	183.892683758188\\
295	184.194031455648\\
296	184.212909198184\\
297	184.432905468741\\
298	184.882721241886\\
299	184.283700480633\\
300	184.592336925507\\
301	184.893289414947\\
302	185.262368703722\\
303	185.521144702054\\
304	185.830700384603\\
305	185.814822154108\\
306	185.40633247313\\
307	185.611361508318\\
308	186.016186718292\\
309	186.297504453037\\
310	186.524523182327\\
311	186.351639724746\\
312	186.643058105722\\
313	185.824973941603\\
314	185.867459866139\\
315	186.496377304676\\
316	186.728983459619\\
317	186.16736851707\\
318	185.637416998283\\
319	185.997679627816\\
320	186.261363281746\\
321	186.55970293441\\
322	186.746163363124\\
323	187.113974262286\\
324	187.53131161237\\
325	187.81951547478\\
326	188.080871878612\\
327	188.306474251483\\
328	188.371249606779\\
329	188.588856665198\\
330	187.688297556542\\
331	188.001799027318\\
332	188.050965645253\\
333	188.211214843433\\
334	188.490078418484\\
335	188.257066585795\\
336	187.669286726098\\
337	187.953077609675\\
338	188.293557643377\\
339	188.457708867375\\
340	188.81976237973\\
341	188.90974696048\\
342	189.14996938393\\
343	189.426742988298\\
344	189.46104838661\\
345	189.440541292776\\
346	189.908721518899\\
347	190.19726467661\\
348	190.316947709539\\
349	190.468208510535\\
350	190.633142431795\\
351	190.673866258139\\
352	190.899744886353\\
353	190.683662454128\\
354	190.836959975684\\
355	191.000847674486\\
356	191.232691760688\\
357	190.387880796264\\
358	190.635794248559\\
359	190.901792089468\\
360	190.49296180892\\
361	189.871845305884\\
362	189.568681850981\\
363	189.92190617435\\
364	190.168367557826\\
365	189.290636395338\\
366	188.763582942418\\
367	189.00985923285\\
368	189.203978729661\\
369	189.497916545842\\
370	189.6695781588\\
371	189.171387448358\\
372	189.471223445494\\
373	189.196124045439\\
374	188.960370469001\\
375	189.208801822749\\
376	189.432089922277\\
377	188.864918576294\\
378	189.080857861844\\
379	189.25362716943\\
380	189.511569550241\\
381	189.529799422537\\
382	189.374331154953\\
383	188.879790386183\\
384	188.307445312485\\
385	188.60655499241\\
386	188.779833415139\\
387	189.030758844777\\
388	189.206225744645\\
389	189.431057893074\\
390	189.573789695735\\
391	189.150556026327\\
392	189.486058373326\\
393	189.757749756433\\
394	189.744661313408\\
395	190.053364162138\\
396	190.165591854271\\
397	189.685962164792\\
398	189.758096521713\\
399	189.654895525644\\
400	189.059969166214\\
400	207.092936428972\\
399	207.046639289894\\
398	208.088911542622\\
397	207.93366098532\\
396	207.941042342182\\
395	207.875357144917\\
394	207.747372646412\\
393	207.698114986508\\
392	207.733800574449\\
391	207.760660824792\\
390	207.739176366217\\
389	207.644543474759\\
388	207.39259178126\\
387	207.410685273542\\
386	207.378234070821\\
385	207.256242580274\\
384	207.146104681724\\
383	207.087492332943\\
382	206.968282128698\\
381	207.281745196491\\
380	207.338985153444\\
379	207.243966840217\\
378	207.039107210873\\
377	206.863817283209\\
376	206.861716669226\\
375	206.614109208822\\
374	206.564482588521\\
373	206.353702876341\\
372	206.579807970393\\
371	206.303553871028\\
370	206.342752914909\\
369	206.084779406705\\
368	206.075862698414\\
367	205.882394971235\\
366	205.615493134024\\
365	205.574421026217\\
364	205.373137088427\\
363	205.169029605551\\
362	206.480309385726\\
361	206.460449038458\\
360	206.423904888441\\
359	206.428887135832\\
358	206.37852042207\\
357	206.214800166916\\
356	206.112491337137\\
355	205.852228907157\\
354	205.637308453942\\
353	205.583979395617\\
352	206.142245719907\\
351	206.059274680477\\
350	205.909632049576\\
349	205.833518937054\\
348	205.694701415565\\
347	205.444184161393\\
346	205.37256295143\\
345	206.433320172339\\
344	206.151472341092\\
343	205.977137066853\\
342	205.960359166475\\
341	205.928990698851\\
340	205.701969167147\\
339	205.595949619951\\
338	205.534173415779\\
337	205.337646744537\\
336	205.222120047458\\
335	205.228099687775\\
334	205.558524115876\\
333	205.54608539822\\
332	205.43537395234\\
331	205.081688225191\\
330	205.817856081967\\
329	205.576660203573\\
328	205.444630082355\\
327	205.250904331042\\
326	205.132300882309\\
325	204.951110734658\\
324	204.810313087556\\
323	204.759517306092\\
322	204.75652487308\\
321	204.763901496926\\
320	204.497659486031\\
319	204.211218763494\\
318	204.102892987738\\
317	204.217148485073\\
316	204.356286507786\\
315	204.147985314868\\
314	205.309213593226\\
313	204.985866294881\\
312	204.656974307033\\
311	204.477308501458\\
310	204.733547005744\\
309	204.844345652149\\
308	204.632869365534\\
307	204.663408093938\\
306	204.427374609271\\
305	204.41182221452\\
304	204.529930963233\\
303	204.304368517489\\
302	204.132695781846\\
301	204.187593312378\\
300	204.085767177457\\
299	203.883215465172\\
298	203.602481470538\\
297	204.769293530632\\
296	204.651014359931\\
295	205.251765840572\\
294	205.037919662701\\
293	204.777821962419\\
292	204.59155552309\\
291	204.421487609812\\
290	204.273793891432\\
289	203.988064419993\\
288	203.858126854724\\
287	203.675439992626\\
286	203.458485040699\\
285	203.443792236977\\
284	203.183702624855\\
283	203.204680756439\\
282	202.913150449139\\
281	202.621862739171\\
280	203.789446922538\\
279	203.682584017885\\
278	203.764743021318\\
277	203.654435203564\\
276	203.398210017522\\
275	203.185163462244\\
274	203.062419120491\\
273	202.811652632741\\
272	202.647420181371\\
271	202.656065771481\\
270	202.43083403234\\
269	202.347909339252\\
268	202.336473003712\\
267	202.203119800873\\
266	201.903430794915\\
265	201.589506891564\\
264	201.20861269322\\
263	200.961703746122\\
262	202.299777287512\\
261	202.397908255727\\
260	202.441919722273\\
259	202.171856914553\\
258	202.196902197863\\
257	201.945791115864\\
256	201.880257179648\\
255	201.778554357733\\
254	201.67114045047\\
253	201.577323920882\\
252	201.212874895854\\
251	200.995662738791\\
250	200.792154018199\\
249	200.463899896031\\
248	200.450799763653\\
247	200.849758137633\\
246	200.568606019508\\
245	200.698802742902\\
244	200.617777041329\\
243	200.439515814176\\
242	200.225858364363\\
241	199.97138393212\\
240	199.651476202904\\
239	199.351962761474\\
238	199.326885104849\\
237	199.467448846264\\
236	199.161950472931\\
235	199.48386468857\\
234	199.066022746424\\
233	198.880752491345\\
232	198.559986624307\\
231	198.079216009711\\
230	198.537954552544\\
229	198.57043132341\\
228	198.219555969562\\
227	199.747752375228\\
226	199.541680660219\\
225	199.323945111735\\
224	199.467583821679\\
223	199.49406200881\\
222	199.243606999391\\
221	198.872057076659\\
220	198.615305061886\\
219	198.380120880259\\
218	198.303622625283\\
217	197.865784509711\\
216	197.308087536343\\
215	197.192110297115\\
214	196.841694942009\\
213	196.673621067349\\
212	196.45815786984\\
211	196.153376435808\\
210	195.967341194301\\
209	195.67692415916\\
208	195.398962835736\\
207	195.007607538891\\
206	194.63974022762\\
205	194.108579591306\\
204	193.888015456334\\
203	193.375141180986\\
202	195.043004382235\\
201	194.858786762482\\
200	194.487815515594\\
199	194.286535773882\\
198	194.076522362495\\
197	194.108585153093\\
196	193.823092049359\\
195	193.51311283268\\
194	195.216179198669\\
193	196.379712887859\\
192	196.463707367114\\
191	196.477868840693\\
190	196.23651761959\\
189	195.857949231589\\
188	195.507397373491\\
187	195.193483448742\\
186	196.499056418883\\
185	196.024819133812\\
184	195.82541999152\\
183	196.602813831066\\
182	196.307009035441\\
181	195.903488637705\\
180	195.336319008117\\
179	195.268146050186\\
178	194.822648272574\\
177	194.220357238921\\
176	194.235843812932\\
175	194.122012280829\\
174	193.574662780531\\
173	193.576750930922\\
172	193.149598207705\\
171	192.895059195702\\
170	192.24359276199\\
169	190.965947955937\\
168	190.830182373289\\
167	189.872586509411\\
166	189.301339010497\\
165	188.416446583999\\
164	188.654853814051\\
163	188.272622313358\\
162	187.90116877992\\
161	189.984661476496\\
160	192.109640789209\\
159	191.548110054914\\
158	191.108993693754\\
157	191.185166183883\\
156	190.559208439297\\
155	189.884590098451\\
154	189.41802452569\\
153	188.775156322539\\
152	188.600784454336\\
151	188.551437954195\\
150	188.20162186185\\
149	187.649745546785\\
148	187.059886037055\\
147	186.838794836624\\
146	185.78225499065\\
145	185.043454785867\\
144	185.21627760591\\
143	184.656029100776\\
142	183.811906068225\\
141	182.986599573379\\
140	182.256036651595\\
139	181.808222569348\\
138	181.314433276659\\
137	180.780969026088\\
136	180.385336501184\\
135	180.215900443562\\
134	179.72191035322\\
133	182.45467343283\\
132	181.904880079139\\
131	181.25308484734\\
130	180.474276125073\\
129	180.438493364136\\
128	179.679909585383\\
127	179.339084700798\\
126	179.788903606732\\
125	179.171015924149\\
124	178.93118519294\\
123	178.325649327151\\
122	178.188194992755\\
121	177.630334259636\\
120	176.96781834289\\
119	176.286576508716\\
118	175.640109606412\\
117	174.589596741866\\
116	174.090515020424\\
115	173.672983670566\\
114	174.031064797206\\
113	174.047774567535\\
112	173.794845860641\\
111	173.372562879846\\
110	172.517914859733\\
109	173.7169031737\\
108	173.170297379417\\
107	172.158766276009\\
106	170.957828072857\\
105	170.403727564673\\
104	169.961959679896\\
103	170.636631985277\\
102	173.942318462376\\
101	173.806224523719\\
100	172.719473390167\\
99	172.06414792386\\
98	170.997608586057\\
97	170.643675475369\\
96	169.655356287276\\
95	169.288612373107\\
94	168.476613445162\\
93	167.326490065916\\
92	166.786203259443\\
91	168.327259026074\\
90	171.85489142153\\
89	170.626887191549\\
88	170.162998426581\\
87	169.115399025918\\
86	167.716571459435\\
85	166.211120326016\\
84	165.040613159275\\
83	163.590387954229\\
82	163.083629491498\\
81	162.361211669232\\
80	166.445396020337\\
79	170.927631200049\\
78	169.557390683605\\
77	168.829023359357\\
76	167.558926109328\\
75	166.712721651195\\
74	166.196189670001\\
73	165.125186643007\\
72	165.42764507696\\
71	164.67138473712\\
70	163.774116136746\\
69	161.312014135371\\
68	166.850263664783\\
67	165.124613563771\\
66	162.700520532025\\
65	160.520059896779\\
64	162.499681585188\\
63	161.151389074794\\
62	166.095167523722\\
61	165.618557665821\\
60	164.798387727447\\
59	162.631674085042\\
58	161.271545002189\\
57	162.253507521401\\
56	160.980745086984\\
55	159.161782047424\\
54	160.153434716616\\
53	158.022620319434\\
52	156.398044278886\\
51	155.659383164121\\
50	153.777620252613\\
49	151.222387376619\\
48	148.639665943667\\
47	146.62258009297\\
46	152.825573236809\\
45	155.752398629273\\
44	157.640965396344\\
43	156.693461898648\\
42	154.389010813735\\
41	152.274992292783\\
40	157.156225825817\\
39	155.519888289763\\
38	152.329549452916\\
37	149.324170159333\\
36	148.509837196498\\
35	155.167123700435\\
34	157.849870074943\\
33	156.099789584169\\
32	152.887442285077\\
31	156.375190231824\\
30	152.209934287597\\
29	149.364169932268\\
28	154.916225456648\\
27	149.809213508279\\
26	143.56428938467\\
25	139.528213536596\\
24	131.95767811264\\
23	128.270141395933\\
22	122.056267657435\\
21	122.156473372609\\
20	121.123392762761\\
19	112.445699587134\\
18	111.578087137447\\
17	114.740886777542\\
16	118.105779770264\\
15	117.864288226141\\
14	118.479093879498\\
13	118.468947260678\\
12	104.913838185542\\
11	89.0197653007556\\
10	103.829762076222\\
9	81.5148809486015\\
8	59.0997717254941\\
7	24.36921603821\\
6	-16.6895203653857\\
5	13.7884347848389\\
4	72.5714951651782\\
3	-0.689387873937761\\
2	-72.1757573373983\\
1	-100.454017285764\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-159.22353164216\\
2	-249.699992230069\\
3	-188.380731817088\\
4	-157.244540005176\\
5	-127.443037025349\\
6	-127.080791997226\\
7	-115.927530121589\\
8	-111.702736798213\\
9	-107.341600268933\\
10	-107.12896943747\\
11	-90.7294853002036\\
12	-89.9774491578213\\
13	-91.7015677022207\\
14	-91.844093023104\\
15	-92.3376499598713\\
16	-94.2140398179778\\
17	-90.7959962048109\\
18	-88.0967900480967\\
19	-88.0913060642715\\
20	-89.0702245584153\\
21	-89.2540284152237\\
22	-91.3420975796456\\
23	-91.3490119903398\\
24	-83.8340414415735\\
25	-78.6293119595218\\
26	-79.2011745543436\\
27	-65.3909916667697\\
28	-71.8006455081669\\
29	-61.4221934997673\\
30	-50.9295836497208\\
31	-41.3839286141978\\
32	-34.03213346934\\
33	-26.0495176230427\\
34	-17.5635444362974\\
35	-18.2438118049344\\
36	-12.3969645735451\\
37	-10.3673627209641\\
38	-3.37217081293862\\
39	3.02455117201085\\
40	3.42995475413368\\
41	12.0067895099767\\
42	13.917051089954\\
43	19.2341743755931\\
44	23.8046104363029\\
45	22.1227157683568\\
46	28.5329195184952\\
47	31.5127702273377\\
48	35.5593188469498\\
49	39.9015841818489\\
50	43.6742476479683\\
51	45.363733412333\\
52	49.3630425804129\\
53	47.705823455897\\
54	48.0181474377778\\
55	46.3680838775923\\
56	47.2315270621678\\
57	51.5511726017009\\
58	52.8492474242873\\
59	56.5226103759957\\
60	59.5814411269371\\
61	62.2373098583676\\
62	60.6060627480555\\
63	65.2335169016827\\
64	66.7860809445542\\
65	65.2910778244805\\
66	63.0817375455139\\
67	60.822921045646\\
68	63.8224296540703\\
69	63.7638377694725\\
70	61.4152890064044\\
71	62.2678830024299\\
72	64.2248801390729\\
73	64.6014409845184\\
74	67.5398793589035\\
75	69.7217458573475\\
76	72.2720731631656\\
77	71.1349124503288\\
78	72.948457373571\\
79	74.9640834433751\\
80	76.4891647803565\\
81	80.128728655322\\
82	82.3275092107438\\
83	81.1532559957872\\
84	82.8896561731722\\
85	85.3439893708909\\
86	83.4194638792132\\
87	85.28150700763\\
88	86.9277179915616\\
89	89.4521650660123\\
90	90.5957279645034\\
91	92.7323529384594\\
92	93.4588841330224\\
93	95.3327777396582\\
94	97.1965737082764\\
95	99.0632489530183\\
96	100.063976768095\\
97	101.116424343524\\
98	102.710994018527\\
99	103.87001250621\\
100	105.091382430877\\
101	106.810737641123\\
102	108.627709482278\\
103	110.532431211231\\
104	111.053876868267\\
105	112.35574063382\\
106	113.945520996024\\
107	115.019970401655\\
108	114.650152651566\\
109	116.528349983249\\
110	118.102359467663\\
111	119.107162359348\\
112	120.396044150777\\
113	120.589518799409\\
114	121.644990185532\\
115	121.391075816929\\
116	121.364729180951\\
117	122.142098107866\\
118	123.375474167789\\
119	123.056748963127\\
120	124.351381080764\\
121	125.223496667711\\
122	126.535074633354\\
123	127.70030086148\\
124	128.492810593994\\
125	129.349692514219\\
126	130.300621184421\\
127	130.003304735827\\
128	128.726684885246\\
129	129.712940268054\\
130	130.782076228997\\
131	131.471855016387\\
132	132.229394183835\\
133	133.27997832591\\
134	134.811736278235\\
135	135.401507336677\\
136	136.111343393291\\
137	137.107162952887\\
138	137.632003185019\\
139	138.449312080982\\
140	139.661740066766\\
141	140.337297646952\\
142	140.710495668022\\
143	141.652959049336\\
144	142.518637660908\\
145	143.56403242923\\
146	144.0110001038\\
147	142.31441155514\\
148	143.253377937138\\
149	144.136538278347\\
150	144.985570216356\\
151	145.911965345224\\
152	146.652863898205\\
153	147.293662524535\\
154	147.991404109021\\
155	148.808690050048\\
156	149.260394163507\\
157	150.0715669221\\
158	150.883359753697\\
159	151.674257759735\\
160	152.196098700381\\
161	153.61837920013\\
162	154.57900817406\\
163	155.302319431993\\
164	156.103727583522\\
165	156.803494510023\\
166	155.251390854628\\
167	156.127670159323\\
168	154.307213174403\\
169	154.894106278707\\
170	153.199301895556\\
171	153.881566341558\\
172	154.482611125853\\
173	155.264402615124\\
174	154.884663173289\\
175	155.600985624556\\
176	156.198622407614\\
177	155.479392138109\\
178	156.080625097906\\
179	155.59978805043\\
180	154.884927299157\\
181	155.257814822285\\
182	155.737230729831\\
183	156.340272827995\\
184	156.510923861191\\
185	157.084002232195\\
186	157.434843230818\\
187	157.314249980378\\
188	157.825483184997\\
189	158.22562117368\\
190	157.432068108476\\
191	157.668678663016\\
192	158.098998966646\\
193	158.589301096726\\
194	158.616712351483\\
195	159.628397904095\\
196	160.24265916324\\
197	161.018516252226\\
198	161.590479878323\\
199	162.176463228794\\
200	162.748849285429\\
201	163.125116453251\\
202	162.759390930085\\
203	163.960060377019\\
204	164.375308955108\\
205	164.640803200931\\
206	165.122652751598\\
207	163.733037501299\\
208	164.00210920722\\
209	164.595188822114\\
210	163.705693624044\\
211	164.155168873151\\
212	164.730115936156\\
213	165.254929106481\\
214	165.496519575307\\
215	165.693063924711\\
216	165.961819698399\\
217	166.042455330804\\
218	166.639104341107\\
219	167.032158430368\\
220	165.772620860641\\
221	166.402872271747\\
222	165.129060635619\\
223	165.609770756037\\
224	165.482542895042\\
225	165.921468864235\\
226	166.233212357796\\
227	166.463759877752\\
228	167.300737448573\\
229	167.631341351194\\
230	168.041113780811\\
231	168.22297131511\\
232	168.408748772383\\
233	168.888397955112\\
234	169.229520396032\\
235	169.422136578237\\
236	169.767253301415\\
237	170.098321739138\\
238	170.617500535826\\
239	170.966808010081\\
240	171.450818899774\\
241	171.816388392295\\
242	172.126818794719\\
243	172.362513612042\\
244	172.628833213213\\
245	173.137049471635\\
246	173.69228712078\\
247	173.943482391523\\
248	173.84765402572\\
249	174.402058148042\\
250	174.723544414076\\
251	175.193643447575\\
252	175.419551026726\\
253	175.85615867592\\
254	176.266030086997\\
255	176.541427165079\\
256	176.959142079223\\
257	177.224067801236\\
258	177.456403231709\\
259	177.845201409705\\
260	178.159724937398\\
261	178.481794880482\\
262	178.836744390213\\
263	179.466402091255\\
264	179.661739238348\\
265	179.72106561291\\
266	179.83059993921\\
267	178.546835612273\\
268	178.841684030447\\
269	179.232005819168\\
270	179.605555761604\\
271	179.951651302352\\
272	179.385535169495\\
273	179.575724779844\\
274	179.961052088188\\
275	180.264344071465\\
276	180.429138057325\\
277	180.633953162287\\
278	180.961718562143\\
279	181.198294188508\\
280	181.648695395744\\
281	182.308835033456\\
282	182.610450490335\\
283	182.746154351106\\
284	182.601355285501\\
285	182.12279704688\\
286	181.864146195702\\
287	182.133197452613\\
288	182.381727565211\\
289	182.630213945309\\
290	182.916299420532\\
291	183.140458231109\\
292	183.339260802646\\
293	183.54154702501\\
294	183.892683758188\\
295	184.194031455648\\
296	184.212909198184\\
297	184.432905468741\\
298	184.882721241886\\
299	184.283700480633\\
300	184.592336925507\\
301	184.893289414947\\
302	185.262368703722\\
303	185.521144702054\\
304	185.830700384603\\
305	185.814822154108\\
306	185.40633247313\\
307	185.611361508318\\
308	186.016186718292\\
309	186.297504453037\\
310	186.524523182327\\
311	186.351639724746\\
312	186.643058105722\\
313	185.824973941603\\
314	185.867459866139\\
315	186.496377304676\\
316	186.728983459619\\
317	186.16736851707\\
318	185.637416998283\\
319	185.997679627816\\
320	186.261363281746\\
321	186.55970293441\\
322	186.746163363124\\
323	187.113974262286\\
324	187.53131161237\\
325	187.81951547478\\
326	188.080871878612\\
327	188.306474251483\\
328	188.371249606779\\
329	188.588856665198\\
330	187.688297556542\\
331	188.001799027318\\
332	188.050965645253\\
333	188.211214843433\\
334	188.490078418484\\
335	188.257066585795\\
336	187.669286726098\\
337	187.953077609675\\
338	188.293557643377\\
339	188.457708867375\\
340	188.81976237973\\
341	188.90974696048\\
342	189.14996938393\\
343	189.426742988298\\
344	189.46104838661\\
345	189.440541292776\\
346	189.908721518899\\
347	190.19726467661\\
348	190.316947709539\\
349	190.468208510535\\
350	190.633142431795\\
351	190.673866258139\\
352	190.899744886353\\
353	190.683662454128\\
354	190.836959975684\\
355	191.000847674486\\
356	191.232691760688\\
357	190.387880796264\\
358	190.635794248559\\
359	190.901792089468\\
360	190.49296180892\\
361	189.871845305884\\
362	189.568681850981\\
363	189.92190617435\\
364	190.168367557826\\
365	189.290636395338\\
366	188.763582942418\\
367	189.00985923285\\
368	189.203978729661\\
369	189.497916545842\\
370	189.6695781588\\
371	189.171387448358\\
372	189.471223445494\\
373	189.196124045439\\
374	188.960370469001\\
375	189.208801822749\\
376	189.432089922277\\
377	188.864918576294\\
378	189.080857861844\\
379	189.25362716943\\
380	189.511569550241\\
381	189.529799422537\\
382	189.374331154953\\
383	188.879790386183\\
384	188.307445312485\\
385	188.60655499241\\
386	188.779833415139\\
387	189.030758844777\\
388	189.206225744645\\
389	189.431057893074\\
390	189.573789695735\\
391	189.150556026327\\
392	189.486058373326\\
393	189.757749756433\\
394	189.744661313408\\
395	190.053364162138\\
396	190.165591854271\\
397	189.685962164792\\
398	189.758096521713\\
399	189.654895525644\\
400	189.059969166214\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-100.454017285764\\
2	-72.1757573373983\\
3	-0.689387873937761\\
4	72.5714951651782\\
5	13.7884347848389\\
6	-16.6895203653857\\
7	24.36921603821\\
8	59.0997717254941\\
9	81.5148809486015\\
10	103.829762076222\\
11	89.0197653007556\\
12	104.913838185542\\
13	118.468947260678\\
14	118.479093879498\\
15	117.864288226141\\
16	118.105779770264\\
17	114.740886777542\\
18	111.578087137447\\
19	112.445699587134\\
20	121.123392762761\\
21	122.156473372609\\
22	122.056267657435\\
23	128.270141395933\\
24	131.95767811264\\
25	139.528213536596\\
26	143.56428938467\\
27	149.809213508279\\
28	154.916225456648\\
29	149.364169932268\\
30	152.209934287597\\
31	156.375190231824\\
32	152.887442285077\\
33	156.099789584169\\
34	157.849870074943\\
35	155.167123700435\\
36	148.509837196498\\
37	149.324170159333\\
38	152.329549452916\\
39	155.519888289763\\
40	157.156225825817\\
41	152.274992292783\\
42	154.389010813735\\
43	156.693461898648\\
44	157.640965396344\\
45	155.752398629273\\
46	152.825573236809\\
47	146.62258009297\\
48	148.639665943667\\
49	151.222387376619\\
50	153.777620252613\\
51	155.659383164121\\
52	156.398044278886\\
53	158.022620319434\\
54	160.153434716616\\
55	159.161782047424\\
56	160.980745086984\\
57	162.253507521401\\
58	161.271545002189\\
59	162.631674085042\\
60	164.798387727447\\
61	165.618557665821\\
62	166.095167523722\\
63	161.151389074794\\
64	162.499681585188\\
65	160.520059896779\\
66	162.700520532025\\
67	165.124613563771\\
68	166.850263664783\\
69	161.312014135371\\
70	163.774116136746\\
71	164.67138473712\\
72	165.42764507696\\
73	165.125186643007\\
74	166.196189670001\\
75	166.712721651195\\
76	167.558926109328\\
77	168.829023359357\\
78	169.557390683605\\
79	170.927631200049\\
80	166.445396020337\\
81	162.361211669232\\
82	163.083629491498\\
83	163.590387954229\\
84	165.040613159275\\
85	166.211120326016\\
86	167.716571459435\\
87	169.115399025918\\
88	170.162998426581\\
89	170.626887191549\\
90	171.85489142153\\
91	168.327259026074\\
92	166.786203259443\\
93	167.326490065916\\
94	168.476613445162\\
95	169.288612373107\\
96	169.655356287276\\
97	170.643675475369\\
98	170.997608586057\\
99	172.06414792386\\
100	172.719473390167\\
101	173.806224523719\\
102	173.942318462376\\
103	170.636631985277\\
104	169.961959679896\\
105	170.403727564673\\
106	170.957828072857\\
107	172.158766276009\\
108	173.170297379417\\
109	173.7169031737\\
110	172.517914859733\\
111	173.372562879846\\
112	173.794845860641\\
113	174.047774567535\\
114	174.031064797206\\
115	173.672983670566\\
116	174.090515020424\\
117	174.589596741866\\
118	175.640109606412\\
119	176.286576508716\\
120	176.96781834289\\
121	177.630334259636\\
122	178.188194992755\\
123	178.325649327151\\
124	178.93118519294\\
125	179.171015924149\\
126	179.788903606732\\
127	179.339084700798\\
128	179.679909585383\\
129	180.438493364136\\
130	180.474276125073\\
131	181.25308484734\\
132	181.904880079139\\
133	182.45467343283\\
134	179.72191035322\\
135	180.215900443562\\
136	180.385336501184\\
137	180.780969026088\\
138	181.314433276659\\
139	181.808222569348\\
140	182.256036651595\\
141	182.986599573379\\
142	183.811906068225\\
143	184.656029100776\\
144	185.21627760591\\
145	185.043454785867\\
146	185.78225499065\\
147	186.838794836624\\
148	187.059886037055\\
149	187.649745546785\\
150	188.20162186185\\
151	188.551437954195\\
152	188.600784454336\\
153	188.775156322539\\
154	189.41802452569\\
155	189.884590098451\\
156	190.559208439297\\
157	191.185166183883\\
158	191.108993693754\\
159	191.548110054914\\
160	192.109640789209\\
161	189.984661476496\\
162	187.90116877992\\
163	188.272622313358\\
164	188.654853814051\\
165	188.416446583999\\
166	189.301339010497\\
167	189.872586509411\\
168	190.830182373289\\
169	190.965947955937\\
170	192.24359276199\\
171	192.895059195702\\
172	193.149598207705\\
173	193.576750930922\\
174	193.574662780531\\
175	194.122012280829\\
176	194.235843812932\\
177	194.220357238921\\
178	194.822648272574\\
179	195.268146050186\\
180	195.336319008117\\
181	195.903488637705\\
182	196.307009035441\\
183	196.602813831066\\
184	195.82541999152\\
185	196.024819133812\\
186	196.499056418883\\
187	195.193483448742\\
188	195.507397373491\\
189	195.857949231589\\
190	196.23651761959\\
191	196.477868840693\\
192	196.463707367114\\
193	196.379712887859\\
194	195.216179198669\\
195	193.51311283268\\
196	193.823092049359\\
197	194.108585153093\\
198	194.076522362495\\
199	194.286535773882\\
200	194.487815515594\\
201	194.858786762482\\
202	195.043004382235\\
203	193.375141180986\\
204	193.888015456334\\
205	194.108579591306\\
206	194.63974022762\\
207	195.007607538891\\
208	195.398962835736\\
209	195.67692415916\\
210	195.967341194301\\
211	196.153376435808\\
212	196.45815786984\\
213	196.673621067349\\
214	196.841694942009\\
215	197.192110297115\\
216	197.308087536343\\
217	197.865784509711\\
218	198.303622625283\\
219	198.380120880259\\
220	198.615305061886\\
221	198.872057076659\\
222	199.243606999391\\
223	199.49406200881\\
224	199.467583821679\\
225	199.323945111735\\
226	199.541680660219\\
227	199.747752375228\\
228	198.219555969562\\
229	198.57043132341\\
230	198.537954552544\\
231	198.079216009711\\
232	198.559986624307\\
233	198.880752491345\\
234	199.066022746424\\
235	199.48386468857\\
236	199.161950472931\\
237	199.467448846264\\
238	199.326885104849\\
239	199.351962761474\\
240	199.651476202904\\
241	199.97138393212\\
242	200.225858364363\\
243	200.439515814176\\
244	200.617777041329\\
245	200.698802742902\\
246	200.568606019508\\
247	200.849758137633\\
248	200.450799763653\\
249	200.463899896031\\
250	200.792154018199\\
251	200.995662738791\\
252	201.212874895854\\
253	201.577323920882\\
254	201.67114045047\\
255	201.778554357733\\
256	201.880257179648\\
257	201.945791115864\\
258	202.196902197863\\
259	202.171856914553\\
260	202.441919722273\\
261	202.397908255727\\
262	202.299777287512\\
263	200.961703746122\\
264	201.20861269322\\
265	201.589506891564\\
266	201.903430794915\\
267	202.203119800873\\
268	202.336473003712\\
269	202.347909339252\\
270	202.43083403234\\
271	202.656065771481\\
272	202.647420181371\\
273	202.811652632741\\
274	203.062419120491\\
275	203.185163462244\\
276	203.398210017522\\
277	203.654435203564\\
278	203.764743021318\\
279	203.682584017885\\
280	203.789446922538\\
281	202.621862739171\\
282	202.913150449139\\
283	203.204680756439\\
284	203.183702624855\\
285	203.443792236977\\
286	203.458485040699\\
287	203.675439992626\\
288	203.858126854724\\
289	203.988064419993\\
290	204.273793891432\\
291	204.421487609812\\
292	204.59155552309\\
293	204.777821962419\\
294	205.037919662701\\
295	205.251765840572\\
296	204.651014359931\\
297	204.769293530632\\
298	203.602481470538\\
299	203.883215465172\\
300	204.085767177457\\
301	204.187593312378\\
302	204.132695781846\\
303	204.304368517489\\
304	204.529930963233\\
305	204.41182221452\\
306	204.427374609271\\
307	204.663408093938\\
308	204.632869365534\\
309	204.844345652149\\
310	204.733547005744\\
311	204.477308501458\\
312	204.656974307033\\
313	204.985866294881\\
314	205.309213593226\\
315	204.147985314868\\
316	204.356286507786\\
317	204.217148485073\\
318	204.102892987738\\
319	204.211218763494\\
320	204.497659486031\\
321	204.763901496926\\
322	204.75652487308\\
323	204.759517306092\\
324	204.810313087556\\
325	204.951110734658\\
326	205.132300882309\\
327	205.250904331042\\
328	205.444630082355\\
329	205.576660203573\\
330	205.817856081967\\
331	205.081688225191\\
332	205.43537395234\\
333	205.54608539822\\
334	205.558524115876\\
335	205.228099687775\\
336	205.222120047458\\
337	205.337646744537\\
338	205.534173415779\\
339	205.595949619951\\
340	205.701969167147\\
341	205.928990698851\\
342	205.960359166475\\
343	205.977137066853\\
344	206.151472341092\\
345	206.433320172339\\
346	205.37256295143\\
347	205.444184161393\\
348	205.694701415565\\
349	205.833518937054\\
350	205.909632049576\\
351	206.059274680477\\
352	206.142245719907\\
353	205.583979395617\\
354	205.637308453942\\
355	205.852228907157\\
356	206.112491337137\\
357	206.214800166916\\
358	206.37852042207\\
359	206.428887135832\\
360	206.423904888441\\
361	206.460449038458\\
362	206.480309385726\\
363	205.169029605551\\
364	205.373137088427\\
365	205.574421026217\\
366	205.615493134024\\
367	205.882394971235\\
368	206.075862698414\\
369	206.084779406705\\
370	206.342752914909\\
371	206.303553871028\\
372	206.579807970393\\
373	206.353702876341\\
374	206.564482588521\\
375	206.614109208822\\
376	206.861716669226\\
377	206.863817283209\\
378	207.039107210873\\
379	207.243966840217\\
380	207.338985153444\\
381	207.281745196491\\
382	206.968282128698\\
383	207.087492332943\\
384	207.146104681724\\
385	207.256242580274\\
386	207.378234070821\\
387	207.410685273542\\
388	207.39259178126\\
389	207.644543474759\\
390	207.739176366217\\
391	207.760660824792\\
392	207.733800574449\\
393	207.698114986508\\
394	207.747372646412\\
395	207.875357144917\\
396	207.941042342182\\
397	207.93366098532\\
398	208.088911542622\\
399	207.046639289894\\
400	207.092936428972\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-129.838774463962\\
2	-160.937874783734\\
3	-94.5350598455127\\
4	-42.336522419999\\
5	-56.827301120255\\
6	-71.885156181306\\
7	-45.7791570416897\\
8	-26.3014825363596\\
9	-12.9133596601658\\
10	-1.64960368062422\\
11	-0.854859999723963\\
12	7.46819451386017\\
13	13.3836897792288\\
14	13.3175004281968\\
15	12.7633191331347\\
16	11.9458699761429\\
17	11.9724452863655\\
18	11.7406485446752\\
19	12.1771967614314\\
20	16.0265841021726\\
21	16.4512224786926\\
22	15.3570850388946\\
23	18.4605647027966\\
24	24.0618183355332\\
25	30.4494507885372\\
26	32.1815574151633\\
27	42.2091109207546\\
28	41.5577899742407\\
29	43.9709882162503\\
30	50.6401753189382\\
31	57.4956308088132\\
32	59.4276544078686\\
33	65.0251359805634\\
34	70.143162819323\\
35	68.4616559477501\\
36	68.0564363114765\\
37	69.4784037191847\\
38	74.4786893199887\\
39	79.2722197308869\\
40	80.2930902899751\\
41	82.1408909013798\\
42	84.1530309518447\\
43	87.9638181371203\\
44	90.7227879163235\\
45	88.9375571988147\\
46	90.6792463776519\\
47	89.0676751601538\\
48	92.0994923953083\\
49	95.561985779234\\
50	98.7259339502907\\
51	100.511558288227\\
52	102.880543429649\\
53	102.864221887665\\
54	104.085791077197\\
55	102.764932962508\\
56	104.106136074576\\
57	106.902340061551\\
58	107.060396213238\\
59	109.577142230519\\
60	112.189914427192\\
61	113.927933762094\\
62	113.350615135889\\
63	113.192452988238\\
64	114.642881264871\\
65	112.90556886063\\
66	112.891129038769\\
67	112.973767304708\\
68	115.336346659427\\
69	112.537925952422\\
70	112.594702571575\\
71	113.469633869775\\
72	114.826262608016\\
73	114.863313813763\\
74	116.868034514452\\
75	118.217233754271\\
76	119.915499636247\\
77	119.981967904843\\
78	121.252924028588\\
79	122.945857321712\\
80	121.467280400347\\
81	121.244970162277\\
82	122.705569351121\\
83	122.371821975008\\
84	123.965134666224\\
85	125.777554848453\\
86	125.568017669324\\
87	127.198453016774\\
88	128.545358209071\\
89	130.039526128781\\
90	131.225309693017\\
91	130.529805982267\\
92	130.122543696233\\
93	131.329633902787\\
94	132.836593576719\\
95	134.175930663062\\
96	134.859666527685\\
97	135.880049909447\\
98	136.854301302292\\
99	137.967080215035\\
100	138.905427910522\\
101	140.308481082421\\
102	141.285013972327\\
103	140.584531598254\\
104	140.507918274082\\
105	141.379734099247\\
106	142.451674534441\\
107	143.589368338832\\
108	143.910225015491\\
109	145.122626578475\\
110	145.310137163698\\
111	146.239862619597\\
112	147.095445005709\\
113	147.318646683472\\
114	147.838027491369\\
115	147.532029743748\\
116	147.727622100688\\
117	148.365847424866\\
118	149.5077918871\\
119	149.671662735922\\
120	150.659599711827\\
121	151.426915463673\\
122	152.361634813055\\
123	153.012975094316\\
124	153.711997893467\\
125	154.260354219184\\
126	155.044762395577\\
127	154.671194718313\\
128	154.203297235315\\
129	155.075716816095\\
130	155.628176177035\\
131	156.362469931864\\
132	157.067137131487\\
133	157.86732587937\\
134	157.266823315727\\
135	157.808703890119\\
136	158.248339947238\\
137	158.944065989487\\
138	159.473218230839\\
139	160.128767325165\\
140	160.95888835918\\
141	161.661948610166\\
142	162.261200868123\\
143	163.154494075056\\
144	163.867457633409\\
145	164.303743607548\\
146	164.896627547225\\
147	164.576603195882\\
148	165.156631987097\\
149	165.893141912566\\
150	166.593596039103\\
151	167.231701649709\\
152	167.62682417627\\
153	168.034409423537\\
154	168.704714317356\\
155	169.34664007425\\
156	169.909801301402\\
157	170.628366552992\\
158	170.996176723725\\
159	171.611183907324\\
160	172.152869744795\\
161	171.801520338313\\
162	171.24008847699\\
163	171.787470872675\\
164	172.379290698786\\
165	172.609970547011\\
166	172.276364932563\\
167	173.000128334367\\
168	172.568697773846\\
169	172.930027117322\\
170	172.721447328773\\
171	173.38831276863\\
172	173.816104666779\\
173	174.420576773023\\
174	174.22966297691\\
175	174.861498952693\\
176	175.217233110273\\
177	174.849874688515\\
178	175.45163668524\\
179	175.433967050308\\
180	175.110623153637\\
181	175.580651729995\\
182	176.022119882636\\
183	176.471543329531\\
184	176.168171926355\\
185	176.554410683004\\
186	176.96694982485\\
187	176.25386671456\\
188	176.666440279244\\
189	177.041785202634\\
190	176.834292864033\\
191	177.073273751855\\
192	177.28135316688\\
193	177.484506992292\\
194	176.916445775076\\
195	176.570755368387\\
196	177.032875606299\\
197	177.56355070266\\
198	177.833501120409\\
199	178.231499501338\\
200	178.618332400512\\
201	178.991951607867\\
202	178.90119765616\\
203	178.667600779003\\
204	179.131662205721\\
205	179.374691396118\\
206	179.881196489609\\
207	179.370322520095\\
208	179.700536021478\\
209	180.136056490637\\
210	179.836517409172\\
211	180.154272654479\\
212	180.594136902998\\
213	180.964275086915\\
214	181.169107258658\\
215	181.442587110913\\
216	181.634953617371\\
217	181.954119920257\\
218	182.471363483195\\
219	182.706139655314\\
220	182.193962961264\\
221	182.637464674203\\
222	182.186333817505\\
223	182.551916382423\\
224	182.47506335836\\
225	182.622706987985\\
226	182.887446509007\\
227	183.10575612649\\
228	182.760146709067\\
229	183.100886337302\\
230	183.289534166677\\
231	183.151093662411\\
232	183.484367698345\\
233	183.884575223228\\
234	184.147771571228\\
235	184.453000633403\\
236	184.464601887173\\
237	184.782885292701\\
238	184.972192820337\\
239	185.159385385778\\
240	185.551147551339\\
241	185.893886162207\\
242	186.176338579541\\
243	186.401014713109\\
244	186.623305127271\\
245	186.917926107269\\
246	187.130446570144\\
247	187.396620264578\\
248	187.149226894687\\
249	187.432979022037\\
250	187.757849216137\\
251	188.094653093183\\
252	188.31621296129\\
253	188.716741298401\\
254	188.968585268733\\
255	189.159990761406\\
256	189.419699629436\\
257	189.58492945855\\
258	189.826652714786\\
259	190.008529162129\\
260	190.300822329836\\
261	190.439851568104\\
262	190.568260838863\\
263	190.214052918688\\
264	190.435175965784\\
265	190.655286252237\\
266	190.867015367063\\
267	190.374977706573\\
268	190.589078517079\\
269	190.78995757921\\
270	191.018194896972\\
271	191.303858536916\\
272	191.016477675433\\
273	191.193688706293\\
274	191.511735604339\\
275	191.724753766855\\
276	191.913674037424\\
277	192.144194182926\\
278	192.363230791731\\
279	192.440439103196\\
280	192.719071159141\\
281	192.465348886313\\
282	192.761800469737\\
283	192.975417553773\\
284	192.892528955178\\
285	192.783294641928\\
286	192.661315618201\\
287	192.90431872262\\
288	193.119927209967\\
289	193.309139182651\\
290	193.595046655982\\
291	193.78097292046\\
292	193.965408162868\\
293	194.159684493715\\
294	194.465301710444\\
295	194.72289864811\\
296	194.431961779057\\
297	194.601099499686\\
298	194.242601356212\\
299	194.083457972903\\
300	194.339052051482\\
301	194.540441363662\\
302	194.697532242784\\
303	194.912756609771\\
304	195.180315673918\\
305	195.113322184314\\
306	194.9168535412\\
307	195.137384801128\\
308	195.324528041913\\
309	195.570925052593\\
310	195.629035094035\\
311	195.414474113102\\
312	195.650016206378\\
313	195.405420118242\\
314	195.588336729683\\
315	195.322181309772\\
316	195.542634983702\\
317	195.192258501072\\
318	194.87015499301\\
319	195.104449195655\\
320	195.379511383889\\
321	195.661802215668\\
322	195.751344118102\\
323	195.936745784189\\
324	196.170812349963\\
325	196.385313104719\\
326	196.60658638046\\
327	196.778689291263\\
328	196.907939844567\\
329	197.082758434385\\
330	196.753076819255\\
331	196.541743626254\\
332	196.743169798796\\
333	196.878650120826\\
334	197.02430126718\\
335	196.742583136785\\
336	196.445703386778\\
337	196.645362177106\\
338	196.913865529578\\
339	197.026829243663\\
340	197.260865773439\\
341	197.419368829666\\
342	197.555164275203\\
343	197.701940027575\\
344	197.806260363851\\
345	197.936930732557\\
346	197.640642235165\\
347	197.820724419002\\
348	198.005824562552\\
349	198.150863723794\\
350	198.271387240686\\
351	198.366570469308\\
352	198.52099530313\\
353	198.133820924872\\
354	198.237134214813\\
355	198.426538290821\\
356	198.672591548912\\
357	198.30134048159\\
358	198.507157335314\\
359	198.66533961265\\
360	198.458433348681\\
361	198.166147172171\\
362	198.024495618354\\
363	197.54546788995\\
364	197.770752323127\\
365	197.432528710777\\
366	197.189538038221\\
367	197.446127102043\\
368	197.639920714038\\
369	197.791347976274\\
370	198.006165536854\\
371	197.737470659693\\
372	198.025515707943\\
373	197.77491346089\\
374	197.762426528761\\
375	197.911455515786\\
376	198.146903295752\\
377	197.864367929751\\
378	198.059982536358\\
379	198.248797004824\\
380	198.425277351842\\
381	198.405772309514\\
382	198.171306641826\\
383	197.983641359563\\
384	197.726774997104\\
385	197.931398786342\\
386	198.07903374298\\
387	198.220722059159\\
388	198.299408762953\\
389	198.537800683917\\
390	198.656483030976\\
391	198.45560842556\\
392	198.609929473887\\
393	198.72793237147\\
394	198.74601697991\\
395	198.964360653527\\
396	199.053317098226\\
397	198.809811575056\\
398	198.923504032168\\
399	198.350767407769\\
400	198.076452797593\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-393.990784472414\\
2	-293.969043402283\\
3	-336.395772413426\\
4	-363.182283826553\\
5	-311.136311145928\\
6	-287.689619415939\\
7	-263.789099697085\\
8	-258.188374928395\\
9	-260.194623775059\\
10	-240.405525399366\\
11	-235.306028335658\\
12	-224.961062293622\\
13	-214.245587951547\\
14	-203.902960452414\\
15	-196.350415909634\\
16	-189.071301998431\\
17	-177.763192892105\\
18	-180.72968281474\\
19	-176.560845150645\\
20	-172.43654404654\\
21	-166.630305482339\\
22	-162.845574535336\\
23	-159.53927839384\\
24	-155.668667079096\\
25	-151.753728662134\\
26	-148.20557388859\\
27	-145.785856499458\\
28	-142.858094787278\\
29	-141.06130602981\\
30	-138.550725206087\\
31	-136.253799323178\\
32	-133.558368094328\\
33	-132.07345936507\\
34	-129.922833863831\\
35	-128.598984172943\\
36	-127.035380608538\\
37	-125.425800031538\\
38	-123.849791334399\\
39	-121.983197293624\\
40	-121.050067003469\\
41	-119.526579437589\\
42	-118.710166527411\\
43	-117.295628670123\\
44	-115.736183538723\\
45	-115.376339522079\\
46	-114.177444250095\\
47	-113.092498882277\\
48	-113.022967555173\\
49	-112.239944071384\\
50	-111.177370313597\\
51	-110.307727477818\\
52	-109.468582394376\\
53	-108.401678983469\\
54	-107.517589228436\\
55	-106.839943911808\\
56	-109.877676155822\\
57	-108.836843295563\\
58	-108.510388303879\\
59	-107.610212939864\\
60	-106.679578821859\\
61	-109.889343125732\\
62	-108.984538338445\\
63	-109.393638506317\\
64	-109.916393775093\\
65	-109.241783612217\\
66	-108.51463079628\\
67	-107.909440501716\\
68	-107.407425804438\\
69	-106.777872924171\\
70	-106.23582249619\\
71	-105.675970792671\\
72	-105.329105788674\\
73	-104.916938246854\\
74	-105.227125065459\\
75	-104.516670525298\\
76	-104.255795343913\\
77	-104.851351894139\\
78	-104.32257104555\\
79	-103.91607737341\\
80	-103.559977088842\\
81	-103.134028149779\\
82	-102.559161179096\\
83	-102.118955026999\\
84	-102.22056099833\\
85	-101.812118213602\\
86	-101.422313724792\\
87	-101.047244026689\\
88	-100.603894833479\\
89	-100.287285380412\\
90	-100.080427380207\\
91	-99.6403977971102\\
92	-99.2192789656818\\
93	-98.9669794062436\\
94	-98.5427268674842\\
95	-98.1457319705272\\
96	-97.8488201791386\\
97	-97.4413174208322\\
98	-97.1509029006051\\
99	-96.7920676714829\\
100	-96.8933396375266\\
101	-96.5182069604524\\
102	-96.2394059743334\\
103	-95.8305849875634\\
104	-95.4255966146408\\
105	-95.0159714955779\\
106	-94.7942858694857\\
107	-94.3899773257474\\
108	-94.0775454730927\\
109	-93.8339760145735\\
110	-93.7335659958366\\
111	-93.5092221532971\\
112	-93.3581806787335\\
113	-92.9806213975873\\
114	-92.8674873089704\\
115	-92.6688634592291\\
116	-92.512960490954\\
117	-92.3090321980783\\
118	-92.1651683360683\\
119	-92.1593823220576\\
120	-91.8551633984145\\
121	-91.6382084011219\\
122	-91.5544793882148\\
123	-91.3036045823662\\
124	-91.1748903339625\\
125	-90.9980114036855\\
126	-90.713795204767\\
127	-90.4847365272291\\
128	-90.3634915602348\\
129	-90.1343081758131\\
130	-89.8782952890926\\
131	-89.6937208459396\\
132	-89.4287688403619\\
133	-89.2381095838536\\
134	-89.0280356352465\\
135	-88.8744686678775\\
136	-88.6617995176804\\
137	-88.5700977837345\\
138	-88.3573339808324\\
139	-88.2080217121425\\
140	-87.9994155272429\\
141	-87.8005559540372\\
142	-87.6053762744093\\
143	-87.4711544820483\\
144	-87.3263832821788\\
145	-87.1314210050284\\
146	-87.0996714509121\\
147	-86.9385718804133\\
148	-86.8080387496879\\
149	-86.6157474911057\\
150	-86.4886407460187\\
151	-86.4299324961299\\
152	-86.3014328577443\\
153	-86.0706478148495\\
154	-85.8596643964426\\
155	-85.6914635208757\\
156	-85.4842654751895\\
157	-85.269801360459\\
158	-85.1163332096622\\
159	-84.7896269592791\\
160	-84.6925954060671\\
161	-84.6164527625944\\
162	-84.5270811760105\\
163	-84.6363741868477\\
164	-84.5311007426628\\
165	-84.3665099206137\\
166	-84.2570753920048\\
167	-84.0560743960696\\
168	-83.908985651443\\
169	-83.7747588352368\\
170	-83.5836769947535\\
171	-83.4427684193451\\
172	-83.4251043708795\\
173	-83.3162499404315\\
174	-83.2215453966525\\
175	-83.163688618198\\
176	-83.1279898727416\\
177	-82.9913827832594\\
178	-82.909031894512\\
179	-82.7658577643951\\
180	-82.673665844882\\
181	-82.5951136651638\\
182	-82.5270635057067\\
183	-82.4042099825965\\
184	-82.2365220090952\\
185	-82.0752058012569\\
186	-81.9466015445434\\
187	-81.9035532847096\\
188	-81.8216642689485\\
189	-81.6722008126788\\
190	-81.6686898399209\\
191	-81.5116339929456\\
192	-81.3794367537674\\
193	-81.3509239914882\\
194	-81.3451499539966\\
195	-81.235309329547\\
196	-81.2226096995967\\
197	-81.071446865481\\
198	-80.9281231190781\\
199	-80.818895338887\\
200	-80.7009018858629\\
201	-80.5918043801774\\
202	-80.488263630853\\
203	-80.383148680041\\
204	-80.2576860711655\\
205	-80.1918107260166\\
206	-80.2038031791549\\
207	-80.2116894394141\\
208	-80.1264108730732\\
209	-80.0858346908377\\
210	-79.9985323370093\\
211	-79.8980883297393\\
212	-79.7580670699677\\
213	-79.6235545318762\\
214	-79.5264774380584\\
215	-79.4792430761853\\
216	-79.4441010560125\\
217	-79.4261667022374\\
218	-79.326698253115\\
219	-79.2452551499592\\
220	-79.217980836755\\
221	-79.160551843673\\
222	-79.0514774162627\\
223	-79.0054236289297\\
224	-78.8795705328946\\
225	-78.87300865819\\
226	-78.7886070588995\\
227	-78.6886509630946\\
228	-78.6247597621149\\
229	-78.5401574609771\\
230	-78.4278116713344\\
231	-78.4302929901463\\
232	-78.3902924461118\\
233	-78.302241790043\\
234	-78.2868813421314\\
235	-78.2155927339509\\
236	-78.1527892250963\\
237	-78.0809517737499\\
238	-77.9958478371227\\
239	-77.9220500675038\\
240	-77.8687904684615\\
241	-77.8794762074394\\
242	-77.8236362569335\\
243	-77.7086152891403\\
244	-77.6356505132676\\
245	-77.5374309006909\\
246	-77.4415724496239\\
247	-77.3528086708169\\
248	-77.2774758910001\\
249	-77.2127935984887\\
250	-77.1690130149675\\
251	-77.1005134641189\\
252	-77.0458976643702\\
253	-77.0341826751598\\
254	-76.9531031614803\\
255	-76.8776266619591\\
256	-76.7716242841796\\
257	-76.727667461934\\
258	-76.682073519188\\
259	-76.5844126591038\\
260	-76.5127050990315\\
261	-76.4192174186762\\
262	-76.3663227066094\\
263	-76.4010542325677\\
264	-76.2993566813167\\
265	-76.2567250051352\\
266	-76.159572931391\\
267	-76.0992778396745\\
268	-76.0360602408577\\
269	-75.9517230070147\\
270	-75.868904169872\\
271	-75.8020389939841\\
272	-75.7147867369298\\
273	-75.6548951250189\\
274	-75.5837590295717\\
275	-75.5927625881217\\
276	-75.461160751192\\
277	-75.4038957243683\\
278	-75.4010375179537\\
279	-75.3391736061061\\
280	-75.267113229853\\
281	-75.2101818854472\\
282	-75.1456313427925\\
283	-75.1132066009679\\
284	-75.0533393772209\\
285	-75.0396999122248\\
286	-74.9870127992603\\
287	-74.9274874218\\
288	-74.8470250001051\\
289	-74.7980623648822\\
290	-74.7603924948868\\
291	-74.7416987443832\\
292	-74.6949180728262\\
293	-74.6583299814388\\
294	-74.6061605000276\\
295	-74.5829632874383\\
296	-74.5306874353002\\
297	-74.4950808073446\\
298	-74.4180255800633\\
299	-74.4013598007416\\
300	-74.3576608060746\\
301	-74.29966774998\\
302	-74.2456236502695\\
303	-74.2188357901135\\
304	-74.1509771460268\\
305	-74.0782748795474\\
306	-74.0699265395072\\
307	-74.0353492444186\\
308	-73.9842132823069\\
309	-73.9172222428175\\
310	-73.8699130975074\\
311	-73.8026376126373\\
312	-73.7927595468188\\
313	-73.7492543949992\\
314	-73.7118886180636\\
315	-73.6676868512899\\
316	-73.6309169294737\\
317	-73.5789807396317\\
318	-73.5630949854394\\
319	-73.5435336739061\\
320	-73.4941569822085\\
321	-73.488884485713\\
322	-73.4343690484664\\
323	-73.3735452771485\\
324	-73.3455450839444\\
325	-73.3293430582023\\
326	-73.2955833788094\\
327	-73.2485349759047\\
328	-73.2157491415499\\
329	-73.1608256534088\\
330	-73.0996540510147\\
331	-73.094558283954\\
332	-73.0635385359544\\
333	-73.0686411656251\\
334	-73.0084268977925\\
335	-72.9691261028677\\
336	-72.9262561441339\\
337	-72.8686885460169\\
338	-72.8543530052505\\
339	-72.8261561288801\\
340	-72.7973303749664\\
341	-72.777319431461\\
342	-72.8015417427177\\
343	-72.7343368390244\\
344	-72.7098550369857\\
345	-72.6901976066735\\
346	-72.6324724195114\\
347	-72.5815386113209\\
348	-72.5392030212478\\
349	-72.5293780614155\\
350	-72.4943700758778\\
351	-72.4294964881698\\
352	-72.3853737761128\\
353	-72.3545869385077\\
354	-72.3030108163788\\
355	-72.2512370700357\\
356	-72.1887335951199\\
357	-72.1614535455309\\
358	-72.105825009862\\
359	-72.0547596538444\\
360	-72.0222539682031\\
361	-71.9914430068519\\
362	-71.9397463878233\\
363	-71.9037907625522\\
364	-71.8624565959993\\
365	-71.8326784306909\\
366	-71.7730263038311\\
367	-71.7427472893576\\
368	-71.6963615035716\\
369	-71.6592000734339\\
370	-71.7844660604978\\
371	-71.773410732098\\
372	-71.7412448464192\\
373	-71.7485219022662\\
374	-71.7703286151183\\
375	-71.752940023971\\
376	-71.7291827865486\\
377	-71.7392007054073\\
378	-71.6791453982529\\
379	-71.649218161224\\
380	-71.6323540974003\\
381	-71.6393916550625\\
382	-71.6361752555336\\
383	-71.6198643702663\\
384	-71.5725903727009\\
385	-71.5444480041858\\
386	-71.5056647827612\\
387	-71.4684051846024\\
388	-71.4717449022076\\
389	-71.4256953174821\\
390	-71.4002149287074\\
391	-71.3530728369112\\
392	-71.3128961569273\\
393	-71.313001110292\\
394	-71.2894711782935\\
395	-71.26771924783\\
396	-71.2132572340059\\
397	-71.2355093247738\\
398	-71.1986274989271\\
399	-71.2088626021834\\
400	-71.1858722019123\\
400	-65.38238088544\\
399	-65.3760689190271\\
398	-65.3896216620807\\
397	-65.3947713711539\\
396	-65.4078079979167\\
395	-65.3196240893758\\
394	-65.3525603096574\\
393	-65.3458569583744\\
392	-65.3630812252107\\
391	-65.3399249142372\\
390	-65.3482634183915\\
389	-65.3659590461326\\
388	-65.3890303066854\\
387	-65.4229061354788\\
386	-65.4426230216196\\
385	-65.4478486874707\\
384	-65.4510862078954\\
383	-65.4353209571874\\
382	-65.4643301850032\\
381	-65.4674858144233\\
380	-65.4660682993303\\
379	-65.4947951484583\\
378	-65.5237484587112\\
377	-65.5092992528348\\
376	-65.5123635558817\\
375	-65.5212568470554\\
374	-65.5500431026431\\
373	-65.5782218080697\\
372	-65.5921334578741\\
371	-65.5936519132942\\
370	-65.6291869417796\\
369	-65.5179930578946\\
368	-65.5274653824856\\
367	-65.5556128645096\\
366	-65.5587268320737\\
365	-65.6013534809287\\
364	-65.5921953105001\\
363	-65.6265561790821\\
362	-65.6254579862798\\
361	-65.6085199713827\\
360	-65.6122634000045\\
359	-65.6425631539876\\
358	-65.654961702303\\
357	-65.6912142376168\\
356	-65.7140145626307\\
355	-65.7582793923846\\
354	-65.7571850909028\\
353	-65.7711141499773\\
352	-65.8061217058749\\
351	-65.8280917428721\\
350	-65.858134765242\\
349	-65.8901466486028\\
348	-65.9043992968501\\
347	-65.9293002065809\\
346	-65.90330625012\\
345	-65.9137687710001\\
344	-65.9480005735539\\
343	-65.933770980888\\
342	-65.9650252764787\\
341	-66.0147800063259\\
340	-66.0204851412818\\
339	-66.0178085926944\\
338	-66.0156996975745\\
337	-65.968590528091\\
336	-65.9677509714792\\
335	-65.9812688344943\\
334	-65.938902388821\\
333	-65.9059846105386\\
332	-65.8933943415325\\
331	-65.8742307013376\\
330	-65.8822060864482\\
329	-65.9093503103687\\
328	-65.806384816195\\
327	-65.8317176754071\\
326	-65.8584560258338\\
325	-65.8837371413766\\
324	-65.8959513388192\\
323	-65.8963392504025\\
322	-65.8952826394783\\
321	-65.9004735245033\\
320	-65.9715954370053\\
319	-65.9832965577805\\
318	-66.0092389466434\\
317	-66.0227086725489\\
316	-66.0327452467138\\
315	-66.042498828202\\
314	-66.0453655484854\\
313	-66.0553236689294\\
312	-66.0910969640327\\
311	-66.1285885195547\\
310	-66.0772686772858\\
309	-66.0461446589618\\
308	-66.0274777891398\\
307	-66.0086304554572\\
306	-66.0396382183386\\
305	-65.9499879243029\\
304	-65.9924743266461\\
303	-65.9912615142165\\
302	-66.0151979679534\\
301	-66.0453439231983\\
300	-66.0718319221877\\
299	-66.1133545762826\\
298	-66.1488749868565\\
297	-66.1578382187855\\
296	-66.1925810232911\\
295	-66.2274438745233\\
294	-66.2746832888061\\
293	-66.3279071802722\\
292	-66.3116535480806\\
291	-66.3368098754274\\
290	-66.3385071865757\\
289	-66.3223781902033\\
288	-66.3114001180701\\
287	-66.3395647635145\\
286	-66.3720549897335\\
285	-66.3941474883046\\
284	-66.4036787765938\\
283	-66.4373882150692\\
282	-66.4282538180937\\
281	-66.3704232461862\\
280	-66.3554452589596\\
279	-66.3072962134978\\
278	-66.3407442813138\\
277	-66.3436551938744\\
276	-66.3472162479632\\
275	-66.4963728762515\\
274	-66.5318029059095\\
273	-66.5416378959106\\
272	-66.5812799087935\\
271	-66.6316114598752\\
270	-66.6476525738847\\
269	-66.6673442216294\\
268	-66.6480402319618\\
267	-66.6694322384578\\
266	-66.6946262172558\\
265	-66.7030339843879\\
264	-66.7282918068108\\
263	-66.7523856872953\\
262	-66.7982819652755\\
261	-66.7963863344789\\
260	-66.753421867588\\
259	-66.7905559058103\\
258	-66.7832513316804\\
257	-66.8292092389403\\
256	-66.8385800459718\\
255	-66.8839997403886\\
254	-66.9227983818578\\
253	-66.9562105578113\\
252	-66.9810120823344\\
251	-67.0017194113767\\
250	-67.0297184875155\\
249	-67.0231498114957\\
248	-67.055957404963\\
247	-67.0384606915788\\
246	-67.0283931044144\\
245	-67.0730458463213\\
244	-67.0969135612806\\
243	-67.1053884481538\\
242	-67.1548422451118\\
241	-67.1191342999219\\
240	-67.1913333018258\\
239	-67.2224856775657\\
238	-67.1696274827041\\
237	-67.2120109131508\\
236	-67.2477574051436\\
235	-67.2085459284573\\
234	-67.2037133189047\\
233	-67.2761676525056\\
232	-67.3200009348778\\
231	-67.2402624849786\\
230	-67.3112400046901\\
229	-67.3328721536747\\
228	-67.3835124439101\\
227	-67.3673705629109\\
226	-67.4043902724741\\
225	-67.3925704599353\\
224	-67.3678821424681\\
223	-67.4268695769503\\
222	-67.4323846713845\\
221	-67.4214834219446\\
220	-67.4619548834773\\
219	-67.5105525166375\\
218	-67.5747593184588\\
217	-67.5764823141794\\
216	-67.6127122098995\\
215	-67.7027707368368\\
214	-67.7362199542238\\
213	-67.7902351809434\\
212	-67.7856879048176\\
211	-67.7758339143085\\
210	-67.8302923656218\\
209	-67.7812997334349\\
208	-67.7787714347515\\
207	-67.8272250628695\\
206	-67.8733704847023\\
205	-67.6784097953906\\
204	-67.7731656940754\\
203	-67.810096846569\\
202	-67.8695056340419\\
201	-67.8576676423437\\
200	-67.9162677546771\\
199	-68.0179072318284\\
198	-68.0540393938791\\
197	-68.1087473967213\\
196	-68.1064782171197\\
195	-68.0642014233642\\
194	-68.1311592521359\\
193	-68.1743535432876\\
192	-68.2463266999779\\
191	-68.1911458926904\\
190	-68.2433138252713\\
189	-68.3197959059445\\
188	-68.3822281602873\\
187	-68.4358443026852\\
186	-68.4480965079786\\
185	-68.5379516641766\\
184	-68.5434160174051\\
183	-68.5169844297799\\
182	-68.5911668187206\\
181	-68.6125343310195\\
180	-68.6785649760496\\
179	-68.7350599561812\\
178	-68.8534611728803\\
177	-68.8355019596031\\
176	-68.8789460181192\\
175	-68.8836302774804\\
174	-68.9237224991763\\
173	-68.9286116674846\\
172	-69.0658565321123\\
171	-69.1202649653411\\
170	-69.1704830845703\\
169	-69.2326445579068\\
168	-69.2946441007541\\
167	-69.3465139608434\\
166	-69.436440152604\\
165	-69.4708506931024\\
164	-69.5738110970403\\
163	-69.6157516043586\\
162	-69.0382230637924\\
161	-69.0329428690071\\
160	-69.0105270559518\\
159	-69.062497709967\\
158	-69.9886485079796\\
157	-70.0265993008928\\
156	-70.1033877722541\\
155	-70.126969424303\\
154	-70.1917400335811\\
153	-70.2170049847163\\
152	-70.3235225502281\\
151	-70.4369649260872\\
150	-70.4593737404966\\
149	-70.5467538751683\\
148	-70.6739193072641\\
147	-70.7645458342469\\
146	-70.7245750562718\\
145	-70.8502130587046\\
144	-70.9535502557316\\
143	-71.0770428671255\\
142	-71.1421073278089\\
141	-71.2215100903793\\
140	-71.3020525039929\\
139	-71.4132752151548\\
138	-71.5129298724867\\
137	-71.6263554520022\\
136	-71.7185643764994\\
135	-71.8046461118253\\
134	-71.8803756660851\\
133	-71.939468284264\\
132	-71.87194255518\\
131	-71.8459421280496\\
130	-72.0203072572922\\
129	-71.9321601890968\\
128	-71.9942841827892\\
127	-72.1273332745079\\
126	-72.156951868415\\
125	-72.1348871041205\\
124	-72.1855859325995\\
123	-72.3271336626797\\
122	-72.3931996163771\\
121	-72.5909815427238\\
120	-72.7847935298919\\
119	-72.7316808856443\\
118	-72.8512594656401\\
117	-73.007178201063\\
116	-73.1073270657605\\
115	-73.3024456447889\\
114	-73.3322835019277\\
113	-73.6274651874082\\
112	-73.8010222745999\\
111	-73.895596383569\\
110	-73.9670040084775\\
109	-74.1663487068981\\
108	-74.3214562361496\\
107	-74.4167405136193\\
106	-74.5686251459008\\
105	-74.5324593615835\\
104	-74.6475215247548\\
103	-74.7287260577185\\
102	-74.7660562212776\\
101	-74.8951985763239\\
100	-75.0845126554122\\
99	-75.3055434644051\\
98	-75.3770477442212\\
97	-75.4732387642591\\
96	-75.7213540381092\\
95	-75.8309856081013\\
94	-75.9540754128687\\
93	-76.1711180550597\\
92	-76.3572830250026\\
91	-76.4929407146328\\
90	-76.6751432972944\\
89	-76.9924849325578\\
88	-77.3841296066136\\
87	-77.4343187449662\\
86	-77.5627831192185\\
85	-77.7476892933366\\
84	-77.9891318492822\\
83	-78.5129499723852\\
82	-78.8726321866228\\
81	-78.8716222309698\\
80	-78.9709087177593\\
79	-79.2179356298771\\
78	-79.6871138796621\\
77	-79.6640966708248\\
76	-80.321939982367\\
75	-80.5881759502348\\
74	-80.8922547699128\\
73	-81.4227316840632\\
72	-81.7218968549585\\
71	-81.5429163522801\\
70	-81.5813997612671\\
69	-81.8051386668184\\
68	-81.8182687296382\\
67	-82.2726255334082\\
66	-82.5790530292472\\
65	-82.8686949905528\\
64	-83.3222829850548\\
63	-84.134286209731\\
62	-84.283561983626\\
61	-84.5789849296991\\
60	-86.2529010173809\\
59	-86.6420751452931\\
58	-87.0220363119798\\
57	-87.6700764492834\\
56	-88.2631164375987\\
55	-90.3218791253194\\
54	-90.516795947162\\
53	-91.1023506976723\\
52	-91.4679259607334\\
51	-92.1232305284408\\
50	-92.8997335094531\\
49	-93.5534193113188\\
48	-94.450327970013\\
47	-95.7082215777766\\
46	-96.1171492464958\\
45	-96.8193763534139\\
44	-97.6460959215713\\
43	-94.8203083849406\\
42	-95.5962897378502\\
41	-96.3474082225834\\
40	-96.5939050016657\\
39	-97.7786488783265\\
38	-98.4082137741916\\
37	-99.6004863039958\\
36	-100.354066759885\\
35	-101.713823137307\\
34	-102.894858027627\\
33	-104.009758636358\\
32	-105.68321557468\\
31	-107.479448335153\\
30	-107.644396760553\\
29	-109.135103675685\\
28	-110.367537642874\\
27	-111.443571617819\\
26	-113.145890526231\\
25	-115.455116890713\\
24	-117.053654400168\\
23	-119.610968042695\\
22	-121.486973077611\\
21	-124.577975757373\\
20	-127.077004136535\\
19	-129.767940058502\\
18	-132.073003338284\\
17	-138.708275792436\\
16	-143.518506386231\\
15	-149.076864165948\\
14	-152.628932314043\\
13	-158.171702612263\\
12	-158.067791744383\\
11	-157.54484046423\\
10	-163.984774654326\\
9	-172.450955750819\\
8	-177.710540680729\\
7	-169.728197627122\\
6	-189.708298337633\\
5	-207.648430902282\\
4	-240.318008495074\\
3	-294.553459201338\\
2	-246.220543946559\\
1	-382.197021076607\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-393.990784472414\\
2	-293.969043402283\\
3	-336.395772413426\\
4	-363.182283826553\\
5	-311.136311145928\\
6	-287.689619415939\\
7	-263.789099697085\\
8	-258.188374928395\\
9	-260.194623775059\\
10	-240.405525399366\\
11	-235.306028335658\\
12	-224.961062293622\\
13	-214.245587951547\\
14	-203.902960452414\\
15	-196.350415909634\\
16	-189.071301998431\\
17	-177.763192892105\\
18	-180.72968281474\\
19	-176.560845150645\\
20	-172.43654404654\\
21	-166.630305482339\\
22	-162.845574535336\\
23	-159.53927839384\\
24	-155.668667079096\\
25	-151.753728662134\\
26	-148.20557388859\\
27	-145.785856499458\\
28	-142.858094787278\\
29	-141.06130602981\\
30	-138.550725206087\\
31	-136.253799323178\\
32	-133.558368094328\\
33	-132.07345936507\\
34	-129.922833863831\\
35	-128.598984172943\\
36	-127.035380608538\\
37	-125.425800031538\\
38	-123.849791334399\\
39	-121.983197293624\\
40	-121.050067003469\\
41	-119.526579437589\\
42	-118.710166527411\\
43	-117.295628670123\\
44	-115.736183538723\\
45	-115.376339522079\\
46	-114.177444250095\\
47	-113.092498882277\\
48	-113.022967555173\\
49	-112.239944071384\\
50	-111.177370313597\\
51	-110.307727477818\\
52	-109.468582394376\\
53	-108.401678983469\\
54	-107.517589228436\\
55	-106.839943911808\\
56	-109.877676155822\\
57	-108.836843295563\\
58	-108.510388303879\\
59	-107.610212939864\\
60	-106.679578821859\\
61	-109.889343125732\\
62	-108.984538338445\\
63	-109.393638506317\\
64	-109.916393775093\\
65	-109.241783612217\\
66	-108.51463079628\\
67	-107.909440501716\\
68	-107.407425804438\\
69	-106.777872924171\\
70	-106.23582249619\\
71	-105.675970792671\\
72	-105.329105788674\\
73	-104.916938246854\\
74	-105.227125065459\\
75	-104.516670525298\\
76	-104.255795343913\\
77	-104.851351894139\\
78	-104.32257104555\\
79	-103.91607737341\\
80	-103.559977088842\\
81	-103.134028149779\\
82	-102.559161179096\\
83	-102.118955026999\\
84	-102.22056099833\\
85	-101.812118213602\\
86	-101.422313724792\\
87	-101.047244026689\\
88	-100.603894833479\\
89	-100.287285380412\\
90	-100.080427380207\\
91	-99.6403977971102\\
92	-99.2192789656818\\
93	-98.9669794062436\\
94	-98.5427268674842\\
95	-98.1457319705272\\
96	-97.8488201791386\\
97	-97.4413174208322\\
98	-97.1509029006051\\
99	-96.7920676714829\\
100	-96.8933396375266\\
101	-96.5182069604524\\
102	-96.2394059743334\\
103	-95.8305849875634\\
104	-95.4255966146408\\
105	-95.0159714955779\\
106	-94.7942858694857\\
107	-94.3899773257474\\
108	-94.0775454730927\\
109	-93.8339760145735\\
110	-93.7335659958366\\
111	-93.5092221532971\\
112	-93.3581806787335\\
113	-92.9806213975873\\
114	-92.8674873089704\\
115	-92.6688634592291\\
116	-92.512960490954\\
117	-92.3090321980783\\
118	-92.1651683360683\\
119	-92.1593823220576\\
120	-91.8551633984145\\
121	-91.6382084011219\\
122	-91.5544793882148\\
123	-91.3036045823662\\
124	-91.1748903339625\\
125	-90.9980114036855\\
126	-90.713795204767\\
127	-90.4847365272291\\
128	-90.3634915602348\\
129	-90.1343081758131\\
130	-89.8782952890926\\
131	-89.6937208459396\\
132	-89.4287688403619\\
133	-89.2381095838536\\
134	-89.0280356352465\\
135	-88.8744686678775\\
136	-88.6617995176804\\
137	-88.5700977837345\\
138	-88.3573339808324\\
139	-88.2080217121425\\
140	-87.9994155272429\\
141	-87.8005559540372\\
142	-87.6053762744093\\
143	-87.4711544820483\\
144	-87.3263832821788\\
145	-87.1314210050284\\
146	-87.0996714509121\\
147	-86.9385718804133\\
148	-86.8080387496879\\
149	-86.6157474911057\\
150	-86.4886407460187\\
151	-86.4299324961299\\
152	-86.3014328577443\\
153	-86.0706478148495\\
154	-85.8596643964426\\
155	-85.6914635208757\\
156	-85.4842654751895\\
157	-85.269801360459\\
158	-85.1163332096622\\
159	-84.7896269592791\\
160	-84.6925954060671\\
161	-84.6164527625944\\
162	-84.5270811760105\\
163	-84.6363741868477\\
164	-84.5311007426628\\
165	-84.3665099206137\\
166	-84.2570753920048\\
167	-84.0560743960696\\
168	-83.908985651443\\
169	-83.7747588352368\\
170	-83.5836769947535\\
171	-83.4427684193451\\
172	-83.4251043708795\\
173	-83.3162499404315\\
174	-83.2215453966525\\
175	-83.163688618198\\
176	-83.1279898727416\\
177	-82.9913827832594\\
178	-82.909031894512\\
179	-82.7658577643951\\
180	-82.673665844882\\
181	-82.5951136651638\\
182	-82.5270635057067\\
183	-82.4042099825965\\
184	-82.2365220090952\\
185	-82.0752058012569\\
186	-81.9466015445434\\
187	-81.9035532847096\\
188	-81.8216642689485\\
189	-81.6722008126788\\
190	-81.6686898399209\\
191	-81.5116339929456\\
192	-81.3794367537674\\
193	-81.3509239914882\\
194	-81.3451499539966\\
195	-81.235309329547\\
196	-81.2226096995967\\
197	-81.071446865481\\
198	-80.9281231190781\\
199	-80.818895338887\\
200	-80.7009018858629\\
201	-80.5918043801774\\
202	-80.488263630853\\
203	-80.383148680041\\
204	-80.2576860711655\\
205	-80.1918107260166\\
206	-80.2038031791549\\
207	-80.2116894394141\\
208	-80.1264108730732\\
209	-80.0858346908377\\
210	-79.9985323370093\\
211	-79.8980883297393\\
212	-79.7580670699677\\
213	-79.6235545318762\\
214	-79.5264774380584\\
215	-79.4792430761853\\
216	-79.4441010560125\\
217	-79.4261667022374\\
218	-79.326698253115\\
219	-79.2452551499592\\
220	-79.217980836755\\
221	-79.160551843673\\
222	-79.0514774162627\\
223	-79.0054236289297\\
224	-78.8795705328946\\
225	-78.87300865819\\
226	-78.7886070588995\\
227	-78.6886509630946\\
228	-78.6247597621149\\
229	-78.5401574609771\\
230	-78.4278116713344\\
231	-78.4302929901463\\
232	-78.3902924461118\\
233	-78.302241790043\\
234	-78.2868813421314\\
235	-78.2155927339509\\
236	-78.1527892250963\\
237	-78.0809517737499\\
238	-77.9958478371227\\
239	-77.9220500675038\\
240	-77.8687904684615\\
241	-77.8794762074394\\
242	-77.8236362569335\\
243	-77.7086152891403\\
244	-77.6356505132676\\
245	-77.5374309006909\\
246	-77.4415724496239\\
247	-77.3528086708169\\
248	-77.2774758910001\\
249	-77.2127935984887\\
250	-77.1690130149675\\
251	-77.1005134641189\\
252	-77.0458976643702\\
253	-77.0341826751598\\
254	-76.9531031614803\\
255	-76.8776266619591\\
256	-76.7716242841796\\
257	-76.727667461934\\
258	-76.682073519188\\
259	-76.5844126591038\\
260	-76.5127050990315\\
261	-76.4192174186762\\
262	-76.3663227066094\\
263	-76.4010542325677\\
264	-76.2993566813167\\
265	-76.2567250051352\\
266	-76.159572931391\\
267	-76.0992778396745\\
268	-76.0360602408577\\
269	-75.9517230070147\\
270	-75.868904169872\\
271	-75.8020389939841\\
272	-75.7147867369298\\
273	-75.6548951250189\\
274	-75.5837590295717\\
275	-75.5927625881217\\
276	-75.461160751192\\
277	-75.4038957243683\\
278	-75.4010375179537\\
279	-75.3391736061061\\
280	-75.267113229853\\
281	-75.2101818854472\\
282	-75.1456313427925\\
283	-75.1132066009679\\
284	-75.0533393772209\\
285	-75.0396999122248\\
286	-74.9870127992603\\
287	-74.9274874218\\
288	-74.8470250001051\\
289	-74.7980623648822\\
290	-74.7603924948868\\
291	-74.7416987443832\\
292	-74.6949180728262\\
293	-74.6583299814388\\
294	-74.6061605000276\\
295	-74.5829632874383\\
296	-74.5306874353002\\
297	-74.4950808073446\\
298	-74.4180255800633\\
299	-74.4013598007416\\
300	-74.3576608060746\\
301	-74.29966774998\\
302	-74.2456236502695\\
303	-74.2188357901135\\
304	-74.1509771460268\\
305	-74.0782748795474\\
306	-74.0699265395072\\
307	-74.0353492444186\\
308	-73.9842132823069\\
309	-73.9172222428175\\
310	-73.8699130975074\\
311	-73.8026376126373\\
312	-73.7927595468188\\
313	-73.7492543949992\\
314	-73.7118886180636\\
315	-73.6676868512899\\
316	-73.6309169294737\\
317	-73.5789807396317\\
318	-73.5630949854394\\
319	-73.5435336739061\\
320	-73.4941569822085\\
321	-73.488884485713\\
322	-73.4343690484664\\
323	-73.3735452771485\\
324	-73.3455450839444\\
325	-73.3293430582023\\
326	-73.2955833788094\\
327	-73.2485349759047\\
328	-73.2157491415499\\
329	-73.1608256534088\\
330	-73.0996540510147\\
331	-73.094558283954\\
332	-73.0635385359544\\
333	-73.0686411656251\\
334	-73.0084268977925\\
335	-72.9691261028677\\
336	-72.9262561441339\\
337	-72.8686885460169\\
338	-72.8543530052505\\
339	-72.8261561288801\\
340	-72.7973303749664\\
341	-72.777319431461\\
342	-72.8015417427177\\
343	-72.7343368390244\\
344	-72.7098550369857\\
345	-72.6901976066735\\
346	-72.6324724195114\\
347	-72.5815386113209\\
348	-72.5392030212478\\
349	-72.5293780614155\\
350	-72.4943700758778\\
351	-72.4294964881698\\
352	-72.3853737761128\\
353	-72.3545869385077\\
354	-72.3030108163788\\
355	-72.2512370700357\\
356	-72.1887335951199\\
357	-72.1614535455309\\
358	-72.105825009862\\
359	-72.0547596538444\\
360	-72.0222539682031\\
361	-71.9914430068519\\
362	-71.9397463878233\\
363	-71.9037907625522\\
364	-71.8624565959993\\
365	-71.8326784306909\\
366	-71.7730263038311\\
367	-71.7427472893576\\
368	-71.6963615035716\\
369	-71.6592000734339\\
370	-71.7844660604978\\
371	-71.773410732098\\
372	-71.7412448464192\\
373	-71.7485219022662\\
374	-71.7703286151183\\
375	-71.752940023971\\
376	-71.7291827865486\\
377	-71.7392007054073\\
378	-71.6791453982529\\
379	-71.649218161224\\
380	-71.6323540974003\\
381	-71.6393916550625\\
382	-71.6361752555336\\
383	-71.6198643702663\\
384	-71.5725903727009\\
385	-71.5444480041858\\
386	-71.5056647827612\\
387	-71.4684051846024\\
388	-71.4717449022076\\
389	-71.4256953174821\\
390	-71.4002149287074\\
391	-71.3530728369112\\
392	-71.3128961569273\\
393	-71.313001110292\\
394	-71.2894711782935\\
395	-71.26771924783\\
396	-71.2132572340059\\
397	-71.2355093247738\\
398	-71.1986274989271\\
399	-71.2088626021834\\
400	-71.1858722019123\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-382.197021076607\\
2	-246.220543946559\\
3	-294.553459201338\\
4	-240.318008495074\\
5	-207.648430902282\\
6	-189.708298337633\\
7	-169.728197627122\\
8	-177.710540680729\\
9	-172.450955750819\\
10	-163.984774654326\\
11	-157.54484046423\\
12	-158.067791744383\\
13	-158.171702612263\\
14	-152.628932314043\\
15	-149.076864165948\\
16	-143.518506386231\\
17	-138.708275792436\\
18	-132.073003338284\\
19	-129.767940058502\\
20	-127.077004136535\\
21	-124.577975757373\\
22	-121.486973077611\\
23	-119.610968042695\\
24	-117.053654400168\\
25	-115.455116890713\\
26	-113.145890526231\\
27	-111.443571617819\\
28	-110.367537642874\\
29	-109.135103675685\\
30	-107.644396760553\\
31	-107.479448335153\\
32	-105.68321557468\\
33	-104.009758636358\\
34	-102.894858027627\\
35	-101.713823137307\\
36	-100.354066759885\\
37	-99.6004863039958\\
38	-98.4082137741916\\
39	-97.7786488783265\\
40	-96.5939050016657\\
41	-96.3474082225834\\
42	-95.5962897378502\\
43	-94.8203083849406\\
44	-97.6460959215713\\
45	-96.8193763534139\\
46	-96.1171492464958\\
47	-95.7082215777766\\
48	-94.450327970013\\
49	-93.5534193113188\\
50	-92.8997335094531\\
51	-92.1232305284408\\
52	-91.4679259607334\\
53	-91.1023506976723\\
54	-90.516795947162\\
55	-90.3218791253194\\
56	-88.2631164375987\\
57	-87.6700764492834\\
58	-87.0220363119798\\
59	-86.6420751452931\\
60	-86.2529010173809\\
61	-84.5789849296991\\
62	-84.283561983626\\
63	-84.134286209731\\
64	-83.3222829850548\\
65	-82.8686949905528\\
66	-82.5790530292472\\
67	-82.2726255334082\\
68	-81.8182687296382\\
69	-81.8051386668184\\
70	-81.5813997612671\\
71	-81.5429163522801\\
72	-81.7218968549585\\
73	-81.4227316840632\\
74	-80.8922547699128\\
75	-80.5881759502348\\
76	-80.321939982367\\
77	-79.6640966708248\\
78	-79.6871138796621\\
79	-79.2179356298771\\
80	-78.9709087177593\\
81	-78.8716222309698\\
82	-78.8726321866228\\
83	-78.5129499723852\\
84	-77.9891318492822\\
85	-77.7476892933366\\
86	-77.5627831192185\\
87	-77.4343187449662\\
88	-77.3841296066136\\
89	-76.9924849325578\\
90	-76.6751432972944\\
91	-76.4929407146328\\
92	-76.3572830250026\\
93	-76.1711180550597\\
94	-75.9540754128687\\
95	-75.8309856081013\\
96	-75.7213540381092\\
97	-75.4732387642591\\
98	-75.3770477442212\\
99	-75.3055434644051\\
100	-75.0845126554122\\
101	-74.8951985763239\\
102	-74.7660562212776\\
103	-74.7287260577185\\
104	-74.6475215247548\\
105	-74.5324593615835\\
106	-74.5686251459008\\
107	-74.4167405136193\\
108	-74.3214562361496\\
109	-74.1663487068981\\
110	-73.9670040084775\\
111	-73.895596383569\\
112	-73.8010222745999\\
113	-73.6274651874082\\
114	-73.3322835019277\\
115	-73.3024456447889\\
116	-73.1073270657605\\
117	-73.007178201063\\
118	-72.8512594656401\\
119	-72.7316808856443\\
120	-72.7847935298919\\
121	-72.5909815427238\\
122	-72.3931996163771\\
123	-72.3271336626797\\
124	-72.1855859325995\\
125	-72.1348871041205\\
126	-72.156951868415\\
127	-72.1273332745079\\
128	-71.9942841827892\\
129	-71.9321601890968\\
130	-72.0203072572922\\
131	-71.8459421280496\\
132	-71.87194255518\\
133	-71.939468284264\\
134	-71.8803756660851\\
135	-71.8046461118253\\
136	-71.7185643764994\\
137	-71.6263554520022\\
138	-71.5129298724867\\
139	-71.4132752151548\\
140	-71.3020525039929\\
141	-71.2215100903793\\
142	-71.1421073278089\\
143	-71.0770428671255\\
144	-70.9535502557316\\
145	-70.8502130587046\\
146	-70.7245750562718\\
147	-70.7645458342469\\
148	-70.6739193072641\\
149	-70.5467538751683\\
150	-70.4593737404966\\
151	-70.4369649260872\\
152	-70.3235225502281\\
153	-70.2170049847163\\
154	-70.1917400335811\\
155	-70.126969424303\\
156	-70.1033877722541\\
157	-70.0265993008928\\
158	-69.9886485079796\\
159	-69.062497709967\\
160	-69.0105270559518\\
161	-69.0329428690071\\
162	-69.0382230637924\\
163	-69.6157516043586\\
164	-69.5738110970403\\
165	-69.4708506931024\\
166	-69.436440152604\\
167	-69.3465139608434\\
168	-69.2946441007541\\
169	-69.2326445579068\\
170	-69.1704830845703\\
171	-69.1202649653411\\
172	-69.0658565321123\\
173	-68.9286116674846\\
174	-68.9237224991763\\
175	-68.8836302774804\\
176	-68.8789460181192\\
177	-68.8355019596031\\
178	-68.8534611728803\\
179	-68.7350599561812\\
180	-68.6785649760496\\
181	-68.6125343310195\\
182	-68.5911668187206\\
183	-68.5169844297799\\
184	-68.5434160174051\\
185	-68.5379516641766\\
186	-68.4480965079786\\
187	-68.4358443026852\\
188	-68.3822281602873\\
189	-68.3197959059445\\
190	-68.2433138252713\\
191	-68.1911458926904\\
192	-68.2463266999779\\
193	-68.1743535432876\\
194	-68.1311592521359\\
195	-68.0642014233642\\
196	-68.1064782171197\\
197	-68.1087473967213\\
198	-68.0540393938791\\
199	-68.0179072318284\\
200	-67.9162677546771\\
201	-67.8576676423437\\
202	-67.8695056340419\\
203	-67.810096846569\\
204	-67.7731656940754\\
205	-67.6784097953906\\
206	-67.8733704847023\\
207	-67.8272250628695\\
208	-67.7787714347515\\
209	-67.7812997334349\\
210	-67.8302923656218\\
211	-67.7758339143085\\
212	-67.7856879048176\\
213	-67.7902351809434\\
214	-67.7362199542238\\
215	-67.7027707368368\\
216	-67.6127122098995\\
217	-67.5764823141794\\
218	-67.5747593184588\\
219	-67.5105525166375\\
220	-67.4619548834773\\
221	-67.4214834219446\\
222	-67.4323846713845\\
223	-67.4268695769503\\
224	-67.3678821424681\\
225	-67.3925704599353\\
226	-67.4043902724741\\
227	-67.3673705629109\\
228	-67.3835124439101\\
229	-67.3328721536747\\
230	-67.3112400046901\\
231	-67.2402624849786\\
232	-67.3200009348778\\
233	-67.2761676525056\\
234	-67.2037133189047\\
235	-67.2085459284573\\
236	-67.2477574051436\\
237	-67.2120109131508\\
238	-67.1696274827041\\
239	-67.2224856775657\\
240	-67.1913333018258\\
241	-67.1191342999219\\
242	-67.1548422451118\\
243	-67.1053884481538\\
244	-67.0969135612806\\
245	-67.0730458463213\\
246	-67.0283931044144\\
247	-67.0384606915788\\
248	-67.055957404963\\
249	-67.0231498114957\\
250	-67.0297184875155\\
251	-67.0017194113767\\
252	-66.9810120823344\\
253	-66.9562105578113\\
254	-66.9227983818578\\
255	-66.8839997403886\\
256	-66.8385800459718\\
257	-66.8292092389403\\
258	-66.7832513316804\\
259	-66.7905559058103\\
260	-66.753421867588\\
261	-66.7963863344789\\
262	-66.7982819652755\\
263	-66.7523856872953\\
264	-66.7282918068108\\
265	-66.7030339843879\\
266	-66.6946262172558\\
267	-66.6694322384578\\
268	-66.6480402319618\\
269	-66.6673442216294\\
270	-66.6476525738847\\
271	-66.6316114598752\\
272	-66.5812799087935\\
273	-66.5416378959106\\
274	-66.5318029059095\\
275	-66.4963728762515\\
276	-66.3472162479632\\
277	-66.3436551938744\\
278	-66.3407442813138\\
279	-66.3072962134978\\
280	-66.3554452589596\\
281	-66.3704232461862\\
282	-66.4282538180937\\
283	-66.4373882150692\\
284	-66.4036787765938\\
285	-66.3941474883046\\
286	-66.3720549897335\\
287	-66.3395647635145\\
288	-66.3114001180701\\
289	-66.3223781902033\\
290	-66.3385071865757\\
291	-66.3368098754274\\
292	-66.3116535480806\\
293	-66.3279071802722\\
294	-66.2746832888061\\
295	-66.2274438745233\\
296	-66.1925810232911\\
297	-66.1578382187855\\
298	-66.1488749868565\\
299	-66.1133545762826\\
300	-66.0718319221877\\
301	-66.0453439231983\\
302	-66.0151979679534\\
303	-65.9912615142165\\
304	-65.9924743266461\\
305	-65.9499879243029\\
306	-66.0396382183386\\
307	-66.0086304554572\\
308	-66.0274777891398\\
309	-66.0461446589618\\
310	-66.0772686772858\\
311	-66.1285885195547\\
312	-66.0910969640327\\
313	-66.0553236689294\\
314	-66.0453655484854\\
315	-66.042498828202\\
316	-66.0327452467138\\
317	-66.0227086725489\\
318	-66.0092389466434\\
319	-65.9832965577805\\
320	-65.9715954370053\\
321	-65.9004735245033\\
322	-65.8952826394783\\
323	-65.8963392504025\\
324	-65.8959513388192\\
325	-65.8837371413766\\
326	-65.8584560258338\\
327	-65.8317176754071\\
328	-65.806384816195\\
329	-65.9093503103687\\
330	-65.8822060864482\\
331	-65.8742307013376\\
332	-65.8933943415325\\
333	-65.9059846105386\\
334	-65.938902388821\\
335	-65.9812688344943\\
336	-65.9677509714792\\
337	-65.968590528091\\
338	-66.0156996975745\\
339	-66.0178085926944\\
340	-66.0204851412818\\
341	-66.0147800063259\\
342	-65.9650252764787\\
343	-65.933770980888\\
344	-65.9480005735539\\
345	-65.9137687710001\\
346	-65.90330625012\\
347	-65.9293002065809\\
348	-65.9043992968501\\
349	-65.8901466486028\\
350	-65.858134765242\\
351	-65.8280917428721\\
352	-65.8061217058749\\
353	-65.7711141499773\\
354	-65.7571850909028\\
355	-65.7582793923846\\
356	-65.7140145626307\\
357	-65.6912142376168\\
358	-65.654961702303\\
359	-65.6425631539876\\
360	-65.6122634000045\\
361	-65.6085199713827\\
362	-65.6254579862798\\
363	-65.6265561790821\\
364	-65.5921953105001\\
365	-65.6013534809287\\
366	-65.5587268320737\\
367	-65.5556128645096\\
368	-65.5274653824856\\
369	-65.5179930578946\\
370	-65.6291869417796\\
371	-65.5936519132942\\
372	-65.5921334578741\\
373	-65.5782218080697\\
374	-65.5500431026431\\
375	-65.5212568470554\\
376	-65.5123635558817\\
377	-65.5092992528348\\
378	-65.5237484587112\\
379	-65.4947951484583\\
380	-65.4660682993303\\
381	-65.4674858144233\\
382	-65.4643301850032\\
383	-65.4353209571874\\
384	-65.4510862078954\\
385	-65.4478486874707\\
386	-65.4426230216196\\
387	-65.4229061354788\\
388	-65.3890303066854\\
389	-65.3659590461326\\
390	-65.3482634183915\\
391	-65.3399249142372\\
392	-65.3630812252107\\
393	-65.3458569583744\\
394	-65.3525603096574\\
395	-65.3196240893758\\
396	-65.4078079979167\\
397	-65.3947713711539\\
398	-65.3896216620807\\
399	-65.3760689190271\\
400	-65.38238088544\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-388.093902774511\\
2	-270.094793674421\\
3	-315.474615807382\\
4	-301.750146160814\\
5	-259.392371024105\\
6	-238.698958876786\\
7	-216.758648662104\\
8	-217.949457804562\\
9	-216.322789762939\\
10	-202.195150026846\\
11	-196.425434399944\\
12	-191.514427019003\\
13	-186.208645281905\\
14	-178.265946383229\\
15	-172.713640037791\\
16	-166.294904192331\\
17	-158.23573434227\\
18	-156.401343076512\\
19	-153.164392604573\\
20	-149.756774091538\\
21	-145.604140619856\\
22	-142.166273806473\\
23	-139.575123218268\\
24	-136.361160739632\\
25	-133.604422776423\\
26	-130.675732207411\\
27	-128.614714058639\\
28	-126.612816215076\\
29	-125.098204852748\\
30	-123.09756098332\\
31	-121.866623829165\\
32	-119.620791834504\\
33	-118.041609000714\\
34	-116.408845945729\\
35	-115.156403655125\\
36	-113.694723684212\\
37	-112.513143167767\\
38	-111.129002554295\\
39	-109.880923085975\\
40	-108.821986002567\\
41	-107.936993830086\\
42	-107.15322813263\\
43	-106.057968527532\\
44	-106.691139730147\\
45	-106.097857937746\\
46	-105.147296748295\\
47	-104.400360230027\\
48	-103.736647762593\\
49	-102.896681691351\\
50	-102.038551911525\\
51	-101.21547900313\\
52	-100.468254177555\\
53	-99.7520148405704\\
54	-99.0171925877992\\
55	-98.5809115185637\\
56	-99.0703962967102\\
57	-98.2534598724234\\
58	-97.7662123079295\\
59	-97.1261440425787\\
60	-96.46623991962\\
61	-97.2341640277157\\
62	-96.6340501610353\\
63	-96.7639623580239\\
64	-96.6193383800739\\
65	-96.0552393013847\\
66	-95.5468419127637\\
67	-95.0910330175623\\
68	-94.6128472670382\\
69	-94.2915057954948\\
70	-93.9086111287287\\
71	-93.6094435724757\\
72	-93.5255013218161\\
73	-93.1698349654584\\
74	-93.0596899176859\\
75	-92.5524232377665\\
76	-92.2888676631401\\
77	-92.2577242824821\\
78	-92.0048424626063\\
79	-91.5670065016433\\
80	-91.2654429033007\\
81	-91.0028251903745\\
82	-90.7158966828594\\
83	-90.3159524996922\\
84	-90.1048464238063\\
85	-89.7799037534691\\
86	-89.4925484220053\\
87	-89.2407813858277\\
88	-88.9940122200465\\
89	-88.639885156485\\
90	-88.3777853387509\\
91	-88.0666692558715\\
92	-87.7882809953422\\
93	-87.5690487306516\\
94	-87.2484011401764\\
95	-86.9883587893142\\
96	-86.7850871086239\\
97	-86.4572780925456\\
98	-86.2639753224132\\
99	-86.048805567944\\
100	-85.9889261464694\\
101	-85.7067027683882\\
102	-85.5027310978055\\
103	-85.279655522641\\
104	-85.0365590696978\\
105	-84.7742154285807\\
106	-84.6814555076932\\
107	-84.4033589196834\\
108	-84.1995008546211\\
109	-84.0001623607358\\
110	-83.850285002157\\
111	-83.7024092684331\\
112	-83.5796014766667\\
113	-83.3040432924977\\
114	-83.0998854054491\\
115	-82.985654552009\\
116	-82.8101437783573\\
117	-82.6581051995707\\
118	-82.5082139008542\\
119	-82.4455316038509\\
120	-82.3199784641532\\
121	-82.1145949719228\\
122	-81.973839502296\\
123	-81.815369122523\\
124	-81.680238133281\\
125	-81.566449253903\\
126	-81.435373536591\\
127	-81.3060349008685\\
128	-81.178887871512\\
129	-81.0332341824549\\
130	-80.9493012731924\\
131	-80.7698314869946\\
132	-80.6503556977709\\
133	-80.5887889340588\\
134	-80.4542056506658\\
135	-80.3395573898514\\
136	-80.1901819470899\\
137	-80.0982266178684\\
138	-79.9351319266595\\
139	-79.8106484636486\\
140	-79.6507340156179\\
141	-79.5110330222082\\
142	-79.3737418011091\\
143	-79.2740986745869\\
144	-79.1399667689552\\
145	-78.9908170318665\\
146	-78.9121232535919\\
147	-78.8515588573301\\
148	-78.740979028476\\
149	-78.581250683137\\
150	-78.4740072432576\\
151	-78.4334487111085\\
152	-78.3124777039862\\
153	-78.1438263997829\\
154	-78.0257022150118\\
155	-77.9092164725894\\
156	-77.7938266237218\\
157	-77.6482003306759\\
158	-77.5524908588209\\
159	-76.9260623346231\\
160	-76.8515612310095\\
161	-76.8246978158008\\
162	-76.7826521199015\\
163	-77.1260628956031\\
164	-77.0524559198515\\
165	-76.9186803068581\\
166	-76.8467577723044\\
167	-76.7012941784565\\
168	-76.6018148760985\\
169	-76.5037016965718\\
170	-76.3770800396619\\
171	-76.2815166923431\\
172	-76.2454804514959\\
173	-76.1224308039581\\
174	-76.0726339479144\\
175	-76.0236594478392\\
176	-76.0034679454304\\
177	-75.9134423714312\\
178	-75.8812465336961\\
179	-75.7504588602881\\
180	-75.6761154104658\\
181	-75.6038239980917\\
182	-75.5591151622137\\
183	-75.4605972061882\\
184	-75.3899690132502\\
185	-75.3065787327167\\
186	-75.197349026261\\
187	-75.1696987936974\\
188	-75.1019462146179\\
189	-74.9959983593117\\
190	-74.9560018325961\\
191	-74.851389942818\\
192	-74.8128817268726\\
193	-74.7626387673879\\
194	-74.7381546030662\\
195	-74.6497553764556\\
196	-74.6645439583582\\
197	-74.5900971311011\\
198	-74.4910812564786\\
199	-74.4184012853577\\
200	-74.30858482027\\
201	-74.2247360112605\\
202	-74.1788846324475\\
203	-74.096622763305\\
204	-74.0154258826204\\
205	-73.9351102607036\\
206	-74.0385868319286\\
207	-74.0194572511418\\
208	-73.9525911539123\\
209	-73.9335672121363\\
210	-73.9144123513155\\
211	-73.8369611220239\\
212	-73.7718774873926\\
213	-73.7068948564098\\
214	-73.6313486961411\\
215	-73.5910069065111\\
216	-73.528406632956\\
217	-73.5013245082084\\
218	-73.4507287857869\\
219	-73.3779038332984\\
220	-73.3399678601161\\
221	-73.2910176328088\\
222	-73.2419310438236\\
223	-73.21614660294\\
224	-73.1237263376814\\
225	-73.1327895590626\\
226	-73.0964986656868\\
227	-73.0280107630027\\
228	-73.0041361030125\\
229	-72.9365148073259\\
230	-72.8695258380122\\
231	-72.8352777375624\\
232	-72.8551466904948\\
233	-72.7892047212743\\
234	-72.7452973305181\\
235	-72.7120693312041\\
236	-72.7002733151199\\
237	-72.6464813434503\\
238	-72.5827376599134\\
239	-72.5722678725348\\
240	-72.5300618851437\\
241	-72.4993052536806\\
242	-72.4892392510226\\
243	-72.4070018686471\\
244	-72.3662820372741\\
245	-72.3052383735061\\
246	-72.2349827770191\\
247	-72.1956346811979\\
248	-72.1667166479816\\
249	-72.1179717049922\\
250	-72.0993657512415\\
251	-72.0511164377478\\
252	-72.0134548733523\\
253	-71.9951966164855\\
254	-71.937950771669\\
255	-71.8808132011739\\
256	-71.8051021650757\\
257	-71.7784383504371\\
258	-71.7326624254342\\
259	-71.687484282457\\
260	-71.6330634833097\\
261	-71.6078018765775\\
262	-71.5823023359424\\
263	-71.5767199599315\\
264	-71.5138242440638\\
265	-71.4798794947616\\
266	-71.4270995743234\\
267	-71.3843550390661\\
268	-71.3420502364098\\
269	-71.309533614322\\
270	-71.2582783718783\\
271	-71.2168252269297\\
272	-71.1480333228617\\
273	-71.0982665104648\\
274	-71.0577809677406\\
275	-71.0445677321866\\
276	-70.9041884995776\\
277	-70.8737754591214\\
278	-70.8708908996338\\
279	-70.823234909802\\
280	-70.8112792444063\\
281	-70.7903025658167\\
282	-70.7869425804431\\
283	-70.7752974080185\\
284	-70.7285090769074\\
285	-70.7169237002647\\
286	-70.6795338944969\\
287	-70.6335260926572\\
288	-70.5792125590876\\
289	-70.5602202775428\\
290	-70.5494498407313\\
291	-70.5392543099053\\
292	-70.5032858104534\\
293	-70.4931185808555\\
294	-70.4404218944169\\
295	-70.4052035809808\\
296	-70.3616342292956\\
297	-70.326459513065\\
298	-70.2834502834599\\
299	-70.2573571885121\\
300	-70.2147463641312\\
301	-70.1725058365892\\
302	-70.1304108091114\\
303	-70.105048652165\\
304	-70.0717257363364\\
305	-70.0141314019252\\
306	-70.0547823789229\\
307	-70.0219898499379\\
308	-70.0058455357234\\
309	-69.9816834508897\\
310	-69.9735908873966\\
311	-69.965613066096\\
312	-69.9419282554258\\
313	-69.9022890319643\\
314	-69.8786270832745\\
315	-69.855092839746\\
316	-69.8318310880938\\
317	-69.8008447060903\\
318	-69.7861669660414\\
319	-69.7634151158433\\
320	-69.7328762096069\\
321	-69.6946790051081\\
322	-69.6648258439724\\
323	-69.6349422637755\\
324	-69.6207482113818\\
325	-69.6065400997895\\
326	-69.5770197023216\\
327	-69.5401263256559\\
328	-69.5110669788725\\
329	-69.5350879818888\\
330	-69.4909300687314\\
331	-69.4843944926458\\
332	-69.4784664387435\\
333	-69.4873128880819\\
334	-69.4736646433068\\
335	-69.475197468681\\
336	-69.4470035578065\\
337	-69.4186395370539\\
338	-69.4350263514125\\
339	-69.4219823607872\\
340	-69.4089077581241\\
341	-69.3960497188935\\
342	-69.3832835095982\\
343	-69.3340539099562\\
344	-69.3289278052698\\
345	-69.3019831888368\\
346	-69.2678893348157\\
347	-69.2554194089509\\
348	-69.2218011590489\\
349	-69.2097623550092\\
350	-69.1762524205599\\
351	-69.1287941155209\\
352	-69.0957477409938\\
353	-69.0628505442425\\
354	-69.0300979536408\\
355	-69.0047582312101\\
356	-68.9513740788753\\
357	-68.9263338915739\\
358	-68.8803933560825\\
359	-68.848661403916\\
360	-68.8172586841038\\
361	-68.7999814891173\\
362	-68.7826021870515\\
363	-68.7651734708171\\
364	-68.7273259532497\\
365	-68.7170159558098\\
366	-68.6658765679524\\
367	-68.6491800769336\\
368	-68.6119134430286\\
369	-68.5885965656642\\
370	-68.7068265011387\\
371	-68.6835313226961\\
372	-68.6666891521467\\
373	-68.663371855168\\
374	-68.6601858588807\\
375	-68.6370984355132\\
376	-68.6207731712151\\
377	-68.6242499791211\\
378	-68.601446928482\\
379	-68.5720066548412\\
380	-68.5492111983653\\
381	-68.5534387347429\\
382	-68.5502527202684\\
383	-68.5275926637268\\
384	-68.5118382902982\\
385	-68.4961483458282\\
386	-68.4741439021904\\
387	-68.4456556600406\\
388	-68.4303876044465\\
389	-68.3958271818073\\
390	-68.3742391735495\\
391	-68.3464988755742\\
392	-68.337988691069\\
393	-68.3294290343332\\
394	-68.3210157439754\\
395	-68.2936716686029\\
396	-68.3105326159613\\
397	-68.3151403479638\\
398	-68.2941245805039\\
399	-68.2924657606052\\
400	-68.2841265436762\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-129.838774463962\\
2	-160.937874783734\\
3	-94.5350598455127\\
4	-42.336522419999\\
5	-56.827301120255\\
6	-71.885156181306\\
7	-45.7791570416897\\
8	-26.3014825363596\\
9	-12.9133596601658\\
10	-1.64960368062422\\
11	-0.854859999723963\\
12	7.46819451386017\\
13	13.3836897792288\\
14	13.3175004281968\\
15	12.7633191331347\\
16	11.9458699761429\\
17	11.9724452863655\\
18	11.7406485446752\\
19	12.1771967614314\\
20	16.0265841021726\\
21	16.4512224786926\\
22	15.3570850388946\\
23	18.4605647027966\\
24	24.0618183355332\\
25	30.4494507885372\\
26	32.1815574151633\\
27	42.2091109207546\\
28	41.5577899742407\\
29	43.9709882162503\\
30	50.6401753189382\\
31	57.4956308088132\\
32	59.4276544078686\\
33	65.0251359805634\\
34	70.143162819323\\
35	68.4616559477501\\
36	68.0564363114765\\
37	69.4784037191847\\
38	74.4786893199887\\
39	79.2722197308869\\
40	80.2930902899751\\
41	82.1408909013798\\
42	84.1530309518447\\
43	87.9638181371203\\
44	90.7227879163235\\
45	88.9375571988147\\
46	90.6792463776519\\
47	89.0676751601538\\
48	92.0994923953083\\
49	95.561985779234\\
50	98.7259339502907\\
51	100.511558288227\\
52	102.880543429649\\
53	102.864221887665\\
54	104.085791077197\\
55	102.764932962508\\
56	104.106136074576\\
57	106.902340061551\\
58	107.060396213238\\
59	109.577142230519\\
60	112.189914427192\\
61	113.927933762094\\
62	113.350615135889\\
63	113.192452988238\\
64	114.642881264871\\
65	112.90556886063\\
66	112.891129038769\\
67	112.973767304708\\
68	115.336346659427\\
69	112.537925952422\\
70	112.594702571575\\
71	113.469633869775\\
72	114.826262608016\\
73	114.863313813763\\
74	116.868034514452\\
75	118.217233754271\\
76	119.915499636247\\
77	119.981967904843\\
78	121.252924028588\\
79	122.945857321712\\
80	121.467280400347\\
81	121.244970162277\\
82	122.705569351121\\
83	122.371821975008\\
84	123.965134666224\\
85	125.777554848453\\
86	125.568017669324\\
87	127.198453016774\\
88	128.545358209071\\
89	130.039526128781\\
90	131.225309693017\\
91	130.529805982267\\
92	130.122543696233\\
93	131.329633902787\\
94	132.836593576719\\
95	134.175930663062\\
96	134.859666527685\\
97	135.880049909447\\
98	136.854301302292\\
99	137.967080215035\\
100	138.905427910522\\
101	140.308481082421\\
102	141.285013972327\\
103	140.584531598254\\
104	140.507918274082\\
105	141.379734099247\\
106	142.451674534441\\
107	143.589368338832\\
108	143.910225015491\\
109	145.122626578475\\
110	145.310137163698\\
111	146.239862619597\\
112	147.095445005709\\
113	147.318646683472\\
114	147.838027491369\\
115	147.532029743748\\
116	147.727622100688\\
117	148.365847424866\\
118	149.5077918871\\
119	149.671662735922\\
120	150.659599711827\\
121	151.426915463673\\
122	152.361634813055\\
123	153.012975094316\\
124	153.711997893467\\
125	154.260354219184\\
126	155.044762395577\\
127	154.671194718313\\
128	154.203297235315\\
129	155.075716816095\\
130	155.628176177035\\
131	156.362469931864\\
132	157.067137131487\\
133	157.86732587937\\
134	157.266823315727\\
135	157.808703890119\\
136	158.248339947238\\
137	158.944065989487\\
138	159.473218230839\\
139	160.128767325165\\
140	160.95888835918\\
141	161.661948610166\\
142	162.261200868123\\
143	163.154494075056\\
144	163.867457633409\\
145	164.303743607548\\
146	164.896627547225\\
147	164.576603195882\\
148	165.156631987097\\
149	165.893141912566\\
150	166.593596039103\\
151	167.231701649709\\
152	167.62682417627\\
153	168.034409423537\\
154	168.704714317356\\
155	169.34664007425\\
156	169.909801301402\\
157	170.628366552992\\
158	170.996176723725\\
159	171.611183907324\\
160	172.152869744795\\
161	171.801520338313\\
162	171.24008847699\\
163	171.787470872675\\
164	172.379290698786\\
165	172.609970547011\\
166	172.276364932563\\
167	173.000128334367\\
168	172.568697773846\\
169	172.930027117322\\
170	172.721447328773\\
171	173.38831276863\\
172	173.816104666779\\
173	174.420576773023\\
174	174.22966297691\\
175	174.861498952693\\
176	175.217233110273\\
177	174.849874688515\\
178	175.45163668524\\
179	175.433967050308\\
180	175.110623153637\\
181	175.580651729995\\
182	176.022119882636\\
183	176.471543329531\\
184	176.168171926355\\
185	176.554410683004\\
186	176.96694982485\\
187	176.25386671456\\
188	176.666440279244\\
189	177.041785202634\\
190	176.834292864033\\
191	177.073273751855\\
192	177.28135316688\\
193	177.484506992292\\
194	176.916445775076\\
195	176.570755368387\\
196	177.032875606299\\
197	177.56355070266\\
198	177.833501120409\\
199	178.231499501338\\
200	178.618332400512\\
201	178.991951607867\\
202	178.90119765616\\
203	178.667600779003\\
204	179.131662205721\\
205	179.374691396118\\
206	179.881196489609\\
207	179.370322520095\\
208	179.700536021478\\
209	180.136056490637\\
210	179.836517409172\\
211	180.154272654479\\
212	180.594136902998\\
213	180.964275086915\\
214	181.169107258658\\
215	181.442587110913\\
216	181.634953617371\\
217	181.954119920257\\
218	182.471363483195\\
219	182.706139655314\\
220	182.193962961264\\
221	182.637464674203\\
222	182.186333817505\\
223	182.551916382423\\
224	182.47506335836\\
225	182.622706987985\\
226	182.887446509007\\
227	183.10575612649\\
228	182.760146709067\\
229	183.100886337302\\
230	183.289534166677\\
231	183.151093662411\\
232	183.484367698345\\
233	183.884575223228\\
234	184.147771571228\\
235	184.453000633403\\
236	184.464601887173\\
237	184.782885292701\\
238	184.972192820337\\
239	185.159385385778\\
240	185.551147551339\\
241	185.893886162207\\
242	186.176338579541\\
243	186.401014713109\\
244	186.623305127271\\
245	186.917926107269\\
246	187.130446570144\\
247	187.396620264578\\
248	187.149226894687\\
249	187.432979022037\\
250	187.757849216137\\
251	188.094653093183\\
252	188.31621296129\\
253	188.716741298401\\
254	188.968585268733\\
255	189.159990761406\\
256	189.419699629436\\
257	189.58492945855\\
258	189.826652714786\\
259	190.008529162129\\
260	190.300822329836\\
261	190.439851568104\\
262	190.568260838863\\
263	190.214052918688\\
264	190.435175965784\\
265	190.655286252237\\
266	190.867015367063\\
267	190.374977706573\\
268	190.589078517079\\
269	190.78995757921\\
270	191.018194896972\\
271	191.303858536916\\
272	191.016477675433\\
273	191.193688706293\\
274	191.511735604339\\
275	191.724753766855\\
276	191.913674037424\\
277	192.144194182926\\
278	192.363230791731\\
279	192.440439103196\\
280	192.719071159141\\
281	192.465348886313\\
282	192.761800469737\\
283	192.975417553773\\
284	192.892528955178\\
285	192.783294641928\\
286	192.661315618201\\
287	192.90431872262\\
288	193.119927209967\\
289	193.309139182651\\
290	193.595046655982\\
291	193.78097292046\\
292	193.965408162868\\
293	194.159684493715\\
294	194.465301710444\\
295	194.72289864811\\
296	194.431961779057\\
297	194.601099499686\\
298	194.242601356212\\
299	194.083457972903\\
300	194.339052051482\\
301	194.540441363662\\
302	194.697532242784\\
303	194.912756609771\\
304	195.180315673918\\
305	195.113322184314\\
306	194.9168535412\\
307	195.137384801128\\
308	195.324528041913\\
309	195.570925052593\\
310	195.629035094035\\
311	195.414474113102\\
312	195.650016206378\\
313	195.405420118242\\
314	195.588336729683\\
315	195.322181309772\\
316	195.542634983702\\
317	195.192258501072\\
318	194.87015499301\\
319	195.104449195655\\
320	195.379511383889\\
321	195.661802215668\\
322	195.751344118102\\
323	195.936745784189\\
324	196.170812349963\\
325	196.385313104719\\
326	196.60658638046\\
327	196.778689291263\\
328	196.907939844567\\
329	197.082758434385\\
330	196.753076819255\\
331	196.541743626254\\
332	196.743169798796\\
333	196.878650120826\\
334	197.02430126718\\
335	196.742583136785\\
336	196.445703386778\\
337	196.645362177106\\
338	196.913865529578\\
339	197.026829243663\\
340	197.260865773439\\
341	197.419368829666\\
342	197.555164275203\\
343	197.701940027575\\
344	197.806260363851\\
345	197.936930732557\\
346	197.640642235165\\
347	197.820724419002\\
348	198.005824562552\\
349	198.150863723794\\
350	198.271387240686\\
351	198.366570469308\\
352	198.52099530313\\
353	198.133820924872\\
354	198.237134214813\\
355	198.426538290821\\
356	198.672591548912\\
357	198.30134048159\\
358	198.507157335314\\
359	198.66533961265\\
360	198.458433348681\\
361	198.166147172171\\
362	198.024495618354\\
363	197.54546788995\\
364	197.770752323127\\
365	197.432528710777\\
366	197.189538038221\\
367	197.446127102043\\
368	197.639920714038\\
369	197.791347976274\\
370	198.006165536854\\
371	197.737470659693\\
372	198.025515707943\\
373	197.77491346089\\
374	197.762426528761\\
375	197.911455515786\\
376	198.146903295752\\
377	197.864367929751\\
378	198.059982536358\\
379	198.248797004824\\
380	198.425277351842\\
381	198.405772309514\\
382	198.171306641826\\
383	197.983641359563\\
384	197.726774997104\\
385	197.931398786342\\
386	198.07903374298\\
387	198.220722059159\\
388	198.299408762953\\
389	198.537800683917\\
390	198.656483030976\\
391	198.45560842556\\
392	198.609929473887\\
393	198.72793237147\\
394	198.74601697991\\
395	198.964360653527\\
396	199.053317098226\\
397	198.809811575056\\
398	198.923504032168\\
399	198.350767407769\\
400	198.076452797593\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-392.436104287997\\
2	-368.119687355952\\
3	-301.324432048332\\
4	-268.870755077261\\
5	-259.318892931561\\
6	-244.647271230039\\
7	-237.608312430274\\
8	-228.215577202095\\
9	-219.747819632213\\
10	-207.296806511949\\
11	-191.272807444716\\
12	-188.580948600963\\
13	-174.565005723775\\
14	-175.227139890672\\
15	-174.555862404022\\
16	-166.57394264353\\
17	-162.326524032706\\
18	-162.294931794935\\
19	-156.174116359577\\
20	-153.3649688904\\
21	-150.451090122486\\
22	-146.852246630195\\
23	-144.630127279519\\
24	-137.770342783692\\
25	-138.432663033748\\
26	-130.719124392322\\
27	-126.453672396012\\
28	-119.039891760479\\
29	-112.166362726431\\
30	-106.287653436405\\
31	-103.778207186522\\
32	-99.6506654383403\\
33	-100.303466305182\\
34	-98.6338569078558\\
35	-94.1920289191272\\
36	-92.0880082467263\\
37	-90.1450404136505\\
38	-88.2706576019674\\
39	-83.3297301295217\\
40	-79.3460962151692\\
41	-74.818282764988\\
42	-73.9704734482061\\
43	-72.841009298319\\
44	-73.0886619825672\\
45	-70.3925561225073\\
46	-67.5453371356376\\
47	-64.8949647338794\\
48	-62.1043539203813\\
49	-60.2425091893253\\
50	-57.5736654746345\\
51	-58.3030244466033\\
52	-57.780332135471\\
53	-56.4405417821429\\
54	-54.1420555937527\\
55	-51.3033773370773\\
56	-50.9612848584712\\
57	-48.7841059112744\\
58	-46.5507047237496\\
59	-44.7075110009388\\
60	-42.5703399805455\\
61	-40.6039640060475\\
62	-40.0368279450086\\
63	-38.6107903194647\\
64	-37.1403336146459\\
65	-36.3849293011825\\
66	-36.9427205322693\\
67	-35.1908027927415\\
68	-33.7652373531283\\
69	-32.0470474154309\\
70	-30.3539782700911\\
71	-28.5307809068625\\
72	-26.9712226063724\\
73	-25.3949151057365\\
74	-24.2871105725582\\
75	-23.0906463181576\\
76	-21.652468167352\\
77	-21.5592256991194\\
78	-21.9186725219006\\
79	-20.5144231646203\\
80	-20.5072154232716\\
81	-19.4879857842257\\
82	-18.0781177498537\\
83	-18.3443881061238\\
84	-17.0741268420002\\
85	-15.8974957106143\\
86	-14.9149902026326\\
87	-14.8187976351852\\
88	-14.0547161198145\\
89	-14.9592299161553\\
90	-14.9751227791426\\
91	-13.8616404811194\\
92	-12.6461405767316\\
93	-11.6501551268345\\
94	-10.8544620819278\\
95	-9.75741298857157\\
96	-8.25576840592458\\
97	-6.80424573638829\\
98	-5.23943520740185\\
99	-4.73588611110634\\
100	-3.86677706855628\\
101	-3.07556210234451\\
102	-2.45519247948146\\
103	-0.84501154245398\\
104	-0.586210537041698\\
105	0.705246098376245\\
106	0.692399251205106\\
107	0.910021606594571\\
108	2.4168656904558\\
109	3.66359517928334\\
110	4.87454977728883\\
111	5.99928328752131\\
112	6.49498956038195\\
113	5.26562043475881\\
114	6.46463720062589\\
115	7.30093960231492\\
116	8.70437346889814\\
117	9.91029570325908\\
118	10.9039303219105\\
119	11.4293999894031\\
120	11.9783142995635\\
121	12.3414903710667\\
122	12.2898752975921\\
123	11.6596237262777\\
124	11.8065342095217\\
125	12.1820621906821\\
126	11.9221500650485\\
127	13.0918382692168\\
128	13.4050278550565\\
129	14.4845240211207\\
130	15.6857429453773\\
131	15.4633068263197\\
132	16.6895342330399\\
133	17.883067322154\\
134	19.0108435944234\\
135	19.1723940156191\\
136	20.1100180489542\\
137	20.5255502276115\\
138	20.9515772389971\\
139	22.0312355254309\\
140	22.3989636628497\\
141	23.2801202008442\\
142	23.0507653846315\\
143	24.0148713034942\\
144	23.9164249530421\\
145	24.8923654297049\\
146	25.9218852612933\\
147	26.766987253693\\
148	27.492053395311\\
149	28.3716306876017\\
150	29.2627928846207\\
151	29.5137080935703\\
152	29.4980995615301\\
153	30.5481425435317\\
154	30.4172934387135\\
155	31.1677788979174\\
156	31.5402495030698\\
157	32.3563220672896\\
158	33.1623529954253\\
159	33.9648718412177\\
160	34.6603324192089\\
161	34.8041098923251\\
162	35.6077656501073\\
163	36.5446844364024\\
164	37.3329231640893\\
165	37.5434589140364\\
166	38.3613042780537\\
167	39.0370310863383\\
168	39.7577441316961\\
169	40.5921930410629\\
170	41.2956628293409\\
171	42.0373847490588\\
172	42.1543654914252\\
173	42.8693154737121\\
174	43.5388412630089\\
175	44.2390163874866\\
176	45.0170975400208\\
177	45.1956207117592\\
178	45.3831253144994\\
179	45.8757764459046\\
180	45.3935236224474\\
181	45.9833458147291\\
182	46.0531804696285\\
183	46.00607080946\\
184	46.7574713120871\\
185	47.3865226514154\\
186	47.9369105846535\\
187	48.4450352025509\\
188	49.0238455057766\\
189	49.6681991547963\\
190	50.3375168331985\\
191	50.8736796331104\\
192	51.5511953753886\\
193	52.056696965769\\
194	52.1516535731339\\
195	52.5563170347874\\
196	52.4338056605068\\
197	52.3022175821763\\
198	52.464833274283\\
199	53.1456632926146\\
200	53.8089367261712\\
201	54.4990937467591\\
202	55.1520838826654\\
203	55.1187018418129\\
204	55.2625608027615\\
205	54.9882171729201\\
206	54.9056901465729\\
207	55.2407600866411\\
208	55.7617487425545\\
209	56.2794404657178\\
210	56.7045394281346\\
211	57.2565109780577\\
212	57.4052672845661\\
213	57.9512431975702\\
214	58.6267954561457\\
215	58.9677724356078\\
216	59.3871713649182\\
217	59.7786881983448\\
218	60.2266581082836\\
219	60.7622086424296\\
220	61.3852379348715\\
221	61.7491905042315\\
222	62.2529482199783\\
223	62.7270930425493\\
224	63.0315058754008\\
225	63.5135055948299\\
226	64.1821723464268\\
227	64.5648152352225\\
228	65.0856160240387\\
229	65.5527697122657\\
230	65.220422893427\\
231	65.6421815014693\\
232	65.6103773376848\\
233	65.9156269776897\\
234	66.5499461107631\\
235	66.2723869012591\\
236	66.1143210606523\\
237	66.5248419760506\\
238	66.6142496664612\\
239	67.0407377588767\\
240	67.52498672102\\
241	67.9461275192436\\
242	68.4690968279904\\
243	68.8249383506965\\
244	69.1954445005255\\
245	68.8503906140169\\
246	69.3294340429738\\
247	69.6849432848117\\
248	69.732920922939\\
249	70.1641565913472\\
250	70.6173714238111\\
251	70.9611309314413\\
252	70.7629977004654\\
253	71.1029729977312\\
254	70.9726473909684\\
255	71.3864528062238\\
256	71.7011754912872\\
257	72.0564588567817\\
258	72.3859245521037\\
259	72.8886558974086\\
260	73.2659061362827\\
261	73.6164485538588\\
262	73.9470842429596\\
263	74.4311918572332\\
264	74.7842873292489\\
265	75.1155359304411\\
266	75.0539417135278\\
267	75.4333395650561\\
268	75.8389416196306\\
269	75.9317225917774\\
270	75.8853493687777\\
271	76.2729440300695\\
272	76.1116743014858\\
273	76.4104825650995\\
274	76.723613845864\\
275	77.047451362784\\
276	77.3598225069185\\
277	77.7115666377748\\
278	77.8004146788387\\
279	77.7115876426923\\
280	78.0128142780369\\
281	77.8175659080736\\
282	78.1655355972163\\
283	78.4345819087684\\
284	78.7045294282243\\
285	79.0721802488901\\
286	79.392593937035\\
287	79.6562699985588\\
288	79.9084921519627\\
289	79.773136887377\\
290	80.1123300209853\\
291	80.3765797851055\\
292	80.7119489929926\\
293	81.011862138618\\
294	81.3619573826082\\
295	81.1340143640047\\
296	81.4808539892946\\
297	81.7634356933323\\
298	82.0076570413377\\
299	82.4191265600969\\
300	82.5119827041601\\
301	82.7476712323006\\
302	83.0317957659701\\
303	83.4068917962703\\
304	83.7210649292352\\
305	84.0428234719545\\
306	84.3419327479443\\
307	84.6192440588949\\
308	84.8567413922052\\
309	85.0642229458186\\
310	84.9458310088954\\
311	85.2797955344051\\
312	85.1944404867519\\
313	85.4411294416225\\
314	85.6898028107267\\
315	85.6841016340061\\
316	85.9768637413707\\
317	86.2435211587308\\
318	86.4266803793811\\
319	86.6014192513875\\
320	86.8653405016208\\
321	87.1514011076329\\
322	86.5700827390274\\
323	86.8210817347619\\
324	86.6134104471989\\
325	86.8071265328629\\
326	87.0182903627013\\
327	87.3307276145904\\
328	87.6187572697112\\
329	87.8158033115373\\
330	87.6939072782587\\
331	87.8050830721623\\
332	88.1028158243188\\
333	88.2976892761399\\
334	88.5467641954391\\
335	88.48626317592\\
336	88.6926723037142\\
337	88.9360858153656\\
338	89.1588729257414\\
339	89.2459408197007\\
340	89.4818826633567\\
341	89.6892125253462\\
342	89.9120758080713\\
343	90.1553846217506\\
344	90.3826083959993\\
345	90.6295868178601\\
346	90.8746440160425\\
347	90.993712124938\\
348	91.141102036113\\
349	91.3674437481424\\
350	91.5850083706528\\
351	91.8545613692382\\
352	92.1370426967017\\
353	92.3476141454694\\
354	92.5617280308463\\
355	92.7601198017774\\
356	93.0154925106612\\
357	92.783867384644\\
358	93.0187386918223\\
359	92.8360457785694\\
360	93.1607826591913\\
361	93.1363296799611\\
362	93.0871308462911\\
363	93.3409934812038\\
364	93.2775360953704\\
365	93.0490221798329\\
366	93.1919865597839\\
367	93.4383184416051\\
368	93.3182598698511\\
369	93.4993491558815\\
370	93.3351747477787\\
371	93.5288758003758\\
372	93.659073527333\\
373	93.4556041840477\\
374	93.6662209823485\\
375	93.6698490451297\\
376	93.755482711332\\
377	93.907840231295\\
378	94.11733035899\\
379	94.2707074927197\\
380	94.5048082441344\\
381	94.6701973948969\\
382	94.848013060594\\
383	95.0757268874165\\
384	95.2531064781019\\
385	95.4554861579766\\
386	95.5292694917883\\
387	95.774724637382\\
388	95.9543354004545\\
389	96.134171865449\\
390	96.3735883568753\\
391	96.6175997497473\\
392	96.8339062787115\\
393	97.0558565785377\\
394	97.2439474642115\\
395	97.4426196196486\\
396	97.5997025968829\\
397	97.5003806571281\\
398	97.7306876560108\\
399	97.9515084936775\\
400	98.2057993696207\\
};
\addplot [color=black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-377.620603306374\\
2	-286.816471730442\\
3	-235.439068929418\\
4	-210.629384864174\\
5	-181.003481681546\\
6	-161.247733558761\\
7	-150.355226368586\\
8	-140.305868179386\\
9	-132.479184272348\\
10	-124.986052218262\\
11	-114.941126757638\\
12	-110.359792745452\\
13	-106.480976216863\\
14	-103.52116432457\\
15	-101.120376165054\\
16	-99.0135327059717\\
17	-96.279224213213\\
18	-94.4031098933653\\
19	-92.1982922167505\\
20	-92.5905132281208\\
21	-91.2815742362076\\
22	-89.9716449877266\\
23	-88.7763228030005\\
24	-87.8909468833999\\
25	-86.9743944822324\\
26	-85.9373016775568\\
27	-85.2509339668146\\
28	-84.3502478246061\\
29	-83.5079534527114\\
30	-82.8903312158425\\
31	-82.7932397262481\\
32	-82.3948382347933\\
33	-81.7922246909664\\
34	-81.225483122298\\
35	-80.6914483264661\\
36	-80.0469120756788\\
37	-79.6424371156619\\
38	-78.9280201181142\\
39	-78.441777489055\\
40	-77.8564261631734\\
41	-77.3605455550405\\
42	-77.123501470243\\
43	-76.7241797817457\\
44	-76.3432705022151\\
45	-75.9249716070141\\
46	-75.4718715369386\\
47	-75.4635151020626\\
48	-75.3497072204427\\
49	-74.9343772814914\\
50	-74.7846557465656\\
51	-74.4956193201883\\
52	-74.2167906067694\\
53	-73.9975220718907\\
54	-73.7380196192167\\
55	-73.4423137426539\\
56	-73.2442798321865\\
57	-73.1890440016198\\
58	-72.9613417037352\\
59	-72.9121173499874\\
60	-72.7384371045924\\
61	-73.7005599996048\\
62	-73.4789532613742\\
63	-73.2639034212978\\
64	-72.9789959982689\\
65	-72.893885270441\\
66	-72.6975213161092\\
67	-72.6197601065976\\
68	-72.4358387097007\\
69	-72.4741750437358\\
70	-72.3328373789989\\
71	-72.229743808404\\
72	-72.1292058172001\\
73	-71.9968235669975\\
74	-71.9683053354112\\
75	-71.8424448361412\\
76	-71.7184798315048\\
77	-71.5336629077529\\
78	-71.515015596969\\
79	-70.6708996264423\\
80	-70.6606211429585\\
81	-70.5602340887688\\
82	-70.339918911128\\
83	-70.3056020602795\\
84	-70.271432506171\\
85	-70.0914572340181\\
86	-70.0037206789947\\
87	-69.9167868041619\\
88	-69.8334874931185\\
89	-69.723969246111\\
90	-69.6718262632954\\
91	-69.5098034191897\\
92	-69.2977403385463\\
93	-69.1987850135635\\
94	-69.0474805155463\\
95	-68.8997064773127\\
96	-68.859192853884\\
97	-68.7676609984219\\
98	-68.5761542535401\\
99	-68.540330761904\\
100	-68.5055839432532\\
101	-68.4708933320301\\
102	-68.3389805547161\\
103	-68.402538613541\\
104	-69.0620063169564\\
105	-68.9759749760811\\
106	-69.1732315652577\\
107	-69.0880871429254\\
108	-69.0038036024372\\
109	-68.9209987801179\\
110	-68.8175682631458\\
111	-68.7378658341722\\
112	-68.6372629667939\\
113	-68.5611537217036\\
114	-68.5081465491614\\
115	-68.4121298695684\\
116	-68.468308223383\\
117	-68.374383989267\\
118	-68.3037082421047\\
119	-68.2339659082492\\
120	-68.2479030179925\\
121	-68.221980217565\\
122	-68.2980233593281\\
123	-68.2302171048089\\
124	-68.1835846744716\\
125	-68.2170871512292\\
126	-68.8922271536381\\
127	-68.7826424412368\\
128	-68.8315219715074\\
129	-68.7442404376828\\
130	-68.7543640853768\\
131	-68.7064584304681\\
132	-68.6213571589894\\
133	-68.5193523839447\\
134	-68.4931047800289\\
135	-68.3745548455188\\
136	-68.3317890546425\\
137	-68.289583768882\\
138	-68.2661159995871\\
139	-68.1708864487728\\
140	-68.1483811817396\\
141	-68.1975216713719\\
142	-68.2803088413314\\
143	-68.1874009528485\\
144	-68.1129152697801\\
145	-68.0915902409149\\
146	-68.0352081773292\\
147	-67.9464059418426\\
148	-67.9259594116566\\
149	-67.9402815383128\\
150	-67.8874643202963\\
151	-67.818916894316\\
152	-67.768131399413\\
153	-67.7820208746481\\
154	-67.7640792893569\\
155	-67.6655552364451\\
156	-67.6484664368123\\
157	-67.5995112594175\\
158	-67.5986386535826\\
159	-67.5509637614449\\
160	-67.4875451758693\\
161	-67.440723904822\\
162	-67.4411863066101\\
163	-67.4260015809069\\
164	-67.4263754151107\\
165	-67.396751193425\\
166	-67.3524960607144\\
167	-67.3532827318997\\
168	-67.3246771143037\\
169	-67.3259897558708\\
170	-67.3127321415381\\
171	-67.284490485997\\
172	-67.2572463124663\\
173	-67.1869206771443\\
174	-67.102521828427\\
175	-67.1337254457696\\
176	-67.0645787857277\\
177	-67.03860545038\\
178	-67.026776412967\\
179	-66.9734637366909\\
180	-66.9210462224467\\
181	-66.8976704421852\\
182	-66.8601756898855\\
183	-66.8911194755001\\
184	-66.8536709563241\\
185	-66.9113585752397\\
186	-66.874258028317\\
187	-66.8511520669146\\
188	-66.7881481052227\\
189	-66.7654397458756\\
190	-66.7427609939674\\
191	-66.6811432322209\\
192	-66.6466300519301\\
193	-66.6248100837125\\
194	-66.5649024839567\\
195	-66.5314790013843\\
196	-66.4853423765009\\
197	-66.4778538504672\\
198	-66.4698567419792\\
199	-66.4626142086849\\
200	-66.4797255256208\\
201	-66.4470158863476\\
202	-66.4028919509193\\
203	-66.3590503979105\\
204	-66.3281717225256\\
205	-66.29690016453\\
206	-66.2905813957677\\
207	-66.284736435041\\
208	-66.2429333883981\\
209	-66.212878033929\\
210	-66.1477642139014\\
211	-66.1544873928605\\
212	-66.113699554474\\
213	-66.096644302936\\
214	-66.1504021424797\\
215	-66.1099757943895\\
216	-66.1167760891257\\
217	-66.1226586764704\\
218	-66.1057324299555\\
219	-66.1010021884424\\
220	-66.0958792567688\\
221	-66.0907246901485\\
222	-66.108449467912\\
223	-66.1145118965922\\
224	-66.064933880438\\
225	-66.0380285645255\\
226	-66.0223070046331\\
227	-65.9958689627267\\
228	-65.9807340199057\\
229	-65.9652853953786\\
230	-65.9174019482216\\
231	-65.9459404049924\\
232	-65.898362545513\\
233	-65.8620880314467\\
234	-65.8371035164123\\
235	-65.80172897928\\
236	-65.8090896052633\\
237	-65.8057285640267\\
238	-65.7921651337748\\
239	-65.7787091133197\\
240	-65.7544841470092\\
241	-65.7515407753684\\
242	-65.7381570819051\\
243	-65.755872411821\\
244	-65.7324921680893\\
245	-65.72944402525\\
246	-65.6956738159765\\
247	-65.6826703856337\\
248	-65.6598082641155\\
249	-65.6267697752632\\
250	-65.6244379823894\\
251	-65.6118210085881\\
252	-65.5697901055663\\
253	-65.5283646381315\\
254	-65.5163543959623\\
255	-65.4750702399396\\
256	-65.4537347822199\\
257	-65.4421637870181\\
258	-65.4213500250433\\
259	-65.4004564624879\\
260	-65.3604475959344\\
261	-65.3680947188627\\
262	-65.3571114325332\\
263	-65.3459717899018\\
264	-65.3255087719794\\
265	-65.2771220341599\\
266	-65.2662411134694\\
267	-65.2655490064513\\
268	-65.2740354235883\\
269	-65.2264933514356\\
270	-65.2348935387163\\
271	-65.2156795440092\\
272	-65.1780835347963\\
273	-65.1498790807366\\
274	-65.10372859861\\
275	-65.0764997753865\\
276	-65.0849937662627\\
277	-65.0756687844738\\
278	-65.0485100165816\\
279	-65.0305456740821\\
280	-65.0216655271182\\
281	-65.0034431518339\\
282	-64.9856878456474\\
283	-64.9773470525159\\
284	-64.9423140607232\\
285	-64.9251157324225\\
286	-64.9432309084897\\
287	-64.9174709515388\\
288	-64.9350846150887\\
289	-64.9353632913647\\
290	-64.9097041269677\\
291	-64.9012919748949\\
292	-64.8589319911332\\
293	-64.8338329856475\\
294	-64.8089260228824\\
295	-64.8012334604819\\
296	-64.8105508345059\\
297	-64.820121571505\\
298	-64.803744007768\\
299	-64.845951596889\\
300	-64.8298055573285\\
301	-64.8135488625872\\
302	-64.831027963387\\
303	-64.8315612221673\\
304	-64.8074301065549\\
305	-64.8163206796038\\
306	-64.7924268133075\\
307	-64.7848736227048\\
308	-64.8344284881016\\
309	-64.8107722529258\\
310	-64.7948402222739\\
311	-64.7871260929285\\
312	-64.7877673679653\\
313	-64.7723969420495\\
314	-64.7492352496512\\
315	-64.7575065750421\\
316	-64.7425546352823\\
317	-64.7199523899522\\
318	-64.7050782262176\\
319	-64.6747102960563\\
320	-64.6522485956309\\
321	-64.6532736683268\\
322	-64.677654705711\\
323	-64.7095177669353\\
324	-64.6951487299003\\
325	-64.7190174065284\\
326	-64.6738670463857\\
327	-64.6520159810733\\
328	-64.6457577512135\\
329	-64.6467140880274\\
330	-64.6255003390045\\
331	-64.6039642148036\\
332	-64.5900683905743\\
333	-64.6289346141247\\
334	-64.6601436531052\\
335	-64.6614645964471\\
336	-64.6623498478024\\
337	-64.6487589550733\\
338	-64.649740683949\\
339	-64.6361858380958\\
340	-64.6593850977463\\
341	-64.846524468009\\
342	-64.8397188259585\\
343	-64.8327760973191\\
344	-64.8407670013323\\
345	-64.8268705293753\\
346	-64.8130094453449\\
347	-64.7846027712671\\
348	-64.8067766654413\\
349	-65.0947247664767\\
350	-65.0875406639275\\
351	-65.1302392109779\\
352	-65.1230378233113\\
353	-65.1015047754813\\
354	-65.0871531918378\\
355	-65.0867676930355\\
356	-65.0794325656283\\
357	-65.0721314865615\\
358	-65.0439540182462\\
359	-65.0300283594966\\
360	-65.0022641696176\\
361	-64.9818018018332\\
362	-64.9540818870829\\
363	-64.9265570056233\\
364	-64.9264100438953\\
365	-64.9471330098819\\
366	-64.9132025605716\\
367	-64.88600522536\\
368	-64.8656788439303\\
369	-64.8866533586562\\
370	-64.9004646456526\\
371	-64.9143190924344\\
372	-64.8943865058823\\
373	-64.8948423693663\\
374	-64.8818048246743\\
375	-64.8691015746359\\
376	-64.8628614203138\\
377	-64.850057016816\\
378	-64.8635318341081\\
379	-64.8376003096473\\
380	-64.8377633159856\\
381	-64.8314806624741\\
382	-64.8122721993529\\
383	-64.8261563053864\\
384	-64.8396730068279\\
385	-64.8468045345452\\
386	-64.8472177254579\\
387	-64.9122329915348\\
388	-64.8995492520402\\
389	-64.87423492918\\
390	-64.8488094527552\\
391	-64.8237228199069\\
392	-64.8177275847265\\
393	-64.817964576628\\
394	-64.8059105367375\\
395	-64.8001099768696\\
396	-64.8005132659798\\
397	-64.8012122984789\\
398	-64.7766218947349\\
399	-64.7584050575838\\
400	-64.7591805807114\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-92.5735707980067\\
2	-87.5494548512176\\
3	-78.3469494083178\\
4	-73.1313670005754\\
5	-73.0146652671717\\
6	-72.925328734272\\
7	-70.3636652085591\\
8	-69.3891514294648\\
9	-68.3446046143735\\
10	-67.2590598363865\\
11	-67.2892217849805\\
12	-67.0950918170894\\
13	-68.4612916849972\\
14	-68.5679646861694\\
15	-73.4773385753486\\
16	-73.1061540015845\\
17	-72.7679895785693\\
18	-72.6126618924526\\
19	-75.3805717668569\\
20	-75.2334567730451\\
21	-74.507019571728\\
22	-74.1873967515168\\
23	-73.3526967763569\\
24	-73.0030119529754\\
25	-73.0876440724241\\
26	-73.0657791337336\\
27	-72.6745566100062\\
28	-72.2214368633809\\
29	-71.7985464545996\\
30	-71.2374694486596\\
31	-70.7946907857037\\
32	-70.5375020812454\\
33	-67.9590874422739\\
34	-67.6539922975339\\
35	-67.6470031759889\\
36	-67.2953844036193\\
37	-67.29879988879\\
38	-67.1044636671453\\
39	-66.7953252860603\\
40	-66.6258655209712\\
41	-66.465083388788\\
42	-66.6671295264988\\
43	-66.7439005859474\\
44	-66.6498998139438\\
45	-66.5552930407184\\
46	-66.4138264577879\\
47	-64.653808240209\\
48	-64.4513495843971\\
49	-64.5132070169773\\
50	-64.0650093038624\\
51	-63.9853179224907\\
52	-62.1820200887178\\
53	-62.1386076075611\\
54	-60.5705121398658\\
55	-60.6975898874976\\
56	-59.6291438655413\\
57	-58.1132574953974\\
58	-57.3166971674804\\
59	-57.8057608362132\\
60	-57.3820627326819\\
61	-57.3882777859938\\
62	-58.660595118935\\
63	-58.6061772735259\\
64	-59.8103747663583\\
65	-58.8272802172623\\
66	-61.2648863000143\\
67	-63.6186494496093\\
68	-62.7864111383305\\
69	-63.1147254839496\\
70	-63.0193638435696\\
71	-63.1764042168698\\
72	-64.3277678092612\\
73	-64.7392205431598\\
74	-65.1174393044635\\
75	-65.912698795298\\
76	-65.8996135017865\\
77	-65.908160536806\\
78	-67.9972063698722\\
79	-68.0546215999673\\
80	-67.9819485839431\\
81	-66.1376481890865\\
82	-67.3228004812132\\
83	-68.2917830792801\\
84	-68.0583154029921\\
85	-67.4716923889069\\
86	-68.3902196458222\\
87	-67.4767337946007\\
88	-66.9795936691472\\
89	-66.2242779026721\\
90	-65.9970912617402\\
91	-66.0328141934376\\
92	-66.0357624304297\\
93	-65.1272663780663\\
94	-64.8481744971333\\
95	-63.8523760430558\\
96	-64.0732245576524\\
97	-64.2240474198509\\
98	-62.6982109989088\\
99	-63.726397364508\\
100	-63.4848180156429\\
101	-64.7874905693089\\
102	-64.1764750229593\\
103	-64.203619457153\\
104	-64.609589414154\\
105	-65.9548163964886\\
106	-66.034318478077\\
107	-67.2883246012702\\
108	-68.3719507684135\\
109	-68.3728874823769\\
110	-66.8985399964583\\
111	-65.2622653586478\\
112	-63.9390592329062\\
113	-61.9344872338698\\
114	-62.6756236625349\\
115	-62.7638078541783\\
116	-63.5195840515869\\
117	-63.2863970799198\\
118	-63.5934386624285\\
119	-63.0401068352715\\
120	-61.5587722995314\\
121	-61.3452643943485\\
122	-61.1734267241396\\
123	-59.922696197627\\
124	-58.7079392809103\\
125	-57.8590385514461\\
126	-57.4398956304405\\
127	-57.4865400273693\\
128	-58.2996835973897\\
129	-58.3669250383448\\
130	-57.4635497701926\\
131	-57.3706307072614\\
132	-56.8037050872084\\
133	-55.728120000288\\
134	-54.8952371459296\\
135	-54.8577179604253\\
136	-53.8852993147803\\
137	-53.4553534433805\\
138	-52.9315000149716\\
139	-52.998032090072\\
140	-52.0868431462188\\
141	-51.6805486814869\\
142	-51.7453458391389\\
143	-51.529200195761\\
144	-50.4323665044393\\
145	-50.3123196727894\\
146	-50.4101115444627\\
147	-49.3918488742104\\
148	-48.4693481046136\\
149	-47.6288784838425\\
150	-46.7385917521123\\
151	-46.4436079593271\\
152	-46.1121187816721\\
153	-45.9009563394965\\
154	-45.5277534866321\\
155	-44.5690795643111\\
156	-44.2906914657107\\
157	-43.3782136352867\\
158	-42.4772714486422\\
159	-41.6696248459788\\
160	-40.8218279328563\\
161	-40.5677650462556\\
162	-40.6422618637995\\
163	-40.6906071783646\\
164	-40.4644977546086\\
165	-40.164480318763\\
166	-40.35743467443\\
167	-40.3076268877673\\
168	-41.1695234227195\\
169	-40.3571297743178\\
170	-39.488511553027\\
171	-39.0094335603994\\
172	-38.7453125903093\\
173	-38.0805584675452\\
174	-37.919490613796\\
175	-37.8439151399832\\
176	-38.7939947429157\\
177	-37.942198872353\\
178	-37.4224765571722\\
179	-37.0610424810802\\
180	-37.1174420709618\\
181	-36.4145830990942\\
182	-35.7583103344769\\
183	-35.8310007153607\\
184	-35.0914745746172\\
185	-35.8800989912658\\
186	-35.3205428260124\\
187	-34.7226727216682\\
188	-34.608770092355\\
189	-34.027852424521\\
190	-33.3263189734313\\
191	-32.6912564617421\\
192	-32.070480107211\\
193	-31.8944869235818\\
194	-31.774085190999\\
195	-31.7506657873484\\
196	-31.8590049737272\\
197	-31.908333790049\\
198	-32.6090544619643\\
199	-31.9057269606427\\
200	-32.0024034972661\\
201	-31.4158468451756\\
202	-30.9124044583386\\
203	-31.4660642930849\\
204	-30.8014550740039\\
205	-30.1428478484358\\
206	-29.4680775520061\\
207	-28.8322548308498\\
208	-28.2293045270103\\
209	-28.1000233263462\\
210	-27.85471749921\\
211	-27.7026583454044\\
212	-27.0536123807144\\
213	-26.5798499283873\\
214	-26.525050546436\\
215	-26.1322975739356\\
216	-25.5024042868\\
217	-25.3329038009613\\
218	-24.7974718610354\\
219	-24.2071885428544\\
220	-23.7907068278344\\
221	-23.3132773174358\\
222	-23.1552498134468\\
223	-22.6999066649644\\
224	-22.1138312135943\\
225	-21.4926864439004\\
226	-21.2635034735488\\
227	-21.107306534076\\
228	-20.6472542326683\\
229	-21.0984683661772\\
230	-20.5454677999882\\
231	-20.3794715408765\\
232	-20.5126257417529\\
233	-20.6340580353681\\
234	-20.2364047514395\\
235	-19.6829255831357\\
236	-19.3004865376574\\
237	-18.8145423930944\\
238	-19.1554172107995\\
239	-19.076151125422\\
240	-18.57153684671\\
241	-17.9904121559553\\
242	-18.4120111474695\\
243	-18.3729538570234\\
244	-18.2788281242401\\
245	-17.7837194908659\\
246	-17.334980227463\\
247	-17.3665862194389\\
248	-17.5243023629466\\
249	-17.4354137558795\\
250	-16.9546673985761\\
251	-16.8485666778068\\
252	-16.7543205616213\\
253	-16.7217304399043\\
254	-16.6674814232078\\
255	-17.1403623888459\\
256	-17.3029808905978\\
257	-16.9604802062399\\
258	-16.5838001241141\\
259	-16.1086851011777\\
260	-15.6249766786262\\
261	-15.7729832843898\\
262	-15.4512674875241\\
263	-14.9791619709157\\
264	-14.8478789349251\\
265	-14.9584394475966\\
266	-14.8740527220307\\
267	-14.5348920113442\\
268	-14.0929226716918\\
269	-14.0806787572469\\
270	-14.1616483533848\\
271	-14.037370186645\\
272	-14.0266765896508\\
273	-14.0257548907373\\
274	-13.6704025539108\\
275	-13.2594572138415\\
276	-13.3415550645438\\
277	-12.9755076174808\\
278	-12.5971884196967\\
279	-12.3623612488539\\
280	-12.0770106245112\\
281	-11.6815762115019\\
282	-11.2238019569994\\
283	-11.4575809755609\\
284	-11.0616934945588\\
285	-11.3797211366621\\
286	-11.2997218103834\\
287	-10.8767840716449\\
288	-10.8663657838794\\
289	-10.5433535108442\\
290	-10.5815963537939\\
291	-11.0504125722711\\
292	-11.0258324739321\\
293	-11.2456895029303\\
294	-11.2169642503119\\
295	-10.8605928753553\\
296	-10.9800496962211\\
297	-10.5230237107106\\
298	-10.6754128564085\\
299	-10.3941798176774\\
300	-10.0039925215827\\
301	-9.59183590940551\\
302	-9.81778743334608\\
303	-9.45607598946354\\
304	-9.15914385817174\\
305	-8.92487031987172\\
306	-8.57211567437226\\
307	-8.37045975953887\\
308	-7.9662808072585\\
309	-7.66164022627405\\
310	-7.65625740056112\\
311	-7.36151195684059\\
312	-7.73048940747946\\
313	-7.51521254529039\\
314	-7.25193885897459\\
315	-6.99372371196884\\
316	-7.06555460193741\\
317	-6.71415080423307\\
318	-6.65899980382172\\
319	-6.75378942209026\\
320	-6.71143520849678\\
321	-6.37410449125802\\
322	-6.09352210194627\\
323	-6.07359113114246\\
324	-5.80454619651697\\
325	-5.87229893070179\\
326	-5.6142298518962\\
327	-5.73494268926589\\
328	-5.53445015342788\\
329	-5.3259908731729\\
330	-5.04003068021229\\
331	-5.06804108857462\\
332	-5.09257181306903\\
333	-5.22517819850612\\
334	-5.25420113618669\\
335	-4.94850984698868\\
336	-5.18253175177177\\
337	-4.96281071150187\\
338	-5.11687419049134\\
339	-5.30464532351388\\
340	-5.03539875010285\\
341	-4.69992705207598\\
342	-4.51511379399017\\
343	-4.23528937781017\\
344	-4.20926290485055\\
345	-4.50172553239876\\
346	-4.6540473293105\\
347	-4.32386079061142\\
348	-4.36481391197504\\
349	-4.15879242750162\\
350	-3.87386884956503\\
351	-3.67198104098971\\
352	-3.34911529738447\\
353	-3.1123862753321\\
354	-3.10575086360998\\
355	-2.84010356295937\\
356	-2.64801743012654\\
357	-2.48537831758654\\
358	-2.14509138149661\\
359	-1.92199407025823\\
360	-1.92564031515443\\
361	-1.66160947928696\\
362	-1.38295411728309\\
363	-1.1921740821048\\
364	-0.989596518417605\\
365	-0.718702268725041\\
366	-0.624453915697286\\
367	-0.326431426958154\\
368	-0.319585801848243\\
369	-0.106583936750972\\
370	0.130709625052582\\
371	0.424220391844807\\
372	0.662203427858845\\
373	0.468256275220122\\
374	0.722621910778031\\
375	0.914681487948378\\
376	0.745893743667702\\
377	0.998477597592696\\
378	0.815903292916865\\
379	0.864560041497741\\
380	1.07626425601285\\
381	1.40148566964368\\
382	1.26393647925477\\
383	1.4198099321316\\
384	1.70690047256947\\
385	1.94625876686222\\
386	1.95980440632242\\
387	2.20548276066688\\
388	2.40347605896562\\
389	2.63174300035221\\
390	2.83414073041473\\
391	2.8265981370539\\
392	3.01893084966073\\
393	2.93011198859432\\
394	3.19502265862573\\
395	3.23635313482334\\
396	3.50496435681868\\
397	3.79209091669007\\
398	4.03196435305205\\
399	4.28932108513387\\
400	4.44869820372976\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-388.093902774511\\
2	-270.094793674421\\
3	-315.474615807382\\
4	-301.750146160814\\
5	-259.392371024105\\
6	-238.698958876786\\
7	-216.758648662104\\
8	-217.949457804562\\
9	-216.322789762939\\
10	-202.195150026846\\
11	-196.425434399944\\
12	-191.514427019003\\
13	-186.208645281905\\
14	-178.265946383229\\
15	-172.713640037791\\
16	-166.294904192331\\
17	-158.23573434227\\
18	-156.401343076512\\
19	-153.164392604573\\
20	-149.756774091538\\
21	-145.604140619856\\
22	-142.166273806473\\
23	-139.575123218268\\
24	-136.361160739632\\
25	-133.604422776423\\
26	-130.675732207411\\
27	-128.614714058639\\
28	-126.612816215076\\
29	-125.098204852748\\
30	-123.09756098332\\
31	-121.866623829165\\
32	-119.620791834504\\
33	-118.041609000714\\
34	-116.408845945729\\
35	-115.156403655125\\
36	-113.694723684212\\
37	-112.513143167767\\
38	-111.129002554295\\
39	-109.880923085975\\
40	-108.821986002567\\
41	-107.936993830086\\
42	-107.15322813263\\
43	-106.057968527532\\
44	-106.691139730147\\
45	-106.097857937746\\
46	-105.147296748295\\
47	-104.400360230027\\
48	-103.736647762593\\
49	-102.896681691351\\
50	-102.038551911525\\
51	-101.21547900313\\
52	-100.468254177555\\
53	-99.7520148405704\\
54	-99.0171925877992\\
55	-98.5809115185637\\
56	-99.0703962967102\\
57	-98.2534598724234\\
58	-97.7662123079295\\
59	-97.1261440425787\\
60	-96.46623991962\\
61	-97.2341640277157\\
62	-96.6340501610353\\
63	-96.7639623580239\\
64	-96.6193383800739\\
65	-96.0552393013847\\
66	-95.5468419127637\\
67	-95.0910330175623\\
68	-94.6128472670382\\
69	-94.2915057954948\\
70	-93.9086111287287\\
71	-93.6094435724757\\
72	-93.5255013218161\\
73	-93.1698349654584\\
74	-93.0596899176859\\
75	-92.5524232377665\\
76	-92.2888676631401\\
77	-92.2577242824821\\
78	-92.0048424626063\\
79	-91.5670065016433\\
80	-91.2654429033007\\
81	-91.0028251903745\\
82	-90.7158966828594\\
83	-90.3159524996922\\
84	-90.1048464238063\\
85	-89.7799037534691\\
86	-89.4925484220053\\
87	-89.2407813858277\\
88	-88.9940122200465\\
89	-88.639885156485\\
90	-88.3777853387509\\
91	-88.0666692558715\\
92	-87.7882809953422\\
93	-87.5690487306516\\
94	-87.2484011401764\\
95	-86.9883587893142\\
96	-86.7850871086239\\
97	-86.4572780925456\\
98	-86.2639753224132\\
99	-86.048805567944\\
100	-85.9889261464694\\
101	-85.7067027683882\\
102	-85.5027310978055\\
103	-85.279655522641\\
104	-85.0365590696978\\
105	-84.7742154285807\\
106	-84.6814555076932\\
107	-84.4033589196834\\
108	-84.1995008546211\\
109	-84.0001623607358\\
110	-83.850285002157\\
111	-83.7024092684331\\
112	-83.5796014766667\\
113	-83.3040432924977\\
114	-83.0998854054491\\
115	-82.985654552009\\
116	-82.8101437783573\\
117	-82.6581051995707\\
118	-82.5082139008542\\
119	-82.4455316038509\\
120	-82.3199784641532\\
121	-82.1145949719228\\
122	-81.973839502296\\
123	-81.815369122523\\
124	-81.680238133281\\
125	-81.566449253903\\
126	-81.435373536591\\
127	-81.3060349008685\\
128	-81.178887871512\\
129	-81.0332341824549\\
130	-80.9493012731924\\
131	-80.7698314869946\\
132	-80.6503556977709\\
133	-80.5887889340588\\
134	-80.4542056506658\\
135	-80.3395573898514\\
136	-80.1901819470899\\
137	-80.0982266178684\\
138	-79.9351319266595\\
139	-79.8106484636486\\
140	-79.6507340156179\\
141	-79.5110330222082\\
142	-79.3737418011091\\
143	-79.2740986745869\\
144	-79.1399667689552\\
145	-78.9908170318665\\
146	-78.9121232535919\\
147	-78.8515588573301\\
148	-78.740979028476\\
149	-78.581250683137\\
150	-78.4740072432576\\
151	-78.4334487111085\\
152	-78.3124777039862\\
153	-78.1438263997829\\
154	-78.0257022150118\\
155	-77.9092164725894\\
156	-77.7938266237218\\
157	-77.6482003306759\\
158	-77.5524908588209\\
159	-76.9260623346231\\
160	-76.8515612310095\\
161	-76.8246978158008\\
162	-76.7826521199015\\
163	-77.1260628956031\\
164	-77.0524559198515\\
165	-76.9186803068581\\
166	-76.8467577723044\\
167	-76.7012941784565\\
168	-76.6018148760985\\
169	-76.5037016965718\\
170	-76.3770800396619\\
171	-76.2815166923431\\
172	-76.2454804514959\\
173	-76.1224308039581\\
174	-76.0726339479144\\
175	-76.0236594478392\\
176	-76.0034679454304\\
177	-75.9134423714312\\
178	-75.8812465336961\\
179	-75.7504588602881\\
180	-75.6761154104658\\
181	-75.6038239980917\\
182	-75.5591151622137\\
183	-75.4605972061882\\
184	-75.3899690132502\\
185	-75.3065787327167\\
186	-75.197349026261\\
187	-75.1696987936974\\
188	-75.1019462146179\\
189	-74.9959983593117\\
190	-74.9560018325961\\
191	-74.851389942818\\
192	-74.8128817268726\\
193	-74.7626387673879\\
194	-74.7381546030662\\
195	-74.6497553764556\\
196	-74.6645439583582\\
197	-74.5900971311011\\
198	-74.4910812564786\\
199	-74.4184012853577\\
200	-74.30858482027\\
201	-74.2247360112605\\
202	-74.1788846324475\\
203	-74.096622763305\\
204	-74.0154258826204\\
205	-73.9351102607036\\
206	-74.0385868319286\\
207	-74.0194572511418\\
208	-73.9525911539123\\
209	-73.9335672121363\\
210	-73.9144123513155\\
211	-73.8369611220239\\
212	-73.7718774873926\\
213	-73.7068948564098\\
214	-73.6313486961411\\
215	-73.5910069065111\\
216	-73.528406632956\\
217	-73.5013245082084\\
218	-73.4507287857869\\
219	-73.3779038332984\\
220	-73.3399678601161\\
221	-73.2910176328088\\
222	-73.2419310438236\\
223	-73.21614660294\\
224	-73.1237263376814\\
225	-73.1327895590626\\
226	-73.0964986656868\\
227	-73.0280107630027\\
228	-73.0041361030125\\
229	-72.9365148073259\\
230	-72.8695258380122\\
231	-72.8352777375624\\
232	-72.8551466904948\\
233	-72.7892047212743\\
234	-72.7452973305181\\
235	-72.7120693312041\\
236	-72.7002733151199\\
237	-72.6464813434503\\
238	-72.5827376599134\\
239	-72.5722678725348\\
240	-72.5300618851437\\
241	-72.4993052536806\\
242	-72.4892392510226\\
243	-72.4070018686471\\
244	-72.3662820372741\\
245	-72.3052383735061\\
246	-72.2349827770191\\
247	-72.1956346811979\\
248	-72.1667166479816\\
249	-72.1179717049922\\
250	-72.0993657512415\\
251	-72.0511164377478\\
252	-72.0134548733523\\
253	-71.9951966164855\\
254	-71.937950771669\\
255	-71.8808132011739\\
256	-71.8051021650757\\
257	-71.7784383504371\\
258	-71.7326624254342\\
259	-71.687484282457\\
260	-71.6330634833097\\
261	-71.6078018765775\\
262	-71.5823023359424\\
263	-71.5767199599315\\
264	-71.5138242440638\\
265	-71.4798794947616\\
266	-71.4270995743234\\
267	-71.3843550390661\\
268	-71.3420502364098\\
269	-71.309533614322\\
270	-71.2582783718783\\
271	-71.2168252269297\\
272	-71.1480333228617\\
273	-71.0982665104648\\
274	-71.0577809677406\\
275	-71.0445677321866\\
276	-70.9041884995776\\
277	-70.8737754591214\\
278	-70.8708908996338\\
279	-70.823234909802\\
280	-70.8112792444063\\
281	-70.7903025658167\\
282	-70.7869425804431\\
283	-70.7752974080185\\
284	-70.7285090769074\\
285	-70.7169237002647\\
286	-70.6795338944969\\
287	-70.6335260926572\\
288	-70.5792125590876\\
289	-70.5602202775428\\
290	-70.5494498407313\\
291	-70.5392543099053\\
292	-70.5032858104534\\
293	-70.4931185808555\\
294	-70.4404218944169\\
295	-70.4052035809808\\
296	-70.3616342292956\\
297	-70.326459513065\\
298	-70.2834502834599\\
299	-70.2573571885121\\
300	-70.2147463641312\\
301	-70.1725058365892\\
302	-70.1304108091114\\
303	-70.105048652165\\
304	-70.0717257363364\\
305	-70.0141314019252\\
306	-70.0547823789229\\
307	-70.0219898499379\\
308	-70.0058455357234\\
309	-69.9816834508897\\
310	-69.9735908873966\\
311	-69.965613066096\\
312	-69.9419282554258\\
313	-69.9022890319643\\
314	-69.8786270832745\\
315	-69.855092839746\\
316	-69.8318310880938\\
317	-69.8008447060903\\
318	-69.7861669660414\\
319	-69.7634151158433\\
320	-69.7328762096069\\
321	-69.6946790051081\\
322	-69.6648258439724\\
323	-69.6349422637755\\
324	-69.6207482113818\\
325	-69.6065400997895\\
326	-69.5770197023216\\
327	-69.5401263256559\\
328	-69.5110669788725\\
329	-69.5350879818888\\
330	-69.4909300687314\\
331	-69.4843944926458\\
332	-69.4784664387435\\
333	-69.4873128880819\\
334	-69.4736646433068\\
335	-69.475197468681\\
336	-69.4470035578065\\
337	-69.4186395370539\\
338	-69.4350263514125\\
339	-69.4219823607872\\
340	-69.4089077581241\\
341	-69.3960497188935\\
342	-69.3832835095982\\
343	-69.3340539099562\\
344	-69.3289278052698\\
345	-69.3019831888368\\
346	-69.2678893348157\\
347	-69.2554194089509\\
348	-69.2218011590489\\
349	-69.2097623550092\\
350	-69.1762524205599\\
351	-69.1287941155209\\
352	-69.0957477409938\\
353	-69.0628505442425\\
354	-69.0300979536408\\
355	-69.0047582312101\\
356	-68.9513740788753\\
357	-68.9263338915739\\
358	-68.8803933560825\\
359	-68.848661403916\\
360	-68.8172586841038\\
361	-68.7999814891173\\
362	-68.7826021870515\\
363	-68.7651734708171\\
364	-68.7273259532497\\
365	-68.7170159558098\\
366	-68.6658765679524\\
367	-68.6491800769336\\
368	-68.6119134430286\\
369	-68.5885965656642\\
370	-68.7068265011387\\
371	-68.6835313226961\\
372	-68.6666891521467\\
373	-68.663371855168\\
374	-68.6601858588807\\
375	-68.6370984355132\\
376	-68.6207731712151\\
377	-68.6242499791211\\
378	-68.601446928482\\
379	-68.5720066548412\\
380	-68.5492111983653\\
381	-68.5534387347429\\
382	-68.5502527202684\\
383	-68.5275926637268\\
384	-68.5118382902982\\
385	-68.4961483458282\\
386	-68.4741439021904\\
387	-68.4456556600406\\
388	-68.4303876044465\\
389	-68.3958271818073\\
390	-68.3742391735495\\
391	-68.3464988755742\\
392	-68.337988691069\\
393	-68.3294290343332\\
394	-68.3210157439754\\
395	-68.2936716686029\\
396	-68.3105326159613\\
397	-68.3151403479638\\
398	-68.2941245805039\\
399	-68.2924657606052\\
400	-68.2841265436762\\
};
\end{axis}

\begin{axis}[%
width=3.718in,
height=3.994in,
at={(6.337in,0.554in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\bfseries},
xlabel={\#episode},
xmajorgrids,
ymin=0,
ymax=1,
ylabel style={font=\bfseries},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.732,0.447)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.495\\
2	0.294166666666667\\
3	0.247094696969697\\
4	0.244904220779221\\
5	0.242933632543927\\
6	0.260625940236234\\
7	0.26708048569078\\
8	0.254348550958845\\
9	0.192705693815988\\
10	0.147999811463047\\
11	0.159384426847662\\
12	0.161926093514329\\
13	0.154233785822021\\
14	0.154067119155354\\
15	0.15424358974359\\
16	0.159166666666667\\
17	0.147\\
18	0.143571428571429\\
19	0.136571428571429\\
20	0.153571428571429\\
21	0.115571428571429\\
22	0.0976467391304348\\
23	0.0919576635001827\\
24	0.0742333527232403\\
25	0.0632613247512124\\
26	0.0968168803067679\\
27	0.0827415697477617\\
28	0.0877287820239765\\
29	0.0903697594675855\\
30	0.0751599692577953\\
31	0.042826635924462\\
32	0.0694139375117636\\
33	0.085279415029415\\
34	0.103928267253231\\
35	0.112887863212827\\
36	0.117494645319609\\
37	0.109540884104979\\
38	0.129386486531226\\
39	0.106392396212172\\
40	0.111614618434394\\
41	0.0947856141053897\\
42	0.102818740399386\\
43	0.103304271708683\\
44	0.135674019607843\\
45	0.153174019607843\\
46	0.166150210084034\\
47	0.144924719887955\\
48	0.100983543417367\\
49	0.0718070728291317\\
50	0.0516952307238685\\
51	0.0507695284591569\\
52	0.0453283519885687\\
53	0.051181084782091\\
54	0.0666677157981338\\
55	0.0521257117495508\\
56	0.0517418902047385\\
57	0.0668625538548139\\
58	0.0578848210612917\\
59	0.0398246606334842\\
60	0.0843535067873303\\
61	0.094879822576804\\
62	0.0993670020639835\\
63	0.140652716349698\\
64	0.147026731266669\\
65	0.106538636028574\\
66	0.0876789869057671\\
67	0.0903438710412395\\
68	0.0615581567555252\\
69	0.0459929653679654\\
70	0.0447727272727273\\
71	0.0542335115864528\\
72	0.0358069381598793\\
73	0.034650638319369\\
74	0.034650638319369\\
75	0.0363721295474391\\
76	0.031270319592688\\
77	0.0365908324132008\\
78	0.0849595505543648\\
79	0.0940865346813489\\
80	0.0940865346813489\\
81	0.0922765799302177\\
82	0.0860510897341393\\
83	0.0263386714334857\\
84	0.02296826625387\\
85	0.0173578861369109\\
86	0.0139755331957344\\
87	0.0187266644174539\\
88	0.0187266644174539\\
89	0.0215665766981556\\
90	0.0250387989203779\\
91	0.0270842534658324\\
92	0.0193919457735247\\
93	0.0218919457735247\\
94	0.0132954545454545\\
95	0.0151773226773227\\
96	0.0179848093083387\\
97	0.0241878168271357\\
98	0.0376137427530616\\
99	0.0405549192236499\\
100	0.0355480510917817\\
101	0.0383885622962635\\
102	0.0349633325552443\\
103	0.0221624066293184\\
104	0.0192212301587302\\
105	0.019942384004884\\
106	0.00974893162393162\\
107	0.0103044871794872\\
108	0.0103044871794872\\
109	0.0103044871794872\\
110	0.00645833333333333\\
111	0.00645833333333333\\
112	0.00625\\
113	0.00504807692307692\\
114	0.0150480769230769\\
115	0.0150480769230769\\
116	0.0195935314685315\\
117	0.0164685314685315\\
118	0.0187121212121212\\
119	0.00871212121212121\\
120	0.0125582750582751\\
121	0.0118589743589744\\
122	0.0118589743589744\\
123	0.011025641025641\\
124	0.011025641025641\\
125	0.0162703962703963\\
126	0.0165909090909091\\
127	0.0165909090909091\\
128	0.0132575757575758\\
129	0.0132575757575758\\
130	0.0071078431372549\\
131	0.00294117647058824\\
132	0.00849673202614379\\
133	0.0216546267629859\\
134	0.0262000813084404\\
135	0.0232589048378522\\
136	0.0258904837852206\\
137	0.0203349282296651\\
138	0.00717703349282297\\
139	0.00263157894736842\\
140	0.00575657894736842\\
141	0.00729166666666667\\
142	0.00729166666666667\\
143	0.00729166666666667\\
144	0.00729166666666667\\
145	0.00416666666666667\\
146	0.00416666666666667\\
147	0.0109848484848485\\
148	0.0109848484848485\\
149	0.0109848484848485\\
150	0.0109848484848485\\
151	0.0101515151515152\\
152	0.00333333333333333\\
153	0.00333333333333333\\
154	0.00333333333333333\\
155	0.0113333333333333\\
156	0.008\\
157	0.008\\
158	0.008\\
159	0.008\\
160	0\\
161	0\\
162	0\\
163	0.00263157894736842\\
164	0.00647773279352227\\
165	0.00647773279352227\\
166	0.00647773279352227\\
167	0.00910931174089069\\
168	0.00647773279352227\\
169	0.00575657894736842\\
170	0.00888157894736842\\
171	0.00888157894736842\\
172	0.00919117647058824\\
173	0.00919117647058824\\
174	0.00900735294117647\\
175	0.0092156862745098\\
176	0.0092156862745098\\
177	0.01828108875129\\
178	0.0319324045407637\\
179	0.0289912280701754\\
180	0.0256578947368421\\
181	0.0256578947368421\\
182	0.0166513157894737\\
183	0.00684615384615385\\
184	0.00684615384615385\\
185	0.0115840570719603\\
186	0.0151554856433889\\
187	0.0121554856433889\\
188	0.00830933179723502\\
189	0.0157167392046424\\
190	0.010978835978836\\
191	0.00740740740740741\\
192	0.0134680134680135\\
193	0.0158489658489658\\
194	0.00844155844155844\\
195	0.00844155844155844\\
196	0.00844155844155844\\
197	0.00238095238095238\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0.00192307692307692\\
206	0.00192307692307692\\
207	0.00192307692307692\\
208	0.00455465587044534\\
209	0.00749583234103358\\
210	0.00557275541795666\\
211	0.00557275541795666\\
212	0.00557275541795666\\
213	0.00294117647058824\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0.0025\\
221	0.0025\\
222	0.0025\\
223	0.0025\\
224	0.0025\\
225	0.00357142857142857\\
226	0.00357142857142857\\
227	0.00357142857142857\\
228	0.00357142857142857\\
229	0.00357142857142857\\
230	0\\
231	0\\
232	0\\
233	0.00416666666666667\\
234	0.0161666666666667\\
235	0.0161666666666667\\
236	0.0161666666666667\\
237	0.0161666666666667\\
238	0.012\\
239	0\\
240	0\\
241	0.00384615384615385\\
242	0.00384615384615385\\
243	0.00384615384615385\\
244	0.00384615384615385\\
245	0.00647773279352227\\
246	0.00263157894736842\\
247	0.00263157894736842\\
248	0.00575657894736842\\
249	0.00575657894736842\\
250	0.003125\\
251	0.003125\\
252	0.003125\\
253	0\\
254	0\\
255	0.00263157894736842\\
256	0.00263157894736842\\
257	0.00596491228070175\\
258	0.0115204678362573\\
259	0.0115204678362573\\
260	0.00888888888888889\\
261	0.00888888888888889\\
262	0.00912698412698413\\
263	0.00357142857142857\\
264	0.00357142857142857\\
265	0.00574534161490683\\
266	0.00574534161490683\\
267	0.00217391304347826\\
268	0.00217391304347826\\
269	0.00217391304347826\\
270	0.00263157894736842\\
271	0.00526315789473684\\
272	0.00910931174089069\\
273	0.00910931174089069\\
274	0.0116093117408907\\
275	0.00897773279352227\\
276	0.00634615384615385\\
277	0.0025\\
278	0.0025\\
279	0\\
280	0\\
281	0\\
282	0.00588235294117647\\
283	0.00588235294117647\\
284	0.0124040920716113\\
285	0.0124040920716113\\
286	0.0124040920716113\\
287	0.00652173913043478\\
288	0.00652173913043478\\
289	0\\
290	0.00263157894736842\\
291	0.00526315789473684\\
292	0.00526315789473684\\
293	0.00526315789473684\\
294	0.0126160990712074\\
295	0.016187527642636\\
296	0.0135559486952676\\
297	0.0223794781070323\\
298	0.0223794781070323\\
299	0.0181515369305617\\
300	0.0119485294117647\\
301	0.0119485294117647\\
302	0.003125\\
303	0.006125\\
304	0.00663157894736842\\
305	0.00663157894736842\\
306	0.00663157894736842\\
307	0.00663157894736842\\
308	0.00363157894736842\\
309	0.00294117647058824\\
310	0.00294117647058824\\
311	0.00557275541795666\\
312	0.00557275541795666\\
313	0.0127156125608138\\
314	0.00977443609022556\\
315	0.0145522138680033\\
316	0.0141933621933622\\
317	0.0141933621933622\\
318	0.00705050505050505\\
319	0.0106219336219336\\
320	0.00584415584415584\\
321	0.00357142857142857\\
322	0.00357142857142857\\
323	0.00357142857142857\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0.00217391304347826\\
329	0.00717391304347826\\
330	0.00717391304347826\\
331	0.00717391304347826\\
332	0.00717391304347826\\
333	0.0158695652173913\\
334	0.0108695652173913\\
335	0.0108695652173913\\
336	0.0108695652173913\\
337	0.0108695652173913\\
338	0\\
339	0\\
340	0.0025\\
341	0.0025\\
342	0.0025\\
343	0.0025\\
344	0.0025\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0.003125\\
351	0.00520833333333333\\
352	0.00520833333333333\\
353	0.00520833333333333\\
354	0.00520833333333333\\
355	0.0078525641025641\\
356	0.00576923076923077\\
357	0.00576923076923077\\
358	0.0107692307692308\\
359	0.0160323886639676\\
360	0.0130409356725146\\
361	0.0310409356725146\\
362	0.0310409356725146\\
363	0.0278266499582289\\
364	0.0225634920634921\\
365	0.0197857142857143\\
366	0.00178571428571429\\
367	0.00178571428571429\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0.00555555555555556\\
381	0.00555555555555556\\
382	0.00972222222222222\\
383	0.00972222222222222\\
384	0.00972222222222222\\
385	0.00416666666666667\\
386	0.00416666666666667\\
387	0.00277777777777778\\
388	0.00277777777777778\\
389	0.00377777777777778\\
390	0.00377777777777778\\
391	0.00377777777777778\\
392	0.001\\
393	0.001\\
394	0\\
395	0.002\\
396	0.00825\\
397	0.0338629032258064\\
398	0.049934331797235\\
399	0.0798905529953917\\
400	0.0803571428571428\\
};
\addlegendentry{Subspace XY};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.005\\
2	0.273990614648509\\
3	0.279061035455772\\
4	0.338061035455772\\
5	0.319348365772514\\
6	0.285999451528863\\
7	0.218999451528863\\
8	0.202332784862197\\
9	0.187332784862197\\
10	0.152545454545455\\
11	0.124\\
12	0.154\\
13	0.165\\
14	0.139\\
15	0.162\\
16	0.16\\
17	0.179333333333333\\
18	0.178047619047619\\
19	0.200214285714286\\
20	0.173380952380952\\
21	0.168380952380952\\
22	0.183586438923395\\
23	0.15087215320911\\
24	0.1168483436853\\
25	0.0986816770186335\\
26	0.0835278308647874\\
27	0.0377372627372627\\
28	0.0523152678523523\\
29	0.0493390773761618\\
30	0.0648693804064648\\
31	0.0759804915175759\\
32	0.0631211286582131\\
33	0.0648892773892774\\
34	0.063663787193199\\
35	0.0625125691302162\\
36	0.0511267327443798\\
37	0.0516788376443108\\
38	0.0353326837981569\\
39	0.0353326837981569\\
40	0.0276202654975034\\
41	0.0278949907722286\\
42	0.0190095525389643\\
43	0.0190095525389643\\
44	0.0190095525389643\\
45	0.0223428858722976\\
46	0.0259967320261438\\
47	0.0267873303167421\\
48	0.0309539969834087\\
49	0.0280128205128205\\
50	0.0237693994601889\\
51	0.0162693994601889\\
52	0.0125548245614035\\
53	0.0108881578947368\\
54	0.0140131578947368\\
55	0.0141389318885449\\
56	0.0169167096663227\\
57	0.0210724610356963\\
58	0.0224186148818502\\
59	0.0495075186251657\\
60	0.0686251656839892\\
61	0.0983832730736756\\
62	0.112184178051051\\
63	0.118338024204897\\
64	0.0991473078005586\\
65	0.11013631878957\\
66	0.109267100288772\\
67	0.112406137721927\\
68	0.145538005853795\\
69	0.166444643076222\\
70	0.148678671302897\\
71	0.148923769342113\\
72	0.159262430680774\\
73	0.162984976251146\\
74	0.168448314082905\\
75	0.189220490178223\\
76	0.192081452745068\\
77	0.195574047107228\\
78	0.191017019025903\\
79	0.181401634410519\\
80	0.171847208573198\\
81	0.167208640227199\\
82	0.147297170622635\\
83	0.147410499287434\\
84	0.140685353088604\\
85	0.153163755534112\\
86	0.15719626327405\\
87	0.174164589065905\\
88	0.164148832763384\\
89	0.172262867851103\\
90	0.138677009265245\\
91	0.137180797144032\\
92	0.143804728767964\\
93	0.131281565656566\\
94	0.146702317290553\\
95	0.161885467473703\\
96	0.142450307045895\\
97	0.12263956223515\\
98	0.104619619215207\\
99	0.0940879284687334\\
100	0.0799464449522499\\
101	0.0870980555965076\\
102	0.0773361508346029\\
103	0.11030572755418\\
104	0.0954166666666667\\
105	0.112964743589744\\
106	0.120462992889463\\
107	0.128796326222797\\
108	0.111599897651368\\
109	0.0960046595561301\\
110	0.0753315826330532\\
111	0.0574954481792717\\
112	0.0612871148459384\\
113	0.053277499461323\\
114	0.0651822613660849\\
115	0.0620572613660849\\
116	0.0747355144855145\\
117	0.0616581335331335\\
118	0.0687094155844156\\
119	0.0575810511951816\\
120	0.0789499783206877\\
121	0.0754534748241842\\
122	0.0647391891098985\\
123	0.0568960518549965\\
124	0.0633815591013734\\
125	0.0547967228849582\\
126	0.0660368920295391\\
127	0.0907987967914439\\
128	0.0941547545591663\\
129	0.114896096550508\\
130	0.110935535053182\\
131	0.106838223051458\\
132	0.108717732430968\\
133	0.111099648760252\\
134	0.104649444692772\\
135	0.0927009152810068\\
136	0.0720838678547489\\
137	0.0583795166503977\\
138	0.0529090222325348\\
139	0.044059060779262\\
140	0.0538804893506906\\
141	0.0481239104033222\\
142	0.0351868474662592\\
143	0.0284768907563025\\
144	0.0210259103641457\\
145	0.0294231052744985\\
146	0.0423962432476364\\
147	0.0505131263645196\\
148	0.0553116611630544\\
149	0.0594612697244276\\
150	0.0445759795759796\\
151	0.0351742701742702\\
152	0.0270573870573871\\
153	0.0310900210900211\\
154	0.0181168831168831\\
155	0.0299264069264069\\
156	0.0333261322011322\\
157	0.0368975607725608\\
158	0.0288104395604396\\
159	0.0464915989807294\\
160	0.048218330582461\\
161	0.0443721767363072\\
162	0.0470507481648786\\
163	0.046557327112247\\
164	0.0344317232475127\\
165	0.0205033109735122\\
166	0.0417372853324866\\
167	0.0407504432272234\\
168	0.0547855309465217\\
169	0.0600472830832738\\
170	0.0609522604588394\\
171	0.036593286099865\\
172	0.0372124811463047\\
173	0.0243919683257919\\
174	0.0310583207642031\\
175	0.0427023629964806\\
176	0.0462737915679092\\
177	0.0403914386267328\\
178	0.0480584426753157\\
179	0.0339081158779301\\
180	0.0358782372598162\\
181	0.0390032372598162\\
182	0.0503365705931495\\
183	0.0388234126984127\\
184	0.0354900793650794\\
185	0.0299799085323279\\
186	0.0232834799608993\\
187	0.011950146627566\\
188	0.0172133045223028\\
189	0.0283244156334139\\
190	0.0235171261487051\\
191	0.0235171261487051\\
192	0.0356383382699172\\
193	0.047041847041847\\
194	0.0359307359307359\\
195	0.031729055258467\\
196	0.0355752091046209\\
197	0.0302413273001508\\
198	0.0135746606334842\\
199	0.0289592760180995\\
200	0.0289592760180995\\
201	0.0325205295793531\\
202	0.0336119871413989\\
203	0.0422925426969545\\
204	0.04536030826472\\
205	0.0526755420505421\\
206	0.0483931346431346\\
207	0.0460699023199023\\
208	0.045284083606452\\
209	0.0297728791246593\\
210	0.0195164688682491\\
211	0.0197248022015824\\
212	0.0141692466460268\\
213	0.00627450980392157\\
214	0.00333333333333333\\
215	0.00611111111111111\\
216	0.00611111111111111\\
217	0.00923611111111111\\
218	0.014499269005848\\
219	0.014499269005848\\
220	0.0175548245614035\\
221	0.0219137989203779\\
222	0.025931656063235\\
223	0.0313827838827839\\
224	0.0313827838827839\\
225	0.0255494505494505\\
226	0.0340964590964591\\
227	0.033203601953602\\
228	0.0224893162393162\\
229	0.0224893162393162\\
230	0.0293940781440781\\
231	0.0167261904761905\\
232	0.0170238095238095\\
233	0.0170238095238095\\
234	0.0310238095238095\\
235	0.0241190476190476\\
236	0.0205476190476191\\
237	0.0166315789473684\\
238	0.0197565789473684\\
239	0.00908991228070176\\
240	0.0129360661268556\\
241	0.0129360661268556\\
242	0.0103044871794872\\
243	0.00717948717948718\\
244	0.00384615384615385\\
245	0.00620300751879699\\
246	0.012453007518797\\
247	0.012453007518797\\
248	0.0162991613649508\\
249	0.0201453152111047\\
250	0.0233418174962293\\
251	0.0170918174962293\\
252	0.0170918174962293\\
253	0.0163706636500754\\
254	0.0158578431372549\\
255	0.00979166666666667\\
256	0.00979166666666667\\
257	0.013125\\
258	0.014951690821256\\
259	0.0145595339585109\\
260	0.0150723544713315\\
261	0.0199110641487508\\
262	0.0204238846615713\\
263	0.0207353517350521\\
264	0.0211275085977972\\
265	0.0269280938820782\\
266	0.0254227175379921\\
267	0.0245177401624265\\
268	0.0228260108391183\\
269	0.0233388313519388\\
270	0.0191014489466502\\
271	0.0157681156133169\\
272	0.0128269391427286\\
273	0.00925551057130005\\
274	0.0079093567251462\\
275	0.0025\\
276	0.00991758241758242\\
277	0.0158470695970696\\
278	0.0158470695970696\\
279	0.0133470695970696\\
280	0.0246108058608059\\
281	0.020764652014652\\
282	0.0186813186813187\\
283	0.0186813186813187\\
284	0.0252030578117535\\
285	0.0172726548813505\\
286	0.016201226309922\\
287	0.0123550724637681\\
288	0.0123550724637681\\
289	0.00967948717948718\\
290	0.00967948717948718\\
291	0.0123110661268556\\
292	0.0123110661268556\\
293	0.0123110661268556\\
294	0.0357198142414861\\
295	0.040281217750258\\
296	0.037781217750258\\
297	0.0407223942208462\\
298	0.0407223942208462\\
299	0.0134674922600619\\
300	0.00557275541795666\\
301	0.00294117647058824\\
302	0\\
303	0.006\\
304	0.023203007518797\\
305	0.0261441839893852\\
306	0.0261441839893852\\
307	0.0261441839893852\\
308	0.0272520271266401\\
309	0.0129901960784314\\
310	0.0100490196078431\\
311	0.0179437564499484\\
312	0.0207215342277262\\
313	0.0220958339476141\\
314	0.0247796574770259\\
315	0.0340574352548037\\
316	0.0284354256854257\\
317	0.0256576479076479\\
318	0.0171755050505051\\
319	0.0115505050505051\\
320	0.00227272727272727\\
321	0.003125\\
322	0.00729166666666667\\
323	0.00729166666666667\\
324	0.0114583333333333\\
325	0.0114583333333333\\
326	0.0112745098039216\\
327	0.0071078431372549\\
328	0.0201513213981245\\
329	0.0313308085776117\\
330	0.0313308085776117\\
331	0.0283896321070234\\
332	0.0353607859531773\\
333	0.033186872909699\\
334	0.0275692258508755\\
335	0.0317358925175421\\
336	0.0317358925175421\\
337	0.0247647386713883\\
338	0.013895173453997\\
339	0.0128623188405797\\
340	0.0157411067193676\\
341	0.0157411067193676\\
342	0.0207411067193676\\
343	0.0207411067193676\\
344	0.0120454545454545\\
345	0.00884615384615385\\
346	0.00884615384615385\\
347	0.0105128205128205\\
348	0.0105128205128205\\
349	0.0105128205128205\\
350	0.00979166666666667\\
351	0.0202083333333333\\
352	0.0166666666666667\\
353	0.0166666666666667\\
354	0.0273809523809524\\
355	0.0300251831501832\\
356	0.0196085164835165\\
357	0.0262921289237079\\
358	0.0312921289237079\\
359	0.0337357379462643\\
360	0.0339188881294144\\
361	0.0422522214627478\\
362	0.0324436090225564\\
363	0.031015037593985\\
364	0.0178571428571429\\
365	0.0119047619047619\\
366	0.00357142857142857\\
367	0.0119047619047619\\
368	0.00833333333333333\\
369	0.0145833333333333\\
370	0.0184294871794872\\
371	0.0259294871794872\\
372	0.0175961538461538\\
373	0.0175961538461538\\
374	0.0113461538461538\\
375	0.0214437134502924\\
376	0.0139437134502924\\
377	0.0139437134502924\\
378	0.0139437134502924\\
379	0.0170687134502924\\
380	0.0105324074074074\\
381	0.0105324074074074\\
382	0.0230324074074074\\
383	0.0230324074074074\\
384	0.0199074074074074\\
385	0.0125\\
386	0.0125\\
387	0\\
388	0\\
389	0.01\\
390	0.0141666666666667\\
391	0.0141666666666667\\
392	0.0194298245614035\\
393	0.0232759784075574\\
394	0.0132759784075574\\
395	0.0191093117408907\\
396	0.0247343117408907\\
397	0.0371672489225545\\
398	0.0333210950764007\\
399	0.0388684917940011\\
400	0\\
};
\addlegendentry{Subspace distance};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.5\\
2	0.431842718684824\\
3	0.367509671614935\\
4	0.301700147805411\\
5	0.239700147805411\\
6	0.17044067044067\\
7	0.199633852258852\\
8	0.15741163003663\\
9	0.150221153846154\\
10	0.188221153846154\\
11	0.194375\\
12	0.177\\
13	0.2\\
14	0.223\\
15	0.226\\
16	0.228\\
17	0.23\\
18	0.212\\
19	0.198\\
20	0.201\\
21	0.232666666666667\\
22	0.244412008281574\\
23	0.254235537693338\\
24	0.267057592831183\\
25	0.223057592831183\\
26	0.16357806066744\\
27	0.112105446325261\\
28	0.0592819169134959\\
29	0.0137931951089846\\
30	0.0160659223817119\\
31	0.00787878787878788\\
32	0.00560606060606061\\
33	0.0421060606060606\\
34	0.0427139037433155\\
35	0.0404411764705882\\
36	0.0404411764705882\\
37	0.0404411764705882\\
38	0.00394117647058824\\
39	0.001\\
40	0.005\\
41	0.005\\
42	0.0116666666666667\\
43	0.0169887955182073\\
44	0.0186203744655757\\
45	0.0196203744655757\\
46	0.0255727554179567\\
47	0.01890608875129\\
48	0.0135839598997494\\
49	0.0165251363703376\\
50	0.0270806919258932\\
51	0.0442707258341933\\
52	0.0442707258341933\\
53	0.053394657458125\\
54	0.0657042549813448\\
55	0.0501486994257892\\
56	0.0347840623428859\\
57	0.0389507290095525\\
58	0.0375648926237162\\
59	0.0228075396825397\\
60	0.0300575396825397\\
61	0.0275429197994987\\
62	0.0297865095430885\\
63	0.0391912714478504\\
64	0.0551153145100513\\
65	0.0533712668910037\\
66	0.0514414423296002\\
67	0.0640311859193438\\
68	0.0468883287764867\\
69	0.0309642857142857\\
70	0.0254583333333333\\
71	0.0285955882352941\\
72	0.00959558823529412\\
73	0.00959558823529412\\
74	0.00647058823529412\\
75	0.00910216718266254\\
76	0.00490430622009569\\
77	0.00490430622009569\\
78	0.00784548269068393\\
79	0.0106232604684617\\
80	0.00799168152109329\\
81	0.00835053319573443\\
82	0.0109821121431029\\
83	0.00804093567251462\\
84	0.00789473684210526\\
85	0.00789473684210526\\
86	0.00526315789473684\\
87	0.00263157894736842\\
88	0.00263157894736842\\
89	0.00263157894736842\\
90	0.00471491228070175\\
91	0.00783991228070175\\
92	0.00783991228070175\\
93	0.00783991228070175\\
94	0.00520833333333333\\
95	0.003125\\
96	0\\
97	0\\
98	0\\
99	0.00526315789473684\\
100	0.00526315789473684\\
101	0.00764411027568922\\
102	0.00764411027568922\\
103	0.00764411027568922\\
104	0.00238095238095238\\
105	0.00238095238095238\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0.00294117647058824\\
127	0.00294117647058824\\
128	0.00294117647058824\\
129	0.00294117647058824\\
130	0.00294117647058824\\
131	0\\
132	0.00227272727272727\\
133	0.00227272727272727\\
134	0.00227272727272727\\
135	0.00227272727272727\\
136	0.00227272727272727\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0.00217391304347826\\
160	0.00217391304347826\\
161	0.00217391304347826\\
162	0.00217391304347826\\
163	0.00217391304347826\\
164	0\\
165	0\\
166	0.00238095238095238\\
167	0.00238095238095238\\
168	0.00446428571428571\\
169	0.00446428571428571\\
170	0.00446428571428571\\
171	0.00208333333333333\\
172	0.0079656862745098\\
173	0.00588235294117647\\
174	0.00588235294117647\\
175	0.0117647058823529\\
176	0.0117647058823529\\
177	0.00900735294117647\\
178	0.0116389318885449\\
179	0.0116389318885449\\
180	0.00575657894736842\\
181	0.00575657894736842\\
182	0.00263157894736842\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0.00263157894736842\\
189	0.00263157894736842\\
190	0.00263157894736842\\
191	0.00263157894736842\\
192	0.00414673046251994\\
193	0.00151515151515152\\
194	0.00151515151515152\\
195	0.00151515151515152\\
196	0.00151515151515152\\
197	0\\
198	0\\
199	0\\
200	0.00263157894736842\\
201	0.00448343079922027\\
202	0.00448343079922027\\
203	0.00448343079922027\\
204	0.00448343079922027\\
205	0.00377492877492878\\
206	0.00192307692307692\\
207	0.00192307692307692\\
208	0.00455465587044534\\
209	0.00455465587044534\\
210	0.00263157894736842\\
211	0.00263157894736842\\
212	0.00263157894736842\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0.001\\
235	0.001\\
236	0.001\\
237	0.001\\
238	0.001\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0.00208333333333333\\
247	0.00208333333333333\\
248	0.00208333333333333\\
249	0.00208333333333333\\
250	0.00208333333333333\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0.00217391304347826\\
266	0.00217391304347826\\
267	0.00217391304347826\\
268	0.00217391304347826\\
269	0.00217391304347826\\
270	0.00526315789473684\\
271	0.00526315789473684\\
272	0.00526315789473684\\
273	0.00526315789473684\\
274	0.00526315789473684\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0.02\\
284	0.02\\
285	0.02\\
286	0.02\\
287	0.02\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0.00263157894736842\\
297	0.00557275541795666\\
298	0.00557275541795666\\
299	0.00557275541795666\\
300	0.00557275541795666\\
301	0.00294117647058824\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0.00178571428571429\\
314	0.00178571428571429\\
315	0.00456349206349206\\
316	0.00683621933621934\\
317	0.00683621933621934\\
318	0.00505050505050505\\
319	0.00505050505050505\\
320	0.00227272727272727\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0.00217391304347826\\
334	0.0051150895140665\\
335	0.0051150895140665\\
336	0.0051150895140665\\
337	0.0051150895140665\\
338	0.00294117647058824\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0.00208333333333333\\
352	0.00208333333333333\\
353	0.00208333333333333\\
354	0.00208333333333333\\
355	0.00400641025641026\\
356	0.00192307692307692\\
357	0.00192307692307692\\
358	0.00442307692307692\\
359	0.00705465587044534\\
360	0.00513157894736842\\
361	0.00713157894736842\\
362	0.00713157894736842\\
363	0.00641729323308271\\
364	0.00378571428571429\\
365	0.00378571428571429\\
366	0.00178571428571429\\
367	0.00178571428571429\\
368	0\\
369	0.00208333333333333\\
370	0.00208333333333333\\
371	0.00208333333333333\\
372	0.00208333333333333\\
373	0.00208333333333333\\
374	0\\
375	0.00263157894736842\\
376	0.00263157894736842\\
377	0.00263157894736842\\
378	0.00263157894736842\\
379	0.00263157894736842\\
380	0.00185185185185185\\
381	0.00185185185185185\\
382	0.00706018518518519\\
383	0.00706018518518519\\
384	0.00706018518518519\\
385	0.00520833333333333\\
386	0.00520833333333333\\
387	0\\
388	0\\
389	0.005\\
390	0.005\\
391	0.005\\
392	0.005\\
393	0.005\\
394	0\\
395	0.002\\
396	0.002\\
397	0.002\\
398	0.0045\\
399	0.00416666666666667\\
400	0.0125\\
};
\addlegendentry{Subspace HitPoint};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.106334595959596\\
4	0.115334595959596\\
5	0.198017853878148\\
6	0.282933937794232\\
7	0.314286210521505\\
8	0.385907034142328\\
9	0.469740367475662\\
10	0.511233580145345\\
11	0.522240573152338\\
12	0.507073906485671\\
13	0.480766214177979\\
14	0.483932880844646\\
15	0.45775641025641\\
16	0.452833333333333\\
17	0.443666666666667\\
18	0.466380952380952\\
19	0.465214285714286\\
20	0.472047619047619\\
21	0.483380952380952\\
22	0.474354813664596\\
23	0.502934645597369\\
24	0.541860710760277\\
25	0.614999405398971\\
26	0.656077228161005\\
27	0.767415721189715\\
28	0.800674033210175\\
29	0.846497968047268\\
30	0.843904727954028\\
31	0.873314084679174\\
32	0.861858873223963\\
33	0.807725246975247\\
34	0.789694041810254\\
35	0.784158391186368\\
36	0.790937445465423\\
37	0.798339101780122\\
38	0.831339653200029\\
39	0.857274919989671\\
40	0.855765116068103\\
41	0.872319395122382\\
42	0.866505040394984\\
43	0.860697380234145\\
44	0.826696053387617\\
45	0.804862720054284\\
46	0.782280302471866\\
47	0.809381861044013\\
48	0.854478499699475\\
49	0.88365497028771\\
50	0.897454677890049\\
51	0.888690346246461\\
52	0.897846097615834\\
53	0.884536099865047\\
54	0.853614871325785\\
55	0.883586656936115\\
56	0.896557337786053\\
57	0.873114256099937\\
58	0.882131671433142\\
59	0.887860281058811\\
60	0.816963787846141\\
61	0.779193984550022\\
62	0.758662310341877\\
63	0.701817987997555\\
64	0.698710646422721\\
65	0.729953778290853\\
66	0.751612470475861\\
67	0.73321880531749\\
68	0.746015508614193\\
69	0.756598105841527\\
70	0.781090268091042\\
71	0.76824713083614\\
72	0.795335042924052\\
73	0.792768797194191\\
74	0.790430459362432\\
75	0.765305213091675\\
76	0.771743921442148\\
77	0.762930814259476\\
78	0.716177947729048\\
79	0.713888570439671\\
80	0.72607457522436\\
81	0.732164246646849\\
82	0.755669627500123\\
83	0.818209893606565\\
84	0.828451643815421\\
85	0.821583621486872\\
86	0.823565045635479\\
87	0.804477167569273\\
88	0.814492923871794\\
89	0.803538976503373\\
90	0.831569279533676\\
91	0.827895037109433\\
92	0.82896341317781\\
93	0.838986576289208\\
94	0.834793894830659\\
95	0.819812209848975\\
96	0.839564883645766\\
97	0.853172620937714\\
98	0.857766638031731\\
99	0.86009399441288\\
100	0.879242346061232\\
101	0.86686927183154\\
102	0.880056406334464\\
103	0.859887755540813\\
104	0.882981150793651\\
105	0.86471192002442\\
106	0.869788075486605\\
107	0.860899186597716\\
108	0.878095615169145\\
109	0.893690853264383\\
110	0.918210084033613\\
111	0.936046218487395\\
112	0.932462885154062\\
113	0.9416744236156\\
114	0.919769661710838\\
115	0.922894661710838\\
116	0.905670954045954\\
117	0.921873334998335\\
118	0.912578463203463\\
119	0.933706827592697\\
120	0.908491746621037\\
121	0.912687550816841\\
122	0.923401836531127\\
123	0.932078307119362\\
124	0.925592799872986\\
125	0.928932880844646\\
126	0.914431022408964\\
127	0.889669117647059\\
128	0.88964649321267\\
129	0.868905151221328\\
130	0.879015445338975\\
131	0.890220600477953\\
132	0.880512808270161\\
133	0.864972997204034\\
134	0.866877746726061\\
135	0.881767452608414\\
136	0.899752921087303\\
137	0.921285555119937\\
138	0.939913944274642\\
139	0.95330936027337\\
140	0.940362931701941\\
141	0.944584422930011\\
142	0.957521485867074\\
143	0.964231442577031\\
144	0.971682422969188\\
145	0.966410228058835\\
146	0.953437090085697\\
147	0.938502025150632\\
148	0.933703490352097\\
149	0.929553881790724\\
150	0.944439171939172\\
151	0.954674214674215\\
152	0.96960927960928\\
153	0.965576645576645\\
154	0.978549783549784\\
155	0.95874025974026\\
156	0.958673867798868\\
157	0.955102439227439\\
158	0.96318956043956\\
159	0.943334487975792\\
160	0.949607756374061\\
161	0.953453910220215\\
162	0.950775338791643\\
163	0.948637180896906\\
164	0.959090543958965\\
165	0.973018956232965\\
166	0.949404029493039\\
167	0.947759292650934\\
168	0.93427245054567\\
169	0.929731852255072\\
170	0.925701874879507\\
171	0.952441801619433\\
172	0.945630656108597\\
173	0.960534502262443\\
174	0.954051973353444\\
175	0.936317244846657\\
176	0.932745816275228\\
177	0.932320119680801\\
178	0.908370220895376\\
179	0.92546172416335\\
180	0.932707289055973\\
181	0.929582289055973\\
182	0.930380534670008\\
183	0.954330433455433\\
184	0.957663766788767\\
185	0.958436034395712\\
186	0.961561034395712\\
187	0.975894367729045\\
188	0.971845784733094\\
189	0.953327266214575\\
190	0.962872458925091\\
191	0.966443887496519\\
192	0.946746917799549\\
193	0.935594035594036\\
194	0.954112554112554\\
195	0.958314234784823\\
196	0.954468080938669\\
197	0.967377720318897\\
198	0.986425339366516\\
199	0.971040723981901\\
200	0.968409145034532\\
201	0.962996039621427\\
202	0.961904582059381\\
203	0.953224026503825\\
204	0.95015626093606\\
205	0.941626452251452\\
206	0.947760711510712\\
207	0.950083943833944\\
208	0.945606604652657\\
209	0.958176632663862\\
210	0.972279196766426\\
211	0.972070863433092\\
212	0.977626418988648\\
213	0.99078431372549\\
214	0.996666666666667\\
215	0.993888888888889\\
216	0.993888888888889\\
217	0.990763888888889\\
218	0.985500730994152\\
219	0.985500730994152\\
220	0.979945175438597\\
221	0.975586201079622\\
222	0.971568343936765\\
223	0.966117216117216\\
224	0.966117216117216\\
225	0.970879120879121\\
226	0.962332112332112\\
227	0.96322496947497\\
228	0.973939255189255\\
229	0.973939255189255\\
230	0.970605921855922\\
231	0.98327380952381\\
232	0.98297619047619\\
233	0.978809523809524\\
234	0.951809523809524\\
235	0.958714285714286\\
236	0.962285714285714\\
237	0.966201754385965\\
238	0.967243421052632\\
239	0.990910087719298\\
240	0.987063933873144\\
241	0.983217780026991\\
242	0.985849358974359\\
243	0.988974358974359\\
244	0.992307692307692\\
245	0.987319259687681\\
246	0.982832080200501\\
247	0.982832080200501\\
248	0.975860926354348\\
249	0.972014772508194\\
250	0.971449849170438\\
251	0.979783182503771\\
252	0.979783182503771\\
253	0.983629336349925\\
254	0.984142156862745\\
255	0.987576754385965\\
256	0.987576754385965\\
257	0.980910087719298\\
258	0.973527841342487\\
259	0.973919998205232\\
260	0.97603875663978\\
261	0.97120004696236\\
262	0.970449131211445\\
263	0.975693219693519\\
264	0.975301062830774\\
265	0.965152651459537\\
266	0.966658027803623\\
267	0.971134433750617\\
268	0.972826163073925\\
269	0.972313342561105\\
270	0.973003814211245\\
271	0.97370556859721\\
272	0.972800591221644\\
273	0.976372019793072\\
274	0.975218173639226\\
275	0.988522267206478\\
276	0.983736263736264\\
277	0.98165293040293\\
278	0.98165293040293\\
279	0.98665293040293\\
280	0.975389194139194\\
281	0.979235347985348\\
282	0.975436328377505\\
283	0.955436328377505\\
284	0.942392850116635\\
285	0.950323253047038\\
286	0.951394681618467\\
287	0.961123188405797\\
288	0.981123188405797\\
289	0.990320512820513\\
290	0.987688933873144\\
291	0.982425775978408\\
292	0.982425775978408\\
293	0.982425775978408\\
294	0.951664086687306\\
295	0.943531254607106\\
296	0.946031254607106\\
297	0.931325372254165\\
298	0.931325372254165\\
299	0.96280821539142\\
300	0.976905959752322\\
301	0.982169117647059\\
302	0.996875\\
303	0.987875\\
304	0.970165413533835\\
305	0.967224237063246\\
306	0.967224237063246\\
307	0.967224237063246\\
308	0.969116393925991\\
309	0.98406862745098\\
310	0.987009803921569\\
311	0.976483488132095\\
312	0.973705710354317\\
313	0.963402839205858\\
314	0.963660192147034\\
315	0.946826858813701\\
316	0.950534992784993\\
317	0.953312770562771\\
318	0.970723484848485\\
319	0.972777056277056\\
320	0.98961038961039\\
321	0.993303571428572\\
322	0.989136904761905\\
323	0.989136904761905\\
324	0.988541666666667\\
325	0.988541666666667\\
326	0.988725490196078\\
327	0.992892156862745\\
328	0.977674765558397\\
329	0.96149527837891\\
330	0.96149527837891\\
331	0.964436454849498\\
332	0.957465301003345\\
333	0.948769648829431\\
334	0.956446119417667\\
335	0.952279452751\\
336	0.952279452751\\
337	0.959250606597154\\
338	0.983163650075415\\
339	0.98713768115942\\
340	0.981758893280632\\
341	0.981758893280632\\
342	0.976758893280633\\
343	0.976758893280632\\
344	0.985454545454545\\
345	0.991153846153846\\
346	0.991153846153846\\
347	0.98948717948718\\
348	0.98948717948718\\
349	0.98948717948718\\
350	0.987083333333333\\
351	0.9725\\
352	0.976041666666667\\
353	0.976041666666667\\
354	0.965327380952381\\
355	0.958115842490842\\
356	0.972699175824176\\
357	0.966015563383985\\
358	0.953515563383984\\
359	0.943177217519323\\
360	0.947908597250703\\
361	0.919575263917369\\
362	0.929383876357561\\
363	0.934741019214703\\
364	0.955793650793651\\
365	0.96452380952381\\
366	0.992857142857143\\
367	0.98452380952381\\
368	0.991666666666667\\
369	0.983333333333333\\
370	0.97948717948718\\
371	0.97198717948718\\
372	0.980320512820513\\
373	0.980320512820513\\
374	0.988653846153846\\
375	0.975924707602339\\
376	0.983424707602339\\
377	0.983424707602339\\
378	0.983424707602339\\
379	0.980299707602339\\
380	0.982060185185185\\
381	0.982060185185185\\
382	0.960185185185185\\
383	0.960185185185185\\
384	0.963310185185185\\
385	0.978125\\
386	0.978125\\
387	0.997222222222222\\
388	0.997222222222222\\
389	0.981222222222222\\
390	0.977055555555556\\
391	0.977055555555556\\
392	0.974570175438597\\
393	0.970724021592443\\
394	0.986724021592443\\
395	0.976890688259109\\
396	0.965015688259109\\
397	0.926969847851639\\
398	0.912244573126364\\
399	0.877074288543941\\
400	0.907142857142857\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%

==> Pic/StarCraft/EnemyEnv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(2.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-550,
ymax=-100,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Average accumulated reward},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=black},
legend pos=south east,
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-257.976190124501\\
2	-268.329881160054\\
3	-258.634888814518\\
4	-263.234878863499\\
5	-266.672110704401\\
6	-258.700067497679\\
7	-250.967738970481\\
8	-248.987513344205\\
9	-251.461188499541\\
10	-247.540853713323\\
11	-240.588111935523\\
12	-237.20169643271\\
13	-235.527726437658\\
14	-232.825340102942\\
15	-233.736259823811\\
16	-233.775081988165\\
17	-234.34647211655\\
18	-234.482210228489\\
19	-235.701919019181\\
20	-236.144237954569\\
21	-237.336362812437\\
22	-238.326847481002\\
23	-238.065070978443\\
24	-238.052362866628\\
25	-239.593697649076\\
26	-239.437440974218\\
27	-241.205402433015\\
28	-240.48547498205\\
29	-240.121182730831\\
30	-240.762619388409\\
31	-239.916148239159\\
32	-239.571951754269\\
33	-239.28649672155\\
34	-239.431075253273\\
35	-239.987284554942\\
36	-240.021693438973\\
37	-240.143719362606\\
38	-240.544929889956\\
39	-239.677484565387\\
40	-240.355776359712\\
41	-240.1013826212\\
42	-240.071837932516\\
43	-240.227548296717\\
44	-239.767775795233\\
45	-239.279595216107\\
46	-239.195121565951\\
47	-239.495428357141\\
48	-239.342642270578\\
49	-239.015781311716\\
50	-238.255552978211\\
51	-239.121851761326\\
52	-238.538854221532\\
53	-237.937006457363\\
54	-237.256092046442\\
55	-236.355949103986\\
56	-235.428519744574\\
57	-234.863159853741\\
58	-234.796860892377\\
59	-234.226201322673\\
60	-233.264018763401\\
61	-232.262686137555\\
62	-231.70614142876\\
63	-230.867381836851\\
64	-229.81385908043\\
65	-229.030483921339\\
66	-228.405951672034\\
67	-228.180074266001\\
68	-227.586637686345\\
69	-226.624615355784\\
70	-226.11979605131\\
71	-225.501222371207\\
72	-225.834149229625\\
73	-224.476846340051\\
74	-223.545908925808\\
75	-222.90718409957\\
76	-222.37082743825\\
77	-221.603589405558\\
78	-220.799723297641\\
79	-220.043196474014\\
80	-219.154076039578\\
81	-218.657715764282\\
82	-218.063974028943\\
83	-217.619436537959\\
84	-216.94667618821\\
85	-216.723054925693\\
86	-216.320709866875\\
87	-216.0931023555\\
88	-215.845234815052\\
89	-215.093953511135\\
90	-214.531430076557\\
91	-213.920229866415\\
92	-213.286576057313\\
93	-212.940882532271\\
94	-212.636958205655\\
95	-212.526709938361\\
96	-212.21008388292\\
97	-211.604461835847\\
98	-210.862394086558\\
99	-210.327342898586\\
100	-209.945486255499\\
101	-209.329271151836\\
102	-208.965975806324\\
103	-208.457693992972\\
104	-208.098829813281\\
105	-207.449554630924\\
106	-206.917719492416\\
107	-206.386758331215\\
108	-206.060403586586\\
109	-205.678940622337\\
110	-205.111526614441\\
111	-204.673829260757\\
112	-204.374438573029\\
113	-204.070305284271\\
114	-203.654162393521\\
115	-203.216718362643\\
116	-202.805599580333\\
117	-202.212002067437\\
118	-201.553366226929\\
119	-201.269844646161\\
120	-201.010156238133\\
121	-200.743069394074\\
122	-200.298747178371\\
123	-199.826193085972\\
124	-199.289964632944\\
125	-198.780158532974\\
126	-198.64890422142\\
127	-198.24031163479\\
128	-198.010832067896\\
129	-197.66489068947\\
130	-197.306341599699\\
131	-196.919592855927\\
132	-196.673595814921\\
133	-196.449219279803\\
134	-196.078114994957\\
135	-195.720985658977\\
136	-195.393226992773\\
137	-194.94044329662\\
138	-194.614616760588\\
139	-194.349337065834\\
140	-194.119113740646\\
141	-193.78270830448\\
142	-193.473990448892\\
143	-193.092455159035\\
144	-192.630579333098\\
145	-192.228480734017\\
146	-192.105815914512\\
147	-191.79699227505\\
148	-191.499780755324\\
149	-191.207519141904\\
150	-191.014230885994\\
151	-190.720548853713\\
152	-190.481232076398\\
153	-190.268677307673\\
154	-189.863435314187\\
155	-189.5487570262\\
156	-189.05291793282\\
157	-188.804840462403\\
158	-188.47427802279\\
159	-188.155696119934\\
160	-187.848127767151\\
161	-187.455343220968\\
162	-187.141943089416\\
163	-186.763406307577\\
164	-186.52584313982\\
165	-186.257662884909\\
166	-186.106741188407\\
167	-186.064517224723\\
168	-185.717105088806\\
169	-185.44001298284\\
170	-185.219724201997\\
171	-184.999890050015\\
172	-184.789766245969\\
173	-184.473371841449\\
174	-184.051269733886\\
175	-183.818094576017\\
176	-183.536489427825\\
177	-183.253409743674\\
178	-182.929745917658\\
179	-182.678124380863\\
180	-182.373250301832\\
181	-182.108130130179\\
182	-181.846537398071\\
183	-181.551580354831\\
184	-181.295880264123\\
185	-181.078938848286\\
186	-180.780573912386\\
187	-180.526803343878\\
188	-180.192592925447\\
189	-179.932776159614\\
190	-179.617297983012\\
191	-179.479450491347\\
192	-179.228346244087\\
193	-179.019140856415\\
194	-178.766319605918\\
195	-178.624830300073\\
196	-178.563566712952\\
197	-178.322860268785\\
198	-178.072646092493\\
199	-177.88781749583\\
200	-177.60949322778\\
201	-177.338860878025\\
202	-177.076897247623\\
203	-176.861326499233\\
204	-176.577333371169\\
205	-176.454004746273\\
206	-176.298904783023\\
207	-176.053501493185\\
208	-175.832206383403\\
209	-175.533521029322\\
210	-175.305528706609\\
211	-175.05451769646\\
212	-174.889287013893\\
213	-174.621011266093\\
214	-174.427955449591\\
215	-174.313997303482\\
216	-174.231800394605\\
217	-174.043209860241\\
218	-173.825460917594\\
219	-173.544012714346\\
220	-173.4423185737\\
221	-173.385606024903\\
222	-173.425660220055\\
223	-173.250602562999\\
224	-173.092150045579\\
225	-172.930376643994\\
226	-172.794510883748\\
227	-172.704055593621\\
228	-172.560401432364\\
229	-172.418027565578\\
230	-172.184678486952\\
231	-171.982964293384\\
232	-171.701630673257\\
233	-171.460052191751\\
234	-171.240006626845\\
235	-171.064410652081\\
236	-170.918462347668\\
237	-170.737106885049\\
238	-170.542463425411\\
239	-170.44261125571\\
240	-170.259906982982\\
241	-170.170502728773\\
242	-170.054596350725\\
243	-169.894249149219\\
244	-169.858198860781\\
245	-169.654801668583\\
246	-169.483798473081\\
247	-169.333087025562\\
248	-169.138589668247\\
249	-168.891959221809\\
250	-168.709744186771\\
251	-168.484685371901\\
252	-168.35828339364\\
253	-168.118958650327\\
254	-167.890087175894\\
255	-167.675979623888\\
256	-167.567075858525\\
257	-167.464413715026\\
258	-167.237303330652\\
259	-167.06390129739\\
260	-166.848813573811\\
261	-166.681724572894\\
262	-166.529026237061\\
263	-166.394325678673\\
264	-166.222557752753\\
265	-165.985557164639\\
266	-165.849931718567\\
267	-165.699572399423\\
268	-165.520550061982\\
269	-165.383953366793\\
270	-165.174974602991\\
271	-165.123177861281\\
272	-164.928561491765\\
273	-164.796397760096\\
274	-164.583844767182\\
275	-164.389341759372\\
276	-164.204620524545\\
277	-164.113437515573\\
278	-163.926812791446\\
279	-163.800878347075\\
280	-163.64455561501\\
281	-163.449629173001\\
282	-163.279994161545\\
283	-163.122754751531\\
284	-163.134200981029\\
285	-163.053109169103\\
286	-162.929323566215\\
287	-162.822595318534\\
288	-162.685061477025\\
289	-162.587343767356\\
290	-162.425442576732\\
291	-162.291255668694\\
292	-162.119747898382\\
293	-162.006138358078\\
294	-161.837069987357\\
295	-161.695041411819\\
296	-161.554062027644\\
297	-161.414462432159\\
298	-161.279886211854\\
299	-161.171562052676\\
300	-160.989806068074\\
301	-160.90523721276\\
302	-160.79537967037\\
303	-160.627770154012\\
304	-160.454303039382\\
305	-160.321786982609\\
306	-160.193735047361\\
307	-160.012205053198\\
308	-159.928762183552\\
309	-159.81398671048\\
310	-159.696199368032\\
311	-159.618369753616\\
312	-159.498326290506\\
313	-159.368319259164\\
314	-159.21447583445\\
315	-159.075959135726\\
316	-158.973449802959\\
317	-158.836057530403\\
318	-158.702931633493\\
319	-158.546862855857\\
320	-158.388117352629\\
321	-158.341523588543\\
322	-158.228834663242\\
323	-158.120872445122\\
324	-157.996245199459\\
325	-157.872505114809\\
326	-157.739437317234\\
327	-157.634602384889\\
328	-157.485849280582\\
329	-157.36167520276\\
330	-157.248583450837\\
331	-157.15637210801\\
332	-157.054182646661\\
333	-156.905785596262\\
334	-156.774990562391\\
335	-156.665210868317\\
336	-156.562674247773\\
337	-156.441170914406\\
338	-156.310531268189\\
339	-156.256361248326\\
340	-156.139798676837\\
341	-156.053481467794\\
342	-155.92877655917\\
343	-155.810746751905\\
344	-155.658346004436\\
345	-155.5908716114\\
346	-155.539455074256\\
347	-155.475598727694\\
348	-155.354738681858\\
349	-155.278739118634\\
350	-155.209572544025\\
351	-155.096693059816\\
352	-154.981326723166\\
353	-154.904257450836\\
354	-154.874910421579\\
355	-154.751765278584\\
356	-154.676033385276\\
357	-154.582028377859\\
358	-154.497679989708\\
359	-154.395449678341\\
360	-154.358654725025\\
361	-154.241889263028\\
362	-154.153554573434\\
363	-154.053245005982\\
364	-153.959821546224\\
365	-153.851494760621\\
366	-153.752856158987\\
367	-153.703228156986\\
368	-153.572438363832\\
369	-153.505592862495\\
370	-153.421308271016\\
371	-153.384992768005\\
372	-153.325226252059\\
373	-153.233309344553\\
374	-153.103046663833\\
375	-153.047325102913\\
376	-153.027095555263\\
377	-152.98678455159\\
378	-152.899599209151\\
379	-152.909440946347\\
380	-152.828749228767\\
381	-152.739577827244\\
382	-152.683000448766\\
383	-152.588944048395\\
384	-152.486494131196\\
385	-152.381872507564\\
386	-152.254813909562\\
387	-152.160180213868\\
388	-152.085974105395\\
389	-151.992000513681\\
390	-151.893066631442\\
391	-151.814398252389\\
392	-151.721794090897\\
393	-151.692044367985\\
394	-151.634352357969\\
395	-151.518101902023\\
396	-151.401840440349\\
397	-151.283513176947\\
398	-151.210421496958\\
399	-151.157360304927\\
400	-151.057303956427\\
};
\addlegendentry{MoBLeS};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-488.500892803513\\
2	-492.882387570923\\
3	-510.00958596997\\
4	-507.713647987095\\
5	-505.831902627079\\
6	-483.99938662597\\
7	-468.348609336938\\
8	-464.047942238391\\
9	-449.024056628196\\
10	-441.940390789521\\
11	-430.491411131966\\
12	-420.109184927332\\
13	-419.107637601504\\
14	-415.430014734792\\
15	-410.152717790852\\
16	-406.768019371548\\
17	-408.686031967\\
18	-405.430380441339\\
19	-404.94731470333\\
20	-403.213925677388\\
21	-396.684379294176\\
22	-392.253006760289\\
23	-387.265869670448\\
24	-382.753322951247\\
25	-378.79820125865\\
26	-375.269261727828\\
27	-371.276908520462\\
28	-364.50996075577\\
29	-359.941056029067\\
30	-359.355376727449\\
31	-356.764461535673\\
32	-355.92474664141\\
33	-353.994566925542\\
34	-353.8384159053\\
35	-351.344009635929\\
36	-348.484030863347\\
37	-347.945980227174\\
38	-346.818150454766\\
39	-345.20409067618\\
40	-343.882961394717\\
41	-340.833752797631\\
42	-337.36753143635\\
43	-335.685327068801\\
44	-333.060927680422\\
45	-331.030609755455\\
46	-328.481481796938\\
47	-327.86964099067\\
48	-325.01240606614\\
49	-321.299782703062\\
50	-318.285083941635\\
51	-317.956060363046\\
52	-318.193651169678\\
53	-317.207507138057\\
54	-315.309895716532\\
55	-313.702998819153\\
56	-311.322027518557\\
57	-309.713589245047\\
58	-308.613566297419\\
59	-307.387990152909\\
60	-306.346141536742\\
61	-305.296310984775\\
62	-302.925087653135\\
63	-301.153946704697\\
64	-300.521929357583\\
65	-299.251115343926\\
66	-297.562011943041\\
67	-296.877719002337\\
68	-295.020505044703\\
69	-294.342934888367\\
70	-292.993464799891\\
71	-292.196767562548\\
72	-290.949224354146\\
73	-289.363704485472\\
74	-288.156510554548\\
75	-286.954979768511\\
76	-285.030680931342\\
77	-283.670586335289\\
78	-282.22525291323\\
79	-280.27931707264\\
80	-278.63151236904\\
81	-276.970624391625\\
82	-276.087458348797\\
83	-275.44593377533\\
84	-273.786503303626\\
85	-272.678822744136\\
86	-270.96571919823\\
87	-269.274627764841\\
88	-267.896661191103\\
89	-267.33885510422\\
90	-266.274661470024\\
91	-265.008988402131\\
92	-263.775682513471\\
93	-262.746065563648\\
94	-262.064488260181\\
95	-260.947744693514\\
96	-260.17789018585\\
97	-259.205546543447\\
98	-259.071637483087\\
99	-258.497163732981\\
100	-257.381077601375\\
101	-256.21231798804\\
102	-255.183726996324\\
103	-254.105135618686\\
104	-253.353449835674\\
105	-252.89633981701\\
106	-252.186289569261\\
107	-251.03748652312\\
108	-249.938231472406\\
109	-249.345092535321\\
110	-248.702437584793\\
111	-248.959991110184\\
112	-248.038995461784\\
113	-247.04289005403\\
114	-245.874693587363\\
115	-245.794665845197\\
116	-244.866546054731\\
117	-244.345532552222\\
118	-243.454440734178\\
119	-243.015343197213\\
120	-242.259231369588\\
121	-241.350452233077\\
122	-241.498537519504\\
123	-240.536042382506\\
124	-240.185798096481\\
125	-239.586609617949\\
126	-238.786371139071\\
127	-238.426714023174\\
128	-237.602330737659\\
129	-236.774262064611\\
130	-235.911550155938\\
131	-235.026877131347\\
132	-234.315543434637\\
133	-233.421648194529\\
134	-233.233282038431\\
135	-232.530222963285\\
136	-232.110189724451\\
137	-231.586617535481\\
138	-231.386331219283\\
139	-231.030739943405\\
140	-230.38069808337\\
141	-229.824539548547\\
142	-229.487175128592\\
143	-229.043541176276\\
144	-228.323711716541\\
145	-227.794144401221\\
146	-227.241788907794\\
147	-226.66299086544\\
148	-226.279340084959\\
149	-226.509214692965\\
150	-225.915319683098\\
151	-225.466544357927\\
152	-225.173469739642\\
153	-224.633284707317\\
154	-223.998845693772\\
155	-223.342745354063\\
156	-222.987004917613\\
157	-222.487506241647\\
158	-222.187416898613\\
159	-221.636012618192\\
160	-221.360040721801\\
161	-220.749447685346\\
162	-220.194109318012\\
163	-219.895236480508\\
164	-219.515400381172\\
165	-219.225029718563\\
166	-218.511905086578\\
167	-218.070737148769\\
168	-217.610651373063\\
169	-217.092105935243\\
170	-216.435105116345\\
171	-215.992264972096\\
172	-215.438280108884\\
173	-214.802194057037\\
174	-214.23091397464\\
175	-213.762583026022\\
176	-213.238232240027\\
177	-212.732856481706\\
178	-212.477066729133\\
179	-212.114711254113\\
180	-212.182812158938\\
181	-211.677587644352\\
182	-211.382714654716\\
183	-211.428019428865\\
184	-211.483806176249\\
185	-211.410609466967\\
186	-211.188472730523\\
187	-210.81618814331\\
188	-210.498102363706\\
189	-210.144155731496\\
190	-209.867301775844\\
191	-209.542514823991\\
192	-209.184076372874\\
193	-208.807872211669\\
194	-208.44090299456\\
195	-208.049524036817\\
196	-207.735643564438\\
197	-207.27482662858\\
198	-207.068056739691\\
199	-206.844097216367\\
200	-206.678114166559\\
201	-206.58444958901\\
202	-206.140731611902\\
203	-205.75772589338\\
204	-205.5810587566\\
205	-205.099773958603\\
206	-204.738927388912\\
207	-204.489841982821\\
208	-204.269138138524\\
209	-203.832857264811\\
210	-203.400844291741\\
211	-202.954388306306\\
212	-202.617689165515\\
213	-202.229751733025\\
214	-201.903281726372\\
215	-201.749238166701\\
216	-201.331350782276\\
217	-201.210068282648\\
218	-200.978700772146\\
219	-200.553172498816\\
220	-200.43075469457\\
221	-200.304856784332\\
222	-200.319155624798\\
223	-200.191162327083\\
224	-199.989878364786\\
225	-199.613731690732\\
226	-199.461098605399\\
227	-199.291259552565\\
228	-198.967458175459\\
229	-198.963828031872\\
230	-198.72620764751\\
231	-198.543435396942\\
232	-198.128579633527\\
233	-197.753802631977\\
234	-197.490522898991\\
235	-197.404854916052\\
236	-197.008546627323\\
237	-196.792890238055\\
238	-196.603909575435\\
239	-196.229016537728\\
240	-195.876164193523\\
241	-195.681022879178\\
242	-195.613373619081\\
243	-195.270899054871\\
244	-195.190051798133\\
245	-194.985102429224\\
246	-194.683671839533\\
247	-194.501590896009\\
248	-194.204247089363\\
249	-193.841261433023\\
250	-193.651782003641\\
251	-193.364859407157\\
252	-193.168889592973\\
253	-192.812575233057\\
254	-192.682147872135\\
255	-192.348779638971\\
256	-191.997219523133\\
257	-191.820638937499\\
258	-191.453087785625\\
259	-191.278138119834\\
260	-191.054610868786\\
261	-190.845793353863\\
262	-190.528281105688\\
263	-190.311852261902\\
264	-190.266156059244\\
265	-189.989439264234\\
266	-189.766837993564\\
267	-189.493980574364\\
268	-189.231599192204\\
269	-189.005510720267\\
270	-188.701479262579\\
271	-188.405441664981\\
272	-188.137070556598\\
273	-187.965795671176\\
274	-187.681173328111\\
275	-187.521462824868\\
276	-187.472730841373\\
277	-187.168214658711\\
278	-186.985572821619\\
279	-186.821099060853\\
280	-186.733922350637\\
281	-186.622737443226\\
282	-186.340075356852\\
283	-186.42862705056\\
284	-186.270890473394\\
285	-186.109521512971\\
286	-185.816408215428\\
287	-185.675371950115\\
288	-185.4126179114\\
289	-185.209890571873\\
290	-185.106425614275\\
291	-184.948664979482\\
292	-184.739746110874\\
293	-184.607823602293\\
294	-184.493562891209\\
295	-184.624006839694\\
296	-184.555682774289\\
297	-184.294313175918\\
298	-184.258375803472\\
299	-184.130674710803\\
300	-184.000181783586\\
301	-183.867066390955\\
302	-183.756664629722\\
303	-183.617482264546\\
304	-183.516516775112\\
305	-183.290924859513\\
306	-183.239227147538\\
307	-183.079689049301\\
308	-183.074682925203\\
309	-182.923188578635\\
310	-182.705181403148\\
311	-182.479058153722\\
312	-182.350666587334\\
313	-182.244871555999\\
314	-182.002477682121\\
315	-181.987833259509\\
316	-181.888228142542\\
317	-181.686011689616\\
318	-181.491910934184\\
319	-181.42178946117\\
320	-181.196195508496\\
321	-180.959929853598\\
322	-180.768191063518\\
323	-180.625553628406\\
324	-180.374242157961\\
325	-180.122386314675\\
326	-180.028557467543\\
327	-179.800408274106\\
328	-179.620678948063\\
329	-179.556904230601\\
330	-179.472839762015\\
331	-179.274545331952\\
332	-179.075217806357\\
333	-178.886089648943\\
334	-178.679859841309\\
335	-178.495332266897\\
336	-178.396214034313\\
337	-178.28419139926\\
338	-178.137936034199\\
339	-178.0178060706\\
340	-177.900220541681\\
341	-177.70554670366\\
342	-177.503061093667\\
343	-177.49352304773\\
344	-177.443007027299\\
345	-177.211800951235\\
346	-177.00623949255\\
347	-176.795519694947\\
348	-176.618556432095\\
349	-176.552396648884\\
350	-176.358124933862\\
351	-176.279670628057\\
352	-176.16857864875\\
353	-176.071743525165\\
354	-175.893705690405\\
355	-175.697274145834\\
356	-175.506318108092\\
357	-175.320403410588\\
358	-175.279881851807\\
359	-175.113336243333\\
360	-174.902532739485\\
361	-174.754659421527\\
362	-174.546064589628\\
363	-174.542439398836\\
364	-174.34601653923\\
365	-174.142334321876\\
366	-173.975673541429\\
367	-173.778315241618\\
368	-173.586319865955\\
369	-173.403462695269\\
370	-173.257039199149\\
371	-173.154447727979\\
372	-173.051042249349\\
373	-172.875860458232\\
374	-172.799172826997\\
375	-172.627711548378\\
376	-172.440736926871\\
377	-172.279197125929\\
378	-172.108414047594\\
379	-171.926436979865\\
380	-171.759472551772\\
381	-171.577044850267\\
382	-171.395682825812\\
383	-171.341858190684\\
384	-171.180128958158\\
385	-170.995343450358\\
386	-170.909651462048\\
387	-170.818159381813\\
388	-170.643539778735\\
389	-170.587490723596\\
390	-170.420299646083\\
391	-170.349826675729\\
392	-170.188058402912\\
393	-170.036779467295\\
394	-169.913629901461\\
395	-169.844602663062\\
396	-169.679801863653\\
397	-169.521631018374\\
398	-169.428230760626\\
399	-169.325181702684\\
400	-169.173066840887\\
};
\addlegendentry{MB};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-274.248430291672\\
};
\addlegendentry{$\text{Q(}\lambda\text{)}$};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-487.245245774735\\
2	-405.597679300196\\
3	-375.982246352325\\
4	-351.695166393363\\
5	-350.547455764484\\
6	-340.137424859507\\
7	-340.708604522825\\
8	-341.539880494759\\
9	-344.918222879835\\
10	-345.226581222201\\
11	-350.695041590417\\
12	-345.787344030802\\
13	-340.575413835106\\
14	-337.59145744843\\
15	-332.154683254232\\
16	-327.574217378335\\
17	-325.474362008884\\
18	-322.727349259017\\
19	-319.212013252528\\
20	-317.721338775271\\
21	-315.005753182723\\
22	-313.744702478774\\
23	-311.58330459812\\
24	-309.961626722923\\
25	-309.349849660778\\
26	-310.179854761487\\
27	-309.063081822154\\
28	-308.575856697414\\
29	-308.693999424145\\
30	-307.890762401454\\
31	-308.878542385067\\
32	-308.388688666149\\
33	-309.824281930572\\
34	-307.672858416971\\
35	-307.050624315754\\
36	-306.574114175948\\
37	-305.135129781952\\
38	-305.424611256798\\
39	-303.470576557968\\
40	-301.581275751272\\
41	-301.16368371574\\
42	-300.862561648272\\
43	-298.888805182595\\
44	-297.48971257662\\
45	-296.759819788349\\
46	-296.641580701462\\
47	-297.022957776091\\
48	-296.875759705408\\
49	-295.579921256099\\
50	-293.90872448307\\
51	-293.269491018089\\
52	-292.575993826795\\
53	-292.0112308369\\
54	-291.616035273458\\
55	-290.531485581381\\
56	-290.249157626655\\
57	-289.998651933873\\
58	-289.585940040086\\
59	-288.97168996438\\
60	-288.576695086293\\
61	-288.086695867239\\
62	-287.104684513163\\
63	-287.535279278968\\
64	-286.94694995231\\
65	-286.245200430048\\
66	-286.203105370301\\
67	-286.275799896001\\
68	-285.722692825089\\
69	-286.355805346511\\
70	-285.35965488418\\
71	-284.954759184378\\
72	-284.385465953429\\
73	-283.994877455712\\
74	-283.427803006213\\
75	-282.990813619053\\
76	-282.697669857115\\
77	-282.559034876562\\
78	-281.809032635212\\
79	-281.127394869278\\
80	-280.925089776929\\
81	-281.010581220815\\
82	-280.916962102363\\
83	-280.481263546278\\
84	-280.204877514978\\
85	-279.621792279577\\
86	-279.579252988357\\
87	-279.443325432436\\
88	-279.852483888404\\
89	-279.508480889253\\
90	-279.446777167637\\
91	-279.348135240628\\
92	-279.483749454067\\
93	-279.361028794\\
94	-279.224764989367\\
95	-278.959888566744\\
96	-278.833917892119\\
97	-278.654518688292\\
98	-278.776688053219\\
99	-278.540092474364\\
100	-278.506639355031\\
101	-278.164988334161\\
102	-278.205453056161\\
103	-278.30055260559\\
104	-277.932645965727\\
105	-278.156669814962\\
106	-278.178606963669\\
107	-278.239305462975\\
108	-277.711885394186\\
109	-277.250525664666\\
110	-277.057163729952\\
111	-277.327623374485\\
112	-277.024220723118\\
113	-276.851613021025\\
114	-276.324017041826\\
115	-276.092660356148\\
116	-275.977601895863\\
117	-275.517615806482\\
118	-275.499914362779\\
119	-275.112796530627\\
120	-274.704379945667\\
121	-274.920376110584\\
122	-274.503042620105\\
123	-274.022206110615\\
124	-273.538054369557\\
125	-273.470863091975\\
126	-273.447129877345\\
127	-272.921082728038\\
128	-272.760633005577\\
129	-272.460633867465\\
130	-272.082434961961\\
131	-271.902831421093\\
132	-271.530027005218\\
133	-271.22290052566\\
134	-270.865116441959\\
135	-270.463982268145\\
136	-270.190485028114\\
137	-270.047714499554\\
138	-269.66062295988\\
139	-269.409236563009\\
140	-269.446380540692\\
141	-269.351074647216\\
142	-269.035950191633\\
143	-268.678467615756\\
144	-268.294631809163\\
145	-268.068031547208\\
146	-267.780522075346\\
147	-267.450751945716\\
148	-267.233683134105\\
149	-266.916482569157\\
150	-266.545862014202\\
151	-266.325859040016\\
152	-266.152714060883\\
153	-265.972879415606\\
154	-265.812442048646\\
155	-265.533769621518\\
156	-265.245991094911\\
157	-265.133377304075\\
158	-264.784598329429\\
159	-264.536853899353\\
160	-264.317435005842\\
161	-264.079660651377\\
162	-263.836912447712\\
163	-263.527340481644\\
164	-263.404336451573\\
165	-263.060472310697\\
166	-262.840892430498\\
167	-262.532657452236\\
168	-262.319465794385\\
169	-262.215744750976\\
170	-262.101938350627\\
171	-261.913822053369\\
172	-261.786344465344\\
173	-261.718209943224\\
174	-261.512699163694\\
175	-261.408685444524\\
176	-261.44477906467\\
177	-261.335272721039\\
178	-261.110344023032\\
179	-260.970250855482\\
180	-260.779262048189\\
181	-260.587136457633\\
182	-260.360780377064\\
183	-260.326950612675\\
184	-260.14748481909\\
185	-260.017308878696\\
186	-260.197669729101\\
187	-260.225839358352\\
188	-260.078419001261\\
189	-259.969060571841\\
190	-259.867199651735\\
191	-259.714971107806\\
192	-259.473189235406\\
193	-259.23065418662\\
194	-259.144473704513\\
195	-258.905973292436\\
196	-258.880569494226\\
197	-258.686948783104\\
198	-258.598814813515\\
199	-258.408313355326\\
200	-258.269841439401\\
201	-258.268986031084\\
202	-258.320229986878\\
203	-258.249842579391\\
204	-258.203286964913\\
205	-258.098392738658\\
206	-257.933262228925\\
207	-257.772358898106\\
208	-257.645257195525\\
209	-257.41388352518\\
210	-257.28357668735\\
211	-257.103819022242\\
212	-256.87513754552\\
213	-256.742297396254\\
214	-256.731699200859\\
215	-256.597983632302\\
216	-256.509572341957\\
217	-256.344199291799\\
218	-256.201905408443\\
219	-255.991097386393\\
220	-255.821367080898\\
221	-255.704220357555\\
222	-255.552229660042\\
223	-255.416674200127\\
224	-255.548461982716\\
225	-255.476195771614\\
226	-255.451153099372\\
227	-255.414108573151\\
228	-255.261794144909\\
229	-255.148446247975\\
230	-255.04134460498\\
231	-254.87215526669\\
232	-254.870007742723\\
233	-254.771790302257\\
234	-254.671612954965\\
235	-254.560629253054\\
236	-254.545489097991\\
237	-254.419104311398\\
238	-254.310687459925\\
239	-254.217297096293\\
240	-254.243993687494\\
241	-254.129571810743\\
242	-253.96390942951\\
243	-253.793925527414\\
244	-253.712487417922\\
245	-253.662276834381\\
246	-253.643143403709\\
247	-253.493636717831\\
248	-253.374821650294\\
249	-253.192742315854\\
250	-253.025466192072\\
251	-252.867004831188\\
252	-252.765457290938\\
253	-252.667507397114\\
254	-252.572960652061\\
255	-252.450695636634\\
256	-252.404982166566\\
257	-252.278742812281\\
258	-252.156190933908\\
259	-252.01957754573\\
260	-252.038790478588\\
261	-251.852276967294\\
262	-251.829167147577\\
263	-251.682888840792\\
264	-251.610689570941\\
265	-251.684486924235\\
266	-251.746294146463\\
267	-251.609797658373\\
268	-251.529273681812\\
269	-251.424409337242\\
270	-251.399682992222\\
271	-251.288637855411\\
272	-251.217546353031\\
273	-251.12998800312\\
274	-251.045979386453\\
275	-251.043235448716\\
276	-251.076841295554\\
277	-250.940750733913\\
278	-250.877125614118\\
279	-250.75661672515\\
280	-250.775431696246\\
281	-250.670518364766\\
282	-250.559548223539\\
283	-250.460823835799\\
284	-250.308722648114\\
285	-250.263304046543\\
286	-250.433842019068\\
287	-250.32979043317\\
288	-250.325671670824\\
289	-250.297971900921\\
290	-250.218654187563\\
291	-250.071408994413\\
292	-249.904365097842\\
293	-249.8638062443\\
294	-249.970493493068\\
295	-249.96118882064\\
296	-249.982379766468\\
297	-250.031719020905\\
298	-249.875212136038\\
299	-249.826476627567\\
300	-249.866348770193\\
301	-249.74725776611\\
302	-249.659781611385\\
303	-249.599081790145\\
304	-249.709858424907\\
305	-249.79746584025\\
306	-249.680476025536\\
307	-249.553516744618\\
308	-249.468269555181\\
309	-249.43761532027\\
310	-249.471775008888\\
311	-249.456545130807\\
312	-249.364144575906\\
313	-249.379706377188\\
314	-249.299039988528\\
315	-249.254900696735\\
316	-249.229148660749\\
317	-249.225373012075\\
318	-249.186891890763\\
319	-249.298773433609\\
320	-249.221998306853\\
321	-249.242201638826\\
322	-249.20286106367\\
323	-249.135162914439\\
324	-249.01027135971\\
325	-248.888138401428\\
326	-248.872216589779\\
327	-248.913306466309\\
328	-248.839341685432\\
329	-248.963242989723\\
330	-248.950589084742\\
331	-248.885414759613\\
332	-248.800404421074\\
333	-248.774876807651\\
334	-248.886278287002\\
335	-248.776127701859\\
336	-248.692334580494\\
337	-248.583398834604\\
338	-248.514496798134\\
339	-248.394949757991\\
340	-248.311126699386\\
341	-248.198915321159\\
342	-248.112690014715\\
343	-248.122628292436\\
344	-248.036913521117\\
345	-247.973114653408\\
346	-247.999717138534\\
347	-247.947976927933\\
348	-247.854206935359\\
349	-247.855721868715\\
350	-247.84931282235\\
351	-247.845361431051\\
352	-247.819204603678\\
353	-247.753571711871\\
354	-247.690184091959\\
355	-247.681692332806\\
356	-247.661771645014\\
357	-247.62355560787\\
358	-247.639313220459\\
359	-247.699357825796\\
360	-247.701314644886\\
361	-247.632044959651\\
362	-247.609258788313\\
363	-247.613004518005\\
364	-247.522383176346\\
365	-247.536113323241\\
366	-247.462738292064\\
367	-247.521895025066\\
368	-247.470568668028\\
369	-247.439569614436\\
370	-247.433590026142\\
371	-247.410151843662\\
372	-247.36338061412\\
373	-247.352374886414\\
374	-247.268636562349\\
375	-247.197584872572\\
376	-247.182119250974\\
377	-247.211950121645\\
378	-247.145380175114\\
379	-247.024454311094\\
380	-247.023750974237\\
381	-246.973997426662\\
382	-246.903404361592\\
383	-246.840133455298\\
384	-246.768520539423\\
385	-246.709317569103\\
386	-246.636718459039\\
387	-246.53529035578\\
388	-246.467018527805\\
389	-246.463216486059\\
390	-246.390119388477\\
391	-246.324271035206\\
392	-246.234755709994\\
393	-246.183304244138\\
394	-246.212921847444\\
395	-246.166859808323\\
396	-246.100677852215\\
397	-246.021532116502\\
398	-245.9442637819\\
399	-245.88091717476\\
400	-245.806277016927\\
};
\addlegendentry{$\text{QS(}\lambda\text{)}$};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	-487.207808796504\\
2	-495.510795125347\\
3	-519.445731510476\\
4	-520.000322014851\\
5	-506.842619906954\\
6	-481.135084096332\\
7	-459.83747705108\\
8	-446.929411962985\\
9	-432.709274641\\
10	-422.398103653682\\
11	-414.060842817891\\
12	-411.318165003967\\
13	-405.29028121793\\
14	-398.346316298015\\
15	-391.458333191416\\
16	-385.318736733699\\
17	-378.722521067306\\
18	-374.111568808479\\
19	-373.178638015926\\
20	-368.193128985084\\
21	-367.756593216444\\
22	-368.219030057475\\
23	-369.057536596308\\
24	-369.759099631407\\
25	-368.522931290757\\
26	-368.096774151822\\
27	-367.552192650717\\
28	-369.556674851088\\
29	-371.509572557754\\
30	-371.845375916098\\
31	-373.943495079386\\
32	-372.673245601617\\
33	-370.045300852193\\
34	-366.613352724017\\
35	-363.661783837694\\
36	-361.911944738568\\
37	-359.499775521753\\
38	-357.549111340722\\
39	-356.617594747868\\
40	-355.447652773718\\
41	-354.617404002832\\
42	-352.031953244272\\
43	-350.139892541332\\
44	-348.849213175858\\
45	-348.489008957871\\
46	-346.833010082049\\
47	-344.869826908816\\
48	-343.192679728685\\
49	-341.412277519536\\
50	-340.562182820787\\
51	-338.944801604693\\
52	-337.614986877059\\
53	-336.226775312839\\
54	-335.286325970713\\
55	-334.3120895957\\
56	-333.467403994015\\
57	-333.466901998969\\
58	-333.45484344786\\
59	-331.781211103982\\
60	-330.451972794243\\
61	-329.481025222083\\
62	-328.428575104596\\
63	-327.323460475721\\
64	-325.647479464652\\
65	-324.60963623514\\
66	-323.186915393209\\
67	-322.059411988628\\
68	-320.606634737348\\
69	-320.415380575063\\
70	-320.033747026895\\
71	-318.850929766719\\
72	-317.672274909704\\
73	-316.805745494897\\
74	-316.84429942173\\
75	-316.089403704325\\
76	-315.709918044267\\
77	-314.588472403125\\
78	-314.109480930983\\
79	-314.240207160367\\
80	-314.096712720315\\
81	-314.105099180696\\
82	-314.11161361276\\
83	-313.721843002236\\
84	-313.086912118986\\
85	-312.791992966182\\
86	-312.021788423232\\
87	-311.630833084712\\
88	-310.944596560604\\
89	-310.78101214322\\
90	-310.46412083158\\
91	-310.146215110989\\
92	-309.282205121784\\
93	-309.351515951588\\
94	-309.030536494616\\
95	-308.611757733334\\
96	-308.441021140154\\
97	-308.522993258763\\
98	-307.749398373539\\
99	-307.570370030049\\
100	-307.596055050163\\
101	-308.063566259558\\
102	-308.001010641058\\
103	-307.79547476811\\
104	-307.111510750983\\
105	-306.780760432417\\
106	-306.868603106739\\
107	-306.3252536255\\
108	-305.925516186951\\
109	-305.296259729374\\
110	-304.993879826498\\
111	-304.646382391473\\
112	-304.472435530366\\
113	-304.063226576953\\
114	-303.93322504933\\
115	-303.42309044824\\
116	-302.876995791046\\
117	-302.220781732311\\
118	-301.811539167333\\
119	-301.41396506852\\
120	-301.268498129553\\
121	-300.879369559833\\
122	-300.655957665101\\
123	-300.054918785603\\
124	-299.59561509917\\
125	-299.23071926333\\
126	-298.837310719165\\
127	-298.559261307594\\
128	-298.296169776139\\
129	-297.776512263815\\
130	-297.507409121985\\
131	-297.267617557456\\
132	-296.851214657237\\
133	-296.373976115806\\
134	-296.272422593089\\
135	-296.626905738732\\
136	-296.297785706818\\
137	-296.050084166362\\
138	-296.212958584137\\
139	-296.483340959418\\
140	-296.556584291146\\
141	-296.244168132331\\
142	-296.390096921374\\
143	-296.133543634824\\
144	-295.888981396497\\
145	-295.800909001873\\
146	-295.868249002458\\
147	-295.678346282753\\
148	-295.338882535569\\
149	-295.119254303719\\
150	-294.671776163963\\
151	-294.636960263364\\
152	-294.508017020698\\
153	-294.406756653694\\
154	-294.425374470006\\
155	-293.953477847913\\
156	-294.035254351587\\
157	-294.012690223569\\
158	-293.827914323308\\
159	-293.426110279975\\
160	-293.265696878297\\
161	-293.345652359478\\
162	-293.613636558917\\
163	-293.663247895954\\
164	-293.586960547519\\
165	-293.673798369251\\
166	-293.361881631256\\
167	-293.006483882116\\
168	-292.936681854653\\
169	-292.567945283575\\
170	-292.538310885207\\
171	-292.47872860305\\
172	-292.32358513156\\
173	-292.252887119199\\
174	-292.211786245939\\
175	-291.997855875146\\
176	-291.718785291765\\
177	-291.473029770067\\
178	-291.442960252424\\
179	-291.654936915934\\
180	-291.500262064897\\
181	-291.358869449172\\
182	-291.480928758101\\
183	-291.488377060207\\
184	-291.656364507228\\
185	-291.774913225855\\
186	-291.384806628756\\
187	-291.28136594203\\
188	-291.095616699562\\
189	-290.939063647841\\
190	-290.600774086202\\
191	-290.429822436686\\
192	-289.996627890615\\
193	-289.637191696934\\
194	-289.629408882539\\
195	-289.306494369525\\
196	-289.3096637566\\
197	-288.968098335684\\
198	-288.592787565482\\
199	-288.548573821187\\
200	-288.322513657173\\
201	-288.253048946786\\
202	-287.977539763054\\
203	-288.128751783539\\
204	-288.123845202704\\
205	-287.863094492507\\
206	-287.777183886391\\
207	-287.845775661571\\
208	-287.812892493743\\
209	-287.532656538336\\
210	-287.306795964584\\
211	-287.280026415947\\
212	-287.198232211985\\
213	-287.092391381992\\
214	-286.980596778239\\
215	-287.114381567711\\
216	-287.162234011446\\
217	-287.016010107131\\
218	-287.095353086922\\
219	-286.816554629897\\
220	-286.656881938421\\
221	-286.641448236393\\
222	-286.725376523447\\
223	-286.547652892961\\
224	-286.346179619583\\
225	-286.057219603723\\
226	-285.927875278036\\
227	-285.922662930538\\
228	-285.607133543853\\
229	-285.306146722053\\
230	-285.166207183046\\
231	-285.043329983311\\
232	-284.77728047202\\
233	-284.675414816167\\
234	-284.430553395927\\
235	-284.317591130876\\
236	-284.185750018962\\
237	-283.965822961221\\
238	-283.90919187552\\
239	-283.973607506103\\
240	-283.873888437996\\
241	-283.714124333322\\
242	-283.530823345732\\
243	-283.283393470806\\
244	-283.065309140308\\
245	-283.025478870656\\
246	-282.993567305266\\
247	-282.901354160966\\
248	-282.690950610116\\
249	-282.428483730796\\
250	-282.200025970473\\
251	-282.29252844225\\
252	-282.158774461942\\
253	-282.086620870485\\
254	-281.813597105129\\
255	-281.650808482372\\
256	-281.782229540653\\
257	-281.562916593251\\
258	-281.470867820411\\
259	-281.568257586039\\
260	-281.485904819325\\
261	-281.288674093242\\
262	-281.175130127329\\
263	-280.950401937277\\
264	-280.706739801348\\
265	-280.475305966791\\
266	-280.262859350582\\
267	-280.057249410673\\
268	-279.900216337699\\
269	-279.797108723499\\
270	-279.717255837219\\
271	-279.543622763665\\
272	-279.468396451693\\
273	-279.255242227536\\
274	-279.2664680273\\
275	-279.041093090948\\
276	-278.84624427426\\
277	-278.636432428493\\
278	-278.557758988506\\
279	-278.518984386345\\
280	-278.316987164584\\
281	-278.270447813146\\
282	-278.192704943053\\
283	-278.191827765842\\
284	-277.987067499554\\
285	-277.774233537148\\
286	-277.721641242761\\
287	-277.492648864394\\
288	-277.397287301195\\
289	-277.296217600683\\
290	-277.199645746911\\
291	-277.075951218771\\
292	-276.889536319802\\
293	-276.686313962957\\
294	-276.534506203564\\
295	-276.403052869527\\
296	-276.337401906689\\
297	-276.259167482618\\
298	-276.081465628478\\
299	-275.97808843345\\
300	-275.87336838044\\
301	-275.720985696279\\
302	-275.688319628812\\
303	-275.528644062072\\
304	-275.516204277904\\
305	-275.522946553201\\
306	-275.339177888457\\
307	-275.354858636197\\
308	-275.404458781978\\
309	-275.264281351244\\
310	-275.225486515389\\
311	-275.113701026242\\
312	-275.200522640516\\
313	-275.261813927575\\
314	-275.083743979132\\
315	-275.143311332899\\
316	-274.977180135518\\
317	-274.839647206974\\
318	-274.74491263511\\
319	-274.666314851872\\
320	-274.537212875463\\
321	-274.467103781397\\
322	-274.416540108594\\
323	-274.45040181979\\
324	-274.278042927191\\
325	-274.106990944061\\
326	-274.061356319345\\
327	-273.98333486955\\
328	-273.879844391176\\
329	-273.856089393968\\
330	-273.755699392575\\
331	-273.625432729653\\
332	-273.525698418981\\
333	-273.346861866656\\
334	-273.1792156211\\
335	-273.087883989257\\
336	-273.0006488247\\
337	-272.857199317925\\
338	-272.746339909717\\
339	-272.622265038438\\
340	-272.626508179843\\
341	-272.542060905797\\
342	-272.429505044162\\
343	-272.327628906564\\
344	-272.177482731121\\
345	-272.111603227142\\
346	-271.995763034013\\
347	-271.838132027475\\
348	-271.679692297687\\
349	-271.610654310082\\
350	-271.476459356374\\
351	-271.353003332703\\
352	-271.197624147382\\
353	-271.134975001822\\
354	-270.99065278098\\
355	-270.928601783607\\
356	-270.952467686245\\
357	-270.834215680424\\
358	-270.760606619686\\
359	-270.637773684987\\
360	-270.517402004427\\
361	-270.436666822199\\
362	-270.400525159902\\
363	-270.261737808203\\
364	-270.184078760481\\
365	-270.070332920859\\
366	-269.951706701745\\
367	-269.866210799977\\
368	-269.804789008937\\
369	-269.844057141597\\
370	-269.758079508978\\
371	-269.797435513822\\
372	-269.652945328027\\
373	-269.59279705953\\
374	-269.644438228772\\
375	-269.606265129897\\
376	-269.547339938438\\
377	-269.417747590529\\
378	-269.295784902036\\
379	-269.273297106246\\
380	-269.218145389588\\
381	-269.10486256671\\
382	-268.978001837621\\
383	-269.138809657776\\
384	-269.054637050868\\
385	-268.953017092549\\
386	-268.839928553321\\
387	-268.783251294281\\
388	-268.661087957708\\
389	-268.641223953795\\
390	-268.654556591491\\
391	-268.584597324881\\
392	-268.467468442836\\
393	-268.412615988347\\
394	-268.337259445176\\
395	-268.300508920168\\
396	-268.159979246917\\
397	-268.038528417146\\
398	-267.937821552747\\
399	-267.817665529729\\
400	-267.867145399589\\
};
\addlegendentry{QL};


\addplot[area legend,solid,fill=black,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-493.762655945504\\
2	-495.736573074425\\
3	-520.79477342515\\
4	-522.758463953455\\
5	-501.068181246559\\
6	-483.903569322989\\
7	-472.198216683656\\
8	-461.407754786794\\
9	-452.19222876994\\
10	-443.553979404812\\
11	-427.99467880426\\
12	-418.10652592555\\
13	-418.349824345038\\
14	-409.448262295243\\
15	-406.51006472443\\
16	-403.968379908199\\
17	-404.034890894065\\
18	-398.148985155722\\
19	-395.120530328774\\
20	-395.341069999806\\
21	-394.149746918428\\
22	-390.595686987863\\
23	-388.066369874833\\
24	-387.77724751702\\
25	-384.651159729782\\
26	-383.864009558901\\
27	-380.443758039628\\
28	-380.48902041437\\
29	-379.809052907976\\
30	-378.725052790131\\
31	-377.69475157951\\
32	-377.914497021697\\
33	-376.736681751346\\
34	-376.048291869791\\
35	-376.392597932652\\
36	-374.753914248034\\
37	-372.90538784448\\
38	-369.127743867929\\
39	-366.621129068797\\
40	-363.81521828818\\
41	-361.350294545176\\
42	-358.154763319079\\
43	-355.470604662878\\
44	-353.247318002548\\
45	-350.637649782025\\
46	-348.661449254464\\
47	-347.553154568454\\
48	-345.900612190143\\
49	-343.475872858347\\
50	-342.146986147423\\
51	-339.854611613829\\
52	-338.441685905494\\
53	-337.684425672512\\
54	-335.721462782583\\
55	-334.022469163184\\
56	-332.140150590434\\
57	-330.512636295771\\
58	-329.724702099854\\
59	-328.223268173078\\
60	-327.197001328019\\
61	-326.957349534588\\
62	-326.134250363778\\
63	-324.711880649532\\
64	-323.299555864346\\
65	-322.364500328174\\
66	-320.803324270072\\
67	-320.167922217873\\
68	-318.674040631905\\
69	-317.34361189869\\
70	-316.035890917758\\
71	-314.558881576602\\
72	-313.131441591627\\
73	-311.772601587116\\
74	-310.571158475538\\
75	-309.559561271449\\
76	-308.335462785113\\
77	-307.12412324224\\
78	-306.168962670672\\
79	-305.32668813051\\
80	-304.720158743896\\
81	-303.671877206954\\
82	-302.614170309964\\
83	-301.53987637435\\
84	-300.646339663213\\
85	-299.644120299774\\
86	-298.775213772993\\
87	-298.027761383938\\
88	-297.127672940348\\
89	-296.232343968046\\
90	-295.986729768816\\
91	-295.137766182601\\
92	-294.268039546396\\
93	-294.101645882171\\
94	-293.285575048196\\
95	-292.567267585458\\
96	-291.779851924294\\
97	-291.405188458912\\
98	-290.558994807812\\
99	-290.197029743078\\
100	-289.558080232484\\
101	-289.276029861024\\
102	-289.089096872003\\
103	-288.382550081578\\
104	-287.608740343838\\
105	-286.926479548963\\
106	-286.237037206294\\
107	-285.563406281724\\
108	-284.907281756046\\
109	-284.574396103746\\
110	-283.942780898114\\
111	-283.417427367577\\
112	-282.80722274211\\
113	-282.227157072541\\
114	-281.653603454966\\
115	-281.120632514071\\
116	-280.574929660539\\
117	-280.052120945487\\
118	-279.52644531334\\
119	-279.068426126435\\
120	-278.526071674307\\
121	-278.032446306697\\
122	-277.561249664364\\
123	-277.077741341875\\
124	-276.70344756883\\
125	-276.369650064916\\
126	-275.906096767629\\
127	-275.473988539745\\
128	-275.277750303516\\
129	-274.758443091144\\
130	-274.331846083151\\
131	-273.960047745027\\
132	-273.592414605504\\
133	-273.113876551896\\
134	-272.737774952214\\
135	-272.315016172196\\
136	-271.895156997813\\
137	-271.597699270436\\
138	-271.351201552236\\
139	-270.984694941082\\
140	-270.557228474754\\
141	-270.176578879201\\
142	-269.796881875273\\
143	-269.378179272615\\
144	-269.120684819126\\
145	-268.724251761154\\
146	-268.353091765216\\
147	-267.992319004531\\
148	-267.617681548392\\
149	-267.284990928877\\
150	-266.921558124931\\
151	-266.65056227237\\
152	-266.386892414551\\
153	-266.013389252078\\
154	-265.658155142231\\
155	-265.359202218907\\
156	-265.027072466349\\
157	-264.707426853824\\
158	-264.467724510701\\
159	-264.17844882513\\
160	-263.893013281672\\
161	-263.616083539999\\
162	-263.290236972491\\
163	-263.041458043486\\
164	-262.952214133748\\
165	-262.70531066567\\
166	-262.441800254943\\
167	-262.161900966331\\
168	-261.909028019039\\
169	-261.626152530838\\
170	-261.371949392496\\
171	-261.14287428002\\
172	-260.894353701523\\
173	-260.641455263016\\
174	-260.426428412174\\
175	-260.172134567193\\
176	-259.927045693069\\
177	-259.662835429942\\
178	-259.420460091845\\
179	-259.222324342461\\
180	-259.093755983192\\
181	-258.907547567502\\
182	-258.680465153046\\
183	-258.419442148394\\
184	-258.173401131101\\
185	-257.922824337409\\
186	-257.673248127408\\
187	-257.475734986312\\
188	-257.279910350497\\
189	-257.080458326254\\
190	-257.023574979033\\
191	-256.80880631419\\
192	-256.598924279999\\
193	-256.627759262351\\
194	-256.463333801453\\
195	-256.335608364219\\
196	-256.311792067525\\
197	-256.150280526732\\
198	-255.977791648429\\
199	-255.772718342984\\
200	-255.572736173852\\
201	-255.625324701442\\
202	-255.433028569516\\
203	-255.325210687525\\
204	-255.343455293447\\
205	-255.164971721549\\
206	-254.943490573734\\
207	-254.774245269817\\
208	-254.576897036858\\
209	-254.395196481437\\
210	-254.234096352379\\
211	-254.032486059107\\
212	-253.884235264309\\
213	-253.688460349828\\
214	-253.515755316878\\
215	-253.34424190122\\
216	-253.196866511667\\
217	-253.005881565994\\
218	-252.823611381694\\
219	-252.642630533973\\
220	-252.447744248545\\
221	-252.285169402059\\
222	-252.08733594276\\
223	-251.918483307753\\
224	-251.994142033787\\
225	-252.122540965325\\
226	-251.933848279035\\
227	-251.828367125388\\
228	-251.685220121768\\
229	-251.560987606273\\
230	-251.530613352097\\
231	-251.34621036908\\
232	-251.177504281288\\
233	-251.011703535636\\
234	-250.873108878699\\
235	-250.71855089681\\
236	-250.554260184934\\
237	-250.408134520957\\
238	-250.268524304369\\
239	-250.137822230321\\
240	-249.978222644244\\
241	-249.842469106857\\
242	-249.686818496145\\
243	-249.539853913978\\
244	-249.403197546042\\
245	-249.414316473259\\
246	-249.269676478709\\
247	-249.106053493573\\
248	-248.955999219843\\
249	-248.794933305839\\
250	-248.653104509175\\
251	-248.523087254211\\
252	-248.378741056846\\
253	-248.250911560507\\
254	-248.132350495987\\
255	-248.016719499461\\
256	-247.893605778311\\
257	-247.826027083598\\
258	-247.715022250497\\
259	-247.609313537702\\
260	-247.534360960556\\
261	-247.447741824282\\
262	-247.322794335448\\
263	-247.210203167886\\
264	-247.089478578708\\
265	-246.948218494601\\
266	-246.789355501917\\
267	-246.684786453504\\
268	-246.53365734255\\
269	-246.429915109402\\
270	-246.329750262833\\
271	-246.349038661853\\
272	-246.231505824135\\
273	-246.113897831144\\
274	-246.006648288182\\
275	-245.894962902048\\
276	-245.777359132567\\
277	-245.680977793251\\
278	-245.555858755943\\
279	-245.46851861283\\
280	-245.348788884614\\
281	-245.234514643063\\
282	-245.153949923066\\
283	-245.061362167657\\
284	-244.957686054279\\
285	-244.837188431462\\
286	-244.797743030768\\
287	-244.699256042525\\
288	-244.581008744218\\
289	-244.459393769404\\
290	-244.373140906027\\
291	-244.262826865214\\
292	-244.183397902535\\
293	-244.105994115312\\
294	-244.055569162148\\
295	-243.966448312877\\
296	-243.888873816801\\
297	-243.777601748492\\
298	-243.700523703074\\
299	-243.612877858016\\
300	-243.494549420029\\
301	-243.390591700589\\
302	-243.286394228394\\
303	-243.197373316122\\
304	-243.096800285875\\
305	-243.013920133057\\
306	-242.924583034874\\
307	-242.840050006176\\
308	-242.78206377474\\
309	-242.694099609112\\
310	-242.606995172796\\
311	-242.524982530714\\
312	-242.531298085261\\
313	-242.452839922028\\
314	-242.501825919419\\
315	-242.411846092797\\
316	-242.3095402923\\
317	-242.252160122773\\
318	-242.174724959074\\
319	-242.100681503575\\
320	-242.142622772836\\
321	-242.055185752142\\
322	-241.954334440328\\
323	-241.86931788567\\
324	-241.788649856947\\
325	-241.858697555748\\
326	-241.789078717592\\
327	-241.740059115985\\
328	-241.685372041142\\
329	-241.615586596377\\
330	-241.551260361272\\
331	-241.723375269507\\
332	-241.765367404592\\
333	-241.688061258245\\
334	-241.735288630712\\
335	-241.682545854768\\
336	-241.591228293778\\
337	-241.532045027866\\
338	-241.446582952744\\
339	-241.392067489175\\
340	-241.408785988071\\
341	-241.337179045087\\
342	-241.257122688498\\
343	-241.281867932564\\
344	-241.206087406163\\
345	-241.164185228864\\
346	-241.08419298133\\
347	-240.996919365041\\
348	-240.923040414529\\
349	-240.865032902905\\
350	-240.781479995826\\
351	-240.704459221194\\
352	-240.637751860754\\
353	-240.566736812419\\
354	-240.495653842951\\
355	-240.511338485511\\
356	-240.440961877484\\
357	-240.384353998848\\
358	-240.297480413214\\
359	-240.23405790189\\
360	-240.17444865222\\
361	-240.170695176343\\
362	-240.109779201033\\
363	-240.06469764442\\
364	-239.996861122022\\
365	-239.932852566682\\
366	-239.859036535137\\
367	-239.779887020672\\
368	-239.703709209764\\
369	-239.64777895711\\
370	-239.578296902464\\
371	-239.502201100942\\
372	-239.449635787427\\
373	-239.392553237862\\
374	-239.31614962731\\
375	-239.234388532876\\
376	-239.170268939991\\
377	-239.123927874968\\
378	-239.135580311144\\
379	-239.088705149551\\
380	-239.026259621546\\
381	-238.968146163591\\
382	-238.906221859979\\
383	-238.850911098496\\
384	-238.761224364158\\
385	-238.687971435974\\
386	-238.715583232423\\
387	-238.641872086329\\
388	-238.573724098693\\
389	-238.513400552185\\
390	-238.528669212478\\
391	-238.463022809148\\
392	-238.418650373124\\
393	-238.365400885535\\
394	-238.298422582563\\
395	-238.229154099357\\
396	-238.19258875386\\
397	-238.129471410266\\
398	-238.155400416315\\
399	-238.101057911052\\
400	-238.041328971834\\
400	-234.61225614222\\
399	-234.650995019113\\
398	-234.695919168724\\
397	-234.690665961721\\
396	-234.747354160249\\
395	-234.770394672536\\
394	-234.835346984258\\
393	-234.90057064362\\
392	-234.952457686285\\
391	-234.979639882836\\
390	-235.030788106738\\
389	-235.017116609768\\
388	-235.074106139698\\
387	-235.126868291468\\
386	-235.196136031186\\
385	-235.179871645585\\
384	-235.239779143256\\
383	-235.318930974672\\
382	-235.366983286469\\
381	-235.426152959644\\
380	-235.486736512297\\
379	-235.54361524574\\
378	-235.578106462352\\
377	-235.516655043873\\
376	-235.544359177343\\
375	-235.601338426443\\
374	-235.676783274963\\
373	-235.737015619624\\
372	-235.77063911334\\
371	-235.809351296823\\
370	-235.868255329622\\
369	-235.927563337475\\
368	-235.975512854088\\
367	-236.043761218215\\
366	-236.106268346691\\
365	-236.170798169794\\
364	-236.216966812508\\
363	-236.274648682444\\
362	-236.293058238374\\
361	-236.343775662936\\
360	-236.291672470229\\
359	-236.352151871087\\
358	-236.412819295351\\
357	-236.484611243042\\
356	-236.546435224769\\
355	-236.602889560522\\
354	-236.607754178096\\
353	-236.668717088822\\
352	-236.72258086533\\
351	-236.777172387781\\
350	-236.845489798476\\
349	-236.908283471353\\
348	-236.958671013685\\
347	-237.012870463008\\
346	-237.085523215246\\
345	-237.165896196026\\
344	-237.203934813258\\
343	-237.282858183309\\
342	-237.267654882497\\
341	-237.33164155638\\
340	-237.393276837375\\
339	-237.376361316494\\
338	-237.420605299602\\
337	-237.498118272981\\
336	-237.550863924451\\
335	-237.624029849641\\
334	-237.681121461839\\
333	-237.649837213492\\
332	-237.699051428515\\
331	-237.663557988622\\
330	-237.571932590514\\
329	-237.62220003907\\
328	-237.680509161864\\
327	-237.729761681817\\
326	-237.773288068975\\
325	-237.829853321327\\
324	-237.85473337781\\
323	-237.921656572717\\
322	-237.993396545632\\
321	-238.07928689201\\
320	-238.1631724458\\
319	-238.2034288848\\
318	-238.256179032696\\
317	-238.331644832858\\
316	-238.385251353555\\
315	-238.479965028069\\
314	-238.549777776119\\
313	-238.577384274231\\
312	-238.6476963094\\
311	-238.624246339857\\
310	-238.687623466522\\
309	-238.768586176025\\
308	-238.837083602662\\
307	-238.875793114075\\
306	-238.940897990496\\
305	-239.014903693324\\
304	-239.083818235417\\
303	-239.17536128741\\
302	-239.248863322856\\
301	-239.352124801364\\
300	-239.448563683985\\
299	-239.553778450505\\
298	-239.632838324992\\
297	-239.68771300802\\
296	-239.791304608644\\
295	-239.879744348931\\
294	-239.95765196599\\
293	-240.016307390256\\
292	-240.076669448301\\
291	-240.144553530008\\
290	-240.24259685139\\
289	-240.310687997339\\
288	-240.404902495893\\
287	-240.503734769364\\
286	-240.581796799943\\
285	-240.604139166648\\
284	-240.704570782534\\
283	-240.795586286053\\
282	-240.870061080122\\
281	-240.953439050127\\
280	-241.037641005665\\
279	-241.141882377975\\
278	-241.223187475045\\
277	-241.334007387572\\
276	-241.422250527939\\
275	-241.52458889875\\
274	-241.625278380103\\
273	-241.702680827379\\
272	-241.785087942044\\
271	-241.898552015434\\
270	-241.8488694743\\
269	-241.927820975246\\
268	-242.024053366599\\
267	-242.149749723809\\
266	-242.243527207283\\
265	-242.385377084477\\
264	-242.502122361995\\
263	-242.615430587231\\
262	-242.707539255546\\
261	-242.810194547736\\
260	-242.880220316654\\
259	-242.958679868179\\
258	-243.04323007501\\
257	-243.130389289872\\
256	-243.102273023437\\
255	-243.199675151195\\
254	-243.301194213499\\
253	-243.396095258246\\
252	-243.521074386225\\
251	-243.631713197675\\
250	-243.742230475328\\
249	-243.859500042303\\
248	-243.997032599668\\
247	-244.125255361119\\
246	-244.270084923098\\
245	-244.387338260012\\
244	-244.340511646211\\
243	-244.441264717918\\
242	-244.556457041784\\
241	-244.67531455738\\
240	-244.783169119715\\
239	-244.913536338951\\
238	-245.025141910253\\
237	-245.174864693032\\
236	-245.314797783353\\
235	-245.450660037669\\
234	-245.593332654992\\
233	-245.742739673558\\
232	-245.873321899616\\
231	-245.997904727517\\
230	-246.150260903645\\
229	-246.1451022709\\
228	-246.250175732257\\
227	-246.367235427479\\
226	-246.484279500343\\
225	-246.638543454459\\
224	-246.524814241262\\
223	-246.583322100115\\
222	-246.743921287023\\
221	-246.914698108879\\
220	-247.063849079417\\
219	-247.231735430737\\
218	-247.392648442233\\
217	-247.555472865909\\
216	-247.719068832087\\
215	-247.837078987695\\
214	-247.995394566056\\
213	-248.136213925237\\
212	-248.313606151691\\
211	-248.440828925228\\
210	-248.613215025244\\
209	-248.657527058723\\
208	-248.817670244815\\
207	-248.99777904515\\
206	-249.144805828205\\
205	-249.340117914506\\
204	-249.484428570742\\
203	-249.579352264603\\
202	-249.666868081913\\
201	-249.838337955659\\
200	-249.941796881274\\
199	-250.11182625233\\
198	-250.293537148365\\
197	-250.417613393767\\
196	-250.534354832465\\
195	-250.669017266815\\
194	-250.769418541846\\
193	-250.932474159169\\
192	-251.019957237887\\
191	-251.192912618055\\
190	-251.371281641866\\
189	-251.452277118696\\
188	-251.638405278058\\
187	-251.803652013679\\
186	-251.992839976822\\
185	-252.198995728366\\
184	-252.416843549243\\
183	-252.615129259759\\
182	-252.833072069139\\
181	-253.044967829284\\
180	-253.236012305224\\
179	-253.39991355042\\
178	-253.55738489892\\
177	-253.76565467358\\
176	-254.002206387384\\
175	-254.225905796986\\
174	-254.429888978023\\
173	-254.53924735462\\
172	-254.692211579573\\
171	-254.823017307274\\
170	-254.971026730597\\
169	-255.192766735418\\
168	-255.414914423342\\
167	-255.617690100629\\
166	-255.87056206625\\
165	-256.097516711117\\
164	-256.299291708554\\
163	-256.367143943587\\
162	-256.56008441202\\
161	-256.846344752905\\
160	-257.071860335955\\
159	-257.311758219556\\
158	-257.555859416127\\
157	-257.729688059102\\
156	-257.947621301987\\
155	-258.237083534755\\
154	-258.489659103719\\
153	-258.763982706833\\
152	-259.07136965158\\
151	-259.259059070591\\
150	-259.462422015724\\
149	-259.794441599791\\
148	-260.040947038502\\
147	-260.389918570201\\
146	-260.71740288127\\
145	-261.033859045996\\
144	-261.362446261136\\
143	-261.597840518443\\
142	-261.979215546975\\
141	-262.307201259417\\
140	-262.625896959553\\
139	-262.984082690272\\
138	-263.279409966558\\
137	-263.510404741157\\
136	-263.690020708688\\
135	-264.037233568044\\
134	-264.392669425368\\
133	-264.677076884291\\
132	-265.081507088292\\
131	-265.356409488694\\
130	-265.676240305976\\
129	-266.024650705913\\
128	-266.490834052867\\
127	-266.687142912106\\
126	-267.066422006718\\
125	-267.468530112188\\
124	-267.725527236561\\
123	-268.036576209356\\
122	-268.446705236372\\
121	-268.850373142203\\
120	-269.202428860995\\
119	-269.689445061543\\
118	-270.052341380234\\
117	-270.383522596063\\
116	-270.824956945252\\
115	-271.282063872473\\
114	-271.712223502723\\
113	-272.212094477123\\
112	-272.677146342924\\
111	-273.191033334191\\
110	-273.591643011771\\
109	-274.137930538849\\
108	-274.484093016337\\
107	-275.043909162506\\
106	-275.596060821333\\
105	-276.194780264071\\
104	-276.773363530069\\
103	-277.441721381534\\
102	-278.033914379293\\
101	-278.340772409461\\
100	-278.758653732898\\
99	-279.306317241252\\
98	-279.831042782617\\
97	-280.534914265262\\
96	-280.967086304348\\
95	-281.632648779178\\
94	-282.329481794775\\
93	-283.027116778528\\
92	-283.030001848997\\
91	-283.800416940839\\
90	-284.495567635721\\
89	-284.912153696331\\
88	-285.665608363265\\
87	-286.422109374851\\
86	-286.951535945891\\
85	-287.640042288372\\
84	-288.470696343384\\
83	-289.247150067329\\
82	-290.141410308897\\
81	-291.08399343064\\
80	-292.021280938867\\
79	-292.602841902104\\
78	-293.363628583086\\
77	-294.203301990298\\
76	-295.218847009231\\
75	-296.213416826389\\
74	-296.937909476427\\
73	-297.884350870431\\
72	-299.068706560002\\
71	-300.292153702474\\
70	-301.599676533886\\
69	-302.653390676808\\
68	-303.791952556158\\
67	-305.02069627422\\
66	-305.752507559759\\
65	-307.163002576534\\
64	-308.002070417293\\
63	-309.289486448527\\
62	-310.586532510208\\
61	-311.314133148912\\
60	-311.824823546474\\
59	-313.014366451201\\
58	-314.254780185447\\
57	-315.045003664422\\
56	-316.492312147211\\
55	-318.089383195999\\
54	-319.505896905356\\
53	-321.177761190765\\
52	-321.519614910995\\
51	-322.966572349032\\
50	-324.890099509803\\
49	-325.926435399787\\
48	-328.059076563504\\
47	-329.763439272781\\
46	-330.092768533552\\
45	-331.969022557665\\
44	-334.13965047048\\
43	-336.35403655442\\
42	-338.682616049057\\
41	-341.431017449345\\
40	-343.911308703314\\
39	-346.395515344999\\
38	-348.480595867478\\
37	-351.554975144292\\
36	-353.215840033327\\
35	-354.074032765483\\
34	-353.176047959354\\
33	-353.628360937473\\
32	-354.307643568076\\
31	-354.851278240087\\
30	-355.620257832169\\
29	-356.793827369166\\
28	-356.933327954745\\
27	-357.843038529647\\
26	-360.523027754453\\
25	-361.931282752697\\
24	-364.399160308215\\
23	-364.289897046574\\
22	-365.142844552545\\
21	-367.954107954506\\
20	-369.030089826405\\
19	-370.300972504857\\
18	-373.75642396162\\
17	-380.324797289089\\
16	-381.640730044765\\
15	-384.990365963662\\
14	-387.201030575238\\
13	-396.239433376801\\
12	-397.417651525121\\
11	-405.534155343982\\
10	-421.062929035345\\
9	-431.991990620286\\
8	-438.29465143294\\
7	-443.457725250178\\
6	-461.314866397448\\
5	-476.464165793699\\
4	-501.125280311796\\
3	-504.794917135909\\
2	-490.783294871728\\
1	-484.724219292694\\
}--cycle;
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-493.762655945504\\
2	-495.736573074425\\
3	-520.79477342515\\
4	-522.758463953455\\
5	-501.068181246559\\
6	-483.903569322989\\
7	-472.198216683656\\
8	-461.407754786794\\
9	-452.19222876994\\
10	-443.553979404812\\
11	-427.99467880426\\
12	-418.10652592555\\
13	-418.349824345038\\
14	-409.448262295243\\
15	-406.51006472443\\
16	-403.968379908199\\
17	-404.034890894065\\
18	-398.148985155722\\
19	-395.120530328774\\
20	-395.341069999806\\
21	-394.149746918428\\
22	-390.595686987863\\
23	-388.066369874833\\
24	-387.77724751702\\
25	-384.651159729782\\
26	-383.864009558901\\
27	-380.443758039628\\
28	-380.48902041437\\
29	-379.809052907976\\
30	-378.725052790131\\
31	-377.69475157951\\
32	-377.914497021697\\
33	-376.736681751346\\
34	-376.048291869791\\
35	-376.392597932652\\
36	-374.753914248034\\
37	-372.90538784448\\
38	-369.127743867929\\
39	-366.621129068797\\
40	-363.81521828818\\
41	-361.350294545176\\
42	-358.154763319079\\
43	-355.470604662878\\
44	-353.247318002548\\
45	-350.637649782025\\
46	-348.661449254464\\
47	-347.553154568454\\
48	-345.900612190143\\
49	-343.475872858347\\
50	-342.146986147423\\
51	-339.854611613829\\
52	-338.441685905494\\
53	-337.684425672512\\
54	-335.721462782583\\
55	-334.022469163184\\
56	-332.140150590434\\
57	-330.512636295771\\
58	-329.724702099854\\
59	-328.223268173078\\
60	-327.197001328019\\
61	-326.957349534588\\
62	-326.134250363778\\
63	-324.711880649532\\
64	-323.299555864346\\
65	-322.364500328174\\
66	-320.803324270072\\
67	-320.167922217873\\
68	-318.674040631905\\
69	-317.34361189869\\
70	-316.035890917758\\
71	-314.558881576602\\
72	-313.131441591627\\
73	-311.772601587116\\
74	-310.571158475538\\
75	-309.559561271449\\
76	-308.335462785113\\
77	-307.12412324224\\
78	-306.168962670672\\
79	-305.32668813051\\
80	-304.720158743896\\
81	-303.671877206954\\
82	-302.614170309964\\
83	-301.53987637435\\
84	-300.646339663213\\
85	-299.644120299774\\
86	-298.775213772993\\
87	-298.027761383938\\
88	-297.127672940348\\
89	-296.232343968046\\
90	-295.986729768816\\
91	-295.137766182601\\
92	-294.268039546396\\
93	-294.101645882171\\
94	-293.285575048196\\
95	-292.567267585458\\
96	-291.779851924294\\
97	-291.405188458912\\
98	-290.558994807812\\
99	-290.197029743078\\
100	-289.558080232484\\
101	-289.276029861024\\
102	-289.089096872003\\
103	-288.382550081578\\
104	-287.608740343838\\
105	-286.926479548963\\
106	-286.237037206294\\
107	-285.563406281724\\
108	-284.907281756046\\
109	-284.574396103746\\
110	-283.942780898114\\
111	-283.417427367577\\
112	-282.80722274211\\
113	-282.227157072541\\
114	-281.653603454966\\
115	-281.120632514071\\
116	-280.574929660539\\
117	-280.052120945487\\
118	-279.52644531334\\
119	-279.068426126435\\
120	-278.526071674307\\
121	-278.032446306697\\
122	-277.561249664364\\
123	-277.077741341875\\
124	-276.70344756883\\
125	-276.369650064916\\
126	-275.906096767629\\
127	-275.473988539745\\
128	-275.277750303516\\
129	-274.758443091144\\
130	-274.331846083151\\
131	-273.960047745027\\
132	-273.592414605504\\
133	-273.113876551896\\
134	-272.737774952214\\
135	-272.315016172196\\
136	-271.895156997813\\
137	-271.597699270436\\
138	-271.351201552236\\
139	-270.984694941082\\
140	-270.557228474754\\
141	-270.176578879201\\
142	-269.796881875273\\
143	-269.378179272615\\
144	-269.120684819126\\
145	-268.724251761154\\
146	-268.353091765216\\
147	-267.992319004531\\
148	-267.617681548392\\
149	-267.284990928877\\
150	-266.921558124931\\
151	-266.65056227237\\
152	-266.386892414551\\
153	-266.013389252078\\
154	-265.658155142231\\
155	-265.359202218907\\
156	-265.027072466349\\
157	-264.707426853824\\
158	-264.467724510701\\
159	-264.17844882513\\
160	-263.893013281672\\
161	-263.616083539999\\
162	-263.290236972491\\
163	-263.041458043486\\
164	-262.952214133748\\
165	-262.70531066567\\
166	-262.441800254943\\
167	-262.161900966331\\
168	-261.909028019039\\
169	-261.626152530838\\
170	-261.371949392496\\
171	-261.14287428002\\
172	-260.894353701523\\
173	-260.641455263016\\
174	-260.426428412174\\
175	-260.172134567193\\
176	-259.927045693069\\
177	-259.662835429942\\
178	-259.420460091845\\
179	-259.222324342461\\
180	-259.093755983192\\
181	-258.907547567502\\
182	-258.680465153046\\
183	-258.419442148394\\
184	-258.173401131101\\
185	-257.922824337409\\
186	-257.673248127408\\
187	-257.475734986312\\
188	-257.279910350497\\
189	-257.080458326254\\
190	-257.023574979033\\
191	-256.80880631419\\
192	-256.598924279999\\
193	-256.627759262351\\
194	-256.463333801453\\
195	-256.335608364219\\
196	-256.311792067525\\
197	-256.150280526732\\
198	-255.977791648429\\
199	-255.772718342984\\
200	-255.572736173852\\
201	-255.625324701442\\
202	-255.433028569516\\
203	-255.325210687525\\
204	-255.343455293447\\
205	-255.164971721549\\
206	-254.943490573734\\
207	-254.774245269817\\
208	-254.576897036858\\
209	-254.395196481437\\
210	-254.234096352379\\
211	-254.032486059107\\
212	-253.884235264309\\
213	-253.688460349828\\
214	-253.515755316878\\
215	-253.34424190122\\
216	-253.196866511667\\
217	-253.005881565994\\
218	-252.823611381694\\
219	-252.642630533973\\
220	-252.447744248545\\
221	-252.285169402059\\
222	-252.08733594276\\
223	-251.918483307753\\
224	-251.994142033787\\
225	-252.122540965325\\
226	-251.933848279035\\
227	-251.828367125388\\
228	-251.685220121768\\
229	-251.560987606273\\
230	-251.530613352097\\
231	-251.34621036908\\
232	-251.177504281288\\
233	-251.011703535636\\
234	-250.873108878699\\
235	-250.71855089681\\
236	-250.554260184934\\
237	-250.408134520957\\
238	-250.268524304369\\
239	-250.137822230321\\
240	-249.978222644244\\
241	-249.842469106857\\
242	-249.686818496145\\
243	-249.539853913978\\
244	-249.403197546042\\
245	-249.414316473259\\
246	-249.269676478709\\
247	-249.106053493573\\
248	-248.955999219843\\
249	-248.794933305839\\
250	-248.653104509175\\
251	-248.523087254211\\
252	-248.378741056846\\
253	-248.250911560507\\
254	-248.132350495987\\
255	-248.016719499461\\
256	-247.893605778311\\
257	-247.826027083598\\
258	-247.715022250497\\
259	-247.609313537702\\
260	-247.534360960556\\
261	-247.447741824282\\
262	-247.322794335448\\
263	-247.210203167886\\
264	-247.089478578708\\
265	-246.948218494601\\
266	-246.789355501917\\
267	-246.684786453504\\
268	-246.53365734255\\
269	-246.429915109402\\
270	-246.329750262833\\
271	-246.349038661853\\
272	-246.231505824135\\
273	-246.113897831144\\
274	-246.006648288182\\
275	-245.894962902048\\
276	-245.777359132567\\
277	-245.680977793251\\
278	-245.555858755943\\
279	-245.46851861283\\
280	-245.348788884614\\
281	-245.234514643063\\
282	-245.153949923066\\
283	-245.061362167657\\
284	-244.957686054279\\
285	-244.837188431462\\
286	-244.797743030768\\
287	-244.699256042525\\
288	-244.581008744218\\
289	-244.459393769404\\
290	-244.373140906027\\
291	-244.262826865214\\
292	-244.183397902535\\
293	-244.105994115312\\
294	-244.055569162148\\
295	-243.966448312877\\
296	-243.888873816801\\
297	-243.777601748492\\
298	-243.700523703074\\
299	-243.612877858016\\
300	-243.494549420029\\
301	-243.390591700589\\
302	-243.286394228394\\
303	-243.197373316122\\
304	-243.096800285875\\
305	-243.013920133057\\
306	-242.924583034874\\
307	-242.840050006176\\
308	-242.78206377474\\
309	-242.694099609112\\
310	-242.606995172796\\
311	-242.524982530714\\
312	-242.531298085261\\
313	-242.452839922028\\
314	-242.501825919419\\
315	-242.411846092797\\
316	-242.3095402923\\
317	-242.252160122773\\
318	-242.174724959074\\
319	-242.100681503575\\
320	-242.142622772836\\
321	-242.055185752142\\
322	-241.954334440328\\
323	-241.86931788567\\
324	-241.788649856947\\
325	-241.858697555748\\
326	-241.789078717592\\
327	-241.740059115985\\
328	-241.685372041142\\
329	-241.615586596377\\
330	-241.551260361272\\
331	-241.723375269507\\
332	-241.765367404592\\
333	-241.688061258245\\
334	-241.735288630712\\
335	-241.682545854768\\
336	-241.591228293778\\
337	-241.532045027866\\
338	-241.446582952744\\
339	-241.392067489175\\
340	-241.408785988071\\
341	-241.337179045087\\
342	-241.257122688498\\
343	-241.281867932564\\
344	-241.206087406163\\
345	-241.164185228864\\
346	-241.08419298133\\
347	-240.996919365041\\
348	-240.923040414529\\
349	-240.865032902905\\
350	-240.781479995826\\
351	-240.704459221194\\
352	-240.637751860754\\
353	-240.566736812419\\
354	-240.495653842951\\
355	-240.511338485511\\
356	-240.440961877484\\
357	-240.384353998848\\
358	-240.297480413214\\
359	-240.23405790189\\
360	-240.17444865222\\
361	-240.170695176343\\
362	-240.109779201033\\
363	-240.06469764442\\
364	-239.996861122022\\
365	-239.932852566682\\
366	-239.859036535137\\
367	-239.779887020672\\
368	-239.703709209764\\
369	-239.64777895711\\
370	-239.578296902464\\
371	-239.502201100942\\
372	-239.449635787427\\
373	-239.392553237862\\
374	-239.31614962731\\
375	-239.234388532876\\
376	-239.170268939991\\
377	-239.123927874968\\
378	-239.135580311144\\
379	-239.088705149551\\
380	-239.026259621546\\
381	-238.968146163591\\
382	-238.906221859979\\
383	-238.850911098496\\
384	-238.761224364158\\
385	-238.687971435974\\
386	-238.715583232423\\
387	-238.641872086329\\
388	-238.573724098693\\
389	-238.513400552185\\
390	-238.528669212478\\
391	-238.463022809148\\
392	-238.418650373124\\
393	-238.365400885535\\
394	-238.298422582563\\
395	-238.229154099357\\
396	-238.19258875386\\
397	-238.129471410266\\
398	-238.155400416315\\
399	-238.101057911052\\
400	-238.041328971834\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
1	-484.724219292694\\
2	-490.783294871728\\
3	-504.794917135909\\
4	-501.125280311796\\
5	-476.464165793699\\
6	-461.314866397448\\
7	-443.457725250178\\
8	-438.29465143294\\
9	-431.991990620286\\
10	-421.062929035345\\
11	-405.534155343982\\
12	-397.417651525121\\
13	-396.239433376801\\
14	-387.201030575238\\
15	-384.990365963662\\
16	-381.640730044765\\
17	-380.324797289089\\
18	-373.75642396162\\
19	-370.300972504857\\
20	-369.030089826405\\
21	-367.954107954506\\
22	-365.142844552545\\
23	-364.289897046574\\
24	-364.399160308215\\
25	-361.931282752697\\
26	-360.523027754453\\
27	-357.843038529647\\
28	-356.933327954745\\
29	-356.793827369166\\
30	-355.620257832169\\
31	-354.851278240087\\
32	-354.307643568076\\
33	-353.628360937473\\
34	-353.176047959354\\
35	-354.074032765483\\
36	-353.215840033327\\
37	-351.554975144292\\
38	-348.480595867478\\
39	-346.395515344999\\
40	-343.911308703314\\
41	-341.431017449345\\
42	-338.682616049057\\
43	-336.35403655442\\
44	-334.13965047048\\
45	-331.969022557665\\
46	-330.092768533552\\
47	-329.763439272781\\
48	-328.059076563504\\
49	-325.926435399787\\
50	-324.890099509803\\
51	-322.966572349032\\
52	-321.519614910995\\
53	-321.177761190765\\
54	-319.505896905356\\
55	-318.089383195999\\
56	-316.492312147211\\
57	-315.045003664422\\
58	-314.254780185447\\
59	-313.014366451201\\
60	-311.824823546474\\
61	-311.314133148912\\
62	-310.586532510208\\
63	-309.289486448527\\
64	-308.002070417293\\
65	-307.163002576534\\
66	-305.752507559759\\
67	-305.02069627422\\
68	-303.791952556158\\
69	-302.653390676808\\
70	-301.599676533886\\
71	-300.292153702474\\
72	-299.068706560002\\
73	-297.884350870431\\
74	-296.937909476427\\
75	-296.213416826389\\
76	-295.218847009231\\
77	-294.203301990298\\
78	-293.363628583086\\
79	-292.602841902104\\
80	-292.021280938867\\
81	-291.08399343064\\
82	-290.141410308897\\
83	-289.247150067329\\
84	-288.470696343384\\
85	-287.640042288372\\
86	-286.951535945891\\
87	-286.422109374851\\
88	-285.665608363265\\
89	-284.912153696331\\
90	-284.495567635721\\
91	-283.800416940839\\
92	-283.030001848997\\
93	-283.027116778528\\
94	-282.329481794775\\
95	-281.632648779178\\
96	-280.967086304348\\
97	-280.534914265262\\
98	-279.831042782617\\
99	-279.306317241252\\
100	-278.758653732898\\
101	-278.340772409461\\
102	-278.033914379293\\
103	-277.441721381534\\
104	-276.773363530069\\
105	-276.194780264071\\
106	-275.596060821333\\
107	-275.043909162506\\
108	-274.484093016337\\
109	-274.137930538849\\
110	-273.591643011771\\
111	-273.191033334191\\
112	-272.677146342924\\
113	-272.212094477123\\
114	-271.712223502723\\
115	-271.282063872473\\
116	-270.824956945252\\
117	-270.383522596063\\
118	-270.052341380234\\
119	-269.689445061543\\
120	-269.202428860995\\
121	-268.850373142203\\
122	-268.446705236372\\
123	-268.036576209356\\
124	-267.725527236561\\
125	-267.468530112188\\
126	-267.066422006718\\
127	-266.687142912106\\
128	-266.490834052867\\
129	-266.024650705913\\
130	-265.676240305976\\
131	-265.356409488694\\
132	-265.081507088292\\
133	-264.677076884291\\
134	-264.392669425368\\
135	-264.037233568044\\
136	-263.690020708688\\
137	-263.510404741157\\
138	-263.279409966558\\
139	-262.984082690272\\
140	-262.625896959553\\
141	-262.307201259417\\
142	-261.979215546975\\
143	-261.597840518443\\
144	-261.362446261136\\
145	-261.033859045996\\
146	-260.71740288127\\
147	-260.389918570201\\
148	-260.040947038502\\
149	-259.794441599791\\
150	-259.462422015724\\
151	-259.259059070591\\
152	-259.07136965158\\
153	-258.763982706833\\
154	-258.489659103719\\
155	-258.237083534755\\
156	-257.947621301987\\
157	-257.729688059102\\
158	-257.555859416127\\
159	-257.311758219556\\
160	-257.071860335955\\
161	-256.846344752905\\
162	-256.56008441202\\
163	-256.367143943587\\
164	-256.299291708554\\
165	-256.097516711117\\
166	-255.87056206625\\
167	-255.617690100629\\
168	-255.414914423342\\
169	-255.192766735418\\
170	-254.971026730597\\
171	-254.823017307274\\
172	-254.692211579573\\
173	-254.53924735462\\
174	-254.429888978023\\
175	-254.225905796986\\
176	-254.002206387384\\
177	-253.76565467358\\
178	-253.55738489892\\
179	-253.39991355042\\
180	-253.236012305224\\
181	-253.044967829284\\
182	-252.833072069139\\
183	-252.615129259759\\
184	-252.416843549243\\
185	-252.198995728366\\
186	-251.992839976822\\
187	-251.803652013679\\
188	-251.638405278058\\
189	-251.452277118696\\
190	-251.371281641866\\
191	-251.192912618055\\
192	-251.019957237887\\
193	-250.932474159169\\
194	-250.769418541846\\
195	-250.669017266815\\
196	-250.534354832465\\
197	-250.417613393767\\
198	-250.293537148365\\
199	-250.11182625233\\
200	-249.941796881274\\
201	-249.838337955659\\
202	-249.666868081913\\
203	-249.579352264603\\
204	-249.484428570742\\
205	-249.340117914506\\
206	-249.144805828205\\
207	-248.99777904515\\
208	-248.817670244815\\
209	-248.657527058723\\
210	-248.613215025244\\
211	-248.440828925228\\
212	-248.313606151691\\
213	-248.136213925237\\
214	-247.995394566056\\
215	-247.837078987695\\
216	-247.719068832087\\
217	-247.555472865909\\
218	-247.392648442233\\
219	-247.231735430737\\
220	-247.063849079417\\
221	-246.914698108879\\
222	-246.743921287023\\
223	-246.583322100115\\
224	-246.524814241262\\
225	-246.638543454459\\
226	-246.484279500343\\
227	-246.367235427479\\
228	-246.250175732257\\
229	-246.1451022709\\
230	-246.150260903645\\
231	-245.997904727517\\
232	-245.873321899616\\
233	-245.742739673558\\
234	-245.593332654992\\
235	-245.450660037669\\
236	-245.314797783353\\
237	-245.174864693032\\
238	-245.025141910253\\
239	-244.913536338951\\
240	-244.783169119715\\
241	-244.67531455738\\
242	-244.556457041784\\
243	-244.441264717918\\
244	-244.340511646211\\
245	-244.387338260012\\
246	-244.270084923098\\
247	-244.125255361119\\
248	-243.997032599668\\
249	-243.859500042303\\
250	-243.742230475328\\
251	-243.631713197675\\
252	-243.521074386225\\
253	-243.396095258246\\
254	-243.301194213499\\
255	-243.199675151195\\
256	-243.102273023437\\
257	-243.130389289872\\
258	-243.04323007501\\
259	-242.958679868179\\
260	-242.880220316654\\
261	-242.810194547736\\
262	-242.707539255546\\
263	-242.615430587231\\
264	-242.502122361995\\
265	-242.385377084477\\
266	-242.243527207283\\
267	-242.149749723809\\
268	-242.024053366599\\
269	-241.927820975246\\
270	-241.8488694743\\
271	-241.898552015434\\
272	-241.785087942044\\
273	-241.702680827379\\
274	-241.625278380103\\
275	-241.52458889875\\
276	-241.422250527939\\
277	-241.334007387572\\
278	-241.223187475045\\
279	-241.141882377975\\
280	-241.037641005665\\
281	-240.953439050127\\
282	-240.870061080122\\
283	-240.795586286053\\
284	-240.704570782534\\
285	-240.604139166648\\
286	-240.581796799943\\
287	-240.503734769364\\
288	-240.404902495893\\
289	-240.310687997339\\
290	-240.24259685139\\
291	-240.144553530008\\
292	-240.076669448301\\
293	-240.016307390256\\
294	-239.95765196599\\
295	-239.879744348931\\
296	-239.791304608644\\
297	-239.68771300802\\
298	-239.632838324992\\
299	-239.553778450505\\
300	-239.448563683985\\
301	-239.352124801364\\
302	-239.248863322856\\
303	-239.17536128741\\
304	-239.083818235417\\
305	-239.014903693324\\
306	-238.940897990496\\
307	-238.875793114075\\
308	-238.837083602662\\
309	-238.768586176025\\
310	-238.687623466522\\
311	-238.624246339857\\
312	-238.6476963094\\
313	-238.577384274231\\
314	-238.549777776119\\
315	-238.479965028069\\
316	-238.385251353555\\
317	-238.331644832858\\
318	-238.256179032696\\
319	-238.2034288848\\
320	-238.1631724458\\
321	-238.07928689201\\
322	-237.993396545632\\
323	-237.921656572717\\
324	-237.85473337781\\
325	-237.829853321327\\
326	-237.773288068975\\
327	-237.729761681817\\
328	-237.680509161864\\
329	-237.62220003907\\
330	-237.571932590514\\
331	-237.663557988622\\
332	-237.699051428515\\
333	-237.649837213492\\
334	-237.681121461839\\
335	-237.624029849641\\
336	-237.550863924451\\
337	-237.498118272981\\
338	-237.420605299602\\
339	-237.376361316494\\
340	-237.393276837375\\
341	-237.33164155638\\
342	-237.267654882497\\
343	-237.282858183309\\
344	-237.203934813258\\
345	-237.165896196026\\
346	-237.085523215246\\
347	-237.012870463008\\
348	-236.958671013685\\
349	-236.908283471353\\
350	-236.845489798476\\
351	-236.777172387781\\
352	-236.72258086533\\
353	-236.668717088822\\
354	-236.607754178096\\
355	-236.602889560522\\
356	-236.546435224769\\
357	-236.484611243042\\
358	-236.412819295351\\
359	-236.352151871087\\
360	-236.291672470229\\
361	-236.343775662936\\
362	-236.293058238374\\
363	-236.274648682444\\
364	-236.216966812508\\
365	-236.170798169794\\
366	-236.106268346691\\
367	-236.043761218215\\
368	-235.975512854088\\
369	-235.927563337475\\
370	-235.868255329622\\
371	-235.809351296823\\
372	-235.77063911334\\
373	-235.737015619624\\
374	-235.676783274963\\
375	-235.601338426443\\
376	-235.544359177343\\
377	-235.516655043873\\
378	-235.578106462352\\
379	-235.54361524574\\
380	-235.486736512297\\
381	-235.426152959644\\
382	-235.366983286469\\
383	-235.318930974672\\
384	-235.239779143256\\
385	-235.179871645585\\
386	-235.196136031186\\
387	-235.126868291468\\
388	-235.074106139698\\
389	-235.017116609768\\
390	-235.030788106738\\
391	-234.979639882836\\
392	-234.952457686285\\
393	-234.90057064362\\
394	-234.835346984258\\
395	-234.770394672536\\
396	-234.747354160249\\
397	-234.690665961721\\
398	-234.695919168724\\
399	-234.650995019113\\
400	-234.61225614222\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-489.243437619099\\
2	-493.259933973076\\
3	-512.794845280529\\
4	-511.941872132625\\
5	-488.766173520129\\
6	-472.609217860218\\
7	-457.827970966917\\
8	-449.851203109867\\
9	-442.092109695113\\
10	-432.308454220079\\
11	-416.764417074121\\
12	-407.762088725335\\
13	-407.29462886092\\
14	-398.324646435241\\
15	-395.750215344046\\
16	-392.804554976482\\
17	-392.179844091577\\
18	-385.952704558671\\
19	-382.710751416816\\
20	-382.185579913106\\
21	-381.051927436467\\
22	-377.869265770204\\
23	-376.178133460704\\
24	-376.088203912617\\
25	-373.291221241239\\
26	-372.193518656677\\
27	-369.143398284638\\
28	-368.711174184557\\
29	-368.301440138571\\
30	-367.17265531115\\
31	-366.273014909799\\
32	-366.111070294887\\
33	-365.182521344409\\
34	-364.612169914573\\
35	-365.233315349067\\
36	-363.984877140681\\
37	-362.230181494386\\
38	-358.804169867703\\
39	-356.508322206898\\
40	-353.863263495747\\
41	-351.390655997261\\
42	-348.418689684068\\
43	-345.912320608649\\
44	-343.693484236514\\
45	-341.303336169845\\
46	-339.377108894008\\
47	-338.658296920617\\
48	-336.979844376823\\
49	-334.701154129067\\
50	-333.518542828613\\
51	-331.41059198143\\
52	-329.980650408245\\
53	-329.431093431638\\
54	-327.61367984397\\
55	-326.055926179591\\
56	-324.316231368823\\
57	-322.778819980096\\
58	-321.989741142651\\
59	-320.618817312139\\
60	-319.510912437246\\
61	-319.13574134175\\
62	-318.360391436993\\
63	-317.000683549029\\
64	-315.650813140819\\
65	-314.763751452354\\
66	-313.277915914916\\
67	-312.594309246046\\
68	-311.232996594031\\
69	-309.998501287749\\
70	-308.817783725822\\
71	-307.425517639538\\
72	-306.100074075815\\
73	-304.828476228774\\
74	-303.754533975983\\
75	-302.886489048919\\
76	-301.777154897172\\
77	-300.663712616269\\
78	-299.766295626879\\
79	-298.964765016307\\
80	-298.370719841382\\
81	-297.377935318797\\
82	-296.37779030943\\
83	-295.393513220839\\
84	-294.558518003298\\
85	-293.642081294073\\
86	-292.863374859442\\
87	-292.224935379394\\
88	-291.396640651807\\
89	-290.572248832188\\
90	-290.241148702268\\
91	-289.46909156172\\
92	-288.649020697697\\
93	-288.564381330349\\
94	-287.807528421486\\
95	-287.099958182318\\
96	-286.373469114321\\
97	-285.970051362087\\
98	-285.195018795214\\
99	-284.751673492165\\
100	-284.158366982691\\
101	-283.808401135242\\
102	-283.561505625648\\
103	-282.912135731556\\
104	-282.191051936954\\
105	-281.560629906517\\
106	-280.916549013813\\
107	-280.303657722115\\
108	-279.695687386192\\
109	-279.356163321298\\
110	-278.767211954942\\
111	-278.304230350884\\
112	-277.742184542517\\
113	-277.219625774832\\
114	-276.682913478844\\
115	-276.201348193272\\
116	-275.699943302895\\
117	-275.217821770775\\
118	-274.789393346787\\
119	-274.378935593989\\
120	-273.864250267651\\
121	-273.44140972445\\
122	-273.003977450368\\
123	-272.557158775615\\
124	-272.214487402696\\
125	-271.919090088552\\
126	-271.486259387174\\
127	-271.080565725926\\
128	-270.884292178192\\
129	-270.391546898528\\
130	-270.004043194564\\
131	-269.658228616861\\
132	-269.336960846898\\
133	-268.895476718094\\
134	-268.565222188791\\
135	-268.17612487012\\
136	-267.79258885325\\
137	-267.554052005797\\
138	-267.315305759397\\
139	-266.984388815677\\
140	-266.591562717154\\
141	-266.241890069309\\
142	-265.888048711124\\
143	-265.488009895529\\
144	-265.241565540131\\
145	-264.879055403575\\
146	-264.535247323243\\
147	-264.191118787366\\
148	-263.829314293447\\
149	-263.539716264334\\
150	-263.191990070328\\
151	-262.95481067148\\
152	-262.729131033066\\
153	-262.388685979455\\
154	-262.073907122975\\
155	-261.798142876831\\
156	-261.487346884168\\
157	-261.218557456463\\
158	-261.011791963414\\
159	-260.745103522343\\
160	-260.482436808814\\
161	-260.231214146452\\
162	-259.925160692255\\
163	-259.704300993536\\
164	-259.625752921151\\
165	-259.401413688394\\
166	-259.156181160596\\
167	-258.88979553348\\
168	-258.66197122119\\
169	-258.409459633128\\
170	-258.171488061547\\
171	-257.982945793647\\
172	-257.793282640548\\
173	-257.590351308818\\
174	-257.428158695098\\
175	-257.199020182089\\
176	-256.964626040227\\
177	-256.714245051761\\
178	-256.488922495382\\
179	-256.311118946441\\
180	-256.164884144208\\
181	-255.976257698393\\
182	-255.756768611093\\
183	-255.517285704077\\
184	-255.295122340172\\
185	-255.060910032887\\
186	-254.833044052115\\
187	-254.639693499996\\
188	-254.459157814277\\
189	-254.266367722475\\
190	-254.19742831045\\
191	-254.000859466123\\
192	-253.809440758943\\
193	-253.78011671076\\
194	-253.616376171649\\
195	-253.502312815517\\
196	-253.423073449995\\
197	-253.28394696025\\
198	-253.135664398397\\
199	-252.942272297657\\
200	-252.757266527563\\
201	-252.731831328551\\
202	-252.549948325714\\
203	-252.452281476064\\
204	-252.413941932095\\
205	-252.252544818028\\
206	-252.044148200969\\
207	-251.886012157483\\
208	-251.697283640836\\
209	-251.52636177008\\
210	-251.423655688812\\
211	-251.236657492168\\
212	-251.098920708\\
213	-250.912337137533\\
214	-250.755574941467\\
215	-250.590660444457\\
216	-250.457967671877\\
217	-250.280677215951\\
218	-250.108129911964\\
219	-249.937182982355\\
220	-249.755796663981\\
221	-249.599933755469\\
222	-249.415628614892\\
223	-249.250902703934\\
224	-249.259478137525\\
225	-249.380542209892\\
226	-249.209063889689\\
227	-249.097801276433\\
228	-248.967697927013\\
229	-248.853044938587\\
230	-248.840437127871\\
231	-248.672057548299\\
232	-248.525413090452\\
233	-248.377221604597\\
234	-248.233220766845\\
235	-248.08460546724\\
236	-247.934528984144\\
237	-247.791499606995\\
238	-247.646833107311\\
239	-247.525679284636\\
240	-247.380695881979\\
241	-247.258891832119\\
242	-247.121637768964\\
243	-246.990559315948\\
244	-246.871854596127\\
245	-246.900827366635\\
246	-246.769880700903\\
247	-246.615654427346\\
248	-246.476515909755\\
249	-246.327216674071\\
250	-246.197667492251\\
251	-246.077400225943\\
252	-245.949907721535\\
253	-245.823503409376\\
254	-245.716772354743\\
255	-245.608197325328\\
256	-245.497939400874\\
257	-245.478208186735\\
258	-245.379126162754\\
259	-245.283996702941\\
260	-245.207290638605\\
261	-245.128968186009\\
262	-245.015166795497\\
263	-244.912816877559\\
264	-244.795800470351\\
265	-244.666797789539\\
266	-244.5164413546\\
267	-244.417268088656\\
268	-244.278855354574\\
269	-244.178868042324\\
270	-244.089309868566\\
271	-244.123795338644\\
272	-244.008296883089\\
273	-243.908289329262\\
274	-243.815963334143\\
275	-243.709775900399\\
276	-243.599804830253\\
277	-243.507492590411\\
278	-243.389523115494\\
279	-243.305200495402\\
280	-243.193214945139\\
281	-243.093976846595\\
282	-243.012005501594\\
283	-242.928474226855\\
284	-242.831128418407\\
285	-242.720663799055\\
286	-242.689769915355\\
287	-242.601495405945\\
288	-242.492955620055\\
289	-242.385040883371\\
290	-242.307868878708\\
291	-242.203690197611\\
292	-242.130033675418\\
293	-242.061150752784\\
294	-242.006610564069\\
295	-241.923096330904\\
296	-241.840089212722\\
297	-241.732657378256\\
298	-241.666681014033\\
299	-241.58332815426\\
300	-241.471556552007\\
301	-241.371358250977\\
302	-241.267628775625\\
303	-241.186367301766\\
304	-241.090309260646\\
305	-241.01441191319\\
306	-240.932740512685\\
307	-240.857921560125\\
308	-240.809573688701\\
309	-240.731342892569\\
310	-240.647309319659\\
311	-240.574614435286\\
312	-240.58949719733\\
313	-240.51511209813\\
314	-240.525801847769\\
315	-240.445905560433\\
316	-240.347395822927\\
317	-240.291902477815\\
318	-240.215451995885\\
319	-240.152055194188\\
320	-240.152897609318\\
321	-240.067236322076\\
322	-239.97386549298\\
323	-239.895487229193\\
324	-239.821691617378\\
325	-239.844275438537\\
326	-239.781183393284\\
327	-239.734910398901\\
328	-239.682940601503\\
329	-239.618893317723\\
330	-239.561596475893\\
331	-239.693466629064\\
332	-239.732209416554\\
333	-239.668949235869\\
334	-239.708205046275\\
335	-239.653287852204\\
336	-239.571046109115\\
337	-239.515081650423\\
338	-239.433594126173\\
339	-239.384214402835\\
340	-239.401031412723\\
341	-239.334410300733\\
342	-239.262388785498\\
343	-239.282363057936\\
344	-239.20501110971\\
345	-239.165040712445\\
346	-239.084858098288\\
347	-239.004894914025\\
348	-238.940855714107\\
349	-238.886658187129\\
350	-238.813484897151\\
351	-238.740815804487\\
352	-238.680166363042\\
353	-238.61772695062\\
354	-238.551704010524\\
355	-238.557114023017\\
356	-238.493698551127\\
357	-238.434482620945\\
358	-238.355149854283\\
359	-238.293104886488\\
360	-238.233060561225\\
361	-238.25723541964\\
362	-238.201418719703\\
363	-238.169673163432\\
364	-238.106913967265\\
365	-238.051825368238\\
366	-237.982652440914\\
367	-237.911824119444\\
368	-237.839611031926\\
369	-237.787671147293\\
370	-237.723276116043\\
371	-237.655776198882\\
372	-237.610137450384\\
373	-237.564784428743\\
374	-237.496466451137\\
375	-237.417863479659\\
376	-237.357314058667\\
377	-237.320291459421\\
378	-237.356843386748\\
379	-237.316160197645\\
380	-237.256498066921\\
381	-237.197149561617\\
382	-237.136602573224\\
383	-237.084921036584\\
384	-237.000501753707\\
385	-236.93392154078\\
386	-236.955859631804\\
387	-236.884370188898\\
388	-236.823915119195\\
389	-236.765258580977\\
390	-236.779728659608\\
391	-236.721331345992\\
392	-236.685554029705\\
393	-236.632985764578\\
394	-236.566884783411\\
395	-236.499774385946\\
396	-236.469971457054\\
397	-236.410068685994\\
398	-236.425659792519\\
399	-236.376026465082\\
400	-236.326792557027\\
};

\addplot[area legend,solid,fill=green,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-514.204522806342\\
2	-422.321945612359\\
3	-392.182483958121\\
4	-369.288200420727\\
5	-369.794058140291\\
6	-358.463710420072\\
7	-358.808932780569\\
8	-358.493173001283\\
9	-362.232233619867\\
10	-361.367459028585\\
11	-366.832680244633\\
12	-361.069930485973\\
13	-355.436546319182\\
14	-352.007762767105\\
15	-346.097076301374\\
16	-340.952639410984\\
17	-337.956823076484\\
18	-335.104671199863\\
19	-331.007657442321\\
20	-328.684054010469\\
21	-325.486183807925\\
22	-324.145300809077\\
23	-321.975614797439\\
24	-320.224271609684\\
25	-319.653565958958\\
26	-321.531406712123\\
27	-320.330443353814\\
28	-319.646003640733\\
29	-319.503221588418\\
30	-318.336796096648\\
31	-319.308558634642\\
32	-318.207015538541\\
33	-320.143844825134\\
34	-317.652097704321\\
35	-316.824056295155\\
36	-316.401105126233\\
37	-314.637897093847\\
38	-315.154007108354\\
39	-312.998383460601\\
40	-310.998112990184\\
41	-310.839329294508\\
42	-310.350832667598\\
43	-308.128489062003\\
44	-306.603416760961\\
45	-305.805687405569\\
46	-305.613551051531\\
47	-305.699250549607\\
48	-305.492565646755\\
49	-304.093921689762\\
50	-302.298950836773\\
51	-301.607845996369\\
52	-300.909776186094\\
53	-300.201931670267\\
54	-299.861653817166\\
55	-298.667145965701\\
56	-298.210216525139\\
57	-297.923136599475\\
58	-297.466324721717\\
59	-296.786879063298\\
60	-296.438059346835\\
61	-295.717205622072\\
62	-294.631294669746\\
63	-295.050824566172\\
64	-294.189682362033\\
65	-293.546249163655\\
66	-293.484743498976\\
67	-293.542924421042\\
68	-292.874253812446\\
69	-293.480130728074\\
70	-292.375617573836\\
71	-291.620059076224\\
72	-290.979458712737\\
73	-290.643136571205\\
74	-290.035671920623\\
75	-289.462847423367\\
76	-289.138346104475\\
77	-289.039646888447\\
78	-288.157352556488\\
79	-287.414234325822\\
80	-287.318150507386\\
81	-287.4686948214\\
82	-287.338325715003\\
83	-286.912547038628\\
84	-286.634393920147\\
85	-286.0431472053\\
86	-286.167276606627\\
87	-286.054176409764\\
88	-286.403365483648\\
89	-286.074287328021\\
90	-286.049092073392\\
91	-286.011125845526\\
92	-286.253165327131\\
93	-286.255902191263\\
94	-286.304153924392\\
95	-286.05123463758\\
96	-285.771415176653\\
97	-285.646056351593\\
98	-285.78335396655\\
99	-285.596005026421\\
100	-285.578572274842\\
101	-285.210968509985\\
102	-285.280793835795\\
103	-285.353981711521\\
104	-284.99091126522\\
105	-285.302930908382\\
106	-285.312243532861\\
107	-285.346431823799\\
108	-284.726968342298\\
109	-284.246016594576\\
110	-283.926972340904\\
111	-284.188445829828\\
112	-283.840100624772\\
113	-283.619480966708\\
114	-283.038245322911\\
115	-282.790038103141\\
116	-282.659440744002\\
117	-282.225032196324\\
118	-282.176948335344\\
119	-281.766739481428\\
120	-281.342097267646\\
121	-281.559400640595\\
122	-281.092914540446\\
123	-280.555712379336\\
124	-280.032391143439\\
125	-280.005805098878\\
126	-279.948313063995\\
127	-279.372819652321\\
128	-279.117801374838\\
129	-278.723747201896\\
130	-278.296424950975\\
131	-278.10157964404\\
132	-277.698737701868\\
133	-277.339912507349\\
134	-276.921317039958\\
135	-276.479603805074\\
136	-276.139778944941\\
137	-275.990542536286\\
138	-275.565576791644\\
139	-275.263825005495\\
140	-275.147362171749\\
141	-275.015626806536\\
142	-274.65240079119\\
143	-274.242850235701\\
144	-273.832075859113\\
145	-273.584652422147\\
146	-273.24401771823\\
147	-272.878979980961\\
148	-272.66055535966\\
149	-272.311027989986\\
150	-271.893726939353\\
151	-271.660234752246\\
152	-271.419003392196\\
153	-271.313577669543\\
154	-271.138278786803\\
155	-270.849549981517\\
156	-270.510684444141\\
157	-270.30267570704\\
158	-269.912165500637\\
159	-269.689035920333\\
160	-269.478603669025\\
161	-269.215685392682\\
162	-268.943573546344\\
163	-268.606497019058\\
164	-268.570367842643\\
165	-268.190669391514\\
166	-267.937152115013\\
167	-267.594149051328\\
168	-267.360245167691\\
169	-267.225298182392\\
170	-267.152335601724\\
171	-266.922994093695\\
172	-266.797099138206\\
173	-266.709093022312\\
174	-266.477552355786\\
175	-266.34594473255\\
176	-266.302329924435\\
177	-266.151018260917\\
178	-265.891758770923\\
179	-265.705319158994\\
180	-265.488692702669\\
181	-265.267191955038\\
182	-265.007982039187\\
183	-264.977153122559\\
184	-264.812569855852\\
185	-264.639923014353\\
186	-264.862536433149\\
187	-264.925049442751\\
188	-264.795989193881\\
189	-264.646951248926\\
190	-264.539556432582\\
191	-264.352254937583\\
192	-264.09045757089\\
193	-263.817288120104\\
194	-263.720366314652\\
195	-263.457849358431\\
196	-263.358893464759\\
197	-263.140501225027\\
198	-262.977344066664\\
199	-262.76621186278\\
200	-262.617725808887\\
201	-262.691149195352\\
202	-262.723541941828\\
203	-262.685764501382\\
204	-262.612211192903\\
205	-262.478551089395\\
206	-262.305480379505\\
207	-262.129536715865\\
208	-261.990969233827\\
209	-261.756322937525\\
210	-261.588912081965\\
211	-261.38591195119\\
212	-261.132215255942\\
213	-260.962676423022\\
214	-261.032501186342\\
215	-260.881456971195\\
216	-260.739636640162\\
217	-260.54311602935\\
218	-260.407469514858\\
219	-260.183438223231\\
220	-260.01389764131\\
221	-259.870967451673\\
222	-259.723410646175\\
223	-259.563638741828\\
224	-259.706211356623\\
225	-259.643968474864\\
226	-259.609285173829\\
227	-259.55797605871\\
228	-259.399724924033\\
229	-259.292734377288\\
230	-259.198113397434\\
231	-259.016867167305\\
232	-259.089578055249\\
233	-258.969549935533\\
234	-258.864660328808\\
235	-258.756741273718\\
236	-258.712289079867\\
237	-258.557168123397\\
238	-258.436474698605\\
239	-258.32778750116\\
240	-258.341030894496\\
241	-258.209177404249\\
242	-258.022232107528\\
243	-257.838787161869\\
244	-257.742994634966\\
245	-257.699538926677\\
246	-257.67478124639\\
247	-257.503132549163\\
248	-257.359119729885\\
249	-257.161827591273\\
250	-256.986287304345\\
251	-256.814671724326\\
252	-256.713855185135\\
253	-256.614097722092\\
254	-256.50818013141\\
255	-256.395123444044\\
256	-256.37273640155\\
257	-256.244231451777\\
258	-256.102834268858\\
259	-255.949053606837\\
260	-255.977647792364\\
261	-255.773922567844\\
262	-255.73321968075\\
263	-255.576131263897\\
264	-255.527886000756\\
265	-255.645367598451\\
266	-255.669749077444\\
267	-255.526691182516\\
268	-255.434044472439\\
269	-255.313854706297\\
270	-255.254393276148\\
271	-255.1182906688\\
272	-255.040094791562\\
273	-254.924686555093\\
274	-254.835173535043\\
275	-254.81367674903\\
276	-254.804999475038\\
277	-254.659013316381\\
278	-254.572319051596\\
279	-254.445165265842\\
280	-254.47764925972\\
281	-254.36498228886\\
282	-254.235022940441\\
283	-254.116375784482\\
284	-253.960736202284\\
285	-253.891328865047\\
286	-254.02667227183\\
287	-253.888386933629\\
288	-253.863491582471\\
289	-253.795803845175\\
290	-253.694585379502\\
291	-253.544295889102\\
292	-253.367533897928\\
293	-253.300505068345\\
294	-253.423634650715\\
295	-253.460132377952\\
296	-253.538779238907\\
297	-253.577541706845\\
298	-253.404802273151\\
299	-253.361629426917\\
300	-253.387889800899\\
301	-253.254083793964\\
302	-253.175122000863\\
303	-253.137860841791\\
304	-253.23963867378\\
305	-253.316627181941\\
306	-253.183170863628\\
307	-253.042815873855\\
308	-252.949826868699\\
309	-252.93804193067\\
310	-253.034537415493\\
311	-253.018795450813\\
312	-252.915177555305\\
313	-252.93679939452\\
314	-252.84179452649\\
315	-252.790416772383\\
316	-252.771507125807\\
317	-252.770124408599\\
318	-252.726201998628\\
319	-252.836616458385\\
320	-252.747354169316\\
321	-252.814225951351\\
322	-252.763454740443\\
323	-252.680631636365\\
324	-252.54415433461\\
325	-252.40722571628\\
326	-252.397563441809\\
327	-252.439590568528\\
328	-252.346301692518\\
329	-252.480592784698\\
330	-252.500038827437\\
331	-252.409918563339\\
332	-252.310858847745\\
333	-252.335464191768\\
334	-252.432983351465\\
335	-252.314652643037\\
336	-252.2155094274\\
337	-252.087749460433\\
338	-251.999063918636\\
339	-251.867143701357\\
340	-251.779053848533\\
341	-251.659609991063\\
342	-251.560069348855\\
343	-251.536656346461\\
344	-251.43445846678\\
345	-251.36391315794\\
346	-251.44523103186\\
347	-251.380666837942\\
348	-251.27303028864\\
349	-251.257474443293\\
350	-251.236183788126\\
351	-251.247210820909\\
352	-251.201371740568\\
353	-251.128546543272\\
354	-251.052314216756\\
355	-251.038731047364\\
356	-251.023364806244\\
357	-250.996754103677\\
358	-251.020455471175\\
359	-251.15214825245\\
360	-251.174776141823\\
361	-251.114052920905\\
362	-251.082841312245\\
363	-251.070972246332\\
364	-250.970324391786\\
365	-250.97961747678\\
366	-250.89735452064\\
367	-250.955099650435\\
368	-250.898762040893\\
369	-250.86774423552\\
370	-250.875436169574\\
371	-250.845586537673\\
372	-250.798016577805\\
373	-250.817848797842\\
374	-250.728920240698\\
375	-250.63836610414\\
376	-250.627378968115\\
377	-250.634715688076\\
378	-250.552261619389\\
379	-250.418265791746\\
380	-250.407967726186\\
381	-250.331614760631\\
382	-250.25381469588\\
383	-250.186558694923\\
384	-250.106326810495\\
385	-250.033489886819\\
386	-249.954869489544\\
387	-249.844431355031\\
388	-249.775910927655\\
389	-249.821452035698\\
390	-249.738853756077\\
391	-249.665179263924\\
392	-249.564579392335\\
393	-249.507022383738\\
394	-249.566803395755\\
395	-249.50820156472\\
396	-249.429034866927\\
397	-249.339308048677\\
398	-249.247769582091\\
399	-249.172905697861\\
400	-249.090888313468\\
400	-242.521665720386\\
399	-242.588928651659\\
398	-242.640757981709\\
397	-242.703756184326\\
396	-242.772320837502\\
395	-242.825518051925\\
394	-242.859040299134\\
393	-242.859586104537\\
392	-242.904932027652\\
391	-242.983362806487\\
390	-243.041385020877\\
389	-243.10498093642\\
388	-243.158126127956\\
387	-243.226149356528\\
386	-243.318567428533\\
385	-243.385145251387\\
384	-243.430714268352\\
383	-243.493708215672\\
382	-243.552994027303\\
381	-243.616380092693\\
380	-243.639534222288\\
379	-243.630642830441\\
378	-243.738498730839\\
377	-243.789184555214\\
376	-243.736859533832\\
375	-243.756803641005\\
374	-243.808352884\\
373	-243.886900974986\\
372	-243.928744650434\\
371	-243.974717149651\\
370	-243.991743882709\\
369	-244.011394993351\\
368	-244.042375295162\\
367	-244.088690399697\\
366	-244.028122063488\\
365	-244.092609169701\\
364	-244.074441960907\\
363	-244.155036789679\\
362	-244.135676264381\\
361	-244.150036998397\\
360	-244.22785314795\\
359	-244.246567399142\\
358	-244.258170969743\\
357	-244.250357112063\\
356	-244.300178483784\\
355	-244.324653618247\\
354	-244.328053967161\\
353	-244.378596880469\\
352	-244.437037466788\\
351	-244.443512041193\\
350	-244.462441856574\\
349	-244.453969294137\\
348	-244.435383582077\\
347	-244.515287017923\\
346	-244.554203245207\\
345	-244.582316148877\\
344	-244.639368575454\\
343	-244.708600238411\\
342	-244.665310680575\\
341	-244.738220651255\\
340	-244.843199550238\\
339	-244.922755814626\\
338	-245.029929677632\\
337	-245.079048208775\\
336	-245.169159733588\\
335	-245.237602760682\\
334	-245.339573222539\\
333	-245.214289423534\\
332	-245.289949994403\\
331	-245.360910955887\\
330	-245.401139342047\\
329	-245.445893194749\\
328	-245.332381678346\\
327	-245.387022364091\\
326	-245.34686973775\\
325	-245.369051086577\\
324	-245.476388384811\\
323	-245.589694192514\\
322	-245.642267386897\\
321	-245.6701773263\\
320	-245.69664244439\\
319	-245.760930408832\\
318	-245.647581782897\\
317	-245.68062161555\\
316	-245.68679019569\\
315	-245.719384621086\\
314	-245.756285450565\\
313	-245.822613359856\\
312	-245.813111596507\\
311	-245.894294810802\\
310	-245.909012602283\\
309	-245.937188709869\\
308	-245.986712241663\\
307	-246.064217615381\\
306	-246.177781187445\\
305	-246.27830449856\\
304	-246.180078176033\\
303	-246.060302738499\\
302	-246.144441221907\\
301	-246.240431738256\\
300	-246.344807739488\\
299	-246.291323828216\\
298	-246.345621998926\\
297	-246.485896334965\\
296	-246.425980294029\\
295	-246.462245263327\\
294	-246.517352335421\\
293	-246.427107420254\\
292	-246.441196297757\\
291	-246.598522099723\\
290	-246.742722995624\\
289	-246.800139956667\\
288	-246.787851759177\\
287	-246.771193932711\\
286	-246.841011766307\\
285	-246.63527922804\\
284	-246.656709093944\\
283	-246.805271887116\\
282	-246.884073506636\\
281	-246.976054440672\\
280	-247.073214132772\\
279	-247.068068184459\\
278	-247.181932176639\\
277	-247.222488151444\\
276	-247.34868311607\\
275	-247.272794148401\\
274	-247.256785237863\\
273	-247.335289451147\\
272	-247.3949979145\\
271	-247.458985042023\\
270	-247.544972708297\\
269	-247.534963968187\\
268	-247.624502891186\\
267	-247.69290413423\\
266	-247.822839215482\\
265	-247.723606250019\\
264	-247.693493141126\\
263	-247.789646417687\\
262	-247.925114614404\\
261	-247.930631366745\\
260	-248.099933164812\\
259	-248.090101484623\\
258	-248.209547598959\\
257	-248.313254172786\\
256	-248.437227931582\\
255	-248.506267829223\\
254	-248.637741172713\\
253	-248.720917072135\\
252	-248.817059396742\\
251	-248.91933793805\\
250	-249.064645079799\\
249	-249.223657040435\\
248	-249.390523570703\\
247	-249.484140886498\\
246	-249.611505561028\\
245	-249.625014742084\\
244	-249.681980200878\\
243	-249.749063892959\\
242	-249.905586751492\\
241	-250.049966217237\\
240	-250.146956480493\\
239	-250.106806691426\\
238	-250.184900221244\\
237	-250.281040499399\\
236	-250.378689116116\\
235	-250.36451723239\\
234	-250.478565581122\\
233	-250.57403066898\\
232	-250.650437430198\\
231	-250.727443366075\\
230	-250.884575812525\\
229	-251.004158118662\\
228	-251.123863365785\\
227	-251.270241087593\\
226	-251.293021024915\\
225	-251.308423068363\\
224	-251.39071260881\\
223	-251.269709658426\\
222	-251.381048673909\\
221	-251.537473263437\\
220	-251.628836520487\\
219	-251.798756549556\\
218	-251.996341302029\\
217	-252.145282554247\\
216	-252.279508043752\\
215	-252.314510293408\\
214	-252.430897215376\\
213	-252.521918369486\\
212	-252.618059835098\\
211	-252.821726093293\\
210	-252.978241292734\\
209	-253.071444112835\\
208	-253.299545157223\\
207	-253.415181080346\\
206	-253.561044078345\\
205	-253.71823438792\\
204	-253.794362736923\\
203	-253.813920657399\\
202	-253.916918031928\\
201	-253.846822866816\\
200	-253.921957069916\\
199	-254.050414847872\\
198	-254.220285560366\\
197	-254.23339634118\\
196	-254.402245523693\\
195	-254.354097226441\\
194	-254.568581094373\\
193	-254.644020253135\\
192	-254.855920899923\\
191	-255.07768727803\\
190	-255.194842870889\\
189	-255.291169894755\\
188	-255.360848808641\\
187	-255.526629273954\\
186	-255.532803025053\\
185	-255.39469474304\\
184	-255.482399782329\\
183	-255.676748102791\\
182	-255.713578714941\\
181	-255.907080960228\\
180	-256.069831393708\\
179	-256.23518255197\\
178	-256.32892927514\\
177	-256.519527181162\\
176	-256.587228204904\\
175	-256.471426156497\\
174	-256.547845971601\\
173	-256.727326864136\\
172	-256.775589792482\\
171	-256.904650013044\\
170	-257.05154109953\\
169	-257.20619131956\\
168	-257.278686421079\\
167	-257.471165853144\\
166	-257.744632745983\\
165	-257.930275229881\\
164	-258.238305060503\\
163	-258.448183944229\\
162	-258.73025134908\\
161	-258.943635910072\\
160	-259.156266342658\\
159	-259.384671878373\\
158	-259.657031158221\\
157	-259.964078901109\\
156	-259.98129774568\\
155	-260.21798926152\\
154	-260.486605310489\\
153	-260.632181161668\\
152	-260.886424729569\\
151	-260.991483327785\\
150	-261.197997089051\\
149	-261.521937148329\\
148	-261.806810908551\\
147	-262.022523910472\\
146	-262.317026432463\\
145	-262.551410672268\\
144	-262.757187759212\\
143	-263.114084995811\\
142	-263.419499592076\\
141	-263.686522487897\\
140	-263.745398909636\\
139	-263.554648120523\\
138	-263.755669128116\\
137	-264.104886462822\\
136	-264.241191111287\\
135	-264.448360731216\\
134	-264.808915843959\\
133	-265.105888543972\\
132	-265.361316308567\\
131	-265.704083198146\\
130	-265.868444972946\\
129	-266.197520533033\\
128	-266.403464636315\\
127	-266.469345803754\\
126	-266.945946690695\\
125	-266.935921085071\\
124	-267.043717595674\\
123	-267.488699841894\\
122	-267.913170699763\\
121	-268.281351580573\\
120	-268.066662623688\\
119	-268.458853579826\\
118	-268.822880390214\\
117	-268.81019941664\\
116	-269.295763047723\\
115	-269.395282609155\\
114	-269.60978876074\\
113	-270.083745075342\\
112	-270.208340821464\\
111	-270.466800919143\\
110	-270.187355118999\\
109	-270.255034734756\\
108	-270.696802446073\\
107	-271.132179102151\\
106	-271.044970394477\\
105	-271.010408721543\\
104	-270.874380666234\\
103	-271.247123499658\\
102	-271.130112276527\\
101	-271.119008158337\\
100	-271.434706435221\\
99	-271.484179922307\\
98	-271.770022139888\\
97	-271.66298102499\\
96	-271.896420607584\\
95	-271.868542495908\\
94	-272.145376054342\\
93	-272.466155396737\\
92	-272.714333581004\\
91	-272.685144635729\\
90	-272.844462261882\\
89	-272.942674450484\\
88	-273.301602293159\\
87	-272.832474455108\\
86	-272.991229370086\\
85	-273.200437353854\\
84	-273.775361109808\\
83	-274.049980053929\\
82	-274.495598489722\\
81	-274.552467620229\\
80	-274.532029046472\\
79	-274.840555412733\\
78	-275.460712713936\\
77	-276.078422864677\\
76	-276.256993609755\\
75	-276.518779814738\\
74	-276.819934091802\\
73	-277.346618340219\\
72	-277.791473194121\\
71	-278.289459292532\\
70	-278.343692194525\\
69	-279.231479964949\\
68	-278.571131837732\\
67	-279.008675370959\\
66	-278.921467241627\\
65	-278.944151696441\\
64	-279.704217542586\\
63	-280.019733991764\\
62	-279.57807435658\\
61	-280.456186112407\\
60	-280.715330825751\\
59	-281.156500865463\\
58	-281.705555358455\\
57	-282.074167268271\\
56	-282.288098728172\\
55	-282.395825197061\\
54	-283.37041672975\\
53	-283.820530003533\\
52	-284.242211467496\\
51	-284.931136039809\\
50	-285.518498129367\\
49	-287.065920822435\\
48	-288.258953764061\\
47	-288.346665002575\\
46	-287.669610351393\\
45	-287.713952171129\\
44	-288.376008392279\\
43	-289.649121303186\\
42	-291.374290628945\\
41	-291.488038136972\\
40	-292.164438512361\\
39	-293.942769655336\\
38	-295.695215405242\\
37	-295.632362470057\\
36	-296.747123225664\\
35	-297.277192336353\\
34	-297.693619129621\\
33	-299.504719036009\\
32	-298.570361793757\\
31	-298.448526135491\\
30	-297.444728706259\\
29	-297.884777259872\\
28	-297.505709754094\\
27	-297.795720290494\\
26	-298.82830281085\\
25	-299.046133362599\\
24	-299.698981836162\\
23	-301.190994398801\\
22	-303.344104148472\\
21	-304.525322557521\\
20	-306.758623540073\\
19	-307.416369062736\\
18	-310.350027318171\\
17	-312.991900941283\\
16	-314.195795345685\\
15	-318.21229020709\\
14	-323.175152129755\\
13	-325.71428135103\\
12	-330.504757575631\\
11	-334.5574029362\\
10	-329.085703415817\\
9	-327.604212139803\\
8	-324.586587988234\\
7	-322.608276265081\\
6	-321.811139298941\\
5	-331.300853388677\\
4	-334.102132366\\
3	-359.78200874653\\
2	-388.873412988033\\
1	-460.285968743128\\
}--cycle;
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-514.204522806342\\
2	-422.321945612359\\
3	-392.182483958121\\
4	-369.288200420727\\
5	-369.794058140291\\
6	-358.463710420072\\
7	-358.808932780569\\
8	-358.493173001283\\
9	-362.232233619867\\
10	-361.367459028585\\
11	-366.832680244633\\
12	-361.069930485973\\
13	-355.436546319182\\
14	-352.007762767105\\
15	-346.097076301374\\
16	-340.952639410984\\
17	-337.956823076484\\
18	-335.104671199863\\
19	-331.007657442321\\
20	-328.684054010469\\
21	-325.486183807925\\
22	-324.145300809077\\
23	-321.975614797439\\
24	-320.224271609684\\
25	-319.653565958958\\
26	-321.531406712123\\
27	-320.330443353814\\
28	-319.646003640733\\
29	-319.503221588418\\
30	-318.336796096648\\
31	-319.308558634642\\
32	-318.207015538541\\
33	-320.143844825134\\
34	-317.652097704321\\
35	-316.824056295155\\
36	-316.401105126233\\
37	-314.637897093847\\
38	-315.154007108354\\
39	-312.998383460601\\
40	-310.998112990184\\
41	-310.839329294508\\
42	-310.350832667598\\
43	-308.128489062003\\
44	-306.603416760961\\
45	-305.805687405569\\
46	-305.613551051531\\
47	-305.699250549607\\
48	-305.492565646755\\
49	-304.093921689762\\
50	-302.298950836773\\
51	-301.607845996369\\
52	-300.909776186094\\
53	-300.201931670267\\
54	-299.861653817166\\
55	-298.667145965701\\
56	-298.210216525139\\
57	-297.923136599475\\
58	-297.466324721717\\
59	-296.786879063298\\
60	-296.438059346835\\
61	-295.717205622072\\
62	-294.631294669746\\
63	-295.050824566172\\
64	-294.189682362033\\
65	-293.546249163655\\
66	-293.484743498976\\
67	-293.542924421042\\
68	-292.874253812446\\
69	-293.480130728074\\
70	-292.375617573836\\
71	-291.620059076224\\
72	-290.979458712737\\
73	-290.643136571205\\
74	-290.035671920623\\
75	-289.462847423367\\
76	-289.138346104475\\
77	-289.039646888447\\
78	-288.157352556488\\
79	-287.414234325822\\
80	-287.318150507386\\
81	-287.4686948214\\
82	-287.338325715003\\
83	-286.912547038628\\
84	-286.634393920147\\
85	-286.0431472053\\
86	-286.167276606627\\
87	-286.054176409764\\
88	-286.403365483648\\
89	-286.074287328021\\
90	-286.049092073392\\
91	-286.011125845526\\
92	-286.253165327131\\
93	-286.255902191263\\
94	-286.304153924392\\
95	-286.05123463758\\
96	-285.771415176653\\
97	-285.646056351593\\
98	-285.78335396655\\
99	-285.596005026421\\
100	-285.578572274842\\
101	-285.210968509985\\
102	-285.280793835795\\
103	-285.353981711521\\
104	-284.99091126522\\
105	-285.302930908382\\
106	-285.312243532861\\
107	-285.346431823799\\
108	-284.726968342298\\
109	-284.246016594576\\
110	-283.926972340904\\
111	-284.188445829828\\
112	-283.840100624772\\
113	-283.619480966708\\
114	-283.038245322911\\
115	-282.790038103141\\
116	-282.659440744002\\
117	-282.225032196324\\
118	-282.176948335344\\
119	-281.766739481428\\
120	-281.342097267646\\
121	-281.559400640595\\
122	-281.092914540446\\
123	-280.555712379336\\
124	-280.032391143439\\
125	-280.005805098878\\
126	-279.948313063995\\
127	-279.372819652321\\
128	-279.117801374838\\
129	-278.723747201896\\
130	-278.296424950975\\
131	-278.10157964404\\
132	-277.698737701868\\
133	-277.339912507349\\
134	-276.921317039958\\
135	-276.479603805074\\
136	-276.139778944941\\
137	-275.990542536286\\
138	-275.565576791644\\
139	-275.263825005495\\
140	-275.147362171749\\
141	-275.015626806536\\
142	-274.65240079119\\
143	-274.242850235701\\
144	-273.832075859113\\
145	-273.584652422147\\
146	-273.24401771823\\
147	-272.878979980961\\
148	-272.66055535966\\
149	-272.311027989986\\
150	-271.893726939353\\
151	-271.660234752246\\
152	-271.419003392196\\
153	-271.313577669543\\
154	-271.138278786803\\
155	-270.849549981517\\
156	-270.510684444141\\
157	-270.30267570704\\
158	-269.912165500637\\
159	-269.689035920333\\
160	-269.478603669025\\
161	-269.215685392682\\
162	-268.943573546344\\
163	-268.606497019058\\
164	-268.570367842643\\
165	-268.190669391514\\
166	-267.937152115013\\
167	-267.594149051328\\
168	-267.360245167691\\
169	-267.225298182392\\
170	-267.152335601724\\
171	-266.922994093695\\
172	-266.797099138206\\
173	-266.709093022312\\
174	-266.477552355786\\
175	-266.34594473255\\
176	-266.302329924435\\
177	-266.151018260917\\
178	-265.891758770923\\
179	-265.705319158994\\
180	-265.488692702669\\
181	-265.267191955038\\
182	-265.007982039187\\
183	-264.977153122559\\
184	-264.812569855852\\
185	-264.639923014353\\
186	-264.862536433149\\
187	-264.925049442751\\
188	-264.795989193881\\
189	-264.646951248926\\
190	-264.539556432582\\
191	-264.352254937583\\
192	-264.09045757089\\
193	-263.817288120104\\
194	-263.720366314652\\
195	-263.457849358431\\
196	-263.358893464759\\
197	-263.140501225027\\
198	-262.977344066664\\
199	-262.76621186278\\
200	-262.617725808887\\
201	-262.691149195352\\
202	-262.723541941828\\
203	-262.685764501382\\
204	-262.612211192903\\
205	-262.478551089395\\
206	-262.305480379505\\
207	-262.129536715865\\
208	-261.990969233827\\
209	-261.756322937525\\
210	-261.588912081965\\
211	-261.38591195119\\
212	-261.132215255942\\
213	-260.962676423022\\
214	-261.032501186342\\
215	-260.881456971195\\
216	-260.739636640162\\
217	-260.54311602935\\
218	-260.407469514858\\
219	-260.183438223231\\
220	-260.01389764131\\
221	-259.870967451673\\
222	-259.723410646175\\
223	-259.563638741828\\
224	-259.706211356623\\
225	-259.643968474864\\
226	-259.609285173829\\
227	-259.55797605871\\
228	-259.399724924033\\
229	-259.292734377288\\
230	-259.198113397434\\
231	-259.016867167305\\
232	-259.089578055249\\
233	-258.969549935533\\
234	-258.864660328808\\
235	-258.756741273718\\
236	-258.712289079867\\
237	-258.557168123397\\
238	-258.436474698605\\
239	-258.32778750116\\
240	-258.341030894496\\
241	-258.209177404249\\
242	-258.022232107528\\
243	-257.838787161869\\
244	-257.742994634966\\
245	-257.699538926677\\
246	-257.67478124639\\
247	-257.503132549163\\
248	-257.359119729885\\
249	-257.161827591273\\
250	-256.986287304345\\
251	-256.814671724326\\
252	-256.713855185135\\
253	-256.614097722092\\
254	-256.50818013141\\
255	-256.395123444044\\
256	-256.37273640155\\
257	-256.244231451777\\
258	-256.102834268858\\
259	-255.949053606837\\
260	-255.977647792364\\
261	-255.773922567844\\
262	-255.73321968075\\
263	-255.576131263897\\
264	-255.527886000756\\
265	-255.645367598451\\
266	-255.669749077444\\
267	-255.526691182516\\
268	-255.434044472439\\
269	-255.313854706297\\
270	-255.254393276148\\
271	-255.1182906688\\
272	-255.040094791562\\
273	-254.924686555093\\
274	-254.835173535043\\
275	-254.81367674903\\
276	-254.804999475038\\
277	-254.659013316381\\
278	-254.572319051596\\
279	-254.445165265842\\
280	-254.47764925972\\
281	-254.36498228886\\
282	-254.235022940441\\
283	-254.116375784482\\
284	-253.960736202284\\
285	-253.891328865047\\
286	-254.02667227183\\
287	-253.888386933629\\
288	-253.863491582471\\
289	-253.795803845175\\
290	-253.694585379502\\
291	-253.544295889102\\
292	-253.367533897928\\
293	-253.300505068345\\
294	-253.423634650715\\
295	-253.460132377952\\
296	-253.538779238907\\
297	-253.577541706845\\
298	-253.404802273151\\
299	-253.361629426917\\
300	-253.387889800899\\
301	-253.254083793964\\
302	-253.175122000863\\
303	-253.137860841791\\
304	-253.23963867378\\
305	-253.316627181941\\
306	-253.183170863628\\
307	-253.042815873855\\
308	-252.949826868699\\
309	-252.93804193067\\
310	-253.034537415493\\
311	-253.018795450813\\
312	-252.915177555305\\
313	-252.93679939452\\
314	-252.84179452649\\
315	-252.790416772383\\
316	-252.771507125807\\
317	-252.770124408599\\
318	-252.726201998628\\
319	-252.836616458385\\
320	-252.747354169316\\
321	-252.814225951351\\
322	-252.763454740443\\
323	-252.680631636365\\
324	-252.54415433461\\
325	-252.40722571628\\
326	-252.397563441809\\
327	-252.439590568528\\
328	-252.346301692518\\
329	-252.480592784698\\
330	-252.500038827437\\
331	-252.409918563339\\
332	-252.310858847745\\
333	-252.335464191768\\
334	-252.432983351465\\
335	-252.314652643037\\
336	-252.2155094274\\
337	-252.087749460433\\
338	-251.999063918636\\
339	-251.867143701357\\
340	-251.779053848533\\
341	-251.659609991063\\
342	-251.560069348855\\
343	-251.536656346461\\
344	-251.43445846678\\
345	-251.36391315794\\
346	-251.44523103186\\
347	-251.380666837942\\
348	-251.27303028864\\
349	-251.257474443293\\
350	-251.236183788126\\
351	-251.247210820909\\
352	-251.201371740568\\
353	-251.128546543272\\
354	-251.052314216756\\
355	-251.038731047364\\
356	-251.023364806244\\
357	-250.996754103677\\
358	-251.020455471175\\
359	-251.15214825245\\
360	-251.174776141823\\
361	-251.114052920905\\
362	-251.082841312245\\
363	-251.070972246332\\
364	-250.970324391786\\
365	-250.97961747678\\
366	-250.89735452064\\
367	-250.955099650435\\
368	-250.898762040893\\
369	-250.86774423552\\
370	-250.875436169574\\
371	-250.845586537673\\
372	-250.798016577805\\
373	-250.817848797842\\
374	-250.728920240698\\
375	-250.63836610414\\
376	-250.627378968115\\
377	-250.634715688076\\
378	-250.552261619389\\
379	-250.418265791746\\
380	-250.407967726186\\
381	-250.331614760631\\
382	-250.25381469588\\
383	-250.186558694923\\
384	-250.106326810495\\
385	-250.033489886819\\
386	-249.954869489544\\
387	-249.844431355031\\
388	-249.775910927655\\
389	-249.821452035698\\
390	-249.738853756077\\
391	-249.665179263924\\
392	-249.564579392335\\
393	-249.507022383738\\
394	-249.566803395755\\
395	-249.50820156472\\
396	-249.429034866927\\
397	-249.339308048677\\
398	-249.247769582091\\
399	-249.172905697861\\
400	-249.090888313468\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-460.285968743128\\
2	-388.873412988033\\
3	-359.78200874653\\
4	-334.102132366\\
5	-331.300853388677\\
6	-321.811139298941\\
7	-322.608276265081\\
8	-324.586587988234\\
9	-327.604212139803\\
10	-329.085703415817\\
11	-334.5574029362\\
12	-330.504757575631\\
13	-325.71428135103\\
14	-323.175152129755\\
15	-318.21229020709\\
16	-314.195795345685\\
17	-312.991900941283\\
18	-310.350027318171\\
19	-307.416369062736\\
20	-306.758623540073\\
21	-304.525322557521\\
22	-303.344104148472\\
23	-301.190994398801\\
24	-299.698981836162\\
25	-299.046133362599\\
26	-298.82830281085\\
27	-297.795720290494\\
28	-297.505709754094\\
29	-297.884777259872\\
30	-297.444728706259\\
31	-298.448526135491\\
32	-298.570361793757\\
33	-299.504719036009\\
34	-297.693619129621\\
35	-297.277192336353\\
36	-296.747123225664\\
37	-295.632362470057\\
38	-295.695215405242\\
39	-293.942769655336\\
40	-292.164438512361\\
41	-291.488038136972\\
42	-291.374290628945\\
43	-289.649121303186\\
44	-288.376008392279\\
45	-287.713952171129\\
46	-287.669610351393\\
47	-288.346665002575\\
48	-288.258953764061\\
49	-287.065920822435\\
50	-285.518498129367\\
51	-284.931136039809\\
52	-284.242211467496\\
53	-283.820530003533\\
54	-283.37041672975\\
55	-282.395825197061\\
56	-282.288098728172\\
57	-282.074167268271\\
58	-281.705555358455\\
59	-281.156500865463\\
60	-280.715330825751\\
61	-280.456186112407\\
62	-279.57807435658\\
63	-280.019733991764\\
64	-279.704217542586\\
65	-278.944151696441\\
66	-278.921467241627\\
67	-279.008675370959\\
68	-278.571131837732\\
69	-279.231479964949\\
70	-278.343692194525\\
71	-278.289459292532\\
72	-277.791473194121\\
73	-277.346618340219\\
74	-276.819934091802\\
75	-276.518779814738\\
76	-276.256993609755\\
77	-276.078422864677\\
78	-275.460712713936\\
79	-274.840555412733\\
80	-274.532029046472\\
81	-274.552467620229\\
82	-274.495598489722\\
83	-274.049980053929\\
84	-273.775361109808\\
85	-273.200437353854\\
86	-272.991229370086\\
87	-272.832474455108\\
88	-273.301602293159\\
89	-272.942674450484\\
90	-272.844462261882\\
91	-272.685144635729\\
92	-272.714333581004\\
93	-272.466155396737\\
94	-272.145376054342\\
95	-271.868542495908\\
96	-271.896420607584\\
97	-271.66298102499\\
98	-271.770022139888\\
99	-271.484179922307\\
100	-271.434706435221\\
101	-271.119008158337\\
102	-271.130112276527\\
103	-271.247123499658\\
104	-270.874380666234\\
105	-271.010408721543\\
106	-271.044970394477\\
107	-271.132179102151\\
108	-270.696802446073\\
109	-270.255034734756\\
110	-270.187355118999\\
111	-270.466800919143\\
112	-270.208340821464\\
113	-270.083745075342\\
114	-269.60978876074\\
115	-269.395282609155\\
116	-269.295763047723\\
117	-268.81019941664\\
118	-268.822880390214\\
119	-268.458853579826\\
120	-268.066662623688\\
121	-268.281351580573\\
122	-267.913170699763\\
123	-267.488699841894\\
124	-267.043717595674\\
125	-266.935921085071\\
126	-266.945946690695\\
127	-266.469345803754\\
128	-266.403464636315\\
129	-266.197520533033\\
130	-265.868444972946\\
131	-265.704083198146\\
132	-265.361316308567\\
133	-265.105888543972\\
134	-264.808915843959\\
135	-264.448360731216\\
136	-264.241191111287\\
137	-264.104886462822\\
138	-263.755669128116\\
139	-263.554648120523\\
140	-263.745398909636\\
141	-263.686522487897\\
142	-263.419499592076\\
143	-263.114084995811\\
144	-262.757187759212\\
145	-262.551410672268\\
146	-262.317026432463\\
147	-262.022523910472\\
148	-261.806810908551\\
149	-261.521937148329\\
150	-261.197997089051\\
151	-260.991483327785\\
152	-260.886424729569\\
153	-260.632181161668\\
154	-260.486605310489\\
155	-260.21798926152\\
156	-259.98129774568\\
157	-259.964078901109\\
158	-259.657031158221\\
159	-259.384671878373\\
160	-259.156266342658\\
161	-258.943635910072\\
162	-258.73025134908\\
163	-258.448183944229\\
164	-258.238305060503\\
165	-257.930275229881\\
166	-257.744632745983\\
167	-257.471165853144\\
168	-257.278686421079\\
169	-257.20619131956\\
170	-257.05154109953\\
171	-256.904650013044\\
172	-256.775589792482\\
173	-256.727326864136\\
174	-256.547845971601\\
175	-256.471426156497\\
176	-256.587228204904\\
177	-256.519527181162\\
178	-256.32892927514\\
179	-256.23518255197\\
180	-256.069831393708\\
181	-255.907080960228\\
182	-255.713578714941\\
183	-255.676748102791\\
184	-255.482399782329\\
185	-255.39469474304\\
186	-255.532803025053\\
187	-255.526629273954\\
188	-255.360848808641\\
189	-255.291169894755\\
190	-255.194842870889\\
191	-255.07768727803\\
192	-254.855920899923\\
193	-254.644020253135\\
194	-254.568581094373\\
195	-254.354097226441\\
196	-254.402245523693\\
197	-254.23339634118\\
198	-254.220285560366\\
199	-254.050414847872\\
200	-253.921957069916\\
201	-253.846822866816\\
202	-253.916918031928\\
203	-253.813920657399\\
204	-253.794362736923\\
205	-253.71823438792\\
206	-253.561044078345\\
207	-253.415181080346\\
208	-253.299545157223\\
209	-253.071444112835\\
210	-252.978241292734\\
211	-252.821726093293\\
212	-252.618059835098\\
213	-252.521918369486\\
214	-252.430897215376\\
215	-252.314510293408\\
216	-252.279508043752\\
217	-252.145282554247\\
218	-251.996341302029\\
219	-251.798756549556\\
220	-251.628836520487\\
221	-251.537473263437\\
222	-251.381048673909\\
223	-251.269709658426\\
224	-251.39071260881\\
225	-251.308423068363\\
226	-251.293021024915\\
227	-251.270241087593\\
228	-251.123863365785\\
229	-251.004158118662\\
230	-250.884575812525\\
231	-250.727443366075\\
232	-250.650437430198\\
233	-250.57403066898\\
234	-250.478565581122\\
235	-250.36451723239\\
236	-250.378689116116\\
237	-250.281040499399\\
238	-250.184900221244\\
239	-250.106806691426\\
240	-250.146956480493\\
241	-250.049966217237\\
242	-249.905586751492\\
243	-249.749063892959\\
244	-249.681980200878\\
245	-249.625014742084\\
246	-249.611505561028\\
247	-249.484140886498\\
248	-249.390523570703\\
249	-249.223657040435\\
250	-249.064645079799\\
251	-248.91933793805\\
252	-248.817059396742\\
253	-248.720917072135\\
254	-248.637741172713\\
255	-248.506267829223\\
256	-248.437227931582\\
257	-248.313254172786\\
258	-248.209547598959\\
259	-248.090101484623\\
260	-248.099933164812\\
261	-247.930631366745\\
262	-247.925114614404\\
263	-247.789646417687\\
264	-247.693493141126\\
265	-247.723606250019\\
266	-247.822839215482\\
267	-247.69290413423\\
268	-247.624502891186\\
269	-247.534963968187\\
270	-247.544972708297\\
271	-247.458985042023\\
272	-247.3949979145\\
273	-247.335289451147\\
274	-247.256785237863\\
275	-247.272794148401\\
276	-247.34868311607\\
277	-247.222488151444\\
278	-247.181932176639\\
279	-247.068068184459\\
280	-247.073214132772\\
281	-246.976054440672\\
282	-246.884073506636\\
283	-246.805271887116\\
284	-246.656709093944\\
285	-246.63527922804\\
286	-246.841011766307\\
287	-246.771193932711\\
288	-246.787851759177\\
289	-246.800139956667\\
290	-246.742722995624\\
291	-246.598522099723\\
292	-246.441196297757\\
293	-246.427107420254\\
294	-246.517352335421\\
295	-246.462245263327\\
296	-246.425980294029\\
297	-246.485896334965\\
298	-246.345621998926\\
299	-246.291323828216\\
300	-246.344807739488\\
301	-246.240431738256\\
302	-246.144441221907\\
303	-246.060302738499\\
304	-246.180078176033\\
305	-246.27830449856\\
306	-246.177781187445\\
307	-246.064217615381\\
308	-245.986712241663\\
309	-245.937188709869\\
310	-245.909012602283\\
311	-245.894294810802\\
312	-245.813111596507\\
313	-245.822613359856\\
314	-245.756285450565\\
315	-245.719384621086\\
316	-245.68679019569\\
317	-245.68062161555\\
318	-245.647581782897\\
319	-245.760930408832\\
320	-245.69664244439\\
321	-245.6701773263\\
322	-245.642267386897\\
323	-245.589694192514\\
324	-245.476388384811\\
325	-245.369051086577\\
326	-245.34686973775\\
327	-245.387022364091\\
328	-245.332381678346\\
329	-245.445893194749\\
330	-245.401139342047\\
331	-245.360910955887\\
332	-245.289949994403\\
333	-245.214289423534\\
334	-245.339573222539\\
335	-245.237602760682\\
336	-245.169159733588\\
337	-245.079048208775\\
338	-245.029929677632\\
339	-244.922755814626\\
340	-244.843199550238\\
341	-244.738220651255\\
342	-244.665310680575\\
343	-244.708600238411\\
344	-244.639368575454\\
345	-244.582316148877\\
346	-244.554203245207\\
347	-244.515287017923\\
348	-244.435383582077\\
349	-244.453969294137\\
350	-244.462441856574\\
351	-244.443512041193\\
352	-244.437037466788\\
353	-244.378596880469\\
354	-244.328053967161\\
355	-244.324653618247\\
356	-244.300178483784\\
357	-244.250357112063\\
358	-244.258170969743\\
359	-244.246567399142\\
360	-244.22785314795\\
361	-244.150036998397\\
362	-244.135676264381\\
363	-244.155036789679\\
364	-244.074441960907\\
365	-244.092609169701\\
366	-244.028122063488\\
367	-244.088690399697\\
368	-244.042375295162\\
369	-244.011394993351\\
370	-243.991743882709\\
371	-243.974717149651\\
372	-243.928744650434\\
373	-243.886900974986\\
374	-243.808352884\\
375	-243.756803641005\\
376	-243.736859533832\\
377	-243.789184555214\\
378	-243.738498730839\\
379	-243.630642830441\\
380	-243.639534222288\\
381	-243.616380092693\\
382	-243.552994027303\\
383	-243.493708215672\\
384	-243.430714268352\\
385	-243.385145251387\\
386	-243.318567428533\\
387	-243.226149356528\\
388	-243.158126127956\\
389	-243.10498093642\\
390	-243.041385020877\\
391	-242.983362806487\\
392	-242.904932027652\\
393	-242.859586104537\\
394	-242.859040299134\\
395	-242.825518051925\\
396	-242.772320837502\\
397	-242.703756184326\\
398	-242.640757981709\\
399	-242.588928651659\\
400	-242.521665720386\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	-487.245245774735\\
2	-405.597679300196\\
3	-375.982246352325\\
4	-351.695166393363\\
5	-350.547455764484\\
6	-340.137424859507\\
7	-340.708604522825\\
8	-341.539880494759\\
9	-344.918222879835\\
10	-345.226581222201\\
11	-350.695041590417\\
12	-345.787344030802\\
13	-340.575413835106\\
14	-337.59145744843\\
15	-332.154683254232\\
16	-327.574217378335\\
17	-325.474362008884\\
18	-322.727349259017\\
19	-319.212013252528\\
20	-317.721338775271\\
21	-315.005753182723\\
22	-313.744702478774\\
23	-311.58330459812\\
24	-309.961626722923\\
25	-309.349849660778\\
26	-310.179854761487\\
27	-309.063081822154\\
28	-308.575856697414\\
29	-308.693999424145\\
30	-307.890762401454\\
31	-308.878542385067\\
32	-308.388688666149\\
33	-309.824281930572\\
34	-307.672858416971\\
35	-307.050624315754\\
36	-306.574114175948\\
37	-305.135129781952\\
38	-305.424611256798\\
39	-303.470576557968\\
40	-301.581275751272\\
41	-301.16368371574\\
42	-300.862561648272\\
43	-298.888805182595\\
44	-297.48971257662\\
45	-296.759819788349\\
46	-296.641580701462\\
47	-297.022957776091\\
48	-296.875759705408\\
49	-295.579921256099\\
50	-293.90872448307\\
51	-293.269491018089\\
52	-292.575993826795\\
53	-292.0112308369\\
54	-291.616035273458\\
55	-290.531485581381\\
56	-290.249157626655\\
57	-289.998651933873\\
58	-289.585940040086\\
59	-288.97168996438\\
60	-288.576695086293\\
61	-288.086695867239\\
62	-287.104684513163\\
63	-287.535279278968\\
64	-286.94694995231\\
65	-286.245200430048\\
66	-286.203105370301\\
67	-286.275799896001\\
68	-285.722692825089\\
69	-286.355805346511\\
70	-285.35965488418\\
71	-284.954759184378\\
72	-284.385465953429\\
73	-283.994877455712\\
74	-283.427803006213\\
75	-282.990813619053\\
76	-282.697669857115\\
77	-282.559034876562\\
78	-281.809032635212\\
79	-281.127394869278\\
80	-280.925089776929\\
81	-281.010581220815\\
82	-280.916962102363\\
83	-280.481263546278\\
84	-280.204877514978\\
85	-279.621792279577\\
86	-279.579252988357\\
87	-279.443325432436\\
88	-279.852483888404\\
89	-279.508480889253\\
90	-279.446777167637\\
91	-279.348135240628\\
92	-279.483749454067\\
93	-279.361028794\\
94	-279.224764989367\\
95	-278.959888566744\\
96	-278.833917892119\\
97	-278.654518688292\\
98	-278.776688053219\\
99	-278.540092474364\\
100	-278.506639355031\\
101	-278.164988334161\\
102	-278.205453056161\\
103	-278.30055260559\\
104	-277.932645965727\\
105	-278.156669814962\\
106	-278.178606963669\\
107	-278.239305462975\\
108	-277.711885394186\\
109	-277.250525664666\\
110	-277.057163729952\\
111	-277.327623374485\\
112	-277.024220723118\\
113	-276.851613021025\\
114	-276.324017041826\\
115	-276.092660356148\\
116	-275.977601895863\\
117	-275.517615806482\\
118	-275.499914362779\\
119	-275.112796530627\\
120	-274.704379945667\\
121	-274.920376110584\\
122	-274.503042620105\\
123	-274.022206110615\\
124	-273.538054369557\\
125	-273.470863091975\\
126	-273.447129877345\\
127	-272.921082728038\\
128	-272.760633005577\\
129	-272.460633867465\\
130	-272.082434961961\\
131	-271.902831421093\\
132	-271.530027005218\\
133	-271.22290052566\\
134	-270.865116441959\\
135	-270.463982268145\\
136	-270.190485028114\\
137	-270.047714499554\\
138	-269.66062295988\\
139	-269.409236563009\\
140	-269.446380540692\\
141	-269.351074647216\\
142	-269.035950191633\\
143	-268.678467615756\\
144	-268.294631809163\\
145	-268.068031547208\\
146	-267.780522075346\\
147	-267.450751945716\\
148	-267.233683134105\\
149	-266.916482569157\\
150	-266.545862014202\\
151	-266.325859040016\\
152	-266.152714060883\\
153	-265.972879415606\\
154	-265.812442048646\\
155	-265.533769621518\\
156	-265.245991094911\\
157	-265.133377304075\\
158	-264.784598329429\\
159	-264.536853899353\\
160	-264.317435005842\\
161	-264.079660651377\\
162	-263.836912447712\\
163	-263.527340481644\\
164	-263.404336451573\\
165	-263.060472310697\\
166	-262.840892430498\\
167	-262.532657452236\\
168	-262.319465794385\\
169	-262.215744750976\\
170	-262.101938350627\\
171	-261.913822053369\\
172	-261.786344465344\\
173	-261.718209943224\\
174	-261.512699163694\\
175	-261.408685444524\\
176	-261.44477906467\\
177	-261.335272721039\\
178	-261.110344023032\\
179	-260.970250855482\\
180	-260.779262048189\\
181	-260.587136457633\\
182	-260.360780377064\\
183	-260.326950612675\\
184	-260.14748481909\\
185	-260.017308878696\\
186	-260.197669729101\\
187	-260.225839358352\\
188	-260.078419001261\\
189	-259.969060571841\\
190	-259.867199651735\\
191	-259.714971107806\\
192	-259.473189235406\\
193	-259.23065418662\\
194	-259.144473704513\\
195	-258.905973292436\\
196	-258.880569494226\\
197	-258.686948783104\\
198	-258.598814813515\\
199	-258.408313355326\\
200	-258.269841439401\\
201	-258.268986031084\\
202	-258.320229986878\\
203	-258.249842579391\\
204	-258.203286964913\\
205	-258.098392738658\\
206	-257.933262228925\\
207	-257.772358898106\\
208	-257.645257195525\\
209	-257.41388352518\\
210	-257.28357668735\\
211	-257.103819022242\\
212	-256.87513754552\\
213	-256.742297396254\\
214	-256.731699200859\\
215	-256.597983632302\\
216	-256.509572341957\\
217	-256.344199291799\\
218	-256.201905408443\\
219	-255.991097386393\\
220	-255.821367080898\\
221	-255.704220357555\\
222	-255.552229660042\\
223	-255.416674200127\\
224	-255.548461982716\\
225	-255.476195771614\\
226	-255.451153099372\\
227	-255.414108573151\\
228	-255.261794144909\\
229	-255.148446247975\\
230	-255.04134460498\\
231	-254.87215526669\\
232	-254.870007742723\\
233	-254.771790302257\\
234	-254.671612954965\\
235	-254.560629253054\\
236	-254.545489097991\\
237	-254.419104311398\\
238	-254.310687459925\\
239	-254.217297096293\\
240	-254.243993687494\\
241	-254.129571810743\\
242	-253.96390942951\\
243	-253.793925527414\\
244	-253.712487417922\\
245	-253.662276834381\\
246	-253.643143403709\\
247	-253.493636717831\\
248	-253.374821650294\\
249	-253.192742315854\\
250	-253.025466192072\\
251	-252.867004831188\\
252	-252.765457290938\\
253	-252.667507397114\\
254	-252.572960652061\\
255	-252.450695636634\\
256	-252.404982166566\\
257	-252.278742812281\\
258	-252.156190933908\\
259	-252.01957754573\\
260	-252.038790478588\\
261	-251.852276967294\\
262	-251.829167147577\\
263	-251.682888840792\\
264	-251.610689570941\\
265	-251.684486924235\\
266	-251.746294146463\\
267	-251.609797658373\\
268	-251.529273681812\\
269	-251.424409337242\\
270	-251.399682992222\\
271	-251.288637855411\\
272	-251.217546353031\\
273	-251.12998800312\\
274	-251.045979386453\\
275	-251.043235448716\\
276	-251.076841295554\\
277	-250.940750733913\\
278	-250.877125614118\\
279	-250.75661672515\\
280	-250.775431696246\\
281	-250.670518364766\\
282	-250.559548223539\\
283	-250.460823835799\\
284	-250.308722648114\\
285	-250.263304046543\\
286	-250.433842019068\\
287	-250.32979043317\\
288	-250.325671670824\\
289	-250.297971900921\\
290	-250.218654187563\\
291	-250.071408994413\\
292	-249.904365097842\\
293	-249.8638062443\\
294	-249.970493493068\\
295	-249.96118882064\\
296	-249.982379766468\\
297	-250.031719020905\\
298	-249.875212136038\\
299	-249.826476627567\\
300	-249.866348770193\\
301	-249.74725776611\\
302	-249.659781611385\\
303	-249.599081790145\\
304	-249.709858424907\\
305	-249.79746584025\\
306	-249.680476025536\\
307	-249.553516744618\\
308	-249.468269555181\\
309	-249.43761532027\\
310	-249.471775008888\\
311	-249.456545130807\\
312	-249.364144575906\\
313	-249.379706377188\\
314	-249.299039988528\\
315	-249.254900696735\\
316	-249.229148660749\\
317	-249.225373012075\\
318	-249.186891890763\\
319	-249.298773433609\\
320	-249.221998306853\\
321	-249.242201638826\\
322	-249.20286106367\\
323	-249.135162914439\\
324	-249.01027135971\\
325	-248.888138401428\\
326	-248.872216589779\\
327	-248.913306466309\\
328	-248.839341685432\\
329	-248.963242989723\\
330	-248.950589084742\\
331	-248.885414759613\\
332	-248.800404421074\\
333	-248.774876807651\\
334	-248.886278287002\\
335	-248.776127701859\\
336	-248.692334580494\\
337	-248.583398834604\\
338	-248.514496798134\\
339	-248.394949757991\\
340	-248.311126699386\\
341	-248.198915321159\\
342	-248.112690014715\\
343	-248.122628292436\\
344	-248.036913521117\\
345	-247.973114653408\\
346	-247.999717138534\\
347	-247.947976927933\\
348	-247.854206935359\\
349	-247.855721868715\\
350	-247.84931282235\\
351	-247.845361431051\\
352	-247.819204603678\\
353	-247.753571711871\\
354	-247.690184091959\\
355	-247.681692332806\\
356	-247.661771645014\\
357	-247.62355560787\\
358	-247.639313220459\\
359	-247.699357825796\\
360	-247.701314644886\\
361	-247.632044959651\\
362	-247.609258788313\\
363	-247.613004518005\\
364	-247.522383176346\\
365	-247.536113323241\\
366	-247.462738292064\\
367	-247.521895025066\\
368	-247.470568668028\\
369	-247.439569614436\\
370	-247.433590026142\\
371	-247.410151843662\\
372	-247.36338061412\\
373	-247.352374886414\\
374	-247.268636562349\\
375	-247.197584872572\\
376	-247.182119250974\\
377	-247.211950121645\\
378	-247.145380175114\\
379	-247.024454311094\\
380	-247.023750974237\\
381	-246.973997426662\\
382	-246.903404361592\\
383	-246.840133455298\\
384	-246.768520539423\\
385	-246.709317569103\\
386	-246.636718459039\\
387	-246.53529035578\\
388	-246.467018527805\\
389	-246.463216486059\\
390	-246.390119388477\\
391	-246.324271035206\\
392	-246.234755709994\\
393	-246.183304244138\\
394	-246.212921847444\\
395	-246.166859808323\\
396	-246.100677852215\\
397	-246.021532116502\\
398	-245.9442637819\\
399	-245.88091717476\\
400	-245.806277016927\\
};

\addplot[area legend,solid,fill=blue,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-492.032378667099\\
2	-495.2343133989\\
3	-515.127725007854\\
4	-514.303530134004\\
5	-518.211310851135\\
6	-496.053858297391\\
7	-480.647973523394\\
8	-478.519541412013\\
9	-462.841179568818\\
10	-455.166080491661\\
11	-442.43014542571\\
12	-431.562578247621\\
13	-429.139045904441\\
14	-426.097220745515\\
15	-420.303989300974\\
16	-415.208947950509\\
17	-417.420961376223\\
18	-414.408316060433\\
19	-413.587704453803\\
20	-410.511921133288\\
21	-403.942574822834\\
22	-400.411438513498\\
23	-395.626142080174\\
24	-391.854638159554\\
25	-388.761412905764\\
26	-385.080838569719\\
27	-380.493746803463\\
28	-373.32076303439\\
29	-369.22546771203\\
30	-368.408033013922\\
31	-365.631447126911\\
32	-364.492475208752\\
33	-362.632121546719\\
34	-362.791079432356\\
35	-360.868902220719\\
36	-358.506198983559\\
37	-357.329136445553\\
38	-356.390803594109\\
39	-354.741135621016\\
40	-354.077213567599\\
41	-351.667856322511\\
42	-347.70862167396\\
43	-345.657973255023\\
44	-343.480169375602\\
45	-341.313824873902\\
46	-338.645243076999\\
47	-337.458091543674\\
48	-334.647244032187\\
49	-330.766908383211\\
50	-327.619478740482\\
51	-327.126259497843\\
52	-327.212539182813\\
53	-325.851968089129\\
54	-323.646188341524\\
55	-322.230168050531\\
56	-319.662336790383\\
57	-317.943510544041\\
58	-317.193064456463\\
59	-315.892506787659\\
60	-315.056144318245\\
61	-313.900676176948\\
62	-311.523220943691\\
63	-309.727527755524\\
64	-308.948616899503\\
65	-307.722083157785\\
66	-306.246886009719\\
67	-305.490962582731\\
68	-303.525993830387\\
69	-302.899283530932\\
70	-301.64326289233\\
71	-300.771929417824\\
72	-299.644878777372\\
73	-297.635938940261\\
74	-296.602863758032\\
75	-295.57955469613\\
76	-293.576322467527\\
77	-292.212437075592\\
78	-290.782944003573\\
79	-288.772972033455\\
80	-286.997366932843\\
81	-285.016396853704\\
82	-284.041873693302\\
83	-283.369665269932\\
84	-281.568450342573\\
85	-280.48524951445\\
86	-278.709882202587\\
87	-276.940052464317\\
88	-275.605087077974\\
89	-275.069219483492\\
90	-273.742637263041\\
91	-272.535295773809\\
92	-271.054634341732\\
93	-269.972865252773\\
94	-269.310977175481\\
95	-268.027796217545\\
96	-267.269489901389\\
97	-266.37686660668\\
98	-266.135431405485\\
99	-265.735066881172\\
100	-264.671744611013\\
101	-263.593548554219\\
102	-262.578639966936\\
103	-261.398547093967\\
104	-260.695633246838\\
105	-260.377193186114\\
106	-259.76511615338\\
107	-258.614111139853\\
108	-257.45062307729\\
109	-256.939698056731\\
110	-256.168155937301\\
111	-256.142112919095\\
112	-255.127805403384\\
113	-254.10037214677\\
114	-252.877528843078\\
115	-252.727333166872\\
116	-251.763478010021\\
117	-251.236390918178\\
118	-250.265852678975\\
119	-249.699584384679\\
120	-248.908621763854\\
121	-247.901940556405\\
122	-247.92778497195\\
123	-246.851910794672\\
124	-246.488099124373\\
125	-245.654759380626\\
126	-244.723754369646\\
127	-244.206443943189\\
128	-243.353704310316\\
129	-242.485895498066\\
130	-241.573754196843\\
131	-240.648033648451\\
132	-239.909946097556\\
133	-239.001742010251\\
134	-238.770899035427\\
135	-238.065183405423\\
136	-237.646860237093\\
137	-237.158967129226\\
138	-236.897227133756\\
139	-236.517860833922\\
140	-235.84174719853\\
141	-235.313843996822\\
142	-234.966149069919\\
143	-234.415587712891\\
144	-233.661536192041\\
145	-233.123641858747\\
146	-232.560085845572\\
147	-231.972372247986\\
148	-231.612690537959\\
149	-232.018619950459\\
150	-231.47186468662\\
151	-231.037688028722\\
152	-230.772476369983\\
153	-230.273603690289\\
154	-229.620736811886\\
155	-228.929288350183\\
156	-228.562377701995\\
157	-228.011595028596\\
158	-227.783345921939\\
159	-227.178592346745\\
160	-226.842011576365\\
161	-226.177609799142\\
162	-225.602958803255\\
163	-225.255034874333\\
164	-224.857512863517\\
165	-224.594189396964\\
166	-223.842672223875\\
167	-223.47818114842\\
168	-223.002814823842\\
169	-222.466233765736\\
170	-221.767010638119\\
171	-221.243632760076\\
172	-220.671368017284\\
173	-219.992056802579\\
174	-219.403044781568\\
175	-218.925674794321\\
176	-218.353076828076\\
177	-217.804142657008\\
178	-217.477209685667\\
179	-217.060240956584\\
180	-217.140943448854\\
181	-216.616826535146\\
182	-216.293189170302\\
183	-216.248323125508\\
184	-216.294581339777\\
185	-216.208929142693\\
186	-215.932968398834\\
187	-215.500158038773\\
188	-215.210352848439\\
189	-214.800839093786\\
190	-214.553800660594\\
191	-214.182634627405\\
192	-213.846322185546\\
193	-213.483728370633\\
194	-213.126452275336\\
195	-212.697085414481\\
196	-212.390965085441\\
197	-211.90839103245\\
198	-211.745855751958\\
199	-211.510657851123\\
200	-211.345489434809\\
201	-211.170539265866\\
202	-210.69553307926\\
203	-210.307196700824\\
204	-210.126246112262\\
205	-209.628319177104\\
206	-209.271277634083\\
207	-208.996588999996\\
208	-208.733860037857\\
209	-208.286219200991\\
210	-207.818225371466\\
211	-207.346139269399\\
212	-206.991621998204\\
213	-206.585556826622\\
214	-206.233342906415\\
215	-206.033991454335\\
216	-205.60861819858\\
217	-205.473558769874\\
218	-205.246762242686\\
219	-204.799473295841\\
220	-204.688923220069\\
221	-204.582763416856\\
222	-204.631793308389\\
223	-204.539547073995\\
224	-204.374214604189\\
225	-203.983467460646\\
226	-203.786912264374\\
227	-203.566078411016\\
228	-203.233398956135\\
229	-203.150742391833\\
230	-202.8854027696\\
231	-202.648200741898\\
232	-202.220585535339\\
233	-201.830455989431\\
234	-201.555363560429\\
235	-201.449012616695\\
236	-201.03082629393\\
237	-200.835569525237\\
238	-200.612493568417\\
239	-200.214894737451\\
240	-199.848375598177\\
241	-199.681223876792\\
242	-199.654500211889\\
243	-199.285256614584\\
244	-199.150690398287\\
245	-198.927976069097\\
246	-198.60148121406\\
247	-198.461511182036\\
248	-198.159546590084\\
249	-197.775756689114\\
250	-197.466197431541\\
251	-197.165044126207\\
252	-196.923051688037\\
253	-196.547855583151\\
254	-196.378126227487\\
255	-196.041370420944\\
256	-195.675662355901\\
257	-195.467207051491\\
258	-195.083512225104\\
259	-194.877546276594\\
260	-194.624885228942\\
261	-194.44949907447\\
262	-194.114542953691\\
263	-193.867854160833\\
264	-193.873995423653\\
265	-193.581832649631\\
266	-193.329962047833\\
267	-193.044017443909\\
268	-192.772014958195\\
269	-192.544633589966\\
270	-192.230988073861\\
271	-191.919704671909\\
272	-191.627697933268\\
273	-191.437265899412\\
274	-191.133339674355\\
275	-190.979900824914\\
276	-190.969310699238\\
277	-190.653868610719\\
278	-190.444070522011\\
279	-190.317945621859\\
280	-190.223526836799\\
281	-190.154952131849\\
282	-189.864607346272\\
283	-189.934667207954\\
284	-189.7976692994\\
285	-189.660198070727\\
286	-189.356443984982\\
287	-189.17253187056\\
288	-188.895032218433\\
289	-188.660513912971\\
290	-188.520461049873\\
291	-188.359408928575\\
292	-188.134863111713\\
293	-188.006324734784\\
294	-187.87551486529\\
295	-187.960338177666\\
296	-187.862752856004\\
297	-187.594418222381\\
298	-187.539268074726\\
299	-187.412283166553\\
300	-187.304507368934\\
301	-187.088612650334\\
302	-186.972433016809\\
303	-186.850670199478\\
304	-186.678773107159\\
305	-186.449152882165\\
306	-186.375718272087\\
307	-186.136265841031\\
308	-186.102832944551\\
309	-185.934722532288\\
310	-185.696478302365\\
311	-185.454797801204\\
312	-185.355544768342\\
313	-185.248908287138\\
314	-185.000217889781\\
315	-185.043670574445\\
316	-184.952373462397\\
317	-184.736943452297\\
318	-184.537299625594\\
319	-184.494210802784\\
320	-184.257998124767\\
321	-184.009237836661\\
322	-183.810780705241\\
323	-183.670632457603\\
324	-183.409664301334\\
325	-183.145791240541\\
326	-183.060939179853\\
327	-182.833898563776\\
328	-182.64869859881\\
329	-182.573320951934\\
330	-182.525414012213\\
331	-182.320814353855\\
332	-182.111204535393\\
333	-181.931817180641\\
334	-181.724257058502\\
335	-181.527367013523\\
336	-181.364774281577\\
337	-181.290293269195\\
338	-181.134129954393\\
339	-181.016078693096\\
340	-180.924778196747\\
341	-180.721138782706\\
342	-180.51401359637\\
343	-180.477579279988\\
344	-180.453055021758\\
345	-180.213301103311\\
346	-179.999663532669\\
347	-179.782669961725\\
348	-179.595650373363\\
349	-179.53958431068\\
350	-179.344224864901\\
351	-179.199147451727\\
352	-179.063784211529\\
353	-178.97294563549\\
354	-178.790769610817\\
355	-178.585617422415\\
356	-178.383402528735\\
357	-178.201545486469\\
358	-178.166128673515\\
359	-177.997040512254\\
360	-177.772472469526\\
361	-177.62271539565\\
362	-177.404359196085\\
363	-177.45713842618\\
364	-177.25857204707\\
365	-177.044115800751\\
366	-176.876195462556\\
367	-176.670161988579\\
368	-176.47442822738\\
369	-176.286530742925\\
370	-176.136067033415\\
371	-175.977762212061\\
372	-175.911233712832\\
373	-175.726605668391\\
374	-175.591293765829\\
375	-175.413428853075\\
376	-175.217653689603\\
377	-175.041438071605\\
378	-174.861827107213\\
379	-174.672698301363\\
380	-174.506282333067\\
381	-174.313833125967\\
382	-174.126824236567\\
383	-174.054992088042\\
384	-173.8850510514\\
385	-173.691764541476\\
386	-173.595391709424\\
387	-173.52749817987\\
388	-173.345207433664\\
389	-173.282482889369\\
390	-173.106983417018\\
391	-173.025761121125\\
392	-172.857761738482\\
393	-172.699170460536\\
394	-172.565786454122\\
395	-172.524816655977\\
396	-172.347949765124\\
397	-172.185632587923\\
398	-172.09392050893\\
399	-171.956609694237\\
400	-171.795786224274\\
400	-166.5503474575\\
399	-166.69375371113\\
398	-166.762541012322\\
397	-166.857629448825\\
396	-167.011653962182\\
395	-167.164388670147\\
394	-167.2614733488\\
393	-167.374388474053\\
392	-167.518355067342\\
391	-167.673892230333\\
390	-167.733615875147\\
389	-167.892498557822\\
388	-167.941872123805\\
387	-168.108820583755\\
386	-168.223911214671\\
385	-168.298922359241\\
384	-168.475206864917\\
383	-168.628724293325\\
382	-168.664541415058\\
381	-168.840256574567\\
380	-169.012662770476\\
379	-169.180175658368\\
378	-169.355000987974\\
377	-169.516956180253\\
376	-169.663820164138\\
375	-169.841994243681\\
374	-170.007051888165\\
373	-170.025115248072\\
372	-170.190850785866\\
371	-170.331133243897\\
370	-170.378011364884\\
369	-170.520394647613\\
368	-170.698211504529\\
367	-170.886468494657\\
366	-171.075151620301\\
365	-171.240552843001\\
364	-171.43346103139\\
363	-171.627740371492\\
362	-171.687769983172\\
361	-171.886603447405\\
360	-172.032593009444\\
359	-172.229631974411\\
358	-172.3936350301\\
357	-172.439261334707\\
356	-172.629233687449\\
355	-172.808930869253\\
354	-172.996641769992\\
353	-173.17054141484\\
352	-173.27337308597\\
351	-173.360193804387\\
350	-173.372025002822\\
349	-173.565208987088\\
348	-173.641462490826\\
347	-173.808369428169\\
346	-174.012815452432\\
345	-174.210300799158\\
344	-174.432959032841\\
343	-174.509466815472\\
342	-174.492108590965\\
341	-174.689954624614\\
340	-174.875662886615\\
339	-175.019533448103\\
338	-175.141742114005\\
337	-175.278089529325\\
336	-175.427653787049\\
335	-175.46329752027\\
334	-175.635462624117\\
333	-175.840362117245\\
332	-176.03923107732\\
331	-176.22827631005\\
330	-176.420265511817\\
329	-176.540487509269\\
328	-176.592659297316\\
327	-176.766917984437\\
326	-176.996175755232\\
325	-177.098981388809\\
324	-177.338820014587\\
323	-177.58047479921\\
322	-177.725601421794\\
321	-177.910621870534\\
320	-178.134392892225\\
319	-178.349368119556\\
318	-178.446522242773\\
317	-178.635079926935\\
316	-178.824082822687\\
315	-178.931995944573\\
314	-179.004737474461\\
313	-179.24083482486\\
312	-179.345788406327\\
311	-179.503318506239\\
310	-179.71388450393\\
309	-179.911654624981\\
308	-180.046532905855\\
307	-180.023112257571\\
306	-180.102736022989\\
305	-180.13269683686\\
304	-180.354260443064\\
303	-180.384294329613\\
302	-180.540896242635\\
301	-180.645520131576\\
300	-180.695856198238\\
299	-180.849066255052\\
298	-180.977483532217\\
297	-180.994208129456\\
296	-181.248612692573\\
295	-181.287675501723\\
294	-181.111610917128\\
293	-181.209322469803\\
292	-181.344629110034\\
291	-181.53792103039\\
290	-181.692390178677\\
289	-181.759267230774\\
288	-181.930203604368\\
287	-182.178212029671\\
286	-182.276372445874\\
285	-182.558844955216\\
284	-182.744111647387\\
283	-182.922586893166\\
282	-182.815543367431\\
281	-183.090522754603\\
280	-183.244317864475\\
279	-183.324252499847\\
278	-183.527075121227\\
277	-183.682560706704\\
276	-183.976150983508\\
275	-184.063024824821\\
274	-184.229006981868\\
273	-184.49432544294\\
272	-184.646443179928\\
271	-184.891178658054\\
270	-185.171970451298\\
269	-185.466387850569\\
268	-185.691183426213\\
267	-185.943943704818\\
266	-186.203713939295\\
265	-186.397045878836\\
264	-186.658316694834\\
263	-186.755850362971\\
262	-186.942019257685\\
261	-187.242087633255\\
260	-187.48433650863\\
259	-187.678729963075\\
258	-187.822663346146\\
257	-188.174070823508\\
256	-188.318776690365\\
255	-188.656188856997\\
254	-188.986169516783\\
253	-189.077294882963\\
252	-189.414727497909\\
251	-189.564674688108\\
250	-189.837366575742\\
249	-189.906766176932\\
248	-190.248947588642\\
247	-190.541670609983\\
246	-190.765862465006\\
245	-191.042228789351\\
244	-191.229413197979\\
243	-191.256541495158\\
242	-191.572247026274\\
241	-191.680821881564\\
240	-191.90395278887\\
239	-192.243138338005\\
238	-192.595325582453\\
237	-192.750210950873\\
236	-192.986266960717\\
235	-193.36069721541\\
234	-193.425682237553\\
233	-193.677149274523\\
232	-194.036573731715\\
231	-194.438670051986\\
230	-194.567012525421\\
229	-194.77691367191\\
228	-194.701517394783\\
227	-195.016440694115\\
226	-195.135284946423\\
225	-195.243995920818\\
224	-195.605542125383\\
223	-195.842777580171\\
222	-196.006517941207\\
221	-196.026950151807\\
220	-196.172586169071\\
219	-196.306871701791\\
218	-196.710639301605\\
217	-196.946577795423\\
216	-197.054083365971\\
215	-197.464484879066\\
214	-197.573220546329\\
213	-197.873946639428\\
212	-198.243756332827\\
211	-198.562637343212\\
210	-198.983463212015\\
209	-199.379495328631\\
208	-199.80441623919\\
207	-199.983094965646\\
206	-200.206577143741\\
205	-200.571228740101\\
204	-201.035871400938\\
203	-201.208255085936\\
202	-201.585930144543\\
201	-201.998359912153\\
200	-202.010738898309\\
199	-202.177536581611\\
198	-202.390257727425\\
197	-202.64126222471\\
196	-203.080322043434\\
195	-203.401962659153\\
194	-203.755353713784\\
193	-204.132016052705\\
192	-204.521830560202\\
191	-204.902395020576\\
190	-205.180802891095\\
189	-205.487472369206\\
188	-205.785851878973\\
187	-206.132218247848\\
186	-206.443977062213\\
185	-206.61228979124\\
184	-206.673031012721\\
183	-206.607715732221\\
182	-206.47224013913\\
181	-206.738348753558\\
180	-207.224680869022\\
179	-207.169181551642\\
178	-207.476923772599\\
177	-207.661570306404\\
176	-208.123387651977\\
175	-208.599491257724\\
174	-209.058783167711\\
173	-209.612331311496\\
172	-210.205192200483\\
171	-210.740897184116\\
170	-211.10319959457\\
169	-211.717978104751\\
168	-212.218487922284\\
167	-212.663293149119\\
166	-213.18113794928\\
165	-213.855870040162\\
164	-214.173287898828\\
163	-214.535438086683\\
162	-214.78525983277\\
161	-215.32128557155\\
160	-215.878069867236\\
159	-216.093432889638\\
158	-216.591487875288\\
157	-216.963417454697\\
156	-217.411632133231\\
155	-217.756202357943\\
154	-218.376954575658\\
153	-218.992965724346\\
152	-219.574463109301\\
151	-219.895400687131\\
150	-220.358774679576\\
149	-220.99980943547\\
148	-220.94598963196\\
147	-221.353609482895\\
146	-221.923491970017\\
145	-222.464646943695\\
144	-222.985887241042\\
143	-223.671494639661\\
142	-224.008201187265\\
141	-224.335235100272\\
140	-224.919648968211\\
139	-225.543619052888\\
138	-225.87543530481\\
137	-226.014267941736\\
136	-226.573519211808\\
135	-226.995262521147\\
134	-227.695665041434\\
133	-227.841554378808\\
132	-228.721140771717\\
131	-229.405720614242\\
130	-230.249346115033\\
129	-231.062628631155\\
128	-231.850957165003\\
127	-232.64698410316\\
126	-232.848987908497\\
125	-233.518459855272\\
124	-233.883497068588\\
123	-234.22017397034\\
122	-235.069290067057\\
121	-234.798963909748\\
120	-235.609840975321\\
119	-236.331102009747\\
118	-236.643028789381\\
117	-237.454674186266\\
116	-237.969614099441\\
115	-238.861998523523\\
114	-238.871858331648\\
113	-239.985407961289\\
112	-240.950185520185\\
111	-241.777869301273\\
110	-241.236719232286\\
109	-241.750487013911\\
108	-242.425839867521\\
107	-243.460861906387\\
106	-244.607462985142\\
105	-245.415486447906\\
104	-246.01126642451\\
103	-246.811724143405\\
102	-247.788814025713\\
101	-248.831087421861\\
100	-250.090410591736\\
99	-251.259260584789\\
98	-252.007843560689\\
97	-252.034226480213\\
96	-253.086290470312\\
95	-253.867693169483\\
94	-254.817999344881\\
93	-255.519265874523\\
92	-256.496730685209\\
91	-257.482681030453\\
90	-258.806685677008\\
89	-259.608490724948\\
88	-260.188235304232\\
87	-261.609203065366\\
86	-263.221556193873\\
85	-264.872395973822\\
84	-266.00455626468\\
83	-267.522202280728\\
82	-268.133043004293\\
81	-268.924851929546\\
80	-270.265657805237\\
79	-271.785662111825\\
78	-273.667561822887\\
77	-275.128735594985\\
76	-276.485039395157\\
75	-278.330404840892\\
74	-279.710157351064\\
73	-281.091470030683\\
72	-282.25356993092\\
71	-283.621605707271\\
70	-284.343666707452\\
69	-285.786586245803\\
68	-286.515016259018\\
67	-288.264475421943\\
66	-288.877137876364\\
65	-290.780147530067\\
64	-292.095241815662\\
63	-292.58036565387\\
62	-294.326954362579\\
61	-296.691945792603\\
60	-297.636138755239\\
59	-298.88347351816\\
58	-300.034068138375\\
57	-301.483667946053\\
56	-302.981718246732\\
55	-305.175829587775\\
54	-306.97360309154\\
53	-308.563046186984\\
52	-309.174763156544\\
51	-308.785861228249\\
50	-308.950689142787\\
49	-311.832657022913\\
48	-315.377568100094\\
47	-318.281190437667\\
46	-318.317720516876\\
45	-320.747394637009\\
44	-322.641685985243\\
43	-325.712680882579\\
42	-327.026441198739\\
41	-329.999649272751\\
40	-333.688709221835\\
39	-335.667045731344\\
38	-337.245497315423\\
37	-338.562824008795\\
36	-338.461862743136\\
35	-341.81911705114\\
34	-344.885752378244\\
33	-345.357012304365\\
32	-347.357018074067\\
31	-347.897475944436\\
30	-350.302720440975\\
29	-350.656644346105\\
28	-355.69915847715\\
27	-362.06007023746\\
26	-365.457684885937\\
25	-368.834989611536\\
24	-373.65200774294\\
23	-378.905597260722\\
22	-384.094575007081\\
21	-389.426183765519\\
20	-395.915930221488\\
19	-396.306924952857\\
18	-396.452444822245\\
17	-399.951102557778\\
16	-398.327090792587\\
15	-400.00144628073\\
14	-404.762808724068\\
13	-409.076229298568\\
12	-408.655791607043\\
11	-418.552676838222\\
10	-428.71470108738\\
9	-435.206933687574\\
8	-449.576343064768\\
7	-456.049245150482\\
6	-471.944914954549\\
5	-493.452494403023\\
4	-501.123765840185\\
3	-504.891446932087\\
2	-490.530461742946\\
1	-484.969406939927\\
}--cycle;
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-492.032378667099\\
2	-495.2343133989\\
3	-515.127725007854\\
4	-514.303530134004\\
5	-518.211310851135\\
6	-496.053858297391\\
7	-480.647973523394\\
8	-478.519541412013\\
9	-462.841179568818\\
10	-455.166080491661\\
11	-442.43014542571\\
12	-431.562578247621\\
13	-429.139045904441\\
14	-426.097220745515\\
15	-420.303989300974\\
16	-415.208947950509\\
17	-417.420961376223\\
18	-414.408316060433\\
19	-413.587704453803\\
20	-410.511921133288\\
21	-403.942574822834\\
22	-400.411438513498\\
23	-395.626142080174\\
24	-391.854638159554\\
25	-388.761412905764\\
26	-385.080838569719\\
27	-380.493746803463\\
28	-373.32076303439\\
29	-369.22546771203\\
30	-368.408033013922\\
31	-365.631447126911\\
32	-364.492475208752\\
33	-362.632121546719\\
34	-362.791079432356\\
35	-360.868902220719\\
36	-358.506198983559\\
37	-357.329136445553\\
38	-356.390803594109\\
39	-354.741135621016\\
40	-354.077213567599\\
41	-351.667856322511\\
42	-347.70862167396\\
43	-345.657973255023\\
44	-343.480169375602\\
45	-341.313824873902\\
46	-338.645243076999\\
47	-337.458091543674\\
48	-334.647244032187\\
49	-330.766908383211\\
50	-327.619478740482\\
51	-327.126259497843\\
52	-327.212539182813\\
53	-325.851968089129\\
54	-323.646188341524\\
55	-322.230168050531\\
56	-319.662336790383\\
57	-317.943510544041\\
58	-317.193064456463\\
59	-315.892506787659\\
60	-315.056144318245\\
61	-313.900676176948\\
62	-311.523220943691\\
63	-309.727527755524\\
64	-308.948616899503\\
65	-307.722083157785\\
66	-306.246886009719\\
67	-305.490962582731\\
68	-303.525993830387\\
69	-302.899283530932\\
70	-301.64326289233\\
71	-300.771929417824\\
72	-299.644878777372\\
73	-297.635938940261\\
74	-296.602863758032\\
75	-295.57955469613\\
76	-293.576322467527\\
77	-292.212437075592\\
78	-290.782944003573\\
79	-288.772972033455\\
80	-286.997366932843\\
81	-285.016396853704\\
82	-284.041873693302\\
83	-283.369665269932\\
84	-281.568450342573\\
85	-280.48524951445\\
86	-278.709882202587\\
87	-276.940052464317\\
88	-275.605087077974\\
89	-275.069219483492\\
90	-273.742637263041\\
91	-272.535295773809\\
92	-271.054634341732\\
93	-269.972865252773\\
94	-269.310977175481\\
95	-268.027796217545\\
96	-267.269489901389\\
97	-266.37686660668\\
98	-266.135431405485\\
99	-265.735066881172\\
100	-264.671744611013\\
101	-263.593548554219\\
102	-262.578639966936\\
103	-261.398547093967\\
104	-260.695633246838\\
105	-260.377193186114\\
106	-259.76511615338\\
107	-258.614111139853\\
108	-257.45062307729\\
109	-256.939698056731\\
110	-256.168155937301\\
111	-256.142112919095\\
112	-255.127805403384\\
113	-254.10037214677\\
114	-252.877528843078\\
115	-252.727333166872\\
116	-251.763478010021\\
117	-251.236390918178\\
118	-250.265852678975\\
119	-249.699584384679\\
120	-248.908621763854\\
121	-247.901940556405\\
122	-247.92778497195\\
123	-246.851910794672\\
124	-246.488099124373\\
125	-245.654759380626\\
126	-244.723754369646\\
127	-244.206443943189\\
128	-243.353704310316\\
129	-242.485895498066\\
130	-241.573754196843\\
131	-240.648033648451\\
132	-239.909946097556\\
133	-239.001742010251\\
134	-238.770899035427\\
135	-238.065183405423\\
136	-237.646860237093\\
137	-237.158967129226\\
138	-236.897227133756\\
139	-236.517860833922\\
140	-235.84174719853\\
141	-235.313843996822\\
142	-234.966149069919\\
143	-234.415587712891\\
144	-233.661536192041\\
145	-233.123641858747\\
146	-232.560085845572\\
147	-231.972372247986\\
148	-231.612690537959\\
149	-232.018619950459\\
150	-231.47186468662\\
151	-231.037688028722\\
152	-230.772476369983\\
153	-230.273603690289\\
154	-229.620736811886\\
155	-228.929288350183\\
156	-228.562377701995\\
157	-228.011595028596\\
158	-227.783345921939\\
159	-227.178592346745\\
160	-226.842011576365\\
161	-226.177609799142\\
162	-225.602958803255\\
163	-225.255034874333\\
164	-224.857512863517\\
165	-224.594189396964\\
166	-223.842672223875\\
167	-223.47818114842\\
168	-223.002814823842\\
169	-222.466233765736\\
170	-221.767010638119\\
171	-221.243632760076\\
172	-220.671368017284\\
173	-219.992056802579\\
174	-219.403044781568\\
175	-218.925674794321\\
176	-218.353076828076\\
177	-217.804142657008\\
178	-217.477209685667\\
179	-217.060240956584\\
180	-217.140943448854\\
181	-216.616826535146\\
182	-216.293189170302\\
183	-216.248323125508\\
184	-216.294581339777\\
185	-216.208929142693\\
186	-215.932968398834\\
187	-215.500158038773\\
188	-215.210352848439\\
189	-214.800839093786\\
190	-214.553800660594\\
191	-214.182634627405\\
192	-213.846322185546\\
193	-213.483728370633\\
194	-213.126452275336\\
195	-212.697085414481\\
196	-212.390965085441\\
197	-211.90839103245\\
198	-211.745855751958\\
199	-211.510657851123\\
200	-211.345489434809\\
201	-211.170539265866\\
202	-210.69553307926\\
203	-210.307196700824\\
204	-210.126246112262\\
205	-209.628319177104\\
206	-209.271277634083\\
207	-208.996588999996\\
208	-208.733860037857\\
209	-208.286219200991\\
210	-207.818225371466\\
211	-207.346139269399\\
212	-206.991621998204\\
213	-206.585556826622\\
214	-206.233342906415\\
215	-206.033991454335\\
216	-205.60861819858\\
217	-205.473558769874\\
218	-205.246762242686\\
219	-204.799473295841\\
220	-204.688923220069\\
221	-204.582763416856\\
222	-204.631793308389\\
223	-204.539547073995\\
224	-204.374214604189\\
225	-203.983467460646\\
226	-203.786912264374\\
227	-203.566078411016\\
228	-203.233398956135\\
229	-203.150742391833\\
230	-202.8854027696\\
231	-202.648200741898\\
232	-202.220585535339\\
233	-201.830455989431\\
234	-201.555363560429\\
235	-201.449012616695\\
236	-201.03082629393\\
237	-200.835569525237\\
238	-200.612493568417\\
239	-200.214894737451\\
240	-199.848375598177\\
241	-199.681223876792\\
242	-199.654500211889\\
243	-199.285256614584\\
244	-199.150690398287\\
245	-198.927976069097\\
246	-198.60148121406\\
247	-198.461511182036\\
248	-198.159546590084\\
249	-197.775756689114\\
250	-197.466197431541\\
251	-197.165044126207\\
252	-196.923051688037\\
253	-196.547855583151\\
254	-196.378126227487\\
255	-196.041370420944\\
256	-195.675662355901\\
257	-195.467207051491\\
258	-195.083512225104\\
259	-194.877546276594\\
260	-194.624885228942\\
261	-194.44949907447\\
262	-194.114542953691\\
263	-193.867854160833\\
264	-193.873995423653\\
265	-193.581832649631\\
266	-193.329962047833\\
267	-193.044017443909\\
268	-192.772014958195\\
269	-192.544633589966\\
270	-192.230988073861\\
271	-191.919704671909\\
272	-191.627697933268\\
273	-191.437265899412\\
274	-191.133339674355\\
275	-190.979900824914\\
276	-190.969310699238\\
277	-190.653868610719\\
278	-190.444070522011\\
279	-190.317945621859\\
280	-190.223526836799\\
281	-190.154952131849\\
282	-189.864607346272\\
283	-189.934667207954\\
284	-189.7976692994\\
285	-189.660198070727\\
286	-189.356443984982\\
287	-189.17253187056\\
288	-188.895032218433\\
289	-188.660513912971\\
290	-188.520461049873\\
291	-188.359408928575\\
292	-188.134863111713\\
293	-188.006324734784\\
294	-187.87551486529\\
295	-187.960338177666\\
296	-187.862752856004\\
297	-187.594418222381\\
298	-187.539268074726\\
299	-187.412283166553\\
300	-187.304507368934\\
301	-187.088612650334\\
302	-186.972433016809\\
303	-186.850670199478\\
304	-186.678773107159\\
305	-186.449152882165\\
306	-186.375718272087\\
307	-186.136265841031\\
308	-186.102832944551\\
309	-185.934722532288\\
310	-185.696478302365\\
311	-185.454797801204\\
312	-185.355544768342\\
313	-185.248908287138\\
314	-185.000217889781\\
315	-185.043670574445\\
316	-184.952373462397\\
317	-184.736943452297\\
318	-184.537299625594\\
319	-184.494210802784\\
320	-184.257998124767\\
321	-184.009237836661\\
322	-183.810780705241\\
323	-183.670632457603\\
324	-183.409664301334\\
325	-183.145791240541\\
326	-183.060939179853\\
327	-182.833898563776\\
328	-182.64869859881\\
329	-182.573320951934\\
330	-182.525414012213\\
331	-182.320814353855\\
332	-182.111204535393\\
333	-181.931817180641\\
334	-181.724257058502\\
335	-181.527367013523\\
336	-181.364774281577\\
337	-181.290293269195\\
338	-181.134129954393\\
339	-181.016078693096\\
340	-180.924778196747\\
341	-180.721138782706\\
342	-180.51401359637\\
343	-180.477579279988\\
344	-180.453055021758\\
345	-180.213301103311\\
346	-179.999663532669\\
347	-179.782669961725\\
348	-179.595650373363\\
349	-179.53958431068\\
350	-179.344224864901\\
351	-179.199147451727\\
352	-179.063784211529\\
353	-178.97294563549\\
354	-178.790769610817\\
355	-178.585617422415\\
356	-178.383402528735\\
357	-178.201545486469\\
358	-178.166128673515\\
359	-177.997040512254\\
360	-177.772472469526\\
361	-177.62271539565\\
362	-177.404359196085\\
363	-177.45713842618\\
364	-177.25857204707\\
365	-177.044115800751\\
366	-176.876195462556\\
367	-176.670161988579\\
368	-176.47442822738\\
369	-176.286530742925\\
370	-176.136067033415\\
371	-175.977762212061\\
372	-175.911233712832\\
373	-175.726605668391\\
374	-175.591293765829\\
375	-175.413428853075\\
376	-175.217653689603\\
377	-175.041438071605\\
378	-174.861827107213\\
379	-174.672698301363\\
380	-174.506282333067\\
381	-174.313833125967\\
382	-174.126824236567\\
383	-174.054992088042\\
384	-173.8850510514\\
385	-173.691764541476\\
386	-173.595391709424\\
387	-173.52749817987\\
388	-173.345207433664\\
389	-173.282482889369\\
390	-173.106983417018\\
391	-173.025761121125\\
392	-172.857761738482\\
393	-172.699170460536\\
394	-172.565786454122\\
395	-172.524816655977\\
396	-172.347949765124\\
397	-172.185632587923\\
398	-172.09392050893\\
399	-171.956609694237\\
400	-171.795786224274\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-484.969406939927\\
2	-490.530461742946\\
3	-504.891446932087\\
4	-501.123765840185\\
5	-493.452494403023\\
6	-471.944914954549\\
7	-456.049245150482\\
8	-449.576343064768\\
9	-435.206933687574\\
10	-428.71470108738\\
11	-418.552676838222\\
12	-408.655791607043\\
13	-409.076229298568\\
14	-404.762808724068\\
15	-400.00144628073\\
16	-398.327090792587\\
17	-399.951102557778\\
18	-396.452444822245\\
19	-396.306924952857\\
20	-395.915930221488\\
21	-389.426183765519\\
22	-384.094575007081\\
23	-378.905597260722\\
24	-373.65200774294\\
25	-368.834989611536\\
26	-365.457684885937\\
27	-362.06007023746\\
28	-355.69915847715\\
29	-350.656644346105\\
30	-350.302720440975\\
31	-347.897475944436\\
32	-347.357018074067\\
33	-345.357012304365\\
34	-344.885752378244\\
35	-341.81911705114\\
36	-338.461862743136\\
37	-338.562824008795\\
38	-337.245497315423\\
39	-335.667045731344\\
40	-333.688709221835\\
41	-329.999649272751\\
42	-327.026441198739\\
43	-325.712680882579\\
44	-322.641685985243\\
45	-320.747394637009\\
46	-318.317720516876\\
47	-318.281190437667\\
48	-315.377568100094\\
49	-311.832657022913\\
50	-308.950689142787\\
51	-308.785861228249\\
52	-309.174763156544\\
53	-308.563046186984\\
54	-306.97360309154\\
55	-305.175829587775\\
56	-302.981718246732\\
57	-301.483667946053\\
58	-300.034068138375\\
59	-298.88347351816\\
60	-297.636138755239\\
61	-296.691945792603\\
62	-294.326954362579\\
63	-292.58036565387\\
64	-292.095241815662\\
65	-290.780147530067\\
66	-288.877137876364\\
67	-288.264475421943\\
68	-286.515016259018\\
69	-285.786586245803\\
70	-284.343666707452\\
71	-283.621605707271\\
72	-282.25356993092\\
73	-281.091470030683\\
74	-279.710157351064\\
75	-278.330404840892\\
76	-276.485039395157\\
77	-275.128735594985\\
78	-273.667561822887\\
79	-271.785662111825\\
80	-270.265657805237\\
81	-268.924851929546\\
82	-268.133043004293\\
83	-267.522202280728\\
84	-266.00455626468\\
85	-264.872395973822\\
86	-263.221556193873\\
87	-261.609203065366\\
88	-260.188235304232\\
89	-259.608490724948\\
90	-258.806685677008\\
91	-257.482681030453\\
92	-256.496730685209\\
93	-255.519265874523\\
94	-254.817999344881\\
95	-253.867693169483\\
96	-253.086290470312\\
97	-252.034226480213\\
98	-252.007843560689\\
99	-251.259260584789\\
100	-250.090410591736\\
101	-248.831087421861\\
102	-247.788814025713\\
103	-246.811724143405\\
104	-246.01126642451\\
105	-245.415486447906\\
106	-244.607462985142\\
107	-243.460861906387\\
108	-242.425839867521\\
109	-241.750487013911\\
110	-241.236719232286\\
111	-241.777869301273\\
112	-240.950185520185\\
113	-239.985407961289\\
114	-238.871858331648\\
115	-238.861998523523\\
116	-237.969614099441\\
117	-237.454674186266\\
118	-236.643028789381\\
119	-236.331102009747\\
120	-235.609840975321\\
121	-234.798963909748\\
122	-235.069290067057\\
123	-234.22017397034\\
124	-233.883497068588\\
125	-233.518459855272\\
126	-232.848987908497\\
127	-232.64698410316\\
128	-231.850957165003\\
129	-231.062628631155\\
130	-230.249346115033\\
131	-229.405720614242\\
132	-228.721140771717\\
133	-227.841554378808\\
134	-227.695665041434\\
135	-226.995262521147\\
136	-226.573519211808\\
137	-226.014267941736\\
138	-225.87543530481\\
139	-225.543619052888\\
140	-224.919648968211\\
141	-224.335235100272\\
142	-224.008201187265\\
143	-223.671494639661\\
144	-222.985887241042\\
145	-222.464646943695\\
146	-221.923491970017\\
147	-221.353609482895\\
148	-220.94598963196\\
149	-220.99980943547\\
150	-220.358774679576\\
151	-219.895400687131\\
152	-219.574463109301\\
153	-218.992965724346\\
154	-218.376954575658\\
155	-217.756202357943\\
156	-217.411632133231\\
157	-216.963417454697\\
158	-216.591487875288\\
159	-216.093432889638\\
160	-215.878069867236\\
161	-215.32128557155\\
162	-214.78525983277\\
163	-214.535438086683\\
164	-214.173287898828\\
165	-213.855870040162\\
166	-213.18113794928\\
167	-212.663293149119\\
168	-212.218487922284\\
169	-211.717978104751\\
170	-211.10319959457\\
171	-210.740897184116\\
172	-210.205192200483\\
173	-209.612331311496\\
174	-209.058783167711\\
175	-208.599491257724\\
176	-208.123387651977\\
177	-207.661570306404\\
178	-207.476923772599\\
179	-207.169181551642\\
180	-207.224680869022\\
181	-206.738348753558\\
182	-206.47224013913\\
183	-206.607715732221\\
184	-206.673031012721\\
185	-206.61228979124\\
186	-206.443977062213\\
187	-206.132218247848\\
188	-205.785851878973\\
189	-205.487472369206\\
190	-205.180802891095\\
191	-204.902395020576\\
192	-204.521830560202\\
193	-204.132016052705\\
194	-203.755353713784\\
195	-203.401962659153\\
196	-203.080322043434\\
197	-202.64126222471\\
198	-202.390257727425\\
199	-202.177536581611\\
200	-202.010738898309\\
201	-201.998359912153\\
202	-201.585930144543\\
203	-201.208255085936\\
204	-201.035871400938\\
205	-200.571228740101\\
206	-200.206577143741\\
207	-199.983094965646\\
208	-199.80441623919\\
209	-199.379495328631\\
210	-198.983463212015\\
211	-198.562637343212\\
212	-198.243756332827\\
213	-197.873946639428\\
214	-197.573220546329\\
215	-197.464484879066\\
216	-197.054083365971\\
217	-196.946577795423\\
218	-196.710639301605\\
219	-196.306871701791\\
220	-196.172586169071\\
221	-196.026950151807\\
222	-196.006517941207\\
223	-195.842777580171\\
224	-195.605542125383\\
225	-195.243995920818\\
226	-195.135284946423\\
227	-195.016440694115\\
228	-194.701517394783\\
229	-194.77691367191\\
230	-194.567012525421\\
231	-194.438670051986\\
232	-194.036573731715\\
233	-193.677149274523\\
234	-193.425682237553\\
235	-193.36069721541\\
236	-192.986266960717\\
237	-192.750210950873\\
238	-192.595325582453\\
239	-192.243138338005\\
240	-191.90395278887\\
241	-191.680821881564\\
242	-191.572247026274\\
243	-191.256541495158\\
244	-191.229413197979\\
245	-191.042228789351\\
246	-190.765862465006\\
247	-190.541670609983\\
248	-190.248947588642\\
249	-189.906766176932\\
250	-189.837366575742\\
251	-189.564674688108\\
252	-189.414727497909\\
253	-189.077294882963\\
254	-188.986169516783\\
255	-188.656188856997\\
256	-188.318776690365\\
257	-188.174070823508\\
258	-187.822663346146\\
259	-187.678729963075\\
260	-187.48433650863\\
261	-187.242087633255\\
262	-186.942019257685\\
263	-186.755850362971\\
264	-186.658316694834\\
265	-186.397045878836\\
266	-186.203713939295\\
267	-185.943943704818\\
268	-185.691183426213\\
269	-185.466387850569\\
270	-185.171970451298\\
271	-184.891178658054\\
272	-184.646443179928\\
273	-184.49432544294\\
274	-184.229006981868\\
275	-184.063024824821\\
276	-183.976150983508\\
277	-183.682560706704\\
278	-183.527075121227\\
279	-183.324252499847\\
280	-183.244317864475\\
281	-183.090522754603\\
282	-182.815543367431\\
283	-182.922586893166\\
284	-182.744111647387\\
285	-182.558844955216\\
286	-182.276372445874\\
287	-182.178212029671\\
288	-181.930203604368\\
289	-181.759267230774\\
290	-181.692390178677\\
291	-181.53792103039\\
292	-181.344629110034\\
293	-181.209322469803\\
294	-181.111610917128\\
295	-181.287675501723\\
296	-181.248612692573\\
297	-180.994208129456\\
298	-180.977483532217\\
299	-180.849066255052\\
300	-180.695856198238\\
301	-180.645520131576\\
302	-180.540896242635\\
303	-180.384294329613\\
304	-180.354260443064\\
305	-180.13269683686\\
306	-180.102736022989\\
307	-180.023112257571\\
308	-180.046532905855\\
309	-179.911654624981\\
310	-179.71388450393\\
311	-179.503318506239\\
312	-179.345788406327\\
313	-179.24083482486\\
314	-179.004737474461\\
315	-178.931995944573\\
316	-178.824082822687\\
317	-178.635079926935\\
318	-178.446522242773\\
319	-178.349368119556\\
320	-178.134392892225\\
321	-177.910621870534\\
322	-177.725601421794\\
323	-177.58047479921\\
324	-177.338820014587\\
325	-177.098981388809\\
326	-176.996175755232\\
327	-176.766917984437\\
328	-176.592659297316\\
329	-176.540487509269\\
330	-176.420265511817\\
331	-176.22827631005\\
332	-176.03923107732\\
333	-175.840362117245\\
334	-175.635462624117\\
335	-175.46329752027\\
336	-175.427653787049\\
337	-175.278089529325\\
338	-175.141742114005\\
339	-175.019533448103\\
340	-174.875662886615\\
341	-174.689954624614\\
342	-174.492108590965\\
343	-174.509466815472\\
344	-174.432959032841\\
345	-174.210300799158\\
346	-174.012815452432\\
347	-173.808369428169\\
348	-173.641462490826\\
349	-173.565208987088\\
350	-173.372025002822\\
351	-173.360193804387\\
352	-173.27337308597\\
353	-173.17054141484\\
354	-172.996641769992\\
355	-172.808930869253\\
356	-172.629233687449\\
357	-172.439261334707\\
358	-172.3936350301\\
359	-172.229631974411\\
360	-172.032593009444\\
361	-171.886603447405\\
362	-171.687769983172\\
363	-171.627740371492\\
364	-171.43346103139\\
365	-171.240552843001\\
366	-171.075151620301\\
367	-170.886468494657\\
368	-170.698211504529\\
369	-170.520394647613\\
370	-170.378011364884\\
371	-170.331133243897\\
372	-170.190850785866\\
373	-170.025115248072\\
374	-170.007051888165\\
375	-169.841994243681\\
376	-169.663820164138\\
377	-169.516956180253\\
378	-169.355000987974\\
379	-169.180175658368\\
380	-169.012662770476\\
381	-168.840256574567\\
382	-168.664541415058\\
383	-168.628724293325\\
384	-168.475206864917\\
385	-168.298922359241\\
386	-168.223911214671\\
387	-168.108820583755\\
388	-167.941872123805\\
389	-167.892498557822\\
390	-167.733615875147\\
391	-167.673892230333\\
392	-167.518355067342\\
393	-167.374388474053\\
394	-167.2614733488\\
395	-167.164388670147\\
396	-167.011653962182\\
397	-166.857629448825\\
398	-166.762541012322\\
399	-166.69375371113\\
400	-166.5503474575\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-488.500892803513\\
2	-492.882387570923\\
3	-510.00958596997\\
4	-507.713647987095\\
5	-505.831902627079\\
6	-483.99938662597\\
7	-468.348609336938\\
8	-464.047942238391\\
9	-449.024056628196\\
10	-441.940390789521\\
11	-430.491411131966\\
12	-420.109184927332\\
13	-419.107637601504\\
14	-415.430014734792\\
15	-410.152717790852\\
16	-406.768019371548\\
17	-408.686031967\\
18	-405.430380441339\\
19	-404.94731470333\\
20	-403.213925677388\\
21	-396.684379294176\\
22	-392.253006760289\\
23	-387.265869670448\\
24	-382.753322951247\\
25	-378.79820125865\\
26	-375.269261727828\\
27	-371.276908520462\\
28	-364.50996075577\\
29	-359.941056029067\\
30	-359.355376727449\\
31	-356.764461535673\\
32	-355.92474664141\\
33	-353.994566925542\\
34	-353.8384159053\\
35	-351.344009635929\\
36	-348.484030863347\\
37	-347.945980227174\\
38	-346.818150454766\\
39	-345.20409067618\\
40	-343.882961394717\\
41	-340.833752797631\\
42	-337.36753143635\\
43	-335.685327068801\\
44	-333.060927680422\\
45	-331.030609755455\\
46	-328.481481796938\\
47	-327.86964099067\\
48	-325.01240606614\\
49	-321.299782703062\\
50	-318.285083941635\\
51	-317.956060363046\\
52	-318.193651169678\\
53	-317.207507138057\\
54	-315.309895716532\\
55	-313.702998819153\\
56	-311.322027518557\\
57	-309.713589245047\\
58	-308.613566297419\\
59	-307.387990152909\\
60	-306.346141536742\\
61	-305.296310984775\\
62	-302.925087653135\\
63	-301.153946704697\\
64	-300.521929357583\\
65	-299.251115343926\\
66	-297.562011943041\\
67	-296.877719002337\\
68	-295.020505044703\\
69	-294.342934888367\\
70	-292.993464799891\\
71	-292.196767562548\\
72	-290.949224354146\\
73	-289.363704485472\\
74	-288.156510554548\\
75	-286.954979768511\\
76	-285.030680931342\\
77	-283.670586335289\\
78	-282.22525291323\\
79	-280.27931707264\\
80	-278.63151236904\\
81	-276.970624391625\\
82	-276.087458348797\\
83	-275.44593377533\\
84	-273.786503303626\\
85	-272.678822744136\\
86	-270.96571919823\\
87	-269.274627764841\\
88	-267.896661191103\\
89	-267.33885510422\\
90	-266.274661470024\\
91	-265.008988402131\\
92	-263.775682513471\\
93	-262.746065563648\\
94	-262.064488260181\\
95	-260.947744693514\\
96	-260.17789018585\\
97	-259.205546543447\\
98	-259.071637483087\\
99	-258.497163732981\\
100	-257.381077601375\\
101	-256.21231798804\\
102	-255.183726996324\\
103	-254.105135618686\\
104	-253.353449835674\\
105	-252.89633981701\\
106	-252.186289569261\\
107	-251.03748652312\\
108	-249.938231472406\\
109	-249.345092535321\\
110	-248.702437584793\\
111	-248.959991110184\\
112	-248.038995461784\\
113	-247.04289005403\\
114	-245.874693587363\\
115	-245.794665845197\\
116	-244.866546054731\\
117	-244.345532552222\\
118	-243.454440734178\\
119	-243.015343197213\\
120	-242.259231369588\\
121	-241.350452233077\\
122	-241.498537519504\\
123	-240.536042382506\\
124	-240.185798096481\\
125	-239.586609617949\\
126	-238.786371139071\\
127	-238.426714023174\\
128	-237.602330737659\\
129	-236.774262064611\\
130	-235.911550155938\\
131	-235.026877131347\\
132	-234.315543434637\\
133	-233.421648194529\\
134	-233.233282038431\\
135	-232.530222963285\\
136	-232.110189724451\\
137	-231.586617535481\\
138	-231.386331219283\\
139	-231.030739943405\\
140	-230.38069808337\\
141	-229.824539548547\\
142	-229.487175128592\\
143	-229.043541176276\\
144	-228.323711716541\\
145	-227.794144401221\\
146	-227.241788907794\\
147	-226.66299086544\\
148	-226.279340084959\\
149	-226.509214692965\\
150	-225.915319683098\\
151	-225.466544357927\\
152	-225.173469739642\\
153	-224.633284707317\\
154	-223.998845693772\\
155	-223.342745354063\\
156	-222.987004917613\\
157	-222.487506241647\\
158	-222.187416898613\\
159	-221.636012618192\\
160	-221.360040721801\\
161	-220.749447685346\\
162	-220.194109318012\\
163	-219.895236480508\\
164	-219.515400381172\\
165	-219.225029718563\\
166	-218.511905086578\\
167	-218.070737148769\\
168	-217.610651373063\\
169	-217.092105935243\\
170	-216.435105116345\\
171	-215.992264972096\\
172	-215.438280108884\\
173	-214.802194057037\\
174	-214.23091397464\\
175	-213.762583026022\\
176	-213.238232240027\\
177	-212.732856481706\\
178	-212.477066729133\\
179	-212.114711254113\\
180	-212.182812158938\\
181	-211.677587644352\\
182	-211.382714654716\\
183	-211.428019428865\\
184	-211.483806176249\\
185	-211.410609466967\\
186	-211.188472730523\\
187	-210.81618814331\\
188	-210.498102363706\\
189	-210.144155731496\\
190	-209.867301775844\\
191	-209.542514823991\\
192	-209.184076372874\\
193	-208.807872211669\\
194	-208.44090299456\\
195	-208.049524036817\\
196	-207.735643564438\\
197	-207.27482662858\\
198	-207.068056739691\\
199	-206.844097216367\\
200	-206.678114166559\\
201	-206.58444958901\\
202	-206.140731611902\\
203	-205.75772589338\\
204	-205.5810587566\\
205	-205.099773958603\\
206	-204.738927388912\\
207	-204.489841982821\\
208	-204.269138138524\\
209	-203.832857264811\\
210	-203.400844291741\\
211	-202.954388306306\\
212	-202.617689165515\\
213	-202.229751733025\\
214	-201.903281726372\\
215	-201.749238166701\\
216	-201.331350782276\\
217	-201.210068282648\\
218	-200.978700772146\\
219	-200.553172498816\\
220	-200.43075469457\\
221	-200.304856784332\\
222	-200.319155624798\\
223	-200.191162327083\\
224	-199.989878364786\\
225	-199.613731690732\\
226	-199.461098605399\\
227	-199.291259552565\\
228	-198.967458175459\\
229	-198.963828031872\\
230	-198.72620764751\\
231	-198.543435396942\\
232	-198.128579633527\\
233	-197.753802631977\\
234	-197.490522898991\\
235	-197.404854916052\\
236	-197.008546627323\\
237	-196.792890238055\\
238	-196.603909575435\\
239	-196.229016537728\\
240	-195.876164193523\\
241	-195.681022879178\\
242	-195.613373619081\\
243	-195.270899054871\\
244	-195.190051798133\\
245	-194.985102429224\\
246	-194.683671839533\\
247	-194.501590896009\\
248	-194.204247089363\\
249	-193.841261433023\\
250	-193.651782003641\\
251	-193.364859407157\\
252	-193.168889592973\\
253	-192.812575233057\\
254	-192.682147872135\\
255	-192.348779638971\\
256	-191.997219523133\\
257	-191.820638937499\\
258	-191.453087785625\\
259	-191.278138119834\\
260	-191.054610868786\\
261	-190.845793353863\\
262	-190.528281105688\\
263	-190.311852261902\\
264	-190.266156059244\\
265	-189.989439264234\\
266	-189.766837993564\\
267	-189.493980574364\\
268	-189.231599192204\\
269	-189.005510720267\\
270	-188.701479262579\\
271	-188.405441664981\\
272	-188.137070556598\\
273	-187.965795671176\\
274	-187.681173328111\\
275	-187.521462824868\\
276	-187.472730841373\\
277	-187.168214658711\\
278	-186.985572821619\\
279	-186.821099060853\\
280	-186.733922350637\\
281	-186.622737443226\\
282	-186.340075356852\\
283	-186.42862705056\\
284	-186.270890473394\\
285	-186.109521512971\\
286	-185.816408215428\\
287	-185.675371950115\\
288	-185.4126179114\\
289	-185.209890571873\\
290	-185.106425614275\\
291	-184.948664979482\\
292	-184.739746110874\\
293	-184.607823602293\\
294	-184.493562891209\\
295	-184.624006839694\\
296	-184.555682774289\\
297	-184.294313175918\\
298	-184.258375803472\\
299	-184.130674710803\\
300	-184.000181783586\\
301	-183.867066390955\\
302	-183.756664629722\\
303	-183.617482264546\\
304	-183.516516775112\\
305	-183.290924859513\\
306	-183.239227147538\\
307	-183.079689049301\\
308	-183.074682925203\\
309	-182.923188578635\\
310	-182.705181403148\\
311	-182.479058153722\\
312	-182.350666587334\\
313	-182.244871555999\\
314	-182.002477682121\\
315	-181.987833259509\\
316	-181.888228142542\\
317	-181.686011689616\\
318	-181.491910934184\\
319	-181.42178946117\\
320	-181.196195508496\\
321	-180.959929853598\\
322	-180.768191063518\\
323	-180.625553628406\\
324	-180.374242157961\\
325	-180.122386314675\\
326	-180.028557467543\\
327	-179.800408274106\\
328	-179.620678948063\\
329	-179.556904230601\\
330	-179.472839762015\\
331	-179.274545331952\\
332	-179.075217806357\\
333	-178.886089648943\\
334	-178.679859841309\\
335	-178.495332266897\\
336	-178.396214034313\\
337	-178.28419139926\\
338	-178.137936034199\\
339	-178.0178060706\\
340	-177.900220541681\\
341	-177.70554670366\\
342	-177.503061093667\\
343	-177.49352304773\\
344	-177.443007027299\\
345	-177.211800951235\\
346	-177.00623949255\\
347	-176.795519694947\\
348	-176.618556432095\\
349	-176.552396648884\\
350	-176.358124933862\\
351	-176.279670628057\\
352	-176.16857864875\\
353	-176.071743525165\\
354	-175.893705690405\\
355	-175.697274145834\\
356	-175.506318108092\\
357	-175.320403410588\\
358	-175.279881851807\\
359	-175.113336243333\\
360	-174.902532739485\\
361	-174.754659421527\\
362	-174.546064589628\\
363	-174.542439398836\\
364	-174.34601653923\\
365	-174.142334321876\\
366	-173.975673541429\\
367	-173.778315241618\\
368	-173.586319865955\\
369	-173.403462695269\\
370	-173.257039199149\\
371	-173.154447727979\\
372	-173.051042249349\\
373	-172.875860458232\\
374	-172.799172826997\\
375	-172.627711548378\\
376	-172.440736926871\\
377	-172.279197125929\\
378	-172.108414047594\\
379	-171.926436979865\\
380	-171.759472551772\\
381	-171.577044850267\\
382	-171.395682825812\\
383	-171.341858190684\\
384	-171.180128958158\\
385	-170.995343450358\\
386	-170.909651462048\\
387	-170.818159381813\\
388	-170.643539778735\\
389	-170.587490723596\\
390	-170.420299646083\\
391	-170.349826675729\\
392	-170.188058402912\\
393	-170.036779467295\\
394	-169.913629901461\\
395	-169.844602663062\\
396	-169.679801863653\\
397	-169.521631018374\\
398	-169.428230760626\\
399	-169.325181702684\\
400	-169.173066840887\\
};

\addplot[area legend,solid,fill=red,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-295.571932941666\\
2	-286.945741165227\\
3	-273.090648297144\\
4	-274.944975495519\\
5	-277.41002623701\\
6	-269.661088509131\\
7	-260.74324604089\\
8	-257.189699011694\\
9	-257.975787958377\\
10	-253.839482324216\\
11	-247.009796725037\\
12	-243.686456921341\\
13	-242.189438687434\\
14	-238.93293646703\\
15	-239.696737755945\\
16	-239.801701738297\\
17	-240.073969260337\\
18	-240.177585698285\\
19	-241.126303851442\\
20	-241.304310079504\\
21	-242.064689572183\\
22	-242.669155779362\\
23	-242.380792858564\\
24	-242.385327852317\\
25	-244.049686302667\\
26	-244.202556248968\\
27	-246.253534907058\\
28	-245.42335303083\\
29	-245.028863964709\\
30	-245.661832560626\\
31	-244.868576112274\\
32	-244.518240620208\\
33	-244.235892740157\\
34	-244.463102559726\\
35	-245.036139535723\\
36	-245.171342992224\\
37	-245.447619554946\\
38	-246.050767381453\\
39	-245.178491918997\\
40	-246.162643420099\\
41	-245.97946609785\\
42	-245.813853813752\\
43	-246.085072399523\\
44	-245.477931453797\\
45	-244.818035195872\\
46	-244.610802366745\\
47	-244.803852472665\\
48	-244.589685009812\\
49	-244.003249691243\\
50	-242.950000508814\\
51	-243.944053810395\\
52	-243.223556294212\\
53	-242.331531581918\\
54	-241.514152871804\\
55	-240.600475122381\\
56	-239.635999055193\\
57	-239.100932720902\\
58	-239.092352347781\\
59	-238.60522995717\\
60	-237.660729882383\\
61	-236.702063617565\\
62	-236.09279484541\\
63	-235.300794142004\\
64	-234.26465003728\\
65	-233.51460971162\\
66	-233.003698944459\\
67	-232.875147521476\\
68	-232.337847690178\\
69	-231.346930071814\\
70	-230.872872438532\\
71	-230.338351767359\\
72	-230.8660103105\\
73	-229.505394387391\\
74	-228.515661477153\\
75	-227.95038579877\\
76	-227.487397150499\\
77	-226.749579374056\\
78	-225.952560023755\\
79	-225.23548350081\\
80	-224.335449362403\\
81	-223.915021916223\\
82	-223.248340622372\\
83	-222.833481657393\\
84	-222.205235116298\\
85	-222.081453021657\\
86	-221.749205928224\\
87	-221.592636896652\\
88	-221.41882747726\\
89	-220.703856512864\\
90	-220.117516140485\\
91	-219.552116785588\\
92	-218.919302879401\\
93	-218.592513807931\\
94	-218.336122153133\\
95	-218.209575578802\\
96	-217.900392716713\\
97	-217.287676390423\\
98	-216.506453443048\\
99	-215.989566299519\\
100	-215.640596060955\\
101	-215.011969568109\\
102	-214.690416049994\\
103	-214.201264505902\\
104	-213.853308560223\\
105	-213.187664408265\\
106	-212.652310250686\\
107	-212.120622563581\\
108	-211.803501972234\\
109	-211.453713649797\\
110	-210.843589454202\\
111	-210.376791523407\\
112	-210.1038390414\\
113	-209.862101747252\\
114	-209.419724021836\\
115	-209.015591931117\\
116	-208.622581271465\\
117	-208.01983705632\\
118	-207.362716773632\\
119	-207.141299310665\\
120	-206.9156664841\\
121	-206.666057873065\\
122	-206.238039692101\\
123	-205.781811661341\\
124	-205.233146656841\\
125	-204.747499672278\\
126	-204.617816470433\\
127	-204.217431710313\\
128	-203.992579927324\\
129	-203.657377387929\\
130	-203.283007705178\\
131	-202.907348579646\\
132	-202.663491391421\\
133	-202.471474331634\\
134	-202.106837426557\\
135	-201.744147912299\\
136	-201.412647556692\\
137	-200.956945099292\\
138	-200.609842228294\\
139	-200.311127563814\\
140	-200.085550453451\\
141	-199.757625258022\\
142	-199.474909879287\\
143	-199.097157599207\\
144	-198.614667869227\\
145	-198.192840072202\\
146	-198.08361552022\\
147	-197.747884805794\\
148	-197.470675845066\\
149	-197.17448754786\\
150	-196.971664291786\\
151	-196.67244741949\\
152	-196.417195904723\\
153	-196.21195539435\\
154	-195.810110126345\\
155	-195.491034735157\\
156	-194.975048082017\\
157	-194.750526770442\\
158	-194.401235213457\\
159	-194.062703076374\\
160	-193.736901752723\\
161	-193.342142744663\\
162	-193.041654951204\\
163	-192.658442032249\\
164	-192.387315837431\\
165	-192.105483201942\\
166	-191.965238434831\\
167	-191.985106869657\\
168	-191.642152549019\\
169	-191.39079108664\\
170	-191.153370857571\\
171	-190.932473265431\\
172	-190.697933692163\\
173	-190.361489773865\\
174	-189.918731885691\\
175	-189.683317647567\\
176	-189.38881330081\\
177	-189.095097592493\\
178	-188.771187910255\\
179	-188.528187498594\\
180	-188.233975643462\\
181	-187.954641027673\\
182	-187.683519054574\\
183	-187.380728318825\\
184	-187.085212877094\\
185	-186.844263735272\\
186	-186.524450697107\\
187	-186.267729230546\\
188	-185.898861910355\\
189	-185.62137683584\\
190	-185.299632497084\\
191	-185.202100003326\\
192	-184.94043252419\\
193	-184.729370430916\\
194	-184.471263359399\\
195	-184.310880836449\\
196	-184.290423710651\\
197	-184.056204255313\\
198	-183.804760601365\\
199	-183.618930374765\\
200	-183.336274759067\\
201	-183.055714881717\\
202	-182.791947181984\\
203	-182.572421351505\\
204	-182.280916614454\\
205	-182.149630865291\\
206	-182.019552792868\\
207	-181.787001928686\\
208	-181.558966528793\\
209	-181.210136909607\\
210	-180.991212510292\\
211	-180.708800775823\\
212	-180.500595961899\\
213	-180.182880125835\\
214	-179.983218505956\\
215	-179.844972376854\\
216	-179.75626346455\\
217	-179.554300732725\\
218	-179.324250656438\\
219	-179.024796584328\\
220	-178.916359852605\\
221	-178.855710153354\\
222	-178.824788683053\\
223	-178.657709152368\\
224	-178.459695508134\\
225	-178.286467765199\\
226	-178.132575039923\\
227	-178.023565692167\\
228	-177.85768523998\\
229	-177.715520525672\\
230	-177.483462400421\\
231	-177.266623553816\\
232	-176.958452629688\\
233	-176.701239198644\\
234	-176.459208344092\\
235	-176.286616880001\\
236	-176.127355777064\\
237	-175.942774536633\\
238	-175.743680951576\\
239	-175.60850613032\\
240	-175.391425388989\\
241	-175.269034487135\\
242	-175.158790365306\\
243	-175.0146826648\\
244	-175.004168753358\\
245	-174.790952562658\\
246	-174.600996595096\\
247	-174.442503329406\\
248	-174.23061520976\\
249	-173.956467868056\\
250	-173.742251275471\\
251	-173.507151682178\\
252	-173.386991588331\\
253	-173.137639280664\\
254	-172.897556473248\\
255	-172.668570199961\\
256	-172.5622798857\\
257	-172.441418905351\\
258	-172.206203995074\\
259	-172.009764466422\\
260	-171.769855515815\\
261	-171.601989251372\\
262	-171.4350229117\\
263	-171.279977267247\\
264	-171.099247973481\\
265	-170.851722326262\\
266	-170.707566608864\\
267	-170.538585813692\\
268	-170.345043878277\\
269	-170.198117495058\\
270	-169.974017384757\\
271	-169.902560411148\\
272	-169.691974194612\\
273	-169.554782202211\\
274	-169.332497622802\\
275	-169.137370542356\\
276	-168.937270203192\\
277	-168.829678854194\\
278	-168.625373109176\\
279	-168.457902726474\\
280	-168.296347327966\\
281	-168.091340048999\\
282	-167.91418883505\\
283	-167.750569087473\\
284	-167.776727993643\\
285	-167.698849764548\\
286	-167.562703916607\\
287	-167.442884981525\\
288	-167.298647178386\\
289	-167.208169180167\\
290	-167.039253564249\\
291	-166.887542665929\\
292	-166.713205698713\\
293	-166.581605702502\\
294	-166.408856115253\\
295	-166.256169902641\\
296	-166.10811883452\\
297	-165.951489311359\\
298	-165.815627683651\\
299	-165.694305319152\\
300	-165.499742973446\\
301	-165.399749910096\\
302	-165.281219395171\\
303	-165.084661925715\\
304	-164.883797803036\\
305	-164.744977361754\\
306	-164.621733517071\\
307	-164.426831756423\\
308	-164.315804167539\\
309	-164.195053774664\\
310	-164.068660742024\\
311	-163.997070021957\\
312	-163.866105141385\\
313	-163.717743249902\\
314	-163.554123232742\\
315	-163.395883700725\\
316	-163.292249205747\\
317	-163.129333413842\\
318	-162.969632268468\\
319	-162.796984711248\\
320	-162.620233177725\\
321	-162.585455488921\\
322	-162.453617179571\\
323	-162.342945905784\\
324	-162.213470670599\\
325	-162.086730929155\\
326	-161.937193063203\\
327	-161.832763827167\\
328	-161.67796789452\\
329	-161.545950146458\\
330	-161.429015997738\\
331	-161.325304930397\\
332	-161.22689101413\\
333	-161.061639411031\\
334	-160.925344260666\\
335	-160.817131896487\\
336	-160.706373623815\\
337	-160.583944189272\\
338	-160.443919080945\\
339	-160.390836912517\\
340	-160.277019482918\\
341	-160.176542497616\\
342	-160.030953058259\\
343	-159.900555201751\\
344	-159.729770096296\\
345	-159.65693235339\\
346	-159.591140394822\\
347	-159.498673488427\\
348	-159.361666395738\\
349	-159.284327970309\\
350	-159.178735982222\\
351	-159.056382513404\\
352	-158.942748970102\\
353	-158.836344008233\\
354	-158.804460669028\\
355	-158.665166554093\\
356	-158.56365581919\\
357	-158.458162352312\\
358	-158.372485943992\\
359	-158.25316830624\\
360	-158.203323651877\\
361	-158.073973869894\\
362	-157.970618843661\\
363	-157.870493059458\\
364	-157.7687077897\\
365	-157.647910272627\\
366	-157.540418634065\\
367	-157.467223797086\\
368	-157.325475407892\\
369	-157.241936039676\\
370	-157.145165833041\\
371	-157.099191918347\\
372	-157.031484473315\\
373	-156.924394433363\\
374	-156.784381859421\\
375	-156.708519508141\\
376	-156.666427144652\\
377	-156.598767367522\\
378	-156.498325764117\\
379	-156.482034241616\\
380	-156.398151491575\\
381	-156.289212614909\\
382	-156.223904326344\\
383	-156.123086322893\\
384	-156.007861259861\\
385	-155.878457615855\\
386	-155.746872809856\\
387	-155.632057849458\\
388	-155.561455479805\\
389	-155.46303258028\\
390	-155.357369353985\\
391	-155.273381467381\\
392	-155.167964444318\\
393	-155.132314731536\\
394	-155.078520965571\\
395	-154.947983896848\\
396	-154.823225975356\\
397	-154.698481511152\\
398	-154.612660307004\\
399	-154.542088404331\\
400	-154.43434694151\\
400	-147.680260971345\\
399	-147.772632205522\\
398	-147.808182686912\\
397	-147.868544842742\\
396	-147.980454905342\\
395	-148.088219907198\\
394	-148.190183750366\\
393	-148.251774004435\\
392	-148.275623737476\\
391	-148.355415037397\\
390	-148.4287639089\\
389	-148.520968447082\\
388	-148.610492730984\\
387	-148.688302578278\\
386	-148.762755009268\\
385	-148.885287399274\\
384	-148.96512700253\\
383	-149.054801773897\\
382	-149.142096571187\\
381	-149.18994303958\\
380	-149.25934696596\\
379	-149.336847651078\\
378	-149.300872654184\\
377	-149.374801735658\\
376	-149.387763965874\\
375	-149.386130697685\\
374	-149.421711468245\\
373	-149.542224255743\\
372	-149.618968030802\\
371	-149.670793617663\\
370	-149.69745070899\\
369	-149.769249685315\\
368	-149.819401319772\\
367	-149.939232516887\\
366	-149.965293683909\\
365	-150.055079248614\\
364	-150.150935302748\\
363	-150.235996952507\\
362	-150.336490303207\\
361	-150.409804656161\\
360	-150.513985798172\\
359	-150.537731050441\\
358	-150.622874035425\\
357	-150.705894403406\\
356	-150.788410951363\\
355	-150.838364003074\\
354	-150.945360174131\\
353	-150.97217089344\\
352	-151.019904476229\\
351	-151.137003606227\\
350	-151.240409105829\\
349	-151.273150266958\\
348	-151.347810967978\\
347	-151.452523966961\\
346	-151.487769753691\\
345	-151.524810869411\\
344	-151.586921912577\\
343	-151.720938302058\\
342	-151.826600060081\\
341	-151.930420437972\\
340	-152.002577870755\\
339	-152.121885584134\\
338	-152.177143455434\\
337	-152.298397639539\\
336	-152.418974871731\\
335	-152.513289840147\\
334	-152.624636864116\\
333	-152.749931781493\\
332	-152.881474279191\\
331	-152.987439285624\\
330	-153.068150903937\\
329	-153.177400259063\\
328	-153.293730666645\\
327	-153.436440942611\\
326	-153.541681571266\\
325	-153.658279300464\\
324	-153.779019728318\\
323	-153.898798984461\\
322	-154.004052146913\\
321	-154.097591688166\\
320	-154.156001527534\\
319	-154.296741000466\\
318	-154.436230998518\\
317	-154.542781646963\\
316	-154.65465040017\\
315	-154.756034570728\\
314	-154.874828436158\\
313	-155.018895268427\\
312	-155.130547439627\\
311	-155.239669485276\\
310	-155.32373799404\\
309	-155.432919646296\\
308	-155.541720199565\\
307	-155.597578349974\\
306	-155.765736577652\\
305	-155.898596603465\\
304	-156.024808275727\\
303	-156.170878382309\\
302	-156.30953994557\\
301	-156.410724515424\\
300	-156.479869162701\\
299	-156.6488187862\\
298	-156.744144740057\\
297	-156.877435552958\\
296	-157.000005220767\\
295	-157.133912920997\\
294	-157.265283859462\\
293	-157.430671013655\\
292	-157.526290098051\\
291	-157.69496867146\\
290	-157.811631589215\\
289	-157.966518354545\\
288	-158.071475775664\\
287	-158.202305655542\\
286	-158.295943215823\\
285	-158.407368573658\\
284	-158.491673968416\\
283	-158.494940415589\\
282	-158.645799488041\\
281	-158.807918297003\\
280	-158.992763902054\\
279	-159.143853967675\\
278	-159.228252473716\\
277	-159.397196176951\\
276	-159.471970845898\\
275	-159.641312976388\\
274	-159.835191911561\\
273	-160.038013317982\\
272	-160.165148788918\\
271	-160.343795311414\\
270	-160.375931821224\\
269	-160.569789238528\\
268	-160.696056245687\\
267	-160.860558985154\\
266	-160.99229682827\\
265	-161.119392003016\\
264	-161.345867532025\\
263	-161.508674090098\\
262	-161.623029562421\\
261	-161.761459894416\\
260	-161.927771631807\\
259	-162.118038128358\\
258	-162.26840266623\\
257	-162.4874085247\\
256	-162.57187183135\\
255	-162.683389047814\\
254	-162.88261787854\\
253	-163.10027801999\\
252	-163.329575198949\\
251	-163.462219061624\\
250	-163.677237098071\\
249	-163.827450575561\\
248	-164.046564126735\\
247	-164.223670721718\\
246	-164.366600351065\\
245	-164.518650774508\\
244	-164.712228968204\\
243	-164.773815633638\\
242	-164.950402336144\\
241	-165.071970970412\\
240	-165.128388576974\\
239	-165.2767163811\\
238	-165.341245899246\\
237	-165.531439233465\\
236	-165.709568918271\\
235	-165.842204424161\\
234	-166.020804909599\\
233	-166.218865184858\\
232	-166.444808716826\\
231	-166.699305032951\\
230	-166.885894573482\\
229	-167.120534605484\\
228	-167.263117624749\\
227	-167.384545495076\\
226	-167.456446727574\\
225	-167.57428552279\\
224	-167.724604583025\\
223	-167.84349597363\\
222	-168.026531757057\\
221	-167.915501896453\\
220	-167.968277294795\\
219	-168.063228844363\\
218	-168.326671178751\\
217	-168.532118987758\\
216	-168.707337324659\\
215	-168.78302223011\\
214	-168.872692393225\\
213	-169.059142406351\\
212	-169.277978065887\\
211	-169.400234617096\\
210	-169.619844902926\\
209	-169.856905149037\\
208	-170.105446238013\\
207	-170.320001057684\\
206	-170.578256773177\\
205	-170.758378627254\\
204	-170.873750127884\\
203	-171.15023164696\\
202	-171.361847313263\\
201	-171.622006874334\\
200	-171.882711696493\\
199	-172.156704616895\\
198	-172.340531583622\\
197	-172.589516282256\\
196	-172.836709715253\\
195	-172.938779763697\\
194	-173.061375852436\\
193	-173.308911281914\\
192	-173.516259963983\\
191	-173.756800979368\\
190	-173.93496346894\\
189	-174.244175483387\\
188	-174.486323940539\\
187	-174.78587745721\\
186	-175.036697127665\\
185	-175.3136139613\\
184	-175.506547651153\\
183	-175.722432390837\\
182	-176.009555741568\\
181	-176.261619232685\\
180	-176.512524960202\\
179	-176.828061263133\\
178	-177.088303925061\\
177	-177.411721894856\\
176	-177.684165554841\\
175	-177.952871504467\\
174	-178.183807582081\\
173	-178.585253909033\\
172	-178.881598799774\\
171	-179.067306834598\\
170	-179.286077546423\\
169	-179.489234879041\\
168	-179.792057628592\\
167	-180.14392757979\\
166	-180.248243941983\\
165	-180.409842567877\\
164	-180.66437044221\\
163	-180.868370582905\\
162	-181.242231227628\\
161	-181.568543697273\\
160	-181.959353781578\\
159	-182.248689163494\\
158	-182.547320832124\\
157	-182.859154154364\\
156	-183.130787783623\\
155	-183.606479317244\\
154	-183.916760502029\\
153	-184.325399220996\\
152	-184.545268248074\\
151	-184.768650287935\\
150	-185.056797480202\\
149	-185.240550735949\\
148	-185.528885665583\\
147	-185.846099744306\\
146	-186.128016308805\\
145	-186.264121395832\\
144	-186.646490796968\\
143	-187.087752718864\\
142	-187.473071018497\\
141	-187.807791350937\\
140	-188.152677027841\\
139	-188.387546567855\\
138	-188.619391292882\\
137	-188.923941493948\\
136	-189.373806428854\\
135	-189.697823405655\\
134	-190.049392563356\\
133	-190.426964227972\\
132	-190.683700238421\\
131	-190.931837132208\\
130	-191.32967549422\\
129	-191.672403991012\\
128	-192.029084208469\\
127	-192.263191559266\\
126	-192.679991972406\\
125	-192.812817393671\\
124	-193.346782609048\\
123	-193.870574510603\\
122	-194.359454664642\\
121	-194.820080915083\\
120	-195.104645992167\\
119	-195.398389981657\\
118	-195.744015680226\\
117	-196.404167078553\\
116	-196.988617889201\\
115	-197.41784479417\\
114	-197.888600765206\\
113	-198.278508821291\\
112	-198.645038104657\\
111	-198.970866998106\\
110	-199.37946377468\\
109	-199.904167594877\\
108	-200.317305200939\\
107	-200.652894098849\\
106	-201.183128734146\\
105	-201.711444853582\\
104	-202.344351066338\\
103	-202.714123480042\\
102	-203.241535562654\\
101	-203.646572735563\\
100	-204.250376450044\\
99	-204.665119497652\\
98	-205.218334730068\\
97	-205.92124728127\\
96	-206.519775049127\\
95	-206.843844297921\\
94	-206.937794258176\\
93	-207.28925125661\\
92	-207.653849235225\\
91	-208.288342947241\\
90	-208.945344012629\\
89	-209.484050509406\\
88	-210.271642152843\\
87	-210.593567814349\\
86	-210.892213805526\\
85	-211.36465682973\\
84	-211.688117260121\\
83	-212.405391418524\\
82	-212.879607435513\\
81	-213.400409612341\\
80	-213.972702716753\\
79	-214.850909447219\\
78	-215.646886571527\\
77	-216.45759943706\\
76	-217.254257726001\\
75	-217.863982400369\\
74	-218.576156374463\\
73	-219.448298292711\\
72	-220.80228814875\\
71	-220.664092975055\\
70	-221.366719664087\\
69	-221.902300639754\\
68	-222.835427682513\\
67	-223.485001010526\\
66	-223.808204399609\\
65	-224.546358131057\\
64	-225.363068123579\\
63	-226.433969531698\\
62	-227.319488012111\\
61	-227.823308657544\\
60	-228.867307644419\\
59	-229.847172688176\\
58	-230.501369436973\\
57	-230.62538698658\\
56	-231.221040433956\\
55	-232.111423085591\\
54	-232.998031221081\\
53	-233.542481332807\\
52	-233.854152148852\\
51	-234.299649712257\\
50	-233.561105447608\\
49	-234.028312932189\\
48	-234.095599531345\\
47	-234.187004241618\\
46	-233.779440765157\\
45	-233.741155236341\\
44	-234.057620136669\\
43	-234.370024193912\\
42	-234.329822051279\\
41	-234.22329914455\\
40	-234.548909299326\\
39	-234.176477211776\\
38	-235.039092398459\\
37	-234.839819170266\\
36	-234.872043885722\\
35	-234.938429574162\\
34	-234.399047946821\\
33	-234.337100702944\\
32	-234.625662888329\\
31	-234.963720366044\\
30	-235.863406216193\\
29	-235.213501496953\\
28	-235.547596933271\\
27	-236.157269958973\\
26	-234.672325699468\\
25	-235.137708995485\\
24	-233.719397880938\\
23	-233.749349098322\\
22	-233.984539182641\\
21	-232.608036052691\\
20	-230.984165829633\\
19	-230.277534186921\\
18	-228.786834758694\\
17	-228.618974972764\\
16	-227.748462238033\\
15	-227.775781891677\\
14	-226.717743738854\\
13	-228.866014187882\\
12	-230.716935944078\\
11	-234.166427146009\\
10	-241.242225102429\\
9	-244.946589040704\\
8	-240.785327676716\\
7	-241.192231900073\\
6	-247.739046486227\\
5	-255.934195171791\\
4	-251.52478223148\\
3	-244.179129331891\\
2	-249.714021154882\\
1	-220.380447307335\\
}--cycle;
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-295.571932941666\\
2	-286.945741165227\\
3	-273.090648297144\\
4	-274.944975495519\\
5	-277.41002623701\\
6	-269.661088509131\\
7	-260.74324604089\\
8	-257.189699011694\\
9	-257.975787958377\\
10	-253.839482324216\\
11	-247.009796725037\\
12	-243.686456921341\\
13	-242.189438687434\\
14	-238.93293646703\\
15	-239.696737755945\\
16	-239.801701738297\\
17	-240.073969260337\\
18	-240.177585698285\\
19	-241.126303851442\\
20	-241.304310079504\\
21	-242.064689572183\\
22	-242.669155779362\\
23	-242.380792858564\\
24	-242.385327852317\\
25	-244.049686302667\\
26	-244.202556248968\\
27	-246.253534907058\\
28	-245.42335303083\\
29	-245.028863964709\\
30	-245.661832560626\\
31	-244.868576112274\\
32	-244.518240620208\\
33	-244.235892740157\\
34	-244.463102559726\\
35	-245.036139535723\\
36	-245.171342992224\\
37	-245.447619554946\\
38	-246.050767381453\\
39	-245.178491918997\\
40	-246.162643420099\\
41	-245.97946609785\\
42	-245.813853813752\\
43	-246.085072399523\\
44	-245.477931453797\\
45	-244.818035195872\\
46	-244.610802366745\\
47	-244.803852472665\\
48	-244.589685009812\\
49	-244.003249691243\\
50	-242.950000508814\\
51	-243.944053810395\\
52	-243.223556294212\\
53	-242.331531581918\\
54	-241.514152871804\\
55	-240.600475122381\\
56	-239.635999055193\\
57	-239.100932720902\\
58	-239.092352347781\\
59	-238.60522995717\\
60	-237.660729882383\\
61	-236.702063617565\\
62	-236.09279484541\\
63	-235.300794142004\\
64	-234.26465003728\\
65	-233.51460971162\\
66	-233.003698944459\\
67	-232.875147521476\\
68	-232.337847690178\\
69	-231.346930071814\\
70	-230.872872438532\\
71	-230.338351767359\\
72	-230.8660103105\\
73	-229.505394387391\\
74	-228.515661477153\\
75	-227.95038579877\\
76	-227.487397150499\\
77	-226.749579374056\\
78	-225.952560023755\\
79	-225.23548350081\\
80	-224.335449362403\\
81	-223.915021916223\\
82	-223.248340622372\\
83	-222.833481657393\\
84	-222.205235116298\\
85	-222.081453021657\\
86	-221.749205928224\\
87	-221.592636896652\\
88	-221.41882747726\\
89	-220.703856512864\\
90	-220.117516140485\\
91	-219.552116785588\\
92	-218.919302879401\\
93	-218.592513807931\\
94	-218.336122153133\\
95	-218.209575578802\\
96	-217.900392716713\\
97	-217.287676390423\\
98	-216.506453443048\\
99	-215.989566299519\\
100	-215.640596060955\\
101	-215.011969568109\\
102	-214.690416049994\\
103	-214.201264505902\\
104	-213.853308560223\\
105	-213.187664408265\\
106	-212.652310250686\\
107	-212.120622563581\\
108	-211.803501972234\\
109	-211.453713649797\\
110	-210.843589454202\\
111	-210.376791523407\\
112	-210.1038390414\\
113	-209.862101747252\\
114	-209.419724021836\\
115	-209.015591931117\\
116	-208.622581271465\\
117	-208.01983705632\\
118	-207.362716773632\\
119	-207.141299310665\\
120	-206.9156664841\\
121	-206.666057873065\\
122	-206.238039692101\\
123	-205.781811661341\\
124	-205.233146656841\\
125	-204.747499672278\\
126	-204.617816470433\\
127	-204.217431710313\\
128	-203.992579927324\\
129	-203.657377387929\\
130	-203.283007705178\\
131	-202.907348579646\\
132	-202.663491391421\\
133	-202.471474331634\\
134	-202.106837426557\\
135	-201.744147912299\\
136	-201.412647556692\\
137	-200.956945099292\\
138	-200.609842228294\\
139	-200.311127563814\\
140	-200.085550453451\\
141	-199.757625258022\\
142	-199.474909879287\\
143	-199.097157599207\\
144	-198.614667869227\\
145	-198.192840072202\\
146	-198.08361552022\\
147	-197.747884805794\\
148	-197.470675845066\\
149	-197.17448754786\\
150	-196.971664291786\\
151	-196.67244741949\\
152	-196.417195904723\\
153	-196.21195539435\\
154	-195.810110126345\\
155	-195.491034735157\\
156	-194.975048082017\\
157	-194.750526770442\\
158	-194.401235213457\\
159	-194.062703076374\\
160	-193.736901752723\\
161	-193.342142744663\\
162	-193.041654951204\\
163	-192.658442032249\\
164	-192.387315837431\\
165	-192.105483201942\\
166	-191.965238434831\\
167	-191.985106869657\\
168	-191.642152549019\\
169	-191.39079108664\\
170	-191.153370857571\\
171	-190.932473265431\\
172	-190.697933692163\\
173	-190.361489773865\\
174	-189.918731885691\\
175	-189.683317647567\\
176	-189.38881330081\\
177	-189.095097592493\\
178	-188.771187910255\\
179	-188.528187498594\\
180	-188.233975643462\\
181	-187.954641027673\\
182	-187.683519054574\\
183	-187.380728318825\\
184	-187.085212877094\\
185	-186.844263735272\\
186	-186.524450697107\\
187	-186.267729230546\\
188	-185.898861910355\\
189	-185.62137683584\\
190	-185.299632497084\\
191	-185.202100003326\\
192	-184.94043252419\\
193	-184.729370430916\\
194	-184.471263359399\\
195	-184.310880836449\\
196	-184.290423710651\\
197	-184.056204255313\\
198	-183.804760601365\\
199	-183.618930374765\\
200	-183.336274759067\\
201	-183.055714881717\\
202	-182.791947181984\\
203	-182.572421351505\\
204	-182.280916614454\\
205	-182.149630865291\\
206	-182.019552792868\\
207	-181.787001928686\\
208	-181.558966528793\\
209	-181.210136909607\\
210	-180.991212510292\\
211	-180.708800775823\\
212	-180.500595961899\\
213	-180.182880125835\\
214	-179.983218505956\\
215	-179.844972376854\\
216	-179.75626346455\\
217	-179.554300732725\\
218	-179.324250656438\\
219	-179.024796584328\\
220	-178.916359852605\\
221	-178.855710153354\\
222	-178.824788683053\\
223	-178.657709152368\\
224	-178.459695508134\\
225	-178.286467765199\\
226	-178.132575039923\\
227	-178.023565692167\\
228	-177.85768523998\\
229	-177.715520525672\\
230	-177.483462400421\\
231	-177.266623553816\\
232	-176.958452629688\\
233	-176.701239198644\\
234	-176.459208344092\\
235	-176.286616880001\\
236	-176.127355777064\\
237	-175.942774536633\\
238	-175.743680951576\\
239	-175.60850613032\\
240	-175.391425388989\\
241	-175.269034487135\\
242	-175.158790365306\\
243	-175.0146826648\\
244	-175.004168753358\\
245	-174.790952562658\\
246	-174.600996595096\\
247	-174.442503329406\\
248	-174.23061520976\\
249	-173.956467868056\\
250	-173.742251275471\\
251	-173.507151682178\\
252	-173.386991588331\\
253	-173.137639280664\\
254	-172.897556473248\\
255	-172.668570199961\\
256	-172.5622798857\\
257	-172.441418905351\\
258	-172.206203995074\\
259	-172.009764466422\\
260	-171.769855515815\\
261	-171.601989251372\\
262	-171.4350229117\\
263	-171.279977267247\\
264	-171.099247973481\\
265	-170.851722326262\\
266	-170.707566608864\\
267	-170.538585813692\\
268	-170.345043878277\\
269	-170.198117495058\\
270	-169.974017384757\\
271	-169.902560411148\\
272	-169.691974194612\\
273	-169.554782202211\\
274	-169.332497622802\\
275	-169.137370542356\\
276	-168.937270203192\\
277	-168.829678854194\\
278	-168.625373109176\\
279	-168.457902726474\\
280	-168.296347327966\\
281	-168.091340048999\\
282	-167.91418883505\\
283	-167.750569087473\\
284	-167.776727993643\\
285	-167.698849764548\\
286	-167.562703916607\\
287	-167.442884981525\\
288	-167.298647178386\\
289	-167.208169180167\\
290	-167.039253564249\\
291	-166.887542665929\\
292	-166.713205698713\\
293	-166.581605702502\\
294	-166.408856115253\\
295	-166.256169902641\\
296	-166.10811883452\\
297	-165.951489311359\\
298	-165.815627683651\\
299	-165.694305319152\\
300	-165.499742973446\\
301	-165.399749910096\\
302	-165.281219395171\\
303	-165.084661925715\\
304	-164.883797803036\\
305	-164.744977361754\\
306	-164.621733517071\\
307	-164.426831756423\\
308	-164.315804167539\\
309	-164.195053774664\\
310	-164.068660742024\\
311	-163.997070021957\\
312	-163.866105141385\\
313	-163.717743249902\\
314	-163.554123232742\\
315	-163.395883700725\\
316	-163.292249205747\\
317	-163.129333413842\\
318	-162.969632268468\\
319	-162.796984711248\\
320	-162.620233177725\\
321	-162.585455488921\\
322	-162.453617179571\\
323	-162.342945905784\\
324	-162.213470670599\\
325	-162.086730929155\\
326	-161.937193063203\\
327	-161.832763827167\\
328	-161.67796789452\\
329	-161.545950146458\\
330	-161.429015997738\\
331	-161.325304930397\\
332	-161.22689101413\\
333	-161.061639411031\\
334	-160.925344260666\\
335	-160.817131896487\\
336	-160.706373623815\\
337	-160.583944189272\\
338	-160.443919080945\\
339	-160.390836912517\\
340	-160.277019482918\\
341	-160.176542497616\\
342	-160.030953058259\\
343	-159.900555201751\\
344	-159.729770096296\\
345	-159.65693235339\\
346	-159.591140394822\\
347	-159.498673488427\\
348	-159.361666395738\\
349	-159.284327970309\\
350	-159.178735982222\\
351	-159.056382513404\\
352	-158.942748970102\\
353	-158.836344008233\\
354	-158.804460669028\\
355	-158.665166554093\\
356	-158.56365581919\\
357	-158.458162352312\\
358	-158.372485943992\\
359	-158.25316830624\\
360	-158.203323651877\\
361	-158.073973869894\\
362	-157.970618843661\\
363	-157.870493059458\\
364	-157.7687077897\\
365	-157.647910272627\\
366	-157.540418634065\\
367	-157.467223797086\\
368	-157.325475407892\\
369	-157.241936039676\\
370	-157.145165833041\\
371	-157.099191918347\\
372	-157.031484473315\\
373	-156.924394433363\\
374	-156.784381859421\\
375	-156.708519508141\\
376	-156.666427144652\\
377	-156.598767367522\\
378	-156.498325764117\\
379	-156.482034241616\\
380	-156.398151491575\\
381	-156.289212614909\\
382	-156.223904326344\\
383	-156.123086322893\\
384	-156.007861259861\\
385	-155.878457615855\\
386	-155.746872809856\\
387	-155.632057849458\\
388	-155.561455479805\\
389	-155.46303258028\\
390	-155.357369353985\\
391	-155.273381467381\\
392	-155.167964444318\\
393	-155.132314731536\\
394	-155.078520965571\\
395	-154.947983896848\\
396	-154.823225975356\\
397	-154.698481511152\\
398	-154.612660307004\\
399	-154.542088404331\\
400	-154.43434694151\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-220.380447307335\\
2	-249.714021154882\\
3	-244.179129331891\\
4	-251.52478223148\\
5	-255.934195171791\\
6	-247.739046486227\\
7	-241.192231900073\\
8	-240.785327676716\\
9	-244.946589040704\\
10	-241.242225102429\\
11	-234.166427146009\\
12	-230.716935944078\\
13	-228.866014187882\\
14	-226.717743738854\\
15	-227.775781891677\\
16	-227.748462238033\\
17	-228.618974972764\\
18	-228.786834758694\\
19	-230.277534186921\\
20	-230.984165829633\\
21	-232.608036052691\\
22	-233.984539182641\\
23	-233.749349098322\\
24	-233.719397880938\\
25	-235.137708995485\\
26	-234.672325699468\\
27	-236.157269958973\\
28	-235.547596933271\\
29	-235.213501496953\\
30	-235.863406216193\\
31	-234.963720366044\\
32	-234.625662888329\\
33	-234.337100702944\\
34	-234.399047946821\\
35	-234.938429574162\\
36	-234.872043885722\\
37	-234.839819170266\\
38	-235.039092398459\\
39	-234.176477211776\\
40	-234.548909299326\\
41	-234.22329914455\\
42	-234.329822051279\\
43	-234.370024193912\\
44	-234.057620136669\\
45	-233.741155236341\\
46	-233.779440765157\\
47	-234.187004241618\\
48	-234.095599531345\\
49	-234.028312932189\\
50	-233.561105447608\\
51	-234.299649712257\\
52	-233.854152148852\\
53	-233.542481332807\\
54	-232.998031221081\\
55	-232.111423085591\\
56	-231.221040433956\\
57	-230.62538698658\\
58	-230.501369436973\\
59	-229.847172688176\\
60	-228.867307644419\\
61	-227.823308657544\\
62	-227.319488012111\\
63	-226.433969531698\\
64	-225.363068123579\\
65	-224.546358131057\\
66	-223.808204399609\\
67	-223.485001010526\\
68	-222.835427682513\\
69	-221.902300639754\\
70	-221.366719664087\\
71	-220.664092975055\\
72	-220.80228814875\\
73	-219.448298292711\\
74	-218.576156374463\\
75	-217.863982400369\\
76	-217.254257726001\\
77	-216.45759943706\\
78	-215.646886571527\\
79	-214.850909447219\\
80	-213.972702716753\\
81	-213.400409612341\\
82	-212.879607435513\\
83	-212.405391418524\\
84	-211.688117260121\\
85	-211.36465682973\\
86	-210.892213805526\\
87	-210.593567814349\\
88	-210.271642152843\\
89	-209.484050509406\\
90	-208.945344012629\\
91	-208.288342947241\\
92	-207.653849235225\\
93	-207.28925125661\\
94	-206.937794258176\\
95	-206.843844297921\\
96	-206.519775049127\\
97	-205.92124728127\\
98	-205.218334730068\\
99	-204.665119497652\\
100	-204.250376450044\\
101	-203.646572735563\\
102	-203.241535562654\\
103	-202.714123480042\\
104	-202.344351066338\\
105	-201.711444853582\\
106	-201.183128734146\\
107	-200.652894098849\\
108	-200.317305200939\\
109	-199.904167594877\\
110	-199.37946377468\\
111	-198.970866998106\\
112	-198.645038104657\\
113	-198.278508821291\\
114	-197.888600765206\\
115	-197.41784479417\\
116	-196.988617889201\\
117	-196.404167078553\\
118	-195.744015680226\\
119	-195.398389981657\\
120	-195.104645992167\\
121	-194.820080915083\\
122	-194.359454664642\\
123	-193.870574510603\\
124	-193.346782609048\\
125	-192.812817393671\\
126	-192.679991972406\\
127	-192.263191559266\\
128	-192.029084208469\\
129	-191.672403991012\\
130	-191.32967549422\\
131	-190.931837132208\\
132	-190.683700238421\\
133	-190.426964227972\\
134	-190.049392563356\\
135	-189.697823405655\\
136	-189.373806428854\\
137	-188.923941493948\\
138	-188.619391292882\\
139	-188.387546567855\\
140	-188.152677027841\\
141	-187.807791350937\\
142	-187.473071018497\\
143	-187.087752718864\\
144	-186.646490796968\\
145	-186.264121395832\\
146	-186.128016308805\\
147	-185.846099744306\\
148	-185.528885665583\\
149	-185.240550735949\\
150	-185.056797480202\\
151	-184.768650287935\\
152	-184.545268248074\\
153	-184.325399220996\\
154	-183.916760502029\\
155	-183.606479317244\\
156	-183.130787783623\\
157	-182.859154154364\\
158	-182.547320832124\\
159	-182.248689163494\\
160	-181.959353781578\\
161	-181.568543697273\\
162	-181.242231227628\\
163	-180.868370582905\\
164	-180.66437044221\\
165	-180.409842567877\\
166	-180.248243941983\\
167	-180.14392757979\\
168	-179.792057628592\\
169	-179.489234879041\\
170	-179.286077546423\\
171	-179.067306834598\\
172	-178.881598799774\\
173	-178.585253909033\\
174	-178.183807582081\\
175	-177.952871504467\\
176	-177.684165554841\\
177	-177.411721894856\\
178	-177.088303925061\\
179	-176.828061263133\\
180	-176.512524960202\\
181	-176.261619232685\\
182	-176.009555741568\\
183	-175.722432390837\\
184	-175.506547651153\\
185	-175.3136139613\\
186	-175.036697127665\\
187	-174.78587745721\\
188	-174.486323940539\\
189	-174.244175483387\\
190	-173.93496346894\\
191	-173.756800979368\\
192	-173.516259963983\\
193	-173.308911281914\\
194	-173.061375852436\\
195	-172.938779763697\\
196	-172.836709715253\\
197	-172.589516282256\\
198	-172.340531583622\\
199	-172.156704616895\\
200	-171.882711696493\\
201	-171.622006874334\\
202	-171.361847313263\\
203	-171.15023164696\\
204	-170.873750127884\\
205	-170.758378627254\\
206	-170.578256773177\\
207	-170.320001057684\\
208	-170.105446238013\\
209	-169.856905149037\\
210	-169.619844902926\\
211	-169.400234617096\\
212	-169.277978065887\\
213	-169.059142406351\\
214	-168.872692393225\\
215	-168.78302223011\\
216	-168.707337324659\\
217	-168.532118987758\\
218	-168.326671178751\\
219	-168.063228844363\\
220	-167.968277294795\\
221	-167.915501896453\\
222	-168.026531757057\\
223	-167.84349597363\\
224	-167.724604583025\\
225	-167.57428552279\\
226	-167.456446727574\\
227	-167.384545495076\\
228	-167.263117624749\\
229	-167.120534605484\\
230	-166.885894573482\\
231	-166.699305032951\\
232	-166.444808716826\\
233	-166.218865184858\\
234	-166.020804909599\\
235	-165.842204424161\\
236	-165.709568918271\\
237	-165.531439233465\\
238	-165.341245899246\\
239	-165.2767163811\\
240	-165.128388576974\\
241	-165.071970970412\\
242	-164.950402336144\\
243	-164.773815633638\\
244	-164.712228968204\\
245	-164.518650774508\\
246	-164.366600351065\\
247	-164.223670721718\\
248	-164.046564126735\\
249	-163.827450575561\\
250	-163.677237098071\\
251	-163.462219061624\\
252	-163.329575198949\\
253	-163.10027801999\\
254	-162.88261787854\\
255	-162.683389047814\\
256	-162.57187183135\\
257	-162.4874085247\\
258	-162.26840266623\\
259	-162.118038128358\\
260	-161.927771631807\\
261	-161.761459894416\\
262	-161.623029562421\\
263	-161.508674090098\\
264	-161.345867532025\\
265	-161.119392003016\\
266	-160.99229682827\\
267	-160.860558985154\\
268	-160.696056245687\\
269	-160.569789238528\\
270	-160.375931821224\\
271	-160.343795311414\\
272	-160.165148788918\\
273	-160.038013317982\\
274	-159.835191911561\\
275	-159.641312976388\\
276	-159.471970845898\\
277	-159.397196176951\\
278	-159.228252473716\\
279	-159.143853967675\\
280	-158.992763902054\\
281	-158.807918297003\\
282	-158.645799488041\\
283	-158.494940415589\\
284	-158.491673968416\\
285	-158.407368573658\\
286	-158.295943215823\\
287	-158.202305655542\\
288	-158.071475775664\\
289	-157.966518354545\\
290	-157.811631589215\\
291	-157.69496867146\\
292	-157.526290098051\\
293	-157.430671013655\\
294	-157.265283859462\\
295	-157.133912920997\\
296	-157.000005220767\\
297	-156.877435552958\\
298	-156.744144740057\\
299	-156.6488187862\\
300	-156.479869162701\\
301	-156.410724515424\\
302	-156.30953994557\\
303	-156.170878382309\\
304	-156.024808275727\\
305	-155.898596603465\\
306	-155.765736577652\\
307	-155.597578349974\\
308	-155.541720199565\\
309	-155.432919646296\\
310	-155.32373799404\\
311	-155.239669485276\\
312	-155.130547439627\\
313	-155.018895268427\\
314	-154.874828436158\\
315	-154.756034570728\\
316	-154.65465040017\\
317	-154.542781646963\\
318	-154.436230998518\\
319	-154.296741000466\\
320	-154.156001527534\\
321	-154.097591688166\\
322	-154.004052146913\\
323	-153.898798984461\\
324	-153.779019728318\\
325	-153.658279300464\\
326	-153.541681571266\\
327	-153.436440942611\\
328	-153.293730666645\\
329	-153.177400259063\\
330	-153.068150903937\\
331	-152.987439285624\\
332	-152.881474279191\\
333	-152.749931781493\\
334	-152.624636864116\\
335	-152.513289840147\\
336	-152.418974871731\\
337	-152.298397639539\\
338	-152.177143455434\\
339	-152.121885584134\\
340	-152.002577870755\\
341	-151.930420437972\\
342	-151.826600060081\\
343	-151.720938302058\\
344	-151.586921912577\\
345	-151.524810869411\\
346	-151.487769753691\\
347	-151.452523966961\\
348	-151.347810967978\\
349	-151.273150266958\\
350	-151.240409105829\\
351	-151.137003606227\\
352	-151.019904476229\\
353	-150.97217089344\\
354	-150.945360174131\\
355	-150.838364003074\\
356	-150.788410951363\\
357	-150.705894403406\\
358	-150.622874035425\\
359	-150.537731050441\\
360	-150.513985798172\\
361	-150.409804656161\\
362	-150.336490303207\\
363	-150.235996952507\\
364	-150.150935302748\\
365	-150.055079248614\\
366	-149.965293683909\\
367	-149.939232516887\\
368	-149.819401319772\\
369	-149.769249685315\\
370	-149.69745070899\\
371	-149.670793617663\\
372	-149.618968030802\\
373	-149.542224255743\\
374	-149.421711468245\\
375	-149.386130697685\\
376	-149.387763965874\\
377	-149.374801735658\\
378	-149.300872654184\\
379	-149.336847651078\\
380	-149.25934696596\\
381	-149.18994303958\\
382	-149.142096571187\\
383	-149.054801773897\\
384	-148.96512700253\\
385	-148.885287399274\\
386	-148.762755009268\\
387	-148.688302578278\\
388	-148.610492730984\\
389	-148.520968447082\\
390	-148.4287639089\\
391	-148.355415037397\\
392	-148.275623737476\\
393	-148.251774004435\\
394	-148.190183750366\\
395	-148.088219907198\\
396	-147.980454905342\\
397	-147.868544842742\\
398	-147.808182686912\\
399	-147.772632205522\\
400	-147.680260971345\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	-257.976190124501\\
2	-268.329881160054\\
3	-258.634888814518\\
4	-263.234878863499\\
5	-266.672110704401\\
6	-258.700067497679\\
7	-250.967738970481\\
8	-248.987513344205\\
9	-251.461188499541\\
10	-247.540853713323\\
11	-240.588111935523\\
12	-237.20169643271\\
13	-235.527726437658\\
14	-232.825340102942\\
15	-233.736259823811\\
16	-233.775081988165\\
17	-234.34647211655\\
18	-234.482210228489\\
19	-235.701919019181\\
20	-236.144237954569\\
21	-237.336362812437\\
22	-238.326847481002\\
23	-238.065070978443\\
24	-238.052362866628\\
25	-239.593697649076\\
26	-239.437440974218\\
27	-241.205402433015\\
28	-240.48547498205\\
29	-240.121182730831\\
30	-240.762619388409\\
31	-239.916148239159\\
32	-239.571951754269\\
33	-239.28649672155\\
34	-239.431075253273\\
35	-239.987284554942\\
36	-240.021693438973\\
37	-240.143719362606\\
38	-240.544929889956\\
39	-239.677484565387\\
40	-240.355776359712\\
41	-240.1013826212\\
42	-240.071837932516\\
43	-240.227548296717\\
44	-239.767775795233\\
45	-239.279595216107\\
46	-239.195121565951\\
47	-239.495428357141\\
48	-239.342642270578\\
49	-239.015781311716\\
50	-238.255552978211\\
51	-239.121851761326\\
52	-238.538854221532\\
53	-237.937006457363\\
54	-237.256092046442\\
55	-236.355949103986\\
56	-235.428519744574\\
57	-234.863159853741\\
58	-234.796860892377\\
59	-234.226201322673\\
60	-233.264018763401\\
61	-232.262686137555\\
62	-231.70614142876\\
63	-230.867381836851\\
64	-229.81385908043\\
65	-229.030483921339\\
66	-228.405951672034\\
67	-228.180074266001\\
68	-227.586637686345\\
69	-226.624615355784\\
70	-226.11979605131\\
71	-225.501222371207\\
72	-225.834149229625\\
73	-224.476846340051\\
74	-223.545908925808\\
75	-222.90718409957\\
76	-222.37082743825\\
77	-221.603589405558\\
78	-220.799723297641\\
79	-220.043196474014\\
80	-219.154076039578\\
81	-218.657715764282\\
82	-218.063974028943\\
83	-217.619436537959\\
84	-216.94667618821\\
85	-216.723054925693\\
86	-216.320709866875\\
87	-216.0931023555\\
88	-215.845234815052\\
89	-215.093953511135\\
90	-214.531430076557\\
91	-213.920229866415\\
92	-213.286576057313\\
93	-212.940882532271\\
94	-212.636958205655\\
95	-212.526709938361\\
96	-212.21008388292\\
97	-211.604461835847\\
98	-210.862394086558\\
99	-210.327342898586\\
100	-209.945486255499\\
101	-209.329271151836\\
102	-208.965975806324\\
103	-208.457693992972\\
104	-208.098829813281\\
105	-207.449554630924\\
106	-206.917719492416\\
107	-206.386758331215\\
108	-206.060403586586\\
109	-205.678940622337\\
110	-205.111526614441\\
111	-204.673829260757\\
112	-204.374438573029\\
113	-204.070305284271\\
114	-203.654162393521\\
115	-203.216718362643\\
116	-202.805599580333\\
117	-202.212002067437\\
118	-201.553366226929\\
119	-201.269844646161\\
120	-201.010156238133\\
121	-200.743069394074\\
122	-200.298747178371\\
123	-199.826193085972\\
124	-199.289964632944\\
125	-198.780158532974\\
126	-198.64890422142\\
127	-198.24031163479\\
128	-198.010832067896\\
129	-197.66489068947\\
130	-197.306341599699\\
131	-196.919592855927\\
132	-196.673595814921\\
133	-196.449219279803\\
134	-196.078114994957\\
135	-195.720985658977\\
136	-195.393226992773\\
137	-194.94044329662\\
138	-194.614616760588\\
139	-194.349337065834\\
140	-194.119113740646\\
141	-193.78270830448\\
142	-193.473990448892\\
143	-193.092455159035\\
144	-192.630579333098\\
145	-192.228480734017\\
146	-192.105815914512\\
147	-191.79699227505\\
148	-191.499780755324\\
149	-191.207519141904\\
150	-191.014230885994\\
151	-190.720548853713\\
152	-190.481232076398\\
153	-190.268677307673\\
154	-189.863435314187\\
155	-189.5487570262\\
156	-189.05291793282\\
157	-188.804840462403\\
158	-188.47427802279\\
159	-188.155696119934\\
160	-187.848127767151\\
161	-187.455343220968\\
162	-187.141943089416\\
163	-186.763406307577\\
164	-186.52584313982\\
165	-186.257662884909\\
166	-186.106741188407\\
167	-186.064517224723\\
168	-185.717105088806\\
169	-185.44001298284\\
170	-185.219724201997\\
171	-184.999890050015\\
172	-184.789766245969\\
173	-184.473371841449\\
174	-184.051269733886\\
175	-183.818094576017\\
176	-183.536489427825\\
177	-183.253409743674\\
178	-182.929745917658\\
179	-182.678124380863\\
180	-182.373250301832\\
181	-182.108130130179\\
182	-181.846537398071\\
183	-181.551580354831\\
184	-181.295880264123\\
185	-181.078938848286\\
186	-180.780573912386\\
187	-180.526803343878\\
188	-180.192592925447\\
189	-179.932776159614\\
190	-179.617297983012\\
191	-179.479450491347\\
192	-179.228346244087\\
193	-179.019140856415\\
194	-178.766319605918\\
195	-178.624830300073\\
196	-178.563566712952\\
197	-178.322860268785\\
198	-178.072646092493\\
199	-177.88781749583\\
200	-177.60949322778\\
201	-177.338860878025\\
202	-177.076897247623\\
203	-176.861326499233\\
204	-176.577333371169\\
205	-176.454004746273\\
206	-176.298904783023\\
207	-176.053501493185\\
208	-175.832206383403\\
209	-175.533521029322\\
210	-175.305528706609\\
211	-175.05451769646\\
212	-174.889287013893\\
213	-174.621011266093\\
214	-174.427955449591\\
215	-174.313997303482\\
216	-174.231800394605\\
217	-174.043209860241\\
218	-173.825460917594\\
219	-173.544012714346\\
220	-173.4423185737\\
221	-173.385606024903\\
222	-173.425660220055\\
223	-173.250602562999\\
224	-173.092150045579\\
225	-172.930376643994\\
226	-172.794510883748\\
227	-172.704055593621\\
228	-172.560401432364\\
229	-172.418027565578\\
230	-172.184678486952\\
231	-171.982964293384\\
232	-171.701630673257\\
233	-171.460052191751\\
234	-171.240006626845\\
235	-171.064410652081\\
236	-170.918462347668\\
237	-170.737106885049\\
238	-170.542463425411\\
239	-170.44261125571\\
240	-170.259906982982\\
241	-170.170502728773\\
242	-170.054596350725\\
243	-169.894249149219\\
244	-169.858198860781\\
245	-169.654801668583\\
246	-169.483798473081\\
247	-169.333087025562\\
248	-169.138589668247\\
249	-168.891959221809\\
250	-168.709744186771\\
251	-168.484685371901\\
252	-168.35828339364\\
253	-168.118958650327\\
254	-167.890087175894\\
255	-167.675979623888\\
256	-167.567075858525\\
257	-167.464413715026\\
258	-167.237303330652\\
259	-167.06390129739\\
260	-166.848813573811\\
261	-166.681724572894\\
262	-166.529026237061\\
263	-166.394325678673\\
264	-166.222557752753\\
265	-165.985557164639\\
266	-165.849931718567\\
267	-165.699572399423\\
268	-165.520550061982\\
269	-165.383953366793\\
270	-165.174974602991\\
271	-165.123177861281\\
272	-164.928561491765\\
273	-164.796397760096\\
274	-164.583844767182\\
275	-164.389341759372\\
276	-164.204620524545\\
277	-164.113437515573\\
278	-163.926812791446\\
279	-163.800878347075\\
280	-163.64455561501\\
281	-163.449629173001\\
282	-163.279994161545\\
283	-163.122754751531\\
284	-163.134200981029\\
285	-163.053109169103\\
286	-162.929323566215\\
287	-162.822595318534\\
288	-162.685061477025\\
289	-162.587343767356\\
290	-162.425442576732\\
291	-162.291255668694\\
292	-162.119747898382\\
293	-162.006138358078\\
294	-161.837069987357\\
295	-161.695041411819\\
296	-161.554062027644\\
297	-161.414462432159\\
298	-161.279886211854\\
299	-161.171562052676\\
300	-160.989806068074\\
301	-160.90523721276\\
302	-160.79537967037\\
303	-160.627770154012\\
304	-160.454303039382\\
305	-160.321786982609\\
306	-160.193735047361\\
307	-160.012205053198\\
308	-159.928762183552\\
309	-159.81398671048\\
310	-159.696199368032\\
311	-159.618369753616\\
312	-159.498326290506\\
313	-159.368319259164\\
314	-159.21447583445\\
315	-159.075959135726\\
316	-158.973449802959\\
317	-158.836057530403\\
318	-158.702931633493\\
319	-158.546862855857\\
320	-158.388117352629\\
321	-158.341523588543\\
322	-158.228834663242\\
323	-158.120872445122\\
324	-157.996245199459\\
325	-157.872505114809\\
326	-157.739437317234\\
327	-157.634602384889\\
328	-157.485849280582\\
329	-157.36167520276\\
330	-157.248583450837\\
331	-157.15637210801\\
332	-157.054182646661\\
333	-156.905785596262\\
334	-156.774990562391\\
335	-156.665210868317\\
336	-156.562674247773\\
337	-156.441170914406\\
338	-156.310531268189\\
339	-156.256361248326\\
340	-156.139798676837\\
341	-156.053481467794\\
342	-155.92877655917\\
343	-155.810746751905\\
344	-155.658346004436\\
345	-155.5908716114\\
346	-155.539455074256\\
347	-155.475598727694\\
348	-155.354738681858\\
349	-155.278739118634\\
350	-155.209572544025\\
351	-155.096693059816\\
352	-154.981326723166\\
353	-154.904257450836\\
354	-154.874910421579\\
355	-154.751765278584\\
356	-154.676033385276\\
357	-154.582028377859\\
358	-154.497679989708\\
359	-154.395449678341\\
360	-154.358654725025\\
361	-154.241889263028\\
362	-154.153554573434\\
363	-154.053245005982\\
364	-153.959821546224\\
365	-153.851494760621\\
366	-153.752856158987\\
367	-153.703228156986\\
368	-153.572438363832\\
369	-153.505592862495\\
370	-153.421308271016\\
371	-153.384992768005\\
372	-153.325226252059\\
373	-153.233309344553\\
374	-153.103046663833\\
375	-153.047325102913\\
376	-153.027095555263\\
377	-152.98678455159\\
378	-152.899599209151\\
379	-152.909440946347\\
380	-152.828749228767\\
381	-152.739577827244\\
382	-152.683000448766\\
383	-152.588944048395\\
384	-152.486494131196\\
385	-152.381872507564\\
386	-152.254813909562\\
387	-152.160180213868\\
388	-152.085974105395\\
389	-151.992000513681\\
390	-151.893066631442\\
391	-151.814398252389\\
392	-151.721794090897\\
393	-151.692044367985\\
394	-151.634352357969\\
395	-151.518101902023\\
396	-151.401840440349\\
397	-151.283513176947\\
398	-151.210421496958\\
399	-151.157360304927\\
400	-151.057303956427\\
};

\addplot[area legend,solid,fill=mycolor1,fill opacity=0.15,forget plot]
table[row sep=crcr] {%
x	y\\
1	-490.606695497394\\
2	-498.061604571184\\
3	-525.290524664525\\
4	-530.302198270964\\
5	-518.146049907156\\
6	-492.339204613468\\
7	-472.487164465288\\
8	-456.223261157464\\
9	-442.541278269069\\
10	-433.018328023953\\
11	-424.137984479913\\
12	-420.675970492621\\
13	-413.432624630462\\
14	-407.000911526775\\
15	-400.197771156863\\
16	-394.353051753865\\
17	-387.257142925079\\
18	-382.091076938909\\
19	-381.008884306676\\
20	-375.902410570432\\
21	-375.140183280308\\
22	-375.897871683109\\
23	-376.864677335212\\
24	-378.228533186073\\
25	-377.026820985245\\
26	-376.446810453238\\
27	-375.75591942238\\
28	-378.384836583476\\
29	-380.406843473385\\
30	-380.658766274851\\
31	-382.869879024917\\
32	-381.831122903575\\
33	-378.810564963451\\
34	-375.250078019495\\
35	-371.943735632461\\
36	-370.058460170077\\
37	-367.442823986376\\
38	-364.832442898772\\
39	-363.904423395024\\
40	-362.942045558075\\
41	-362.368160672478\\
42	-359.523327791728\\
43	-357.903890691881\\
44	-356.449623568545\\
45	-356.09700503215\\
46	-354.553939467842\\
47	-352.658932593474\\
48	-351.036984793342\\
49	-349.279291475023\\
50	-348.403614154327\\
51	-346.704625652218\\
52	-345.507480083338\\
53	-344.004914590995\\
54	-342.988908781544\\
55	-342.029641535229\\
56	-341.250224360589\\
57	-341.066709471281\\
58	-341.549220024292\\
59	-339.797959565906\\
60	-338.426504789193\\
61	-337.554969985136\\
62	-336.538069240707\\
63	-335.490218846089\\
64	-333.682581175571\\
65	-332.720402923499\\
66	-331.235890435212\\
67	-330.138014981148\\
68	-328.554648117639\\
69	-328.269475381724\\
70	-327.850024644259\\
71	-326.521498269939\\
72	-325.204653675975\\
73	-324.281394405113\\
74	-324.173736917083\\
75	-323.347178880211\\
76	-323.013638722102\\
77	-321.813933151807\\
78	-321.25844886629\\
79	-321.408330742194\\
80	-321.375525607107\\
81	-321.387840289357\\
82	-321.517771296958\\
83	-321.318802122088\\
84	-320.600266700591\\
85	-320.343003723956\\
86	-319.517437884489\\
87	-319.248586216365\\
88	-318.572521300928\\
89	-318.25694363317\\
90	-317.979714762664\\
91	-317.588420916275\\
92	-316.672764501837\\
93	-316.878595931316\\
94	-316.702611600875\\
95	-316.353960074731\\
96	-316.110139479446\\
97	-316.350958602342\\
98	-315.53331612559\\
99	-315.349217667965\\
100	-315.53527396706\\
101	-315.92975877992\\
102	-315.984162671137\\
103	-315.834634514791\\
104	-315.104462812893\\
105	-314.782012367714\\
106	-314.959532922511\\
107	-314.379881568294\\
108	-313.978364323503\\
109	-313.336343694536\\
110	-313.039181672726\\
111	-312.725761887936\\
112	-312.592008001104\\
113	-312.135592367468\\
114	-312.054205102061\\
115	-311.448233635048\\
116	-310.881935684638\\
117	-310.165218264556\\
118	-309.691235299608\\
119	-309.239782127646\\
120	-309.140902502192\\
121	-308.722199100352\\
122	-308.444595328732\\
123	-307.800184790621\\
124	-307.358693187751\\
125	-307.013641540048\\
126	-306.586805935876\\
127	-306.291907929331\\
128	-306.031117044984\\
129	-305.437279462287\\
130	-305.138801267029\\
131	-304.837889219129\\
132	-304.301238697678\\
133	-303.801013735215\\
134	-303.676466482588\\
135	-303.93565873962\\
136	-303.597896649763\\
137	-303.256624646394\\
138	-303.306890723547\\
139	-303.592681280758\\
140	-303.65602862896\\
141	-303.350016469715\\
142	-303.457488503209\\
143	-303.140298253343\\
144	-302.829462109293\\
145	-302.750532589237\\
146	-302.860276157719\\
147	-302.67345022652\\
148	-302.300022063488\\
149	-301.935986340374\\
150	-301.441869358949\\
151	-301.368784384197\\
152	-301.154034746159\\
153	-301.026419563767\\
154	-301.00171646625\\
155	-300.498074270582\\
156	-300.523942989574\\
157	-300.385470310355\\
158	-300.118010184656\\
159	-299.652606499396\\
160	-299.499897352675\\
161	-299.476738390618\\
162	-299.72858518843\\
163	-299.652571204715\\
164	-299.592588364821\\
165	-299.672244186916\\
166	-299.310882591549\\
167	-298.938981737758\\
168	-298.871000184474\\
169	-298.474371494906\\
170	-298.426717883134\\
171	-298.316730109495\\
172	-298.17579573956\\
173	-298.087300672218\\
174	-298.037097333348\\
175	-297.826502836845\\
176	-297.584428166731\\
177	-297.357871428411\\
178	-297.289603963132\\
179	-297.510810308459\\
180	-297.394343084923\\
181	-297.208772242517\\
182	-297.4470067578\\
183	-297.407854536691\\
184	-297.622812889487\\
185	-297.706465320645\\
186	-297.278052158751\\
187	-297.175899986032\\
188	-296.969178618878\\
189	-296.812931295105\\
190	-296.453433981494\\
191	-296.253378198308\\
192	-295.797762601485\\
193	-295.414509375456\\
194	-295.41779570721\\
195	-295.046253064687\\
196	-294.958054693059\\
197	-294.572657023797\\
198	-294.169625144888\\
199	-294.094779057878\\
200	-293.840952485774\\
201	-293.678226189537\\
202	-293.375347422322\\
203	-293.496351222373\\
204	-293.41860558364\\
205	-293.139204228008\\
206	-293.051732060598\\
207	-293.153967106228\\
208	-293.148431230726\\
209	-292.849860369699\\
210	-292.593942993697\\
211	-292.54527073815\\
212	-292.434343115256\\
213	-292.319457206193\\
214	-292.229454442346\\
215	-292.3891521656\\
216	-292.379921162595\\
217	-292.216172105206\\
218	-292.330179178248\\
219	-292.032698387033\\
220	-291.879067410869\\
221	-291.863720108996\\
222	-291.995971307579\\
223	-291.778672986411\\
224	-291.571243821404\\
225	-291.254772223414\\
226	-291.105232402044\\
227	-291.109141878981\\
228	-290.767125606645\\
229	-290.443808110576\\
230	-290.222940386102\\
231	-290.022497356667\\
232	-289.729109809516\\
233	-289.636373503397\\
234	-289.373117109964\\
235	-289.191306803683\\
236	-288.990237390963\\
237	-288.751719263254\\
238	-288.613993607763\\
239	-288.663264671457\\
240	-288.54497315224\\
241	-288.370019910831\\
242	-288.181618840315\\
243	-287.91577872808\\
244	-287.69481538191\\
245	-287.648892186337\\
246	-287.578228311725\\
247	-287.487829810842\\
248	-287.267744935312\\
249	-286.98769020633\\
250	-286.754706696303\\
251	-286.899694852741\\
252	-286.745711731167\\
253	-286.682442924061\\
254	-286.395878660253\\
255	-286.213668864707\\
256	-286.362667841054\\
257	-286.113132374969\\
258	-286.016578937988\\
259	-286.074998259679\\
260	-285.947813304643\\
261	-285.728975077127\\
262	-285.607522512431\\
263	-285.366193714667\\
264	-285.102083427941\\
265	-284.8589859666\\
266	-284.632802307268\\
267	-284.416504123058\\
268	-284.255924095771\\
269	-284.140600311233\\
270	-284.045282536825\\
271	-283.85994008209\\
272	-283.757928196854\\
273	-283.5341772069\\
274	-283.513050378337\\
275	-283.278391220894\\
276	-283.080366781039\\
277	-282.865782703686\\
278	-282.791455414133\\
279	-282.767713520833\\
280	-282.567617868887\\
281	-282.546046934035\\
282	-282.441811775381\\
283	-282.447040925851\\
284	-282.227641803153\\
285	-281.996940764687\\
286	-281.937259815685\\
287	-281.695754773206\\
288	-281.588777733153\\
289	-281.458331265477\\
290	-281.360305788742\\
291	-281.219425818862\\
292	-281.018494408769\\
293	-280.808996054028\\
294	-280.657071085398\\
295	-280.544892572975\\
296	-280.481396009639\\
297	-280.424186419604\\
298	-280.242412278539\\
299	-280.133137563714\\
300	-280.045862273585\\
301	-279.87703256289\\
302	-279.853003669739\\
303	-279.691640255391\\
304	-279.672764495631\\
305	-279.687116252564\\
306	-279.489798535565\\
307	-279.504458205999\\
308	-279.576469489348\\
309	-279.431114709121\\
310	-279.417581191798\\
311	-279.295662988854\\
312	-279.297958452938\\
313	-279.38794082876\\
314	-279.199159891501\\
315	-279.254552348125\\
316	-279.079954045262\\
317	-278.94642798005\\
318	-278.829157758497\\
319	-278.727493800837\\
320	-278.584214874154\\
321	-278.511342933334\\
322	-278.458812568227\\
323	-278.54052379435\\
324	-278.355023910969\\
325	-278.176632206254\\
326	-278.123698085808\\
327	-278.069007570437\\
328	-277.957653226386\\
329	-277.959194483707\\
330	-277.86816231475\\
331	-277.727612114449\\
332	-277.623424662484\\
333	-277.434506225766\\
334	-277.255068042102\\
335	-277.182531773582\\
336	-277.08954077057\\
337	-276.934753108585\\
338	-276.813279453541\\
339	-276.691854652506\\
340	-276.722655261097\\
341	-276.643892871444\\
342	-276.521079014605\\
343	-276.438039594013\\
344	-276.281794864439\\
345	-276.233979861951\\
346	-276.119709308683\\
347	-275.948847445687\\
348	-275.787486113479\\
349	-275.694969126707\\
350	-275.552354867299\\
351	-275.425247397787\\
352	-275.25883695322\\
353	-275.181858794563\\
354	-275.023489811982\\
355	-274.979436966284\\
356	-275.006910985093\\
357	-274.885564088534\\
358	-274.798363558888\\
359	-274.657142453197\\
360	-274.51866030229\\
361	-274.422783148704\\
362	-274.394096161327\\
363	-274.252738435269\\
364	-274.167683583965\\
365	-274.054203140467\\
366	-273.930884158567\\
367	-273.834811757325\\
368	-273.788841132953\\
369	-273.867839933895\\
370	-273.781322802168\\
371	-273.84812277249\\
372	-273.707959315707\\
373	-273.597462185451\\
374	-273.648672117384\\
375	-273.603051146314\\
376	-273.537786400717\\
377	-273.397191931398\\
378	-273.265421800185\\
379	-273.238131374493\\
380	-273.186309392007\\
381	-273.063064256344\\
382	-272.928068118317\\
383	-273.10463274704\\
384	-273.017041518792\\
385	-272.914823555373\\
386	-272.793363979855\\
387	-272.752823546672\\
388	-272.620536803393\\
389	-272.603095189117\\
390	-272.630075797816\\
391	-272.556317702427\\
392	-272.427252586428\\
393	-272.357601379866\\
394	-272.280719379484\\
395	-272.26196753305\\
396	-272.108899083504\\
397	-271.978760036361\\
398	-271.870103025419\\
399	-271.744280000954\\
400	-271.793535233087\\
400	-263.940755566091\\
399	-263.891051058505\\
398	-264.005540080075\\
397	-264.098296797931\\
396	-264.21105941033\\
395	-264.339050307285\\
394	-264.393799510867\\
393	-264.467630596827\\
392	-264.507684299243\\
391	-264.612876947336\\
390	-264.679037385167\\
389	-264.679352718473\\
388	-264.701639112023\\
387	-264.81367904189\\
386	-264.886493126786\\
385	-264.991210629724\\
384	-265.092232582945\\
383	-265.172986568512\\
382	-265.027935556924\\
381	-265.146660877077\\
380	-265.24998138717\\
379	-265.308462837999\\
378	-265.326148003888\\
377	-265.438303249661\\
376	-265.556893476159\\
375	-265.60947911348\\
374	-265.64020434016\\
373	-265.58813193361\\
372	-265.597931340347\\
371	-265.746748255154\\
370	-265.734836215789\\
369	-265.8202743493\\
368	-265.820736884921\\
367	-265.897609842629\\
366	-265.972529244923\\
365	-266.086462701251\\
364	-266.200473936997\\
363	-266.270737181138\\
362	-266.406954158477\\
361	-266.450550495694\\
360	-266.516143706564\\
359	-266.618404916777\\
358	-266.722849680484\\
357	-266.782867272314\\
356	-266.898024387398\\
355	-266.877766600929\\
354	-266.957815749977\\
353	-267.088091209082\\
352	-267.136411341544\\
351	-267.280759267619\\
350	-267.400563845449\\
349	-267.526339493457\\
348	-267.571898481895\\
347	-267.727416609264\\
346	-267.871816759342\\
345	-267.989226592334\\
344	-268.073170597803\\
343	-268.217218219115\\
342	-268.337931073719\\
341	-268.440228940151\\
340	-268.530361098589\\
339	-268.55267542437\\
338	-268.679400365893\\
337	-268.779645527264\\
336	-268.91175687883\\
335	-268.993236204932\\
334	-269.103363200099\\
333	-269.259217507546\\
332	-269.427972175478\\
331	-269.523253344856\\
330	-269.643236470399\\
329	-269.75298430423\\
328	-269.802035555965\\
327	-269.897662168663\\
326	-269.999014552881\\
325	-270.037349681867\\
324	-270.201061943413\\
323	-270.360279845229\\
322	-270.374267648961\\
321	-270.42286462946\\
320	-270.490210876773\\
319	-270.605135902906\\
318	-270.660667511724\\
317	-270.732866433898\\
316	-270.874406225773\\
315	-271.032070317673\\
314	-270.968328066764\\
313	-271.13568702639\\
312	-271.103086828093\\
311	-270.93173906363\\
310	-271.033391838981\\
309	-271.097447993367\\
308	-271.232448074608\\
307	-271.205259066395\\
306	-271.188557241349\\
305	-271.358776853838\\
304	-271.359644060177\\
303	-271.365647868753\\
302	-271.523635587884\\
301	-271.564938829669\\
300	-271.700874487295\\
299	-271.823039303185\\
298	-271.920518978417\\
297	-272.094148545631\\
296	-272.19340780374\\
295	-272.261213166079\\
294	-272.411941321731\\
293	-272.563631871885\\
292	-272.760578230835\\
291	-272.93247661868\\
290	-273.03898570508\\
289	-273.13410393589\\
288	-273.205796869238\\
287	-273.289542955581\\
286	-273.506022669838\\
285	-273.55152630961\\
284	-273.746493195956\\
283	-273.936614605833\\
282	-273.943598110725\\
281	-273.994848692257\\
280	-274.06635646028\\
279	-274.270255251858\\
278	-274.324062562879\\
277	-274.4070821533\\
276	-274.61212176748\\
275	-274.803794961003\\
274	-275.019885676263\\
273	-274.976307248173\\
272	-275.178864706532\\
271	-275.227305445239\\
270	-275.389229137614\\
269	-275.453617135764\\
268	-275.544508579627\\
267	-275.697994698287\\
266	-275.892916393896\\
265	-276.091625966982\\
264	-276.311396174754\\
263	-276.534610159887\\
262	-276.742737742227\\
261	-276.848373109357\\
260	-277.023996334007\\
259	-277.061516912399\\
258	-276.925156702833\\
257	-277.012700811532\\
256	-277.201791240251\\
255	-277.087948100037\\
254	-277.231315550005\\
253	-277.490798816909\\
252	-277.571837192717\\
251	-277.685362031759\\
250	-277.645345244643\\
249	-277.869277255261\\
248	-278.114156284919\\
247	-278.31487851109\\
246	-278.408906298806\\
245	-278.402065554975\\
244	-278.435802898707\\
243	-278.651008213532\\
242	-278.88002785115\\
241	-279.058228755813\\
240	-279.202803723752\\
239	-279.283950340748\\
238	-279.204390143278\\
237	-279.179926659188\\
236	-279.38126264696\\
235	-279.443875458069\\
234	-279.487989681891\\
233	-279.714456128938\\
232	-279.825451134524\\
231	-280.064162609955\\
230	-280.10947397999\\
229	-280.168485333529\\
228	-280.447141481061\\
227	-280.736183982095\\
226	-280.750518154027\\
225	-280.859666984032\\
224	-281.121115417763\\
223	-281.316632799511\\
222	-281.454781739314\\
221	-281.419176363791\\
220	-281.434696465974\\
219	-281.600410872761\\
218	-281.860526995596\\
217	-281.815848109056\\
216	-281.944546860296\\
215	-281.839610969823\\
214	-281.731739114132\\
213	-281.865325557792\\
212	-281.962121308713\\
211	-282.014782093744\\
210	-282.01964893547\\
209	-282.215452706972\\
208	-282.477353756761\\
207	-282.537584216914\\
206	-282.502635712184\\
205	-282.586984757007\\
204	-282.829084821769\\
203	-282.761152344705\\
202	-282.579732103786\\
201	-282.827871704035\\
200	-282.804074828573\\
199	-283.002368584497\\
198	-283.015949986075\\
197	-283.363539647571\\
196	-283.66127282014\\
195	-283.566735674363\\
194	-283.841022057868\\
193	-283.859874018413\\
192	-284.195493179745\\
191	-284.606266675063\\
190	-284.748114190909\\
189	-285.065196000577\\
188	-285.222054780246\\
187	-285.386831898028\\
186	-285.491561098761\\
185	-285.843361131064\\
184	-285.689916124968\\
183	-285.568899583723\\
182	-285.514850758401\\
181	-285.508966655828\\
180	-285.606181044871\\
179	-285.79906352341\\
178	-285.596316541717\\
177	-285.588188111723\\
176	-285.853142416799\\
175	-286.169208913448\\
174	-286.38647515853\\
173	-286.41847356618\\
172	-286.471374523559\\
171	-286.640727096605\\
170	-286.649903887279\\
169	-286.661519072243\\
168	-287.002363524832\\
167	-287.073986026475\\
166	-287.412880670963\\
165	-287.675352551586\\
164	-287.581332730218\\
163	-287.673924587192\\
162	-287.498687929404\\
161	-287.214566328337\\
160	-287.031496403919\\
159	-287.199614060553\\
158	-287.53781846196\\
157	-287.639910136782\\
156	-287.5465657136\\
155	-287.408881425243\\
154	-287.849032473762\\
153	-287.78709374362\\
152	-287.861999295237\\
151	-287.905136142532\\
150	-287.901682968976\\
149	-288.302522267063\\
148	-288.37774300765\\
147	-288.683242338986\\
146	-288.876221847198\\
145	-288.85128541451\\
144	-288.948500683701\\
143	-289.126789016304\\
142	-289.322705339539\\
141	-289.138319794947\\
140	-289.457139953333\\
139	-289.374000638077\\
138	-289.119026444727\\
137	-288.843543686331\\
136	-288.997674763874\\
135	-289.318152737845\\
134	-288.86837870359\\
133	-288.946938496396\\
132	-289.401190616797\\
131	-289.697345895783\\
130	-289.876016976941\\
129	-290.115745065344\\
128	-290.561222507294\\
127	-290.826614685857\\
126	-291.087815502455\\
125	-291.447796986612\\
124	-291.832537010589\\
123	-292.309652780586\\
122	-292.86732000147\\
121	-293.036540019314\\
120	-293.396093756913\\
119	-293.588148009394\\
118	-293.931843035059\\
117	-294.276345200065\\
116	-294.872055897454\\
115	-295.397947261433\\
114	-295.812244996599\\
113	-295.990860786438\\
112	-296.352863059628\\
111	-296.56700289501\\
110	-296.94857798027\\
109	-297.256175764212\\
108	-297.872668050398\\
107	-298.270625682705\\
106	-298.777673290968\\
105	-298.77950849712\\
104	-299.118558689072\\
103	-299.756315021429\\
102	-300.017858610978\\
101	-300.197373739197\\
100	-299.656836133265\\
99	-299.791522392133\\
98	-299.965480621487\\
97	-300.695027915184\\
96	-300.771902800861\\
95	-300.869555391937\\
94	-301.358461388358\\
93	-301.824435971859\\
92	-301.891645741731\\
91	-302.704009305704\\
90	-302.948526900497\\
89	-303.305080653271\\
88	-303.31667182028\\
87	-304.013079953058\\
86	-304.526138961975\\
85	-305.240982208407\\
84	-305.573557537381\\
83	-306.124883882383\\
82	-306.705455928561\\
81	-306.822358072035\\
80	-306.817899833524\\
79	-307.072083578539\\
78	-306.960512995676\\
77	-307.363011654443\\
76	-308.406197366432\\
75	-308.83162852844\\
74	-309.514861926376\\
73	-309.330096584681\\
72	-310.139896143432\\
71	-311.1803612635\\
70	-312.217469409531\\
69	-312.561285768403\\
68	-312.658621357057\\
67	-313.980808996108\\
66	-315.137940351206\\
65	-316.49886954678\\
64	-317.612377753733\\
63	-319.156702105354\\
62	-320.319080968485\\
61	-321.407080459031\\
60	-322.477440799294\\
59	-323.764462642059\\
58	-325.360466871428\\
57	-325.867094526657\\
56	-325.68458362744\\
55	-326.594537656172\\
54	-327.583743159882\\
53	-328.448636034682\\
52	-329.722493670781\\
51	-331.184977557168\\
50	-332.720751487247\\
49	-333.545263564049\\
48	-335.348374664027\\
47	-337.080721224158\\
46	-339.112080696257\\
45	-340.881012883592\\
44	-341.24880278317\\
43	-342.375894390783\\
42	-344.540578696815\\
41	-346.866647333186\\
40	-347.95325998936\\
39	-349.330766100711\\
38	-350.265779782673\\
37	-351.556727057129\\
36	-353.765429307058\\
35	-355.379832042928\\
34	-357.97662742854\\
33	-361.280036740936\\
32	-363.51536829966\\
31	-365.017111133856\\
30	-363.031985557345\\
29	-362.612301642122\\
28	-360.7285131187\\
27	-359.348465879054\\
26	-359.746737850406\\
25	-360.019041596268\\
24	-361.28966607674\\
23	-361.250395857403\\
22	-360.540188431842\\
21	-360.373003152581\\
20	-360.483847399737\\
19	-365.348391725175\\
18	-366.132060678048\\
17	-370.187899209534\\
16	-376.284421713533\\
15	-382.71889522597\\
14	-389.691721069256\\
13	-397.147937805399\\
12	-401.960359515313\\
11	-403.98370115587\\
10	-411.777879283411\\
9	-422.877271012931\\
8	-437.635562768507\\
7	-447.187789636872\\
6	-469.930963579196\\
5	-495.539189906752\\
4	-509.698445758739\\
3	-513.600938356427\\
2	-492.95998567951\\
1	-483.808922095614\\
}--cycle;
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-490.606695497394\\
2	-498.061604571184\\
3	-525.290524664525\\
4	-530.302198270964\\
5	-518.146049907156\\
6	-492.339204613468\\
7	-472.487164465288\\
8	-456.223261157464\\
9	-442.541278269069\\
10	-433.018328023953\\
11	-424.137984479913\\
12	-420.675970492621\\
13	-413.432624630462\\
14	-407.000911526775\\
15	-400.197771156863\\
16	-394.353051753865\\
17	-387.257142925079\\
18	-382.091076938909\\
19	-381.008884306676\\
20	-375.902410570432\\
21	-375.140183280308\\
22	-375.897871683109\\
23	-376.864677335212\\
24	-378.228533186073\\
25	-377.026820985245\\
26	-376.446810453238\\
27	-375.75591942238\\
28	-378.384836583476\\
29	-380.406843473385\\
30	-380.658766274851\\
31	-382.869879024917\\
32	-381.831122903575\\
33	-378.810564963451\\
34	-375.250078019495\\
35	-371.943735632461\\
36	-370.058460170077\\
37	-367.442823986376\\
38	-364.832442898772\\
39	-363.904423395024\\
40	-362.942045558075\\
41	-362.368160672478\\
42	-359.523327791728\\
43	-357.903890691881\\
44	-356.449623568545\\
45	-356.09700503215\\
46	-354.553939467842\\
47	-352.658932593474\\
48	-351.036984793342\\
49	-349.279291475023\\
50	-348.403614154327\\
51	-346.704625652218\\
52	-345.507480083338\\
53	-344.004914590995\\
54	-342.988908781544\\
55	-342.029641535229\\
56	-341.250224360589\\
57	-341.066709471281\\
58	-341.549220024292\\
59	-339.797959565906\\
60	-338.426504789193\\
61	-337.554969985136\\
62	-336.538069240707\\
63	-335.490218846089\\
64	-333.682581175571\\
65	-332.720402923499\\
66	-331.235890435212\\
67	-330.138014981148\\
68	-328.554648117639\\
69	-328.269475381724\\
70	-327.850024644259\\
71	-326.521498269939\\
72	-325.204653675975\\
73	-324.281394405113\\
74	-324.173736917083\\
75	-323.347178880211\\
76	-323.013638722102\\
77	-321.813933151807\\
78	-321.25844886629\\
79	-321.408330742194\\
80	-321.375525607107\\
81	-321.387840289357\\
82	-321.517771296958\\
83	-321.318802122088\\
84	-320.600266700591\\
85	-320.343003723956\\
86	-319.517437884489\\
87	-319.248586216365\\
88	-318.572521300928\\
89	-318.25694363317\\
90	-317.979714762664\\
91	-317.588420916275\\
92	-316.672764501837\\
93	-316.878595931316\\
94	-316.702611600875\\
95	-316.353960074731\\
96	-316.110139479446\\
97	-316.350958602342\\
98	-315.53331612559\\
99	-315.349217667965\\
100	-315.53527396706\\
101	-315.92975877992\\
102	-315.984162671137\\
103	-315.834634514791\\
104	-315.104462812893\\
105	-314.782012367714\\
106	-314.959532922511\\
107	-314.379881568294\\
108	-313.978364323503\\
109	-313.336343694536\\
110	-313.039181672726\\
111	-312.725761887936\\
112	-312.592008001104\\
113	-312.135592367468\\
114	-312.054205102061\\
115	-311.448233635048\\
116	-310.881935684638\\
117	-310.165218264556\\
118	-309.691235299608\\
119	-309.239782127646\\
120	-309.140902502192\\
121	-308.722199100352\\
122	-308.444595328732\\
123	-307.800184790621\\
124	-307.358693187751\\
125	-307.013641540048\\
126	-306.586805935876\\
127	-306.291907929331\\
128	-306.031117044984\\
129	-305.437279462287\\
130	-305.138801267029\\
131	-304.837889219129\\
132	-304.301238697678\\
133	-303.801013735215\\
134	-303.676466482588\\
135	-303.93565873962\\
136	-303.597896649763\\
137	-303.256624646394\\
138	-303.306890723547\\
139	-303.592681280758\\
140	-303.65602862896\\
141	-303.350016469715\\
142	-303.457488503209\\
143	-303.140298253343\\
144	-302.829462109293\\
145	-302.750532589237\\
146	-302.860276157719\\
147	-302.67345022652\\
148	-302.300022063488\\
149	-301.935986340374\\
150	-301.441869358949\\
151	-301.368784384197\\
152	-301.154034746159\\
153	-301.026419563767\\
154	-301.00171646625\\
155	-300.498074270582\\
156	-300.523942989574\\
157	-300.385470310355\\
158	-300.118010184656\\
159	-299.652606499396\\
160	-299.499897352675\\
161	-299.476738390618\\
162	-299.72858518843\\
163	-299.652571204715\\
164	-299.592588364821\\
165	-299.672244186916\\
166	-299.310882591549\\
167	-298.938981737758\\
168	-298.871000184474\\
169	-298.474371494906\\
170	-298.426717883134\\
171	-298.316730109495\\
172	-298.17579573956\\
173	-298.087300672218\\
174	-298.037097333348\\
175	-297.826502836845\\
176	-297.584428166731\\
177	-297.357871428411\\
178	-297.289603963132\\
179	-297.510810308459\\
180	-297.394343084923\\
181	-297.208772242517\\
182	-297.4470067578\\
183	-297.407854536691\\
184	-297.622812889487\\
185	-297.706465320645\\
186	-297.278052158751\\
187	-297.175899986032\\
188	-296.969178618878\\
189	-296.812931295105\\
190	-296.453433981494\\
191	-296.253378198308\\
192	-295.797762601485\\
193	-295.414509375456\\
194	-295.41779570721\\
195	-295.046253064687\\
196	-294.958054693059\\
197	-294.572657023797\\
198	-294.169625144888\\
199	-294.094779057878\\
200	-293.840952485774\\
201	-293.678226189537\\
202	-293.375347422322\\
203	-293.496351222373\\
204	-293.41860558364\\
205	-293.139204228008\\
206	-293.051732060598\\
207	-293.153967106228\\
208	-293.148431230726\\
209	-292.849860369699\\
210	-292.593942993697\\
211	-292.54527073815\\
212	-292.434343115256\\
213	-292.319457206193\\
214	-292.229454442346\\
215	-292.3891521656\\
216	-292.379921162595\\
217	-292.216172105206\\
218	-292.330179178248\\
219	-292.032698387033\\
220	-291.879067410869\\
221	-291.863720108996\\
222	-291.995971307579\\
223	-291.778672986411\\
224	-291.571243821404\\
225	-291.254772223414\\
226	-291.105232402044\\
227	-291.109141878981\\
228	-290.767125606645\\
229	-290.443808110576\\
230	-290.222940386102\\
231	-290.022497356667\\
232	-289.729109809516\\
233	-289.636373503397\\
234	-289.373117109964\\
235	-289.191306803683\\
236	-288.990237390963\\
237	-288.751719263254\\
238	-288.613993607763\\
239	-288.663264671457\\
240	-288.54497315224\\
241	-288.370019910831\\
242	-288.181618840315\\
243	-287.91577872808\\
244	-287.69481538191\\
245	-287.648892186337\\
246	-287.578228311725\\
247	-287.487829810842\\
248	-287.267744935312\\
249	-286.98769020633\\
250	-286.754706696303\\
251	-286.899694852741\\
252	-286.745711731167\\
253	-286.682442924061\\
254	-286.395878660253\\
255	-286.213668864707\\
256	-286.362667841054\\
257	-286.113132374969\\
258	-286.016578937988\\
259	-286.074998259679\\
260	-285.947813304643\\
261	-285.728975077127\\
262	-285.607522512431\\
263	-285.366193714667\\
264	-285.102083427941\\
265	-284.8589859666\\
266	-284.632802307268\\
267	-284.416504123058\\
268	-284.255924095771\\
269	-284.140600311233\\
270	-284.045282536825\\
271	-283.85994008209\\
272	-283.757928196854\\
273	-283.5341772069\\
274	-283.513050378337\\
275	-283.278391220894\\
276	-283.080366781039\\
277	-282.865782703686\\
278	-282.791455414133\\
279	-282.767713520833\\
280	-282.567617868887\\
281	-282.546046934035\\
282	-282.441811775381\\
283	-282.447040925851\\
284	-282.227641803153\\
285	-281.996940764687\\
286	-281.937259815685\\
287	-281.695754773206\\
288	-281.588777733153\\
289	-281.458331265477\\
290	-281.360305788742\\
291	-281.219425818862\\
292	-281.018494408769\\
293	-280.808996054028\\
294	-280.657071085398\\
295	-280.544892572975\\
296	-280.481396009639\\
297	-280.424186419604\\
298	-280.242412278539\\
299	-280.133137563714\\
300	-280.045862273585\\
301	-279.87703256289\\
302	-279.853003669739\\
303	-279.691640255391\\
304	-279.672764495631\\
305	-279.687116252564\\
306	-279.489798535565\\
307	-279.504458205999\\
308	-279.576469489348\\
309	-279.431114709121\\
310	-279.417581191798\\
311	-279.295662988854\\
312	-279.297958452938\\
313	-279.38794082876\\
314	-279.199159891501\\
315	-279.254552348125\\
316	-279.079954045262\\
317	-278.94642798005\\
318	-278.829157758497\\
319	-278.727493800837\\
320	-278.584214874154\\
321	-278.511342933334\\
322	-278.458812568227\\
323	-278.54052379435\\
324	-278.355023910969\\
325	-278.176632206254\\
326	-278.123698085808\\
327	-278.069007570437\\
328	-277.957653226386\\
329	-277.959194483707\\
330	-277.86816231475\\
331	-277.727612114449\\
332	-277.623424662484\\
333	-277.434506225766\\
334	-277.255068042102\\
335	-277.182531773582\\
336	-277.08954077057\\
337	-276.934753108585\\
338	-276.813279453541\\
339	-276.691854652506\\
340	-276.722655261097\\
341	-276.643892871444\\
342	-276.521079014605\\
343	-276.438039594013\\
344	-276.281794864439\\
345	-276.233979861951\\
346	-276.119709308683\\
347	-275.948847445687\\
348	-275.787486113479\\
349	-275.694969126707\\
350	-275.552354867299\\
351	-275.425247397787\\
352	-275.25883695322\\
353	-275.181858794563\\
354	-275.023489811982\\
355	-274.979436966284\\
356	-275.006910985093\\
357	-274.885564088534\\
358	-274.798363558888\\
359	-274.657142453197\\
360	-274.51866030229\\
361	-274.422783148704\\
362	-274.394096161327\\
363	-274.252738435269\\
364	-274.167683583965\\
365	-274.054203140467\\
366	-273.930884158567\\
367	-273.834811757325\\
368	-273.788841132953\\
369	-273.867839933895\\
370	-273.781322802168\\
371	-273.84812277249\\
372	-273.707959315707\\
373	-273.597462185451\\
374	-273.648672117384\\
375	-273.603051146314\\
376	-273.537786400717\\
377	-273.397191931398\\
378	-273.265421800185\\
379	-273.238131374493\\
380	-273.186309392007\\
381	-273.063064256344\\
382	-272.928068118317\\
383	-273.10463274704\\
384	-273.017041518792\\
385	-272.914823555373\\
386	-272.793363979855\\
387	-272.752823546672\\
388	-272.620536803393\\
389	-272.603095189117\\
390	-272.630075797816\\
391	-272.556317702427\\
392	-272.427252586428\\
393	-272.357601379866\\
394	-272.280719379484\\
395	-272.26196753305\\
396	-272.108899083504\\
397	-271.978760036361\\
398	-271.870103025419\\
399	-271.744280000954\\
400	-271.793535233087\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-483.808922095614\\
2	-492.95998567951\\
3	-513.600938356427\\
4	-509.698445758739\\
5	-495.539189906752\\
6	-469.930963579196\\
7	-447.187789636872\\
8	-437.635562768507\\
9	-422.877271012931\\
10	-411.777879283411\\
11	-403.98370115587\\
12	-401.960359515313\\
13	-397.147937805399\\
14	-389.691721069256\\
15	-382.71889522597\\
16	-376.284421713533\\
17	-370.187899209534\\
18	-366.132060678048\\
19	-365.348391725175\\
20	-360.483847399737\\
21	-360.373003152581\\
22	-360.540188431842\\
23	-361.250395857403\\
24	-361.28966607674\\
25	-360.019041596268\\
26	-359.746737850406\\
27	-359.348465879054\\
28	-360.7285131187\\
29	-362.612301642122\\
30	-363.031985557345\\
31	-365.017111133856\\
32	-363.51536829966\\
33	-361.280036740936\\
34	-357.97662742854\\
35	-355.379832042928\\
36	-353.765429307058\\
37	-351.556727057129\\
38	-350.265779782673\\
39	-349.330766100711\\
40	-347.95325998936\\
41	-346.866647333186\\
42	-344.540578696815\\
43	-342.375894390783\\
44	-341.24880278317\\
45	-340.881012883592\\
46	-339.112080696257\\
47	-337.080721224158\\
48	-335.348374664027\\
49	-333.545263564049\\
50	-332.720751487247\\
51	-331.184977557168\\
52	-329.722493670781\\
53	-328.448636034682\\
54	-327.583743159882\\
55	-326.594537656172\\
56	-325.68458362744\\
57	-325.867094526657\\
58	-325.360466871428\\
59	-323.764462642059\\
60	-322.477440799294\\
61	-321.407080459031\\
62	-320.319080968485\\
63	-319.156702105354\\
64	-317.612377753733\\
65	-316.49886954678\\
66	-315.137940351206\\
67	-313.980808996108\\
68	-312.658621357057\\
69	-312.561285768403\\
70	-312.217469409531\\
71	-311.1803612635\\
72	-310.139896143432\\
73	-309.330096584681\\
74	-309.514861926376\\
75	-308.83162852844\\
76	-308.406197366432\\
77	-307.363011654443\\
78	-306.960512995676\\
79	-307.072083578539\\
80	-306.817899833524\\
81	-306.822358072035\\
82	-306.705455928561\\
83	-306.124883882383\\
84	-305.573557537381\\
85	-305.240982208407\\
86	-304.526138961975\\
87	-304.013079953058\\
88	-303.31667182028\\
89	-303.305080653271\\
90	-302.948526900497\\
91	-302.704009305704\\
92	-301.891645741731\\
93	-301.824435971859\\
94	-301.358461388358\\
95	-300.869555391937\\
96	-300.771902800861\\
97	-300.695027915184\\
98	-299.965480621487\\
99	-299.791522392133\\
100	-299.656836133265\\
101	-300.197373739197\\
102	-300.017858610978\\
103	-299.756315021429\\
104	-299.118558689072\\
105	-298.77950849712\\
106	-298.777673290968\\
107	-298.270625682705\\
108	-297.872668050398\\
109	-297.256175764212\\
110	-296.94857798027\\
111	-296.56700289501\\
112	-296.352863059628\\
113	-295.990860786438\\
114	-295.812244996599\\
115	-295.397947261433\\
116	-294.872055897454\\
117	-294.276345200065\\
118	-293.931843035059\\
119	-293.588148009394\\
120	-293.396093756913\\
121	-293.036540019314\\
122	-292.86732000147\\
123	-292.309652780586\\
124	-291.832537010589\\
125	-291.447796986612\\
126	-291.087815502455\\
127	-290.826614685857\\
128	-290.561222507294\\
129	-290.115745065344\\
130	-289.876016976941\\
131	-289.697345895783\\
132	-289.401190616797\\
133	-288.946938496396\\
134	-288.86837870359\\
135	-289.318152737845\\
136	-288.997674763874\\
137	-288.843543686331\\
138	-289.119026444727\\
139	-289.374000638077\\
140	-289.457139953333\\
141	-289.138319794947\\
142	-289.322705339539\\
143	-289.126789016304\\
144	-288.948500683701\\
145	-288.85128541451\\
146	-288.876221847198\\
147	-288.683242338986\\
148	-288.37774300765\\
149	-288.302522267063\\
150	-287.901682968976\\
151	-287.905136142532\\
152	-287.861999295237\\
153	-287.78709374362\\
154	-287.849032473762\\
155	-287.408881425243\\
156	-287.5465657136\\
157	-287.639910136782\\
158	-287.53781846196\\
159	-287.199614060553\\
160	-287.031496403919\\
161	-287.214566328337\\
162	-287.498687929404\\
163	-287.673924587192\\
164	-287.581332730218\\
165	-287.675352551586\\
166	-287.412880670963\\
167	-287.073986026475\\
168	-287.002363524832\\
169	-286.661519072243\\
170	-286.649903887279\\
171	-286.640727096605\\
172	-286.471374523559\\
173	-286.41847356618\\
174	-286.38647515853\\
175	-286.169208913448\\
176	-285.853142416799\\
177	-285.588188111723\\
178	-285.596316541717\\
179	-285.79906352341\\
180	-285.606181044871\\
181	-285.508966655828\\
182	-285.514850758401\\
183	-285.568899583723\\
184	-285.689916124968\\
185	-285.843361131064\\
186	-285.491561098761\\
187	-285.386831898028\\
188	-285.222054780246\\
189	-285.065196000577\\
190	-284.748114190909\\
191	-284.606266675063\\
192	-284.195493179745\\
193	-283.859874018413\\
194	-283.841022057868\\
195	-283.566735674363\\
196	-283.66127282014\\
197	-283.363539647571\\
198	-283.015949986075\\
199	-283.002368584497\\
200	-282.804074828573\\
201	-282.827871704035\\
202	-282.579732103786\\
203	-282.761152344705\\
204	-282.829084821769\\
205	-282.586984757007\\
206	-282.502635712184\\
207	-282.537584216914\\
208	-282.477353756761\\
209	-282.215452706972\\
210	-282.01964893547\\
211	-282.014782093744\\
212	-281.962121308713\\
213	-281.865325557792\\
214	-281.731739114132\\
215	-281.839610969823\\
216	-281.944546860296\\
217	-281.815848109056\\
218	-281.860526995596\\
219	-281.600410872761\\
220	-281.434696465974\\
221	-281.419176363791\\
222	-281.454781739314\\
223	-281.316632799511\\
224	-281.121115417763\\
225	-280.859666984032\\
226	-280.750518154027\\
227	-280.736183982095\\
228	-280.447141481061\\
229	-280.168485333529\\
230	-280.10947397999\\
231	-280.064162609955\\
232	-279.825451134524\\
233	-279.714456128938\\
234	-279.487989681891\\
235	-279.443875458069\\
236	-279.38126264696\\
237	-279.179926659188\\
238	-279.204390143278\\
239	-279.283950340748\\
240	-279.202803723752\\
241	-279.058228755813\\
242	-278.88002785115\\
243	-278.651008213532\\
244	-278.435802898707\\
245	-278.402065554975\\
246	-278.408906298806\\
247	-278.31487851109\\
248	-278.114156284919\\
249	-277.869277255261\\
250	-277.645345244643\\
251	-277.685362031759\\
252	-277.571837192717\\
253	-277.490798816909\\
254	-277.231315550005\\
255	-277.087948100037\\
256	-277.201791240251\\
257	-277.012700811532\\
258	-276.925156702833\\
259	-277.061516912399\\
260	-277.023996334007\\
261	-276.848373109357\\
262	-276.742737742227\\
263	-276.534610159887\\
264	-276.311396174754\\
265	-276.091625966982\\
266	-275.892916393896\\
267	-275.697994698287\\
268	-275.544508579627\\
269	-275.453617135764\\
270	-275.389229137614\\
271	-275.227305445239\\
272	-275.178864706532\\
273	-274.976307248173\\
274	-275.019885676263\\
275	-274.803794961003\\
276	-274.61212176748\\
277	-274.4070821533\\
278	-274.324062562879\\
279	-274.270255251858\\
280	-274.06635646028\\
281	-273.994848692257\\
282	-273.943598110725\\
283	-273.936614605833\\
284	-273.746493195956\\
285	-273.55152630961\\
286	-273.506022669838\\
287	-273.289542955581\\
288	-273.205796869238\\
289	-273.13410393589\\
290	-273.03898570508\\
291	-272.93247661868\\
292	-272.760578230835\\
293	-272.563631871885\\
294	-272.411941321731\\
295	-272.261213166079\\
296	-272.19340780374\\
297	-272.094148545631\\
298	-271.920518978417\\
299	-271.823039303185\\
300	-271.700874487295\\
301	-271.564938829669\\
302	-271.523635587884\\
303	-271.365647868753\\
304	-271.359644060177\\
305	-271.358776853838\\
306	-271.188557241349\\
307	-271.205259066395\\
308	-271.232448074608\\
309	-271.097447993367\\
310	-271.033391838981\\
311	-270.93173906363\\
312	-271.103086828093\\
313	-271.13568702639\\
314	-270.968328066764\\
315	-271.032070317673\\
316	-270.874406225773\\
317	-270.732866433898\\
318	-270.660667511724\\
319	-270.605135902906\\
320	-270.490210876773\\
321	-270.42286462946\\
322	-270.374267648961\\
323	-270.360279845229\\
324	-270.201061943413\\
325	-270.037349681867\\
326	-269.999014552881\\
327	-269.897662168663\\
328	-269.802035555965\\
329	-269.75298430423\\
330	-269.643236470399\\
331	-269.523253344856\\
332	-269.427972175478\\
333	-269.259217507546\\
334	-269.103363200099\\
335	-268.993236204932\\
336	-268.91175687883\\
337	-268.779645527264\\
338	-268.679400365893\\
339	-268.55267542437\\
340	-268.530361098589\\
341	-268.440228940151\\
342	-268.337931073719\\
343	-268.217218219115\\
344	-268.073170597803\\
345	-267.989226592334\\
346	-267.871816759342\\
347	-267.727416609264\\
348	-267.571898481895\\
349	-267.526339493457\\
350	-267.400563845449\\
351	-267.280759267619\\
352	-267.136411341544\\
353	-267.088091209082\\
354	-266.957815749977\\
355	-266.877766600929\\
356	-266.898024387398\\
357	-266.782867272314\\
358	-266.722849680484\\
359	-266.618404916777\\
360	-266.516143706564\\
361	-266.450550495694\\
362	-266.406954158477\\
363	-266.270737181138\\
364	-266.200473936997\\
365	-266.086462701251\\
366	-265.972529244923\\
367	-265.897609842629\\
368	-265.820736884921\\
369	-265.8202743493\\
370	-265.734836215789\\
371	-265.746748255154\\
372	-265.597931340347\\
373	-265.58813193361\\
374	-265.64020434016\\
375	-265.60947911348\\
376	-265.556893476159\\
377	-265.438303249661\\
378	-265.326148003888\\
379	-265.308462837999\\
380	-265.24998138717\\
381	-265.146660877077\\
382	-265.027935556924\\
383	-265.172986568512\\
384	-265.092232582945\\
385	-264.991210629724\\
386	-264.886493126786\\
387	-264.81367904189\\
388	-264.701639112023\\
389	-264.679352718473\\
390	-264.679037385167\\
391	-264.612876947336\\
392	-264.507684299243\\
393	-264.467630596827\\
394	-264.393799510867\\
395	-264.339050307285\\
396	-264.21105941033\\
397	-264.098296797931\\
398	-264.005540080075\\
399	-263.891051058505\\
400	-263.940755566091\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-487.207808796504\\
2	-495.510795125347\\
3	-519.445731510476\\
4	-520.000322014851\\
5	-506.842619906954\\
6	-481.135084096332\\
7	-459.83747705108\\
8	-446.929411962985\\
9	-432.709274641\\
10	-422.398103653682\\
11	-414.060842817891\\
12	-411.318165003967\\
13	-405.29028121793\\
14	-398.346316298015\\
15	-391.458333191416\\
16	-385.318736733699\\
17	-378.722521067306\\
18	-374.111568808479\\
19	-373.178638015926\\
20	-368.193128985084\\
21	-367.756593216444\\
22	-368.219030057475\\
23	-369.057536596308\\
24	-369.759099631407\\
25	-368.522931290757\\
26	-368.096774151822\\
27	-367.552192650717\\
28	-369.556674851088\\
29	-371.509572557754\\
30	-371.845375916098\\
31	-373.943495079386\\
32	-372.673245601617\\
33	-370.045300852193\\
34	-366.613352724017\\
35	-363.661783837694\\
36	-361.911944738568\\
37	-359.499775521753\\
38	-357.549111340722\\
39	-356.617594747868\\
40	-355.447652773718\\
41	-354.617404002832\\
42	-352.031953244272\\
43	-350.139892541332\\
44	-348.849213175858\\
45	-348.489008957871\\
46	-346.833010082049\\
47	-344.869826908816\\
48	-343.192679728685\\
49	-341.412277519536\\
50	-340.562182820787\\
51	-338.944801604693\\
52	-337.614986877059\\
53	-336.226775312839\\
54	-335.286325970713\\
55	-334.3120895957\\
56	-333.467403994015\\
57	-333.466901998969\\
58	-333.45484344786\\
59	-331.781211103982\\
60	-330.451972794243\\
61	-329.481025222083\\
62	-328.428575104596\\
63	-327.323460475721\\
64	-325.647479464652\\
65	-324.60963623514\\
66	-323.186915393209\\
67	-322.059411988628\\
68	-320.606634737348\\
69	-320.415380575063\\
70	-320.033747026895\\
71	-318.850929766719\\
72	-317.672274909704\\
73	-316.805745494897\\
74	-316.84429942173\\
75	-316.089403704325\\
76	-315.709918044267\\
77	-314.588472403125\\
78	-314.109480930983\\
79	-314.240207160367\\
80	-314.096712720315\\
81	-314.105099180696\\
82	-314.11161361276\\
83	-313.721843002236\\
84	-313.086912118986\\
85	-312.791992966182\\
86	-312.021788423232\\
87	-311.630833084712\\
88	-310.944596560604\\
89	-310.78101214322\\
90	-310.46412083158\\
91	-310.146215110989\\
92	-309.282205121784\\
93	-309.351515951588\\
94	-309.030536494616\\
95	-308.611757733334\\
96	-308.441021140154\\
97	-308.522993258763\\
98	-307.749398373539\\
99	-307.570370030049\\
100	-307.596055050163\\
101	-308.063566259558\\
102	-308.001010641058\\
103	-307.79547476811\\
104	-307.111510750983\\
105	-306.780760432417\\
106	-306.868603106739\\
107	-306.3252536255\\
108	-305.925516186951\\
109	-305.296259729374\\
110	-304.993879826498\\
111	-304.646382391473\\
112	-304.472435530366\\
113	-304.063226576953\\
114	-303.93322504933\\
115	-303.42309044824\\
116	-302.876995791046\\
117	-302.220781732311\\
118	-301.811539167333\\
119	-301.41396506852\\
120	-301.268498129553\\
121	-300.879369559833\\
122	-300.655957665101\\
123	-300.054918785603\\
124	-299.59561509917\\
125	-299.23071926333\\
126	-298.837310719165\\
127	-298.559261307594\\
128	-298.296169776139\\
129	-297.776512263815\\
130	-297.507409121985\\
131	-297.267617557456\\
132	-296.851214657237\\
133	-296.373976115806\\
134	-296.272422593089\\
135	-296.626905738732\\
136	-296.297785706818\\
137	-296.050084166362\\
138	-296.212958584137\\
139	-296.483340959418\\
140	-296.556584291146\\
141	-296.244168132331\\
142	-296.390096921374\\
143	-296.133543634824\\
144	-295.888981396497\\
145	-295.800909001873\\
146	-295.868249002458\\
147	-295.678346282753\\
148	-295.338882535569\\
149	-295.119254303719\\
150	-294.671776163963\\
151	-294.636960263364\\
152	-294.508017020698\\
153	-294.406756653694\\
154	-294.425374470006\\
155	-293.953477847913\\
156	-294.035254351587\\
157	-294.012690223569\\
158	-293.827914323308\\
159	-293.426110279975\\
160	-293.265696878297\\
161	-293.345652359478\\
162	-293.613636558917\\
163	-293.663247895954\\
164	-293.586960547519\\
165	-293.673798369251\\
166	-293.361881631256\\
167	-293.006483882116\\
168	-292.936681854653\\
169	-292.567945283575\\
170	-292.538310885207\\
171	-292.47872860305\\
172	-292.32358513156\\
173	-292.252887119199\\
174	-292.211786245939\\
175	-291.997855875146\\
176	-291.718785291765\\
177	-291.473029770067\\
178	-291.442960252424\\
179	-291.654936915934\\
180	-291.500262064897\\
181	-291.358869449172\\
182	-291.480928758101\\
183	-291.488377060207\\
184	-291.656364507228\\
185	-291.774913225855\\
186	-291.384806628756\\
187	-291.28136594203\\
188	-291.095616699562\\
189	-290.939063647841\\
190	-290.600774086202\\
191	-290.429822436686\\
192	-289.996627890615\\
193	-289.637191696934\\
194	-289.629408882539\\
195	-289.306494369525\\
196	-289.3096637566\\
197	-288.968098335684\\
198	-288.592787565482\\
199	-288.548573821187\\
200	-288.322513657173\\
201	-288.253048946786\\
202	-287.977539763054\\
203	-288.128751783539\\
204	-288.123845202704\\
205	-287.863094492507\\
206	-287.777183886391\\
207	-287.845775661571\\
208	-287.812892493743\\
209	-287.532656538336\\
210	-287.306795964584\\
211	-287.280026415947\\
212	-287.198232211985\\
213	-287.092391381992\\
214	-286.980596778239\\
215	-287.114381567711\\
216	-287.162234011446\\
217	-287.016010107131\\
218	-287.095353086922\\
219	-286.816554629897\\
220	-286.656881938421\\
221	-286.641448236393\\
222	-286.725376523447\\
223	-286.547652892961\\
224	-286.346179619583\\
225	-286.057219603723\\
226	-285.927875278036\\
227	-285.922662930538\\
228	-285.607133543853\\
229	-285.306146722053\\
230	-285.166207183046\\
231	-285.043329983311\\
232	-284.77728047202\\
233	-284.675414816167\\
234	-284.430553395927\\
235	-284.317591130876\\
236	-284.185750018962\\
237	-283.965822961221\\
238	-283.90919187552\\
239	-283.973607506103\\
240	-283.873888437996\\
241	-283.714124333322\\
242	-283.530823345732\\
243	-283.283393470806\\
244	-283.065309140308\\
245	-283.025478870656\\
246	-282.993567305266\\
247	-282.901354160966\\
248	-282.690950610116\\
249	-282.428483730796\\
250	-282.200025970473\\
251	-282.29252844225\\
252	-282.158774461942\\
253	-282.086620870485\\
254	-281.813597105129\\
255	-281.650808482372\\
256	-281.782229540653\\
257	-281.562916593251\\
258	-281.470867820411\\
259	-281.568257586039\\
260	-281.485904819325\\
261	-281.288674093242\\
262	-281.175130127329\\
263	-280.950401937277\\
264	-280.706739801348\\
265	-280.475305966791\\
266	-280.262859350582\\
267	-280.057249410673\\
268	-279.900216337699\\
269	-279.797108723499\\
270	-279.717255837219\\
271	-279.543622763665\\
272	-279.468396451693\\
273	-279.255242227536\\
274	-279.2664680273\\
275	-279.041093090948\\
276	-278.84624427426\\
277	-278.636432428493\\
278	-278.557758988506\\
279	-278.518984386345\\
280	-278.316987164584\\
281	-278.270447813146\\
282	-278.192704943053\\
283	-278.191827765842\\
284	-277.987067499554\\
285	-277.774233537148\\
286	-277.721641242761\\
287	-277.492648864394\\
288	-277.397287301195\\
289	-277.296217600683\\
290	-277.199645746911\\
291	-277.075951218771\\
292	-276.889536319802\\
293	-276.686313962957\\
294	-276.534506203564\\
295	-276.403052869527\\
296	-276.337401906689\\
297	-276.259167482618\\
298	-276.081465628478\\
299	-275.97808843345\\
300	-275.87336838044\\
301	-275.720985696279\\
302	-275.688319628812\\
303	-275.528644062072\\
304	-275.516204277904\\
305	-275.522946553201\\
306	-275.339177888457\\
307	-275.354858636197\\
308	-275.404458781978\\
309	-275.264281351244\\
310	-275.225486515389\\
311	-275.113701026242\\
312	-275.200522640516\\
313	-275.261813927575\\
314	-275.083743979132\\
315	-275.143311332899\\
316	-274.977180135518\\
317	-274.839647206974\\
318	-274.74491263511\\
319	-274.666314851872\\
320	-274.537212875463\\
321	-274.467103781397\\
322	-274.416540108594\\
323	-274.45040181979\\
324	-274.278042927191\\
325	-274.106990944061\\
326	-274.061356319345\\
327	-273.98333486955\\
328	-273.879844391176\\
329	-273.856089393968\\
330	-273.755699392575\\
331	-273.625432729653\\
332	-273.525698418981\\
333	-273.346861866656\\
334	-273.1792156211\\
335	-273.087883989257\\
336	-273.0006488247\\
337	-272.857199317925\\
338	-272.746339909717\\
339	-272.622265038438\\
340	-272.626508179843\\
341	-272.542060905797\\
342	-272.429505044162\\
343	-272.327628906564\\
344	-272.177482731121\\
345	-272.111603227142\\
346	-271.995763034013\\
347	-271.838132027475\\
348	-271.679692297687\\
349	-271.610654310082\\
350	-271.476459356374\\
351	-271.353003332703\\
352	-271.197624147382\\
353	-271.134975001822\\
354	-270.99065278098\\
355	-270.928601783607\\
356	-270.952467686245\\
357	-270.834215680424\\
358	-270.760606619686\\
359	-270.637773684987\\
360	-270.517402004427\\
361	-270.436666822199\\
362	-270.400525159902\\
363	-270.261737808203\\
364	-270.184078760481\\
365	-270.070332920859\\
366	-269.951706701745\\
367	-269.866210799977\\
368	-269.804789008937\\
369	-269.844057141597\\
370	-269.758079508978\\
371	-269.797435513822\\
372	-269.652945328027\\
373	-269.59279705953\\
374	-269.644438228772\\
375	-269.606265129897\\
376	-269.547339938438\\
377	-269.417747590529\\
378	-269.295784902036\\
379	-269.273297106246\\
380	-269.218145389588\\
381	-269.10486256671\\
382	-268.978001837621\\
383	-269.138809657776\\
384	-269.054637050868\\
385	-268.953017092549\\
386	-268.839928553321\\
387	-268.783251294281\\
388	-268.661087957708\\
389	-268.641223953795\\
390	-268.654556591491\\
391	-268.584597324881\\
392	-268.467468442836\\
393	-268.412615988347\\
394	-268.337259445176\\
395	-268.300508920168\\
396	-268.159979246917\\
397	-268.038528417146\\
398	-267.937821552747\\
399	-267.817665529729\\
400	-267.867145399589\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-257.976190124501\\
2	-268.329881160054\\
3	-258.634888814518\\
4	-263.234878863499\\
5	-266.672110704401\\
6	-258.700067497679\\
7	-250.967738970481\\
8	-248.987513344205\\
9	-251.461188499541\\
10	-247.540853713323\\
11	-240.588111935523\\
12	-237.20169643271\\
13	-235.527726437658\\
14	-232.825340102942\\
15	-233.736259823811\\
16	-233.775081988165\\
17	-234.34647211655\\
18	-234.482210228489\\
19	-235.701919019181\\
20	-236.144237954569\\
21	-237.336362812437\\
22	-238.326847481002\\
23	-238.065070978443\\
24	-238.052362866628\\
25	-239.593697649076\\
26	-239.437440974218\\
27	-241.205402433015\\
28	-240.48547498205\\
29	-240.121182730831\\
30	-240.762619388409\\
31	-239.916148239159\\
32	-239.571951754269\\
33	-239.28649672155\\
34	-239.431075253273\\
35	-239.987284554942\\
36	-240.021693438973\\
37	-240.143719362606\\
38	-240.544929889956\\
39	-239.677484565387\\
40	-240.355776359712\\
41	-240.1013826212\\
42	-240.071837932516\\
43	-240.227548296717\\
44	-239.767775795233\\
45	-239.279595216107\\
46	-239.195121565951\\
47	-239.495428357141\\
48	-239.342642270578\\
49	-239.015781311716\\
50	-238.255552978211\\
51	-239.121851761326\\
52	-238.538854221532\\
53	-237.937006457363\\
54	-237.256092046442\\
55	-236.355949103986\\
56	-235.428519744574\\
57	-234.863159853741\\
58	-234.796860892377\\
59	-234.226201322673\\
60	-233.264018763401\\
61	-232.262686137555\\
62	-231.70614142876\\
63	-230.867381836851\\
64	-229.81385908043\\
65	-229.030483921339\\
66	-228.405951672034\\
67	-228.180074266001\\
68	-227.586637686345\\
69	-226.624615355784\\
70	-226.11979605131\\
71	-225.501222371207\\
72	-225.834149229625\\
73	-224.476846340051\\
74	-223.545908925808\\
75	-222.90718409957\\
76	-222.37082743825\\
77	-221.603589405558\\
78	-220.799723297641\\
79	-220.043196474014\\
80	-219.154076039578\\
81	-218.657715764282\\
82	-218.063974028943\\
83	-217.619436537959\\
84	-216.94667618821\\
85	-216.723054925693\\
86	-216.320709866875\\
87	-216.0931023555\\
88	-215.845234815052\\
89	-215.093953511135\\
90	-214.531430076557\\
91	-213.920229866415\\
92	-213.286576057313\\
93	-212.940882532271\\
94	-212.636958205655\\
95	-212.526709938361\\
96	-212.21008388292\\
97	-211.604461835847\\
98	-210.862394086558\\
99	-210.327342898586\\
100	-209.945486255499\\
101	-209.329271151836\\
102	-208.965975806324\\
103	-208.457693992972\\
104	-208.098829813281\\
105	-207.449554630924\\
106	-206.917719492416\\
107	-206.386758331215\\
108	-206.060403586586\\
109	-205.678940622337\\
110	-205.111526614441\\
111	-204.673829260757\\
112	-204.374438573029\\
113	-204.070305284271\\
114	-203.654162393521\\
115	-203.216718362643\\
116	-202.805599580333\\
117	-202.212002067437\\
118	-201.553366226929\\
119	-201.269844646161\\
120	-201.010156238133\\
121	-200.743069394074\\
122	-200.298747178371\\
123	-199.826193085972\\
124	-199.289964632944\\
125	-198.780158532974\\
126	-198.64890422142\\
127	-198.24031163479\\
128	-198.010832067896\\
129	-197.66489068947\\
130	-197.306341599699\\
131	-196.919592855927\\
132	-196.673595814921\\
133	-196.449219279803\\
134	-196.078114994957\\
135	-195.720985658977\\
136	-195.393226992773\\
137	-194.94044329662\\
138	-194.614616760588\\
139	-194.349337065834\\
140	-194.119113740646\\
141	-193.78270830448\\
142	-193.473990448892\\
143	-193.092455159035\\
144	-192.630579333098\\
145	-192.228480734017\\
146	-192.105815914512\\
147	-191.79699227505\\
148	-191.499780755324\\
149	-191.207519141904\\
150	-191.014230885994\\
151	-190.720548853713\\
152	-190.481232076398\\
153	-190.268677307673\\
154	-189.863435314187\\
155	-189.5487570262\\
156	-189.05291793282\\
157	-188.804840462403\\
158	-188.47427802279\\
159	-188.155696119934\\
160	-187.848127767151\\
161	-187.455343220968\\
162	-187.141943089416\\
163	-186.763406307577\\
164	-186.52584313982\\
165	-186.257662884909\\
166	-186.106741188407\\
167	-186.064517224723\\
168	-185.717105088806\\
169	-185.44001298284\\
170	-185.219724201997\\
171	-184.999890050015\\
172	-184.789766245969\\
173	-184.473371841449\\
174	-184.051269733886\\
175	-183.818094576017\\
176	-183.536489427825\\
177	-183.253409743674\\
178	-182.929745917658\\
179	-182.678124380863\\
180	-182.373250301832\\
181	-182.108130130179\\
182	-181.846537398071\\
183	-181.551580354831\\
184	-181.295880264123\\
185	-181.078938848286\\
186	-180.780573912386\\
187	-180.526803343878\\
188	-180.192592925447\\
189	-179.932776159614\\
190	-179.617297983012\\
191	-179.479450491347\\
192	-179.228346244087\\
193	-179.019140856415\\
194	-178.766319605918\\
195	-178.624830300073\\
196	-178.563566712952\\
197	-178.322860268785\\
198	-178.072646092493\\
199	-177.88781749583\\
200	-177.60949322778\\
201	-177.338860878025\\
202	-177.076897247623\\
203	-176.861326499233\\
204	-176.577333371169\\
205	-176.454004746273\\
206	-176.298904783023\\
207	-176.053501493185\\
208	-175.832206383403\\
209	-175.533521029322\\
210	-175.305528706609\\
211	-175.05451769646\\
212	-174.889287013893\\
213	-174.621011266093\\
214	-174.427955449591\\
215	-174.313997303482\\
216	-174.231800394605\\
217	-174.043209860241\\
218	-173.825460917594\\
219	-173.544012714346\\
220	-173.4423185737\\
221	-173.385606024903\\
222	-173.425660220055\\
223	-173.250602562999\\
224	-173.092150045579\\
225	-172.930376643994\\
226	-172.794510883748\\
227	-172.704055593621\\
228	-172.560401432364\\
229	-172.418027565578\\
230	-172.184678486952\\
231	-171.982964293384\\
232	-171.701630673257\\
233	-171.460052191751\\
234	-171.240006626845\\
235	-171.064410652081\\
236	-170.918462347668\\
237	-170.737106885049\\
238	-170.542463425411\\
239	-170.44261125571\\
240	-170.259906982982\\
241	-170.170502728773\\
242	-170.054596350725\\
243	-169.894249149219\\
244	-169.858198860781\\
245	-169.654801668583\\
246	-169.483798473081\\
247	-169.333087025562\\
248	-169.138589668247\\
249	-168.891959221809\\
250	-168.709744186771\\
251	-168.484685371901\\
252	-168.35828339364\\
253	-168.118958650327\\
254	-167.890087175894\\
255	-167.675979623888\\
256	-167.567075858525\\
257	-167.464413715026\\
258	-167.237303330652\\
259	-167.06390129739\\
260	-166.848813573811\\
261	-166.681724572894\\
262	-166.529026237061\\
263	-166.394325678673\\
264	-166.222557752753\\
265	-165.985557164639\\
266	-165.849931718567\\
267	-165.699572399423\\
268	-165.520550061982\\
269	-165.383953366793\\
270	-165.174974602991\\
271	-165.123177861281\\
272	-164.928561491765\\
273	-164.796397760096\\
274	-164.583844767182\\
275	-164.389341759372\\
276	-164.204620524545\\
277	-164.113437515573\\
278	-163.926812791446\\
279	-163.800878347075\\
280	-163.64455561501\\
281	-163.449629173001\\
282	-163.279994161545\\
283	-163.122754751531\\
284	-163.134200981029\\
285	-163.053109169103\\
286	-162.929323566215\\
287	-162.822595318534\\
288	-162.685061477025\\
289	-162.587343767356\\
290	-162.425442576732\\
291	-162.291255668694\\
292	-162.119747898382\\
293	-162.006138358078\\
294	-161.837069987357\\
295	-161.695041411819\\
296	-161.554062027644\\
297	-161.414462432159\\
298	-161.279886211854\\
299	-161.171562052676\\
300	-160.989806068074\\
301	-160.90523721276\\
302	-160.79537967037\\
303	-160.627770154012\\
304	-160.454303039382\\
305	-160.321786982609\\
306	-160.193735047361\\
307	-160.012205053198\\
308	-159.928762183552\\
309	-159.81398671048\\
310	-159.696199368032\\
311	-159.618369753616\\
312	-159.498326290506\\
313	-159.368319259164\\
314	-159.21447583445\\
315	-159.075959135726\\
316	-158.973449802959\\
317	-158.836057530403\\
318	-158.702931633493\\
319	-158.546862855857\\
320	-158.388117352629\\
321	-158.341523588543\\
322	-158.228834663242\\
323	-158.120872445122\\
324	-157.996245199459\\
325	-157.872505114809\\
326	-157.739437317234\\
327	-157.634602384889\\
328	-157.485849280582\\
329	-157.36167520276\\
330	-157.248583450837\\
331	-157.15637210801\\
332	-157.054182646661\\
333	-156.905785596262\\
334	-156.774990562391\\
335	-156.665210868317\\
336	-156.562674247773\\
337	-156.441170914406\\
338	-156.310531268189\\
339	-156.256361248326\\
340	-156.139798676837\\
341	-156.053481467794\\
342	-155.92877655917\\
343	-155.810746751905\\
344	-155.658346004436\\
345	-155.5908716114\\
346	-155.539455074256\\
347	-155.475598727694\\
348	-155.354738681858\\
349	-155.278739118634\\
350	-155.209572544025\\
351	-155.096693059816\\
352	-154.981326723166\\
353	-154.904257450836\\
354	-154.874910421579\\
355	-154.751765278584\\
356	-154.676033385276\\
357	-154.582028377859\\
358	-154.497679989708\\
359	-154.395449678341\\
360	-154.358654725025\\
361	-154.241889263028\\
362	-154.153554573434\\
363	-154.053245005982\\
364	-153.959821546224\\
365	-153.851494760621\\
366	-153.752856158987\\
367	-153.703228156986\\
368	-153.572438363832\\
369	-153.505592862495\\
370	-153.421308271016\\
371	-153.384992768005\\
372	-153.325226252059\\
373	-153.233309344553\\
374	-153.103046663833\\
375	-153.047325102913\\
376	-153.027095555263\\
377	-152.98678455159\\
378	-152.899599209151\\
379	-152.909440946347\\
380	-152.828749228767\\
381	-152.739577827244\\
382	-152.683000448766\\
383	-152.588944048395\\
384	-152.486494131196\\
385	-152.381872507564\\
386	-152.254813909562\\
387	-152.160180213868\\
388	-152.085974105395\\
389	-151.992000513681\\
390	-151.893066631442\\
391	-151.814398252389\\
392	-151.721794090897\\
393	-151.692044367985\\
394	-151.634352357969\\
395	-151.518101902023\\
396	-151.401840440349\\
397	-151.283513176947\\
398	-151.210421496958\\
399	-151.157360304927\\
400	-151.057303956427\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-488.500892803513\\
2	-492.882387570923\\
3	-510.00958596997\\
4	-507.713647987095\\
5	-505.831902627079\\
6	-483.99938662597\\
7	-468.348609336938\\
8	-464.047942238391\\
9	-449.024056628196\\
10	-441.940390789521\\
11	-430.491411131966\\
12	-420.109184927332\\
13	-419.107637601504\\
14	-415.430014734792\\
15	-410.152717790852\\
16	-406.768019371548\\
17	-408.686031967\\
18	-405.430380441339\\
19	-404.94731470333\\
20	-403.213925677388\\
21	-396.684379294176\\
22	-392.253006760289\\
23	-387.265869670448\\
24	-382.753322951247\\
25	-378.79820125865\\
26	-375.269261727828\\
27	-371.276908520462\\
28	-364.50996075577\\
29	-359.941056029067\\
30	-359.355376727449\\
31	-356.764461535673\\
32	-355.92474664141\\
33	-353.994566925542\\
34	-353.8384159053\\
35	-351.344009635929\\
36	-348.484030863347\\
37	-347.945980227174\\
38	-346.818150454766\\
39	-345.20409067618\\
40	-343.882961394717\\
41	-340.833752797631\\
42	-337.36753143635\\
43	-335.685327068801\\
44	-333.060927680422\\
45	-331.030609755455\\
46	-328.481481796938\\
47	-327.86964099067\\
48	-325.01240606614\\
49	-321.299782703062\\
50	-318.285083941635\\
51	-317.956060363046\\
52	-318.193651169678\\
53	-317.207507138057\\
54	-315.309895716532\\
55	-313.702998819153\\
56	-311.322027518557\\
57	-309.713589245047\\
58	-308.613566297419\\
59	-307.387990152909\\
60	-306.346141536742\\
61	-305.296310984775\\
62	-302.925087653135\\
63	-301.153946704697\\
64	-300.521929357583\\
65	-299.251115343926\\
66	-297.562011943041\\
67	-296.877719002337\\
68	-295.020505044703\\
69	-294.342934888367\\
70	-292.993464799891\\
71	-292.196767562548\\
72	-290.949224354146\\
73	-289.363704485472\\
74	-288.156510554548\\
75	-286.954979768511\\
76	-285.030680931342\\
77	-283.670586335289\\
78	-282.22525291323\\
79	-280.27931707264\\
80	-278.63151236904\\
81	-276.970624391625\\
82	-276.087458348797\\
83	-275.44593377533\\
84	-273.786503303626\\
85	-272.678822744136\\
86	-270.96571919823\\
87	-269.274627764841\\
88	-267.896661191103\\
89	-267.33885510422\\
90	-266.274661470024\\
91	-265.008988402131\\
92	-263.775682513471\\
93	-262.746065563648\\
94	-262.064488260181\\
95	-260.947744693514\\
96	-260.17789018585\\
97	-259.205546543447\\
98	-259.071637483087\\
99	-258.497163732981\\
100	-257.381077601375\\
101	-256.21231798804\\
102	-255.183726996324\\
103	-254.105135618686\\
104	-253.353449835674\\
105	-252.89633981701\\
106	-252.186289569261\\
107	-251.03748652312\\
108	-249.938231472406\\
109	-249.345092535321\\
110	-248.702437584793\\
111	-248.959991110184\\
112	-248.038995461784\\
113	-247.04289005403\\
114	-245.874693587363\\
115	-245.794665845197\\
116	-244.866546054731\\
117	-244.345532552222\\
118	-243.454440734178\\
119	-243.015343197213\\
120	-242.259231369588\\
121	-241.350452233077\\
122	-241.498537519504\\
123	-240.536042382506\\
124	-240.185798096481\\
125	-239.586609617949\\
126	-238.786371139071\\
127	-238.426714023174\\
128	-237.602330737659\\
129	-236.774262064611\\
130	-235.911550155938\\
131	-235.026877131347\\
132	-234.315543434637\\
133	-233.421648194529\\
134	-233.233282038431\\
135	-232.530222963285\\
136	-232.110189724451\\
137	-231.586617535481\\
138	-231.386331219283\\
139	-231.030739943405\\
140	-230.38069808337\\
141	-229.824539548547\\
142	-229.487175128592\\
143	-229.043541176276\\
144	-228.323711716541\\
145	-227.794144401221\\
146	-227.241788907794\\
147	-226.66299086544\\
148	-226.279340084959\\
149	-226.509214692965\\
150	-225.915319683098\\
151	-225.466544357927\\
152	-225.173469739642\\
153	-224.633284707317\\
154	-223.998845693772\\
155	-223.342745354063\\
156	-222.987004917613\\
157	-222.487506241647\\
158	-222.187416898613\\
159	-221.636012618192\\
160	-221.360040721801\\
161	-220.749447685346\\
162	-220.194109318012\\
163	-219.895236480508\\
164	-219.515400381172\\
165	-219.225029718563\\
166	-218.511905086578\\
167	-218.070737148769\\
168	-217.610651373063\\
169	-217.092105935243\\
170	-216.435105116345\\
171	-215.992264972096\\
172	-215.438280108884\\
173	-214.802194057037\\
174	-214.23091397464\\
175	-213.762583026022\\
176	-213.238232240027\\
177	-212.732856481706\\
178	-212.477066729133\\
179	-212.114711254113\\
180	-212.182812158938\\
181	-211.677587644352\\
182	-211.382714654716\\
183	-211.428019428865\\
184	-211.483806176249\\
185	-211.410609466967\\
186	-211.188472730523\\
187	-210.81618814331\\
188	-210.498102363706\\
189	-210.144155731496\\
190	-209.867301775844\\
191	-209.542514823991\\
192	-209.184076372874\\
193	-208.807872211669\\
194	-208.44090299456\\
195	-208.049524036817\\
196	-207.735643564438\\
197	-207.27482662858\\
198	-207.068056739691\\
199	-206.844097216367\\
200	-206.678114166559\\
201	-206.58444958901\\
202	-206.140731611902\\
203	-205.75772589338\\
204	-205.5810587566\\
205	-205.099773958603\\
206	-204.738927388912\\
207	-204.489841982821\\
208	-204.269138138524\\
209	-203.832857264811\\
210	-203.400844291741\\
211	-202.954388306306\\
212	-202.617689165515\\
213	-202.229751733025\\
214	-201.903281726372\\
215	-201.749238166701\\
216	-201.331350782276\\
217	-201.210068282648\\
218	-200.978700772146\\
219	-200.553172498816\\
220	-200.43075469457\\
221	-200.304856784332\\
222	-200.319155624798\\
223	-200.191162327083\\
224	-199.989878364786\\
225	-199.613731690732\\
226	-199.461098605399\\
227	-199.291259552565\\
228	-198.967458175459\\
229	-198.963828031872\\
230	-198.72620764751\\
231	-198.543435396942\\
232	-198.128579633527\\
233	-197.753802631977\\
234	-197.490522898991\\
235	-197.404854916052\\
236	-197.008546627323\\
237	-196.792890238055\\
238	-196.603909575435\\
239	-196.229016537728\\
240	-195.876164193523\\
241	-195.681022879178\\
242	-195.613373619081\\
243	-195.270899054871\\
244	-195.190051798133\\
245	-194.985102429224\\
246	-194.683671839533\\
247	-194.501590896009\\
248	-194.204247089363\\
249	-193.841261433023\\
250	-193.651782003641\\
251	-193.364859407157\\
252	-193.168889592973\\
253	-192.812575233057\\
254	-192.682147872135\\
255	-192.348779638971\\
256	-191.997219523133\\
257	-191.820638937499\\
258	-191.453087785625\\
259	-191.278138119834\\
260	-191.054610868786\\
261	-190.845793353863\\
262	-190.528281105688\\
263	-190.311852261902\\
264	-190.266156059244\\
265	-189.989439264234\\
266	-189.766837993564\\
267	-189.493980574364\\
268	-189.231599192204\\
269	-189.005510720267\\
270	-188.701479262579\\
271	-188.405441664981\\
272	-188.137070556598\\
273	-187.965795671176\\
274	-187.681173328111\\
275	-187.521462824868\\
276	-187.472730841373\\
277	-187.168214658711\\
278	-186.985572821619\\
279	-186.821099060853\\
280	-186.733922350637\\
281	-186.622737443226\\
282	-186.340075356852\\
283	-186.42862705056\\
284	-186.270890473394\\
285	-186.109521512971\\
286	-185.816408215428\\
287	-185.675371950115\\
288	-185.4126179114\\
289	-185.209890571873\\
290	-185.106425614275\\
291	-184.948664979482\\
292	-184.739746110874\\
293	-184.607823602293\\
294	-184.493562891209\\
295	-184.624006839694\\
296	-184.555682774289\\
297	-184.294313175918\\
298	-184.258375803472\\
299	-184.130674710803\\
300	-184.000181783586\\
301	-183.867066390955\\
302	-183.756664629722\\
303	-183.617482264546\\
304	-183.516516775112\\
305	-183.290924859513\\
306	-183.239227147538\\
307	-183.079689049301\\
308	-183.074682925203\\
309	-182.923188578635\\
310	-182.705181403148\\
311	-182.479058153722\\
312	-182.350666587334\\
313	-182.244871555999\\
314	-182.002477682121\\
315	-181.987833259509\\
316	-181.888228142542\\
317	-181.686011689616\\
318	-181.491910934184\\
319	-181.42178946117\\
320	-181.196195508496\\
321	-180.959929853598\\
322	-180.768191063518\\
323	-180.625553628406\\
324	-180.374242157961\\
325	-180.122386314675\\
326	-180.028557467543\\
327	-179.800408274106\\
328	-179.620678948063\\
329	-179.556904230601\\
330	-179.472839762015\\
331	-179.274545331952\\
332	-179.075217806357\\
333	-178.886089648943\\
334	-178.679859841309\\
335	-178.495332266897\\
336	-178.396214034313\\
337	-178.28419139926\\
338	-178.137936034199\\
339	-178.0178060706\\
340	-177.900220541681\\
341	-177.70554670366\\
342	-177.503061093667\\
343	-177.49352304773\\
344	-177.443007027299\\
345	-177.211800951235\\
346	-177.00623949255\\
347	-176.795519694947\\
348	-176.618556432095\\
349	-176.552396648884\\
350	-176.358124933862\\
351	-176.279670628057\\
352	-176.16857864875\\
353	-176.071743525165\\
354	-175.893705690405\\
355	-175.697274145834\\
356	-175.506318108092\\
357	-175.320403410588\\
358	-175.279881851807\\
359	-175.113336243333\\
360	-174.902532739485\\
361	-174.754659421527\\
362	-174.546064589628\\
363	-174.542439398836\\
364	-174.34601653923\\
365	-174.142334321876\\
366	-173.975673541429\\
367	-173.778315241618\\
368	-173.586319865955\\
369	-173.403462695269\\
370	-173.257039199149\\
371	-173.154447727979\\
372	-173.051042249349\\
373	-172.875860458232\\
374	-172.799172826997\\
375	-172.627711548378\\
376	-172.440736926871\\
377	-172.279197125929\\
378	-172.108414047594\\
379	-171.926436979865\\
380	-171.759472551772\\
381	-171.577044850267\\
382	-171.395682825812\\
383	-171.341858190684\\
384	-171.180128958158\\
385	-170.995343450358\\
386	-170.909651462048\\
387	-170.818159381813\\
388	-170.643539778735\\
389	-170.587490723596\\
390	-170.420299646083\\
391	-170.349826675729\\
392	-170.188058402912\\
393	-170.036779467295\\
394	-169.913629901461\\
395	-169.844602663062\\
396	-169.679801863653\\
397	-169.521631018374\\
398	-169.428230760626\\
399	-169.325181702684\\
400	-169.173066840887\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-274.248430291672\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-487.245245774735\\
2	-405.597679300196\\
3	-375.982246352325\\
4	-351.695166393363\\
5	-350.547455764484\\
6	-340.137424859507\\
7	-340.708604522825\\
8	-341.539880494759\\
9	-344.918222879835\\
10	-345.226581222201\\
11	-350.695041590417\\
12	-345.787344030802\\
13	-340.575413835106\\
14	-337.59145744843\\
15	-332.154683254232\\
16	-327.574217378335\\
17	-325.474362008884\\
18	-322.727349259017\\
19	-319.212013252528\\
20	-317.721338775271\\
21	-315.005753182723\\
22	-313.744702478774\\
23	-311.58330459812\\
24	-309.961626722923\\
25	-309.349849660778\\
26	-310.179854761487\\
27	-309.063081822154\\
28	-308.575856697414\\
29	-308.693999424145\\
30	-307.890762401454\\
31	-308.878542385067\\
32	-308.388688666149\\
33	-309.824281930572\\
34	-307.672858416971\\
35	-307.050624315754\\
36	-306.574114175948\\
37	-305.135129781952\\
38	-305.424611256798\\
39	-303.470576557968\\
40	-301.581275751272\\
41	-301.16368371574\\
42	-300.862561648272\\
43	-298.888805182595\\
44	-297.48971257662\\
45	-296.759819788349\\
46	-296.641580701462\\
47	-297.022957776091\\
48	-296.875759705408\\
49	-295.579921256099\\
50	-293.90872448307\\
51	-293.269491018089\\
52	-292.575993826795\\
53	-292.0112308369\\
54	-291.616035273458\\
55	-290.531485581381\\
56	-290.249157626655\\
57	-289.998651933873\\
58	-289.585940040086\\
59	-288.97168996438\\
60	-288.576695086293\\
61	-288.086695867239\\
62	-287.104684513163\\
63	-287.535279278968\\
64	-286.94694995231\\
65	-286.245200430048\\
66	-286.203105370301\\
67	-286.275799896001\\
68	-285.722692825089\\
69	-286.355805346511\\
70	-285.35965488418\\
71	-284.954759184378\\
72	-284.385465953429\\
73	-283.994877455712\\
74	-283.427803006213\\
75	-282.990813619053\\
76	-282.697669857115\\
77	-282.559034876562\\
78	-281.809032635212\\
79	-281.127394869278\\
80	-280.925089776929\\
81	-281.010581220815\\
82	-280.916962102363\\
83	-280.481263546278\\
84	-280.204877514978\\
85	-279.621792279577\\
86	-279.579252988357\\
87	-279.443325432436\\
88	-279.852483888404\\
89	-279.508480889253\\
90	-279.446777167637\\
91	-279.348135240628\\
92	-279.483749454067\\
93	-279.361028794\\
94	-279.224764989367\\
95	-278.959888566744\\
96	-278.833917892119\\
97	-278.654518688292\\
98	-278.776688053219\\
99	-278.540092474364\\
100	-278.506639355031\\
101	-278.164988334161\\
102	-278.205453056161\\
103	-278.30055260559\\
104	-277.932645965727\\
105	-278.156669814962\\
106	-278.178606963669\\
107	-278.239305462975\\
108	-277.711885394186\\
109	-277.250525664666\\
110	-277.057163729952\\
111	-277.327623374485\\
112	-277.024220723118\\
113	-276.851613021025\\
114	-276.324017041826\\
115	-276.092660356148\\
116	-275.977601895863\\
117	-275.517615806482\\
118	-275.499914362779\\
119	-275.112796530627\\
120	-274.704379945667\\
121	-274.920376110584\\
122	-274.503042620105\\
123	-274.022206110615\\
124	-273.538054369557\\
125	-273.470863091975\\
126	-273.447129877345\\
127	-272.921082728038\\
128	-272.760633005577\\
129	-272.460633867465\\
130	-272.082434961961\\
131	-271.902831421093\\
132	-271.530027005218\\
133	-271.22290052566\\
134	-270.865116441959\\
135	-270.463982268145\\
136	-270.190485028114\\
137	-270.047714499554\\
138	-269.66062295988\\
139	-269.409236563009\\
140	-269.446380540692\\
141	-269.351074647216\\
142	-269.035950191633\\
143	-268.678467615756\\
144	-268.294631809163\\
145	-268.068031547208\\
146	-267.780522075346\\
147	-267.450751945716\\
148	-267.233683134105\\
149	-266.916482569157\\
150	-266.545862014202\\
151	-266.325859040016\\
152	-266.152714060883\\
153	-265.972879415606\\
154	-265.812442048646\\
155	-265.533769621518\\
156	-265.245991094911\\
157	-265.133377304075\\
158	-264.784598329429\\
159	-264.536853899353\\
160	-264.317435005842\\
161	-264.079660651377\\
162	-263.836912447712\\
163	-263.527340481644\\
164	-263.404336451573\\
165	-263.060472310697\\
166	-262.840892430498\\
167	-262.532657452236\\
168	-262.319465794385\\
169	-262.215744750976\\
170	-262.101938350627\\
171	-261.913822053369\\
172	-261.786344465344\\
173	-261.718209943224\\
174	-261.512699163694\\
175	-261.408685444524\\
176	-261.44477906467\\
177	-261.335272721039\\
178	-261.110344023032\\
179	-260.970250855482\\
180	-260.779262048189\\
181	-260.587136457633\\
182	-260.360780377064\\
183	-260.326950612675\\
184	-260.14748481909\\
185	-260.017308878696\\
186	-260.197669729101\\
187	-260.225839358352\\
188	-260.078419001261\\
189	-259.969060571841\\
190	-259.867199651735\\
191	-259.714971107806\\
192	-259.473189235406\\
193	-259.23065418662\\
194	-259.144473704513\\
195	-258.905973292436\\
196	-258.880569494226\\
197	-258.686948783104\\
198	-258.598814813515\\
199	-258.408313355326\\
200	-258.269841439401\\
201	-258.268986031084\\
202	-258.320229986878\\
203	-258.249842579391\\
204	-258.203286964913\\
205	-258.098392738658\\
206	-257.933262228925\\
207	-257.772358898106\\
208	-257.645257195525\\
209	-257.41388352518\\
210	-257.28357668735\\
211	-257.103819022242\\
212	-256.87513754552\\
213	-256.742297396254\\
214	-256.731699200859\\
215	-256.597983632302\\
216	-256.509572341957\\
217	-256.344199291799\\
218	-256.201905408443\\
219	-255.991097386393\\
220	-255.821367080898\\
221	-255.704220357555\\
222	-255.552229660042\\
223	-255.416674200127\\
224	-255.548461982716\\
225	-255.476195771614\\
226	-255.451153099372\\
227	-255.414108573151\\
228	-255.261794144909\\
229	-255.148446247975\\
230	-255.04134460498\\
231	-254.87215526669\\
232	-254.870007742723\\
233	-254.771790302257\\
234	-254.671612954965\\
235	-254.560629253054\\
236	-254.545489097991\\
237	-254.419104311398\\
238	-254.310687459925\\
239	-254.217297096293\\
240	-254.243993687494\\
241	-254.129571810743\\
242	-253.96390942951\\
243	-253.793925527414\\
244	-253.712487417922\\
245	-253.662276834381\\
246	-253.643143403709\\
247	-253.493636717831\\
248	-253.374821650294\\
249	-253.192742315854\\
250	-253.025466192072\\
251	-252.867004831188\\
252	-252.765457290938\\
253	-252.667507397114\\
254	-252.572960652061\\
255	-252.450695636634\\
256	-252.404982166566\\
257	-252.278742812281\\
258	-252.156190933908\\
259	-252.01957754573\\
260	-252.038790478588\\
261	-251.852276967294\\
262	-251.829167147577\\
263	-251.682888840792\\
264	-251.610689570941\\
265	-251.684486924235\\
266	-251.746294146463\\
267	-251.609797658373\\
268	-251.529273681812\\
269	-251.424409337242\\
270	-251.399682992222\\
271	-251.288637855411\\
272	-251.217546353031\\
273	-251.12998800312\\
274	-251.045979386453\\
275	-251.043235448716\\
276	-251.076841295554\\
277	-250.940750733913\\
278	-250.877125614118\\
279	-250.75661672515\\
280	-250.775431696246\\
281	-250.670518364766\\
282	-250.559548223539\\
283	-250.460823835799\\
284	-250.308722648114\\
285	-250.263304046543\\
286	-250.433842019068\\
287	-250.32979043317\\
288	-250.325671670824\\
289	-250.297971900921\\
290	-250.218654187563\\
291	-250.071408994413\\
292	-249.904365097842\\
293	-249.8638062443\\
294	-249.970493493068\\
295	-249.96118882064\\
296	-249.982379766468\\
297	-250.031719020905\\
298	-249.875212136038\\
299	-249.826476627567\\
300	-249.866348770193\\
301	-249.74725776611\\
302	-249.659781611385\\
303	-249.599081790145\\
304	-249.709858424907\\
305	-249.79746584025\\
306	-249.680476025536\\
307	-249.553516744618\\
308	-249.468269555181\\
309	-249.43761532027\\
310	-249.471775008888\\
311	-249.456545130807\\
312	-249.364144575906\\
313	-249.379706377188\\
314	-249.299039988528\\
315	-249.254900696735\\
316	-249.229148660749\\
317	-249.225373012075\\
318	-249.186891890763\\
319	-249.298773433609\\
320	-249.221998306853\\
321	-249.242201638826\\
322	-249.20286106367\\
323	-249.135162914439\\
324	-249.01027135971\\
325	-248.888138401428\\
326	-248.872216589779\\
327	-248.913306466309\\
328	-248.839341685432\\
329	-248.963242989723\\
330	-248.950589084742\\
331	-248.885414759613\\
332	-248.800404421074\\
333	-248.774876807651\\
334	-248.886278287002\\
335	-248.776127701859\\
336	-248.692334580494\\
337	-248.583398834604\\
338	-248.514496798134\\
339	-248.394949757991\\
340	-248.311126699386\\
341	-248.198915321159\\
342	-248.112690014715\\
343	-248.122628292436\\
344	-248.036913521117\\
345	-247.973114653408\\
346	-247.999717138534\\
347	-247.947976927933\\
348	-247.854206935359\\
349	-247.855721868715\\
350	-247.84931282235\\
351	-247.845361431051\\
352	-247.819204603678\\
353	-247.753571711871\\
354	-247.690184091959\\
355	-247.681692332806\\
356	-247.661771645014\\
357	-247.62355560787\\
358	-247.639313220459\\
359	-247.699357825796\\
360	-247.701314644886\\
361	-247.632044959651\\
362	-247.609258788313\\
363	-247.613004518005\\
364	-247.522383176346\\
365	-247.536113323241\\
366	-247.462738292064\\
367	-247.521895025066\\
368	-247.470568668028\\
369	-247.439569614436\\
370	-247.433590026142\\
371	-247.410151843662\\
372	-247.36338061412\\
373	-247.352374886414\\
374	-247.268636562349\\
375	-247.197584872572\\
376	-247.182119250974\\
377	-247.211950121645\\
378	-247.145380175114\\
379	-247.024454311094\\
380	-247.023750974237\\
381	-246.973997426662\\
382	-246.903404361592\\
383	-246.840133455298\\
384	-246.768520539423\\
385	-246.709317569103\\
386	-246.636718459039\\
387	-246.53529035578\\
388	-246.467018527805\\
389	-246.463216486059\\
390	-246.390119388477\\
391	-246.324271035206\\
392	-246.234755709994\\
393	-246.183304244138\\
394	-246.212921847444\\
395	-246.166859808323\\
396	-246.100677852215\\
397	-246.021532116502\\
398	-245.9442637819\\
399	-245.88091717476\\
400	-245.806277016927\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-487.207808796504\\
2	-495.510795125347\\
3	-519.445731510476\\
4	-520.000322014851\\
5	-506.842619906954\\
6	-481.135084096332\\
7	-459.83747705108\\
8	-446.929411962985\\
9	-432.709274641\\
10	-422.398103653682\\
11	-414.060842817891\\
12	-411.318165003967\\
13	-405.29028121793\\
14	-398.346316298015\\
15	-391.458333191416\\
16	-385.318736733699\\
17	-378.722521067306\\
18	-374.111568808479\\
19	-373.178638015926\\
20	-368.193128985084\\
21	-367.756593216444\\
22	-368.219030057475\\
23	-369.057536596308\\
24	-369.759099631407\\
25	-368.522931290757\\
26	-368.096774151822\\
27	-367.552192650717\\
28	-369.556674851088\\
29	-371.509572557754\\
30	-371.845375916098\\
31	-373.943495079386\\
32	-372.673245601617\\
33	-370.045300852193\\
34	-366.613352724017\\
35	-363.661783837694\\
36	-361.911944738568\\
37	-359.499775521753\\
38	-357.549111340722\\
39	-356.617594747868\\
40	-355.447652773718\\
41	-354.617404002832\\
42	-352.031953244272\\
43	-350.139892541332\\
44	-348.849213175858\\
45	-348.489008957871\\
46	-346.833010082049\\
47	-344.869826908816\\
48	-343.192679728685\\
49	-341.412277519536\\
50	-340.562182820787\\
51	-338.944801604693\\
52	-337.614986877059\\
53	-336.226775312839\\
54	-335.286325970713\\
55	-334.3120895957\\
56	-333.467403994015\\
57	-333.466901998969\\
58	-333.45484344786\\
59	-331.781211103982\\
60	-330.451972794243\\
61	-329.481025222083\\
62	-328.428575104596\\
63	-327.323460475721\\
64	-325.647479464652\\
65	-324.60963623514\\
66	-323.186915393209\\
67	-322.059411988628\\
68	-320.606634737348\\
69	-320.415380575063\\
70	-320.033747026895\\
71	-318.850929766719\\
72	-317.672274909704\\
73	-316.805745494897\\
74	-316.84429942173\\
75	-316.089403704325\\
76	-315.709918044267\\
77	-314.588472403125\\
78	-314.109480930983\\
79	-314.240207160367\\
80	-314.096712720315\\
81	-314.105099180696\\
82	-314.11161361276\\
83	-313.721843002236\\
84	-313.086912118986\\
85	-312.791992966182\\
86	-312.021788423232\\
87	-311.630833084712\\
88	-310.944596560604\\
89	-310.78101214322\\
90	-310.46412083158\\
91	-310.146215110989\\
92	-309.282205121784\\
93	-309.351515951588\\
94	-309.030536494616\\
95	-308.611757733334\\
96	-308.441021140154\\
97	-308.522993258763\\
98	-307.749398373539\\
99	-307.570370030049\\
100	-307.596055050163\\
101	-308.063566259558\\
102	-308.001010641058\\
103	-307.79547476811\\
104	-307.111510750983\\
105	-306.780760432417\\
106	-306.868603106739\\
107	-306.3252536255\\
108	-305.925516186951\\
109	-305.296259729374\\
110	-304.993879826498\\
111	-304.646382391473\\
112	-304.472435530366\\
113	-304.063226576953\\
114	-303.93322504933\\
115	-303.42309044824\\
116	-302.876995791046\\
117	-302.220781732311\\
118	-301.811539167333\\
119	-301.41396506852\\
120	-301.268498129553\\
121	-300.879369559833\\
122	-300.655957665101\\
123	-300.054918785603\\
124	-299.59561509917\\
125	-299.23071926333\\
126	-298.837310719165\\
127	-298.559261307594\\
128	-298.296169776139\\
129	-297.776512263815\\
130	-297.507409121985\\
131	-297.267617557456\\
132	-296.851214657237\\
133	-296.373976115806\\
134	-296.272422593089\\
135	-296.626905738732\\
136	-296.297785706818\\
137	-296.050084166362\\
138	-296.212958584137\\
139	-296.483340959418\\
140	-296.556584291146\\
141	-296.244168132331\\
142	-296.390096921374\\
143	-296.133543634824\\
144	-295.888981396497\\
145	-295.800909001873\\
146	-295.868249002458\\
147	-295.678346282753\\
148	-295.338882535569\\
149	-295.119254303719\\
150	-294.671776163963\\
151	-294.636960263364\\
152	-294.508017020698\\
153	-294.406756653694\\
154	-294.425374470006\\
155	-293.953477847913\\
156	-294.035254351587\\
157	-294.012690223569\\
158	-293.827914323308\\
159	-293.426110279975\\
160	-293.265696878297\\
161	-293.345652359478\\
162	-293.613636558917\\
163	-293.663247895954\\
164	-293.586960547519\\
165	-293.673798369251\\
166	-293.361881631256\\
167	-293.006483882116\\
168	-292.936681854653\\
169	-292.567945283575\\
170	-292.538310885207\\
171	-292.47872860305\\
172	-292.32358513156\\
173	-292.252887119199\\
174	-292.211786245939\\
175	-291.997855875146\\
176	-291.718785291765\\
177	-291.473029770067\\
178	-291.442960252424\\
179	-291.654936915934\\
180	-291.500262064897\\
181	-291.358869449172\\
182	-291.480928758101\\
183	-291.488377060207\\
184	-291.656364507228\\
185	-291.774913225855\\
186	-291.384806628756\\
187	-291.28136594203\\
188	-291.095616699562\\
189	-290.939063647841\\
190	-290.600774086202\\
191	-290.429822436686\\
192	-289.996627890615\\
193	-289.637191696934\\
194	-289.629408882539\\
195	-289.306494369525\\
196	-289.3096637566\\
197	-288.968098335684\\
198	-288.592787565482\\
199	-288.548573821187\\
200	-288.322513657173\\
201	-288.253048946786\\
202	-287.977539763054\\
203	-288.128751783539\\
204	-288.123845202704\\
205	-287.863094492507\\
206	-287.777183886391\\
207	-287.845775661571\\
208	-287.812892493743\\
209	-287.532656538336\\
210	-287.306795964584\\
211	-287.280026415947\\
212	-287.198232211985\\
213	-287.092391381992\\
214	-286.980596778239\\
215	-287.114381567711\\
216	-287.162234011446\\
217	-287.016010107131\\
218	-287.095353086922\\
219	-286.816554629897\\
220	-286.656881938421\\
221	-286.641448236393\\
222	-286.725376523447\\
223	-286.547652892961\\
224	-286.346179619583\\
225	-286.057219603723\\
226	-285.927875278036\\
227	-285.922662930538\\
228	-285.607133543853\\
229	-285.306146722053\\
230	-285.166207183046\\
231	-285.043329983311\\
232	-284.77728047202\\
233	-284.675414816167\\
234	-284.430553395927\\
235	-284.317591130876\\
236	-284.185750018962\\
237	-283.965822961221\\
238	-283.90919187552\\
239	-283.973607506103\\
240	-283.873888437996\\
241	-283.714124333322\\
242	-283.530823345732\\
243	-283.283393470806\\
244	-283.065309140308\\
245	-283.025478870656\\
246	-282.993567305266\\
247	-282.901354160966\\
248	-282.690950610116\\
249	-282.428483730796\\
250	-282.200025970473\\
251	-282.29252844225\\
252	-282.158774461942\\
253	-282.086620870485\\
254	-281.813597105129\\
255	-281.650808482372\\
256	-281.782229540653\\
257	-281.562916593251\\
258	-281.470867820411\\
259	-281.568257586039\\
260	-281.485904819325\\
261	-281.288674093242\\
262	-281.175130127329\\
263	-280.950401937277\\
264	-280.706739801348\\
265	-280.475305966791\\
266	-280.262859350582\\
267	-280.057249410673\\
268	-279.900216337699\\
269	-279.797108723499\\
270	-279.717255837219\\
271	-279.543622763665\\
272	-279.468396451693\\
273	-279.255242227536\\
274	-279.2664680273\\
275	-279.041093090948\\
276	-278.84624427426\\
277	-278.636432428493\\
278	-278.557758988506\\
279	-278.518984386345\\
280	-278.316987164584\\
281	-278.270447813146\\
282	-278.192704943053\\
283	-278.191827765842\\
284	-277.987067499554\\
285	-277.774233537148\\
286	-277.721641242761\\
287	-277.492648864394\\
288	-277.397287301195\\
289	-277.296217600683\\
290	-277.199645746911\\
291	-277.075951218771\\
292	-276.889536319802\\
293	-276.686313962957\\
294	-276.534506203564\\
295	-276.403052869527\\
296	-276.337401906689\\
297	-276.259167482618\\
298	-276.081465628478\\
299	-275.97808843345\\
300	-275.87336838044\\
301	-275.720985696279\\
302	-275.688319628812\\
303	-275.528644062072\\
304	-275.516204277904\\
305	-275.522946553201\\
306	-275.339177888457\\
307	-275.354858636197\\
308	-275.404458781978\\
309	-275.264281351244\\
310	-275.225486515389\\
311	-275.113701026242\\
312	-275.200522640516\\
313	-275.261813927575\\
314	-275.083743979132\\
315	-275.143311332899\\
316	-274.977180135518\\
317	-274.839647206974\\
318	-274.74491263511\\
319	-274.666314851872\\
320	-274.537212875463\\
321	-274.467103781397\\
322	-274.416540108594\\
323	-274.45040181979\\
324	-274.278042927191\\
325	-274.106990944061\\
326	-274.061356319345\\
327	-273.98333486955\\
328	-273.879844391176\\
329	-273.856089393968\\
330	-273.755699392575\\
331	-273.625432729653\\
332	-273.525698418981\\
333	-273.346861866656\\
334	-273.1792156211\\
335	-273.087883989257\\
336	-273.0006488247\\
337	-272.857199317925\\
338	-272.746339909717\\
339	-272.622265038438\\
340	-272.626508179843\\
341	-272.542060905797\\
342	-272.429505044162\\
343	-272.327628906564\\
344	-272.177482731121\\
345	-272.111603227142\\
346	-271.995763034013\\
347	-271.838132027475\\
348	-271.679692297687\\
349	-271.610654310082\\
350	-271.476459356374\\
351	-271.353003332703\\
352	-271.197624147382\\
353	-271.134975001822\\
354	-270.99065278098\\
355	-270.928601783607\\
356	-270.952467686245\\
357	-270.834215680424\\
358	-270.760606619686\\
359	-270.637773684987\\
360	-270.517402004427\\
361	-270.436666822199\\
362	-270.400525159902\\
363	-270.261737808203\\
364	-270.184078760481\\
365	-270.070332920859\\
366	-269.951706701745\\
367	-269.866210799977\\
368	-269.804789008937\\
369	-269.844057141597\\
370	-269.758079508978\\
371	-269.797435513822\\
372	-269.652945328027\\
373	-269.59279705953\\
374	-269.644438228772\\
375	-269.606265129897\\
376	-269.547339938438\\
377	-269.417747590529\\
378	-269.295784902036\\
379	-269.273297106246\\
380	-269.218145389588\\
381	-269.10486256671\\
382	-268.978001837621\\
383	-269.138809657776\\
384	-269.054637050868\\
385	-268.953017092549\\
386	-268.839928553321\\
387	-268.783251294281\\
388	-268.661087957708\\
389	-268.641223953795\\
390	-268.654556591491\\
391	-268.584597324881\\
392	-268.467468442836\\
393	-268.412615988347\\
394	-268.337259445176\\
395	-268.300508920168\\
396	-268.159979246917\\
397	-268.038528417146\\
398	-267.937821552747\\
399	-267.817665529729\\
400	-267.867145399589\\
};
\end{axis}

\begin{axis}[%
scale =0.75,
width=4.762in,
height=5.535in,
at={(7.85in,0.747in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=400,
xlabel style={font=\bfseries,scale=1.5},
xlabel={\#episode},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel style={font=\bfseries,scale=1.5},
ylabel={Normalized wieght of each space},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00642570281124498\\
3	0.037144004722688\\
4	0.0482527003748619\\
5	0.0648427714100603\\
6	0.0630126661790095\\
7	0.0485980533499381\\
8	0.0428818312329923\\
9	0.0335913173990002\\
10	0.0182512463638019\\
11	0.0251148187969946\\
12	0.0189393471011118\\
13	0.0177729175136296\\
14	0.0159547356954478\\
15	0.0161333071240192\\
16	0.00724441823513031\\
17	0.00458646616541353\\
18	0.00142857142857143\\
19	0.00142857142857143\\
20	0\\
21	0\\
22	0\\
23	0.000615384615384615\\
24	0.000615384615384615\\
25	0.000615384615384615\\
26	0.00168205128205128\\
27	0.00168205128205128\\
28	0.00106666666666667\\
29	0.00106666666666667\\
30	0.00373333333333333\\
31	0.00699099099099099\\
32	0.00699099099099099\\
33	0.00699099099099099\\
34	0.00699099099099099\\
35	0.00432432432432432\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0.000666666666666667\\
52	0.000666666666666667\\
53	0.000666666666666667\\
54	0.000666666666666667\\
55	0.000666666666666667\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0.000816326530612245\\
67	0.000816326530612245\\
68	0.000816326530612245\\
69	0.000816326530612245\\
70	0.000816326530612245\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0.00852459016393443\\
116	0.00852459016393443\\
117	0.00852459016393443\\
118	0.00852459016393443\\
119	0.00918032786885246\\
120	0.000655737704918033\\
121	0.000655737704918033\\
122	0.000655737704918033\\
123	0.000655737704918033\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0.000655737704918033\\
130	0.000655737704918033\\
131	0.000655737704918033\\
132	0.000655737704918033\\
133	0.000655737704918033\\
134	0\\
135	0\\
136	0\\
137	0.000563380281690141\\
138	0.000563380281690141\\
139	0.000563380281690141\\
140	0.000563380281690141\\
141	0.000563380281690141\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0.00238805970149254\\
159	0.00238805970149254\\
160	0.00238805970149254\\
161	0.00238805970149254\\
162	0.00238805970149254\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0.00266962305986696\\
188	0.00266962305986696\\
189	0.00369526408550799\\
190	0.0111528912041521\\
191	0.0111528912041521\\
192	0.00848326814428509\\
193	0.00848326814428509\\
194	0.00745762711864407\\
195	0.00133333333333333\\
196	0.00133333333333333\\
197	0.00133333333333333\\
198	0.0025273631840796\\
199	0.0025273631840796\\
200	0.00227511093182735\\
201	0.00227511093182735\\
202	0.00381357247028889\\
203	0.00261954261954262\\
204	0.00261954261954262\\
205	0.00240802675585284\\
206	0.00240802675585284\\
207	0.000869565217391304\\
208	0.000869565217391304\\
209	0.00162428219852338\\
210	0.00186582809224319\\
211	0.00186582809224319\\
212	0.00186582809224319\\
213	0.00311582809224319\\
214	0.00236111111111111\\
215	0.00185606060606061\\
216	0.00296717171717172\\
217	0.00296717171717172\\
218	0.00250148544266191\\
219	0.00440624734742382\\
220	0.00380018674136321\\
221	0.0034890756302521\\
222	0.0034890756302521\\
223	0.00340651629072682\\
224	0.00150175438596491\\
225	0.00264461152882206\\
226	0.00184461152882206\\
227	0.00184461152882206\\
228	0.00114285714285714\\
229	0.00114285714285714\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0.000727272727272727\\
242	0.00246640316205534\\
243	0.00246640316205534\\
244	0.00349204418769636\\
245	0.0131472166014895\\
246	0.0124199438742167\\
247	0.0106808134394341\\
248	0.0106808134394341\\
249	0.0096551724137931\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0.00117647058823529\\
257	0.00117647058823529\\
258	0.00117647058823529\\
259	0.00117647058823529\\
260	0.00117647058823529\\
261	0\\
262	0.00117647058823529\\
263	0.00117647058823529\\
264	0.0034841628959276\\
265	0.0034841628959276\\
266	0.0034841628959276\\
267	0.00230769230769231\\
268	0.00230769230769231\\
269	0.00166666666666667\\
270	0.00166666666666667\\
271	0.00166666666666667\\
272	0.00166666666666667\\
273	0.00166666666666667\\
274	0.000909090909090909\\
275	0.00231259968102073\\
276	0.00296833738593877\\
277	0.0043969088145102\\
278	0.00732373808280288\\
279	0.00641464717371197\\
280	0.00501113840178214\\
281	0.00560540069686411\\
282	0.00512921022067364\\
283	0.0033452380952381\\
284	0.00543195896244677\\
285	0.00543195896244677\\
286	0.00418195896244677\\
287	0.00384496262545043\\
288	0.00714654992703773\\
289	0.00505982905982906\\
290	0.00654131054131054\\
291	0.00654131054131054\\
292	0.0150487329434698\\
293	0.0106042884990253\\
294	0.0106042884990253\\
295	0.0121754385964912\\
296	0.0121754385964912\\
297	0.0039036954087346\\
298	0.00501480651984571\\
299	0.00501480651984571\\
300	0.00196217494089835\\
301	0.00196217494089835\\
302	0.00111111111111111\\
303	0.00108108108108108\\
304	0.00199017199017199\\
305	0.00199017199017199\\
306	0.00257840728428964\\
307	0.00257840728428964\\
308	0.00149732620320856\\
309	0.00151846785225718\\
310	0.00305692939071872\\
311	0.00413536076326774\\
312	0.00413536076326774\\
313	0.00413536076326774\\
314	0.00320512820512821\\
315	0.00166666666666667\\
316	0\\
317	0\\
318	0\\
319	0.00181818181818182\\
320	0.00181818181818182\\
321	0.00181818181818182\\
322	0.00181818181818182\\
323	0.00181818181818182\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0.00102564102564103\\
329	0.00272776868521549\\
330	0.00272776868521549\\
331	0.00272776868521549\\
332	0.00272776868521549\\
333	0.00170212765957447\\
334	0.00121212121212121\\
335	0.00121212121212121\\
336	0.0270944741532977\\
337	0.0270944741532977\\
338	0.0270944741532977\\
339	0.0266230936819172\\
340	0.0266230936819172\\
341	0.00346801346801347\\
342	0.00346801346801347\\
343	0.00346801346801347\\
344	0.00410658307210031\\
345	0.00410658307210031\\
346	0.00137931034482759\\
347	0.00137931034482759\\
348	0.00137931034482759\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0.00181818181818182\\
362	0.00181818181818182\\
363	0.00181818181818182\\
364	0.00279379157427938\\
365	0.00279379157427938\\
366	0.000975609756097561\\
367	0.000975609756097561\\
368	0.00264227642276423\\
369	0.00166666666666667\\
370	0.00166666666666667\\
371	0.00166666666666667\\
372	0.00166666666666667\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0.0196078431372549\\
379	0.0228510863804981\\
380	0.0228510863804981\\
381	0.0228510863804981\\
382	0.0235528407664631\\
383	0.00394499762920816\\
384	0.000701754385964912\\
385	0.000701754385964912\\
386	0.000701754385964912\\
387	0\\
388	0\\
389	0\\
390	0.00173913043478261\\
391	0.00173913043478261\\
392	0.00340579710144928\\
393	0.00429468599033816\\
394	0.00429468599033816\\
395	0.00255555555555556\\
396	0.00255555555555556\\
397	0.0117979797979798\\
398	0.0109090909090909\\
399	0.0181818181818182\\
400	0\\
};
\addlegendentry{Subspace XY};

\addplot [color=black!50!green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.119477124183007\\
2	0.0717428432025745\\
3	0.109787838822182\\
4	0.122631050349217\\
5	0.13706929032203\\
6	0.165291345372069\\
7	0.149173014703755\\
8	0.123374678197603\\
9	0.114004499977211\\
10	0.11807798012278\\
11	0.107998654181265\\
12	0.129396969593486\\
13	0.130779972555437\\
14	0.125594147465414\\
15	0.112194179058326\\
16	0.0983103015962941\\
17	0.0767252150965966\\
18	0.0830045497969839\\
19	0.0891293052440042\\
20	0.093145106436276\\
21	0.101554624923949\\
22	0.114161314264873\\
23	0.0997676359615899\\
24	0.0764427966725727\\
25	0.0594481595014649\\
26	0.0542759346248922\\
27	0.0327767441069841\\
28	0.0453938656337102\\
29	0.0470687555327551\\
30	0.0617888289224914\\
31	0.078222273218774\\
32	0.0899556413302419\\
33	0.107513441011329\\
34	0.11983659120423\\
35	0.0989032355667287\\
36	0.0813645731598983\\
37	0.0806310433327515\\
38	0.0556293004980435\\
39	0.0501820445282069\\
40	0.0738228225287689\\
41	0.0756483534987599\\
42	0.0660729725175713\\
43	0.0726862143447745\\
44	0.0758236884648573\\
45	0.067205033811224\\
46	0.077127239762062\\
47	0.0800025660087131\\
48	0.0933858258876891\\
49	0.0904757021949567\\
50	0.0899542218831538\\
51	0.094475164560935\\
52	0.101488011078852\\
53	0.097082887219891\\
54	0.104719451197918\\
55	0.107684998666861\\
56	0.0993215518900581\\
57	0.0986642727621907\\
58	0.0799519874153709\\
59	0.0769874142484647\\
60	0.0840087611085213\\
61	0.0740332013966533\\
62	0.0637327208248961\\
63	0.0783091333132101\\
64	0.0863873163048942\\
65	0.0633704055442388\\
66	0.078085731674691\\
67	0.0879846678449038\\
68	0.074233504526025\\
69	0.073533913211934\\
70	0.0918095173891776\\
71	0.0889388691298738\\
72	0.101517995939818\\
73	0.102514673680681\\
74	0.0893493701642025\\
75	0.100436073936621\\
76	0.10238937206914\\
77	0.0894769119258625\\
78	0.0952172635282831\\
79	0.110116572425142\\
80	0.097634057256913\\
81	0.0976295551340259\\
82	0.0919945140208064\\
83	0.100167112213689\\
84	0.0919192644714977\\
85	0.088252389390393\\
86	0.0758079803880893\\
87	0.0932587983170856\\
88	0.0864057311049531\\
89	0.0901894756114964\\
90	0.097411274932183\\
91	0.105137252658161\\
92	0.0967844388053469\\
93	0.0991582756558961\\
94	0.097781003365661\\
95	0.092404991371658\\
96	0.0977739166992041\\
97	0.0980647652400526\\
98	0.104873137048424\\
99	0.110374609779098\\
100	0.111443182993663\\
101	0.10786723763301\\
102	0.0928912039069764\\
103	0.0878745028557926\\
104	0.0833560905429617\\
105	0.0710425430693876\\
106	0.0543254781784096\\
107	0.0676408178095387\\
108	0.0567473179505216\\
109	0.0479742753426964\\
110	0.0595963219121114\\
111	0.075248974564764\\
112	0.0728234588388866\\
113	0.0810274262235769\\
114	0.0812241842464219\\
115	0.0759155598700854\\
116	0.0639981809527065\\
117	0.0698946818337796\\
118	0.0663772572969225\\
119	0.0690057805911622\\
120	0.0773802904864974\\
121	0.0941131576193645\\
122	0.10906456618121\\
123	0.116943802707667\\
124	0.10881571858778\\
125	0.116767601370131\\
126	0.10602919023172\\
127	0.0892321842293402\\
128	0.0830877612764067\\
129	0.0865536487669438\\
130	0.0572501661798791\\
131	0.0658027187324317\\
132	0.0594478499724996\\
133	0.058227483037847\\
134	0.0647233094606366\\
135	0.0715029704775858\\
136	0.0575281483648327\\
137	0.0598861753144089\\
138	0.0608001819427012\\
139	0.0575799210208274\\
140	0.0620502600038783\\
141	0.0670791229597189\\
142	0.0563087112934101\\
143	0.0476457969719592\\
144	0.0322932328693951\\
145	0.0258432328693951\\
146	0.0283623428897811\\
147	0.0350264758582619\\
148	0.0542804375504212\\
149	0.0685026597726434\\
150	0.0833969654669491\\
151	0.0893322359207205\\
152	0.0848034313919159\\
153	0.0787508310156954\\
154	0.0769078574517916\\
155	0.0686421231860573\\
156	0.0562699025856584\\
157	0.0637532149721965\\
158	0.0679135816018955\\
159	0.0707973270301006\\
160	0.0699401841729577\\
161	0.068010332662461\\
162	0.0575779693268719\\
163	0.0496232134467429\\
164	0.0364445284937088\\
165	0.0282260410987508\\
166	0.0283811343064756\\
167	0.0305474141720447\\
168	0.0236131900052624\\
169	0.0262544906278705\\
170	0.0429770211495131\\
171	0.0534854281244701\\
172	0.0751373300770828\\
173	0.0901187052910162\\
174	0.108565702103752\\
175	0.108119601035009\\
176	0.113138640534867\\
177	0.103972590898229\\
178	0.0912685615941998\\
179	0.088547365683674\\
180	0.0895301572164655\\
181	0.0875396121664099\\
182	0.0878653342515252\\
183	0.0953371039850596\\
184	0.0900207543441663\\
185	0.0826052127657215\\
186	0.0913730619741555\\
187	0.0823942863154608\\
188	0.0808150100039972\\
189	0.0800132823199166\\
190	0.0902929901786294\\
191	0.0815264604310255\\
192	0.0852030394987187\\
193	0.0835621944282961\\
194	0.0894323889104309\\
195	0.0715560604680008\\
196	0.0799769783958954\\
197	0.0742764352608695\\
198	0.0665795260341096\\
199	0.0668091779421438\\
200	0.0730199887529546\\
201	0.0602870143630034\\
202	0.0761636179966705\\
203	0.0836281923539988\\
204	0.077700507135991\\
205	0.0834186818324266\\
206	0.0917128210265658\\
207	0.0882354784766426\\
208	0.0838872272654881\\
209	0.0861238711247735\\
210	0.0883149765524518\\
211	0.0864348645076339\\
212	0.0801324169551863\\
213	0.0858896947650957\\
214	0.0720083482266249\\
215	0.0589246209280639\\
216	0.041531075329712\\
217	0.0319792757779124\\
218	0.0177629015089066\\
219	0.0167202915007793\\
220	0.023072723382623\\
221	0.0314961830255948\\
222	0.0471051920346038\\
223	0.0664498196292314\\
224	0.0811112077035227\\
225	0.0779795550424583\\
226	0.0843079839515323\\
227	0.0735175077610562\\
228	0.0648395468330952\\
229	0.0594437207829866\\
230	0.0618817240035986\\
231	0.0487988862711501\\
232	0.0424208005887166\\
233	0.0378217667722915\\
234	0.026738022929927\\
235	0.0204428768521722\\
236	0.0147212931995541\\
237	0.0148136645962733\\
238	0.00785714285714286\\
239	0.013042328042328\\
240	0.0141292845640672\\
241	0.0240014073262155\\
242	0.0211442644690727\\
243	0.0226257459505541\\
244	0.0185834179082261\\
245	0.012496461386487\\
246	0.00262433862433862\\
247	0.00416280016280016\\
248	0.00559909056460781\\
249	0.00967362472609849\\
250	0.0125836776361514\\
251	0.0195401993752818\\
252	0.0192920604174655\\
253	0.0290853996452874\\
254	0.0264237892740025\\
255	0.0405395984329151\\
256	0.0355342962059798\\
257	0.0392439736253346\\
258	0.0320884180697791\\
259	0.0342347305344618\\
260	0.0201718314284592\\
261	0.0203258750741588\\
262	0.0165758750741588\\
263	0.0110203195186033\\
264	0.0106711672973283\\
265	0.0157082043343653\\
266	0.0174124649859944\\
267	0.0177624649859944\\
268	0.0203431101472847\\
269	0.0228194372634971\\
270	0.0148194372634971\\
271	0.0110099134539733\\
272	0.00940991345397325\\
273	0.00836772983114447\\
274	0.00995951417004049\\
275	0.011497975708502\\
276	0.0213340412822725\\
277	0.0333340412822725\\
278	0.0357663216455874\\
279	0.0293452690140084\\
280	0.0366684707615509\\
281	0.0368324051877805\\
282	0.0324514528068281\\
283	0.0353378537621945\\
284	0.0576771820039618\\
285	0.0559583758608149\\
286	0.0483113170372855\\
287	0.0480768848028532\\
288	0.0538916996176681\\
289	0.0308857047092341\\
290	0.0252243290478585\\
291	0.0388078958078958\\
292	0.0353257194476707\\
293	0.0237966189185701\\
294	0.030919167938178\\
295	0.0314376864566965\\
296	0.0181708114456613\\
297	0.0309950499990125\\
298	0.0350282297225148\\
299	0.0407519139330411\\
300	0.0463093607415517\\
301	0.0453063944827456\\
302	0.0329040412293286\\
303	0.0332945068260233\\
304	0.0285190422581212\\
305	0.034067978428334\\
306	0.0467210873577403\\
307	0.0450158106524636\\
308	0.0409307896708908\\
309	0.0403971195690131\\
310	0.0342009930005462\\
311	0.0251271190438175\\
312	0.0315646751983548\\
313	0.0324361348933439\\
314	0.0321154865494397\\
315	0.0371769187135008\\
316	0.0425192523682742\\
317	0.0406055057375464\\
318	0.0513478026563139\\
319	0.050264685773197\\
320	0.0543633784305511\\
321	0.0553880463622399\\
322	0.059513380487574\\
323	0.0618405694276662\\
324	0.0668829936700905\\
325	0.0612696016857307\\
326	0.0569841078925969\\
327	0.0579179090668652\\
328	0.0523648579386467\\
329	0.0524850773743834\\
330	0.0522844983834818\\
331	0.0654588810655046\\
332	0.0651354464978078\\
333	0.0681163121365897\\
334	0.0687773243724073\\
335	0.0791893874673972\\
336	0.069798706463813\\
337	0.064371761492276\\
338	0.064248792673655\\
339	0.0672970944316342\\
340	0.0588508433024562\\
341	0.0765276109792239\\
342	0.08196788996789\\
343	0.0815349895349896\\
344	0.0731963651963652\\
345	0.065774142974143\\
346	0.047264041964042\\
347	0.0406224281589131\\
348	0.0309087010258312\\
349	0.0244471625642927\\
350	0.0230224246188\\
351	0.0136970277934032\\
352	0.0107324639923544\\
353	0.0154137235929689\\
354	0.0269733012701936\\
355	0.0384075630252101\\
356	0.0453750588062652\\
357	0.0495179159491223\\
358	0.0538115667427731\\
359	0.0467512633761435\\
360	0.0360796706011024\\
361	0.0379000536079261\\
362	0.0416213529803883\\
363	0.0350657974248327\\
364	0.0319548908440688\\
365	0.0364656084582347\\
366	0.0405184521662508\\
367	0.0410675060964\\
368	0.0480220515509454\\
369	0.0533316754846232\\
370	0.0520514478886061\\
371	0.0450169651299854\\
372	0.0486966698993834\\
373	0.0486340163367298\\
374	0.0526197853569816\\
375	0.0574962622635337\\
376	0.06021912305536\\
377	0.0534595411738269\\
378	0.0571035887523007\\
379	0.0580239208491034\\
380	0.0583504514613483\\
381	0.0624107173021019\\
382	0.0647535308577301\\
383	0.0578662400360131\\
384	0.0504653125112465\\
385	0.0392731942846456\\
386	0.0300391392701027\\
387	0.0250772780954269\\
388	0.0213409101485327\\
389	0.0198849976399886\\
390	0.0326215174109911\\
391	0.0352979520874258\\
392	0.0397097167933081\\
393	0.0500005012256534\\
394	0.057479492822292\\
395	0.0566969960397952\\
396	0.0637128690556683\\
397	0.0693011043497859\\
398	0.0655266106442577\\
399	0.0673809523809524\\
400	0.0571428571428571\\
};
\addlegendentry{Subspace distance to enemy \#1};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0377628892529016\\
3	0.0749601811278292\\
4	0.096651781918343\\
5	0.108126826772981\\
6	0.111984656137728\\
7	0.150394742501851\\
8	0.192124121168656\\
9	0.207386676381258\\
10	0.206946771394072\\
11	0.225055641595953\\
12	0.185162859496863\\
13	0.159488956416945\\
14	0.185690355969385\\
15	0.233161735364517\\
16	0.262347176426187\\
17	0.269539372802444\\
18	0.270660290068872\\
19	0.248474425504463\\
20	0.219727425076645\\
21	0.208775996081339\\
22	0.232929717329204\\
23	0.246135033239738\\
24	0.243982477925981\\
25	0.269502229676551\\
26	0.254936437071884\\
27	0.221773391814695\\
28	0.179180045633778\\
29	0.170731283720988\\
30	0.151585132169028\\
31	0.144133579373997\\
32	0.167700310515196\\
33	0.205205032882932\\
34	0.22166609634777\\
35	0.230061442746751\\
36	0.247458279688081\\
37	0.236777551432885\\
38	0.239002218449711\\
39	0.230885824698535\\
40	0.199472659981932\\
41	0.198356821430295\\
42	0.187307981381455\\
43	0.158220908336884\\
44	0.134460245811004\\
45	0.122226067532438\\
46	0.0746117358094102\\
47	0.0531685123661868\\
48	0.0305720390720391\\
49	0.0182122507122507\\
50	0.0143233618233618\\
51	0.0183803238486783\\
52	0.0281118472272605\\
53	0.0310788801942935\\
54	0.0310836901991035\\
55	0.0327754195224117\\
56	0.0327849599601495\\
57	0.0269350324631631\\
58	0.0278038969320276\\
59	0.0340035957839004\\
60	0.0428858136134866\\
61	0.0513249133913288\\
62	0.0644309061622152\\
63	0.0703051406717438\\
64	0.0801234238378531\\
65	0.0833467571215832\\
66	0.0774554405949726\\
67	0.063134518609157\\
68	0.0779699186511234\\
69	0.0674515489611119\\
70	0.0512516711218898\\
71	0.0542682677605453\\
72	0.0510401975851067\\
73	0.0325019916050402\\
74	0.0393863431392944\\
75	0.0423889405418918\\
76	0.0359743008503988\\
77	0.0416316639551303\\
78	0.038075909364893\\
79	0.0367363940119055\\
80	0.044425614266643\\
81	0.0477405606890155\\
82	0.0606446010930559\\
83	0.0689344216173592\\
84	0.0641652977834466\\
85	0.0568810851792864\\
86	0.0591890014345711\\
87	0.0427690880146576\\
88	0.0364553743310809\\
89	0.046818339350985\\
90	0.0512584794968798\\
91	0.0567762128275407\\
92	0.0614368669881948\\
93	0.0598673083884992\\
94	0.0528169993400747\\
95	0.0528119537147392\\
96	0.0458618838827764\\
97	0.050181844345594\\
98	0.0512290785928282\\
99	0.0486983221491453\\
100	0.0509031442768421\\
101	0.0570088691921622\\
102	0.0484873836748783\\
103	0.0463349894535186\\
104	0.0447037740242323\\
105	0.0424292200957692\\
106	0.0447374470633665\\
107	0.0499210383946358\\
108	0.0560883066308696\\
109	0.0543019014966383\\
110	0.0490944383944384\\
111	0.0447499081499082\\
112	0.0348604344656976\\
113	0.0248580316922105\\
114	0.0241069188721322\\
115	0.0189440116039617\\
116	0.0110960262559764\\
117	0.0123863488366216\\
118	0.0144850662870685\\
119	0.0182978741688419\\
120	0.0240121598831276\\
121	0.0221307080016757\\
122	0.0214855467113532\\
123	0.026708346332231\\
124	0.019631867255752\\
125	0.0221675815414662\\
126	0.0224763838502685\\
127	0.0289089802452986\\
128	0.0234431978007927\\
129	0.0251554018080787\\
130	0.020152155054832\\
131	0.0358558587585357\\
132	0.038778101073183\\
133	0.0389801212752032\\
134	0.0365271765271765\\
135	0.0369213523450812\\
136	0.0229001883239171\\
137	0.0129001883239171\\
138	0.0114716168953457\\
139	0.0157044211281499\\
140	0.0152634920634921\\
141	0.014731279178338\\
142	0.0176100670571259\\
143	0.0184037178507767\\
144	0.0145076139546728\\
145	0.0177411803882392\\
146	0.018035298035298\\
147	0.0151565101565102\\
148	0.0146076804551381\\
149	0.0186718515781327\\
150	0.0183421812484624\\
151	0.0133421812484624\\
152	0.0176278955341767\\
153	0.0178719633307869\\
154	0.0119896103896104\\
155	0.00588571428571429\\
156	0.00644126984126984\\
157	0.00344587813620072\\
158	0.00244289306157385\\
159	0.00479583423804444\\
160	0.0176529770951873\\
161	0.0334610579032681\\
162	0.0508420639939516\\
163	0.0521541399776694\\
164	0.0707574829542043\\
165	0.0758297518617673\\
166	0.0760743026326339\\
167	0.0720652469505328\\
168	0.073877086274\\
169	0.0694386257607694\\
170	0.0614425473293969\\
171	0.0576915030520368\\
172	0.0581134051469843\\
173	0.0705829511049023\\
174	0.0694497428497429\\
175	0.0718241018241018\\
176	0.0865086256336256\\
177	0.0901880869130869\\
178	0.0915565850815851\\
179	0.0946007153579135\\
180	0.100304386686585\\
181	0.0868431797900331\\
182	0.0777347158401898\\
183	0.0682215559608535\\
184	0.0566214202864144\\
185	0.0386100566500508\\
186	0.0319370042873433\\
187	0.035051885349486\\
188	0.0399262586632752\\
189	0.0377596533387751\\
190	0.0535056850848069\\
191	0.0554316110107328\\
192	0.0502806051538446\\
193	0.0652035546153193\\
194	0.0745415499533147\\
195	0.0717121848739496\\
196	0.0740399811087226\\
197	0.0689209334896749\\
198	0.0628555740125508\\
199	0.0708252709822477\\
200	0.0777529392909505\\
201	0.0810918097228442\\
202	0.0948200975640353\\
203	0.0839947007386384\\
204	0.0819717650821624\\
205	0.073127430106793\\
206	0.0730607634401263\\
207	0.0777020408163265\\
208	0.074986113065916\\
209	0.0772615739749173\\
210	0.0780262798572702\\
211	0.0787792210337408\\
212	0.0721953701020638\\
213	0.0729589169000934\\
214	0.0617711774364918\\
215	0.0695064715541389\\
216	0.0704055628979935\\
217	0.0796492603769851\\
218	0.0822048159325407\\
219	0.0895036665072533\\
220	0.0739252351347043\\
221	0.0706732026143791\\
222	0.0615437908496732\\
223	0.0602446455505279\\
224	0.0686407239819005\\
225	0.074290583925878\\
226	0.0686991860764157\\
227	0.0596869411784565\\
228	0.0772736681769482\\
229	0.0701053849388881\\
230	0.0765399980116498\\
231	0.0853497866657099\\
232	0.106920436122074\\
233	0.0895120814758673\\
234	0.0866176196158882\\
235	0.0869752143353343\\
236	0.0880234901974033\\
237	0.0730650856389987\\
238	0.070630303030303\\
239	0.0652599326599327\\
240	0.0654180354267311\\
241	0.0681249407975751\\
242	0.0738640712323577\\
243	0.0862848285956115\\
244	0.0931703504811334\\
245	0.0888225243941769\\
246	0.0885156190233329\\
247	0.0779193457314075\\
248	0.0616365194026364\\
249	0.0451938316556008\\
250	0.0462871143793183\\
251	0.0288958100314922\\
252	0.029494888372506\\
253	0.0309973613784273\\
254	0.037696364817884\\
255	0.0337499631990686\\
256	0.0447998041322606\\
257	0.0471303324165055\\
258	0.0476735032553286\\
259	0.054050184195904\\
260	0.0536182789364126\\
261	0.0504860581405204\\
262	0.0546993086581187\\
263	0.0606896468223699\\
264	0.0599924790663787\\
265	0.057389304463204\\
266	0.0632422990185579\\
267	0.06532022109648\\
268	0.0702799634475267\\
269	0.0678696334618739\\
270	0.0745250956467479\\
271	0.0687340205960379\\
272	0.056580910548191\\
273	0.0474472551536661\\
274	0.0416171310629515\\
275	0.0388426212590299\\
276	0.0341560253091746\\
277	0.0477232767711629\\
278	0.0457838828317689\\
279	0.0468032415734507\\
280	0.0500158852516117\\
281	0.0616142459073494\\
282	0.0550916405433647\\
283	0.0524596059113301\\
284	0.0503080652736666\\
285	0.0383573263574105\\
286	0.0270111725112566\\
287	0.021294461635925\\
288	0.0245325568740203\\
289	0.0275294812714168\\
290	0.0379527616946972\\
291	0.0375925663345018\\
292	0.0420541047960403\\
293	0.0431969619388974\\
294	0.0425138499844382\\
295	0.0338198928694285\\
296	0.0280262420757777\\
297	0.021954228982488\\
298	0.0165778848964665\\
299	0.0116243245249495\\
300	0.0113235726452502\\
301	0.0179902393119169\\
302	0.015543733886688\\
303	0.0166520266701755\\
304	0.0154558544213717\\
305	0.0172140961796134\\
306	0.0152277364183176\\
307	0.0313031907546415\\
308	0.0412135700995036\\
309	0.0449556419811104\\
310	0.0563498727503411\\
311	0.0629195658449703\\
312	0.0529097998384857\\
313	0.0534579479866338\\
314	0.0538067851959362\\
315	0.0430634320290491\\
316	0.0341663732055197\\
317	0.0266192033941989\\
318	0.0282382510132466\\
319	0.0255897661647617\\
320	0.0251719887955182\\
321	0.0284479945383171\\
322	0.0284479945383171\\
323	0.0154095920805598\\
324	0.0154823193532871\\
325	0.0114671678381356\\
326	0.0089551040357492\\
327	0.0127470867009713\\
328	0.011192082565322\\
329	0.0289579844306369\\
330	0.0474633825412982\\
331	0.0555687216466373\\
332	0.0746609894557985\\
333	0.0974369850268251\\
334	0.0946503495091976\\
335	0.0912285105674614\\
336	0.0978806844805049\\
337	0.0922222404577344\\
338	0.0950468948211586\\
339	0.0872730156788584\\
340	0.0846894565099334\\
341	0.0756029391625465\\
342	0.0708867852205861\\
343	0.0640673540673541\\
344	0.0750354255871497\\
345	0.0809020922538164\\
346	0.0952060009055511\\
347	0.0921735452813269\\
348	0.0907000188078004\\
349	0.0798800954361529\\
350	0.0781546338820851\\
351	0.0700723702519954\\
352	0.0735475543189481\\
353	0.0830713638427576\\
354	0.0876465272414504\\
355	0.0870767507002801\\
356	0.0970287060895236\\
357	0.107647753708571\\
358	0.10969470441868\\
359	0.125176970499846\\
360	0.123758102012012\\
361	0.119445973462595\\
362	0.109662658586257\\
363	0.092298247558688\\
364	0.0795866736063501\\
365	0.0823440234326654\\
366	0.0776946727833148\\
367	0.0879181389062558\\
368	0.0859996684877854\\
369	0.0713982026701715\\
370	0.066515283313568\\
371	0.0600325246928783\\
372	0.0594123502174717\\
373	0.0701689865329316\\
374	0.0907772538278555\\
375	0.0907750004421435\\
376	0.0991540553591295\\
377	0.0898413249647448\\
378	0.0865569798674778\\
379	0.0744281349099883\\
380	0.0734129215519178\\
381	0.0717012942451686\\
382	0.0751054568255325\\
383	0.0765514930256671\\
384	0.086196793152701\\
385	0.102722390671402\\
386	0.0979470623411955\\
387	0.0963733157216823\\
388	0.10288812774733\\
389	0.0996438351977746\\
390	0.0889993187601547\\
391	0.0919947400055759\\
392	0.0972621196847203\\
393	0.0943801819126363\\
394	0.0947553622878167\\
395	0.0967645242969787\\
396	0.104723398755853\\
397	0.103546928167618\\
398	0.0945481838423015\\
399	0.0942288430523725\\
400	0.0708683473389356\\
};
\addlegendentry{Subspace distance to enemy \#2};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.380522875816993\\
2	0.40559788901394\\
3	0.332734128679973\\
4	0.299949513990882\\
5	0.262449743290008\\
6	0.219832138306482\\
7	0.195306660506279\\
8	0.173139287023711\\
9	0.152137564003503\\
10	0.133529849336598\\
11	0.109985291544728\\
12	0.10768459759144\\
13	0.111724811763234\\
14	0.111046910443587\\
15	0.105817955897353\\
16	0.118834410748565\\
17	0.132628866863005\\
18	0.141640165162229\\
19	0.156950824759505\\
20	0.175378020714067\\
21	0.166329246597461\\
22	0.156352447836633\\
23	0.14927727823179\\
24	0.149184276290903\\
25	0.125353376632637\\
26	0.125336972640612\\
27	0.134398772909309\\
28	0.137541943862649\\
29	0.121228456842728\\
30	0.122218616756963\\
31	0.109128136660084\\
32	0.0965373365089027\\
33	0.0786637114352776\\
34	0.0593313258764769\\
35	0.0605955943036267\\
36	0.0614546097948667\\
37	0.0511717701758568\\
38	0.0485161934168318\\
39	0.0615301591612323\\
40	0.0660585282262974\\
41	0.0606835812911628\\
42	0.0682680938546227\\
43	0.0621334850792762\\
44	0.0492407314560878\\
45	0.0329149232969497\\
46	0.0357114722365561\\
47	0.0343788648560359\\
48	0.0329140041353612\\
49	0.0330621522835093\\
50	0.0318857898168243\\
51	0.0321888201198546\\
52	0.0262360602360602\\
53	0.0247498260401486\\
54	0.0267580256093238\\
55	0.028066663208284\\
56	0.0256857108273316\\
57	0.025070326211947\\
58	0.025987795839094\\
59	0.0254981147884374\\
60	0.0266080496080496\\
61	0.0244791980674334\\
62	0.0262577920109209\\
63	0.0237978989627926\\
64	0.0230030271679208\\
65	0.0330780061281457\\
66	0.0340857692333877\\
67	0.0282119371946621\\
68	0.0320640380349982\\
69	0.0342469695313626\\
70	0.0239578803570275\\
71	0.0293971760753148\\
72	0.0276879028923574\\
73	0.0272747160791706\\
74	0.0256257868124607\\
75	0.0260097076535244\\
76	0.0170063628693237\\
77	0.0169537312903764\\
78	0.0166354289031085\\
79	0.0173248698968973\\
80	0.016384288499173\\
81	0.0165318598628943\\
82	0.0234888491102062\\
83	0.0219066990087863\\
84	0.0289443826366339\\
85	0.0284068500301357\\
86	0.0316384998617856\\
87	0.0275915635245267\\
88	0.0248766313978298\\
89	0.0149366921308845\\
90	0.0138219637807738\\
91	0.00868530305587783\\
92	0.0067567316273064\\
93	0.00891889378946856\\
94	0.00945924466666155\\
95	0.00776609124337319\\
96	0.0106044354699527\\
97	0.0163197967588434\\
98	0.0156960961351428\\
99	0.0197528795226333\\
100	0.0204798982917298\\
101	0.0214892380662869\\
102	0.0155315257306973\\
103	0.016751684881891\\
104	0.0184456261320816\\
105	0.0239912551964316\\
106	0.0200481816881407\\
107	0.0243616828323054\\
108	0.0216030621426502\\
109	0.015326211378843\\
110	0.00767425320056899\\
111	0.0113550768813927\\
112	0.00917341304438079\\
113	0.012064979309441\\
114	0.0150026996384657\\
115	0.0150026996384657\\
116	0.0159917106274767\\
117	0.0205136295687505\\
118	0.0203806839933454\\
119	0.0190127062832437\\
120	0.0290127062832437\\
121	0.0232617905323279\\
122	0.0218693853127682\\
123	0.0225150199422619\\
124	0.0412380701161318\\
125	0.0354171745937437\\
126	0.0354171745937437\\
127	0.0355722085007995\\
128	0.0391549661686635\\
129	0.0193742644142775\\
130	0.0151951599366656\\
131	0.0201581228996286\\
132	0.0177500822763981\\
133	0.0107630692893851\\
134	0.0166899098512002\\
135	0.0235422100933309\\
136	0.0277367562878771\\
137	0.034584011208735\\
138	0.0412506778754016\\
139	0.0390539692674027\\
140	0.0369075513782131\\
141	0.0384849543673808\\
142	0.0268902246990482\\
143	0.0221747775445767\\
144	0.0204205854403846\\
145	0.0205579463306866\\
146	0.0228282078721103\\
147	0.0263080613519638\\
148	0.0250348079414636\\
149	0.0298493737677941\\
150	0.0377872753056957\\
151	0.0304193565195559\\
152	0.0399570737043319\\
153	0.0517297463947392\\
154	0.0480860724672076\\
155	0.0456345980157331\\
156	0.0472195653359946\\
157	0.0369606153610202\\
158	0.0257040064196643\\
159	0.0227948656729392\\
160	0.0147509096289831\\
161	0.00826942814750163\\
162	0.0186856326326716\\
163	0.0238552391455617\\
164	0.0324009821386871\\
165	0.0353585316100885\\
166	0.0452579046673563\\
167	0.0423808348750323\\
168	0.0443572145498883\\
169	0.048892631152478\\
170	0.0466682353198906\\
171	0.0394268143323396\\
172	0.0291290589498384\\
173	0.0274557095780127\\
174	0.0197508940683192\\
175	0.0261100165744129\\
176	0.0334613237639553\\
177	0.0360269803296119\\
178	0.0360327774310612\\
179	0.0363741952389037\\
180	0.0318962048082817\\
181	0.0236462048082817\\
182	0.0273642830875314\\
183	0.0268682899076508\\
184	0.0388908548662678\\
185	0.0400738041750236\\
186	0.0426967630575733\\
187	0.0587684529245819\\
188	0.0645043454036393\\
189	0.0604306852178249\\
190	0.0624908068995978\\
191	0.0581085887577888\\
192	0.0412350384932655\\
193	0.0316756166024435\\
194	0.0212098078164614\\
195	0.0227334034925994\\
196	0.0259514667385696\\
197	0.0230502374524683\\
198	0.0320405798580872\\
199	0.0366922565396147\\
200	0.0384821202949956\\
201	0.0375692933197789\\
202	0.0378174322775953\\
203	0.0395924282653982\\
204	0.0328985507143778\\
205	0.0279927449300113\\
206	0.0286372441089933\\
207	0.0269513171327437\\
208	0.0201040998339135\\
209	0.0214287051477371\\
210	0.0216895747129545\\
211	0.0193324318558117\\
212	0.0209401574635373\\
213	0.020669095192475\\
214	0.0213932614112524\\
215	0.0242786369053236\\
216	0.0376579472501511\\
217	0.0419073644995684\\
218	0.0457878500271127\\
219	0.0450996227121988\\
220	0.0393555941916997\\
221	0.0374163392869275\\
222	0.0329067607428662\\
223	0.0279385559170763\\
224	0.0291290321075524\\
225	0.0325094242644152\\
226	0.0270519990973126\\
227	0.0273370878454555\\
228	0.0284959386265973\\
229	0.028171263301922\\
230	0.0337692062659239\\
231	0.0279347241411192\\
232	0.0301734589512826\\
233	0.0241023274683864\\
234	0.0209654643315232\\
235	0.00803418803418803\\
236	0.00655270655270655\\
237	0.00353846153846154\\
238	0.00869577379142597\\
239	0.00789805299370517\\
240	0.0109705167618211\\
241	0.0202745919969308\\
242	0.0232137224317134\\
243	0.02700879113113\\
244	0.036018966141305\\
245	0.040202874187282\\
246	0.0374539828986606\\
247	0.035591775540801\\
248	0.0266393945884201\\
249	0.0201660708107485\\
250	0.0145763656633222\\
251	0.0097603121516165\\
252	0.00797371165533858\\
253	0.0138996375812645\\
254	0.0117985161962557\\
255	0.010131849529589\\
256	0.0138733503717074\\
257	0.0157881559961904\\
258	0.0149346938383804\\
259	0.0182026676945896\\
260	0.0196841491760711\\
261	0.0190280793026788\\
262	0.0271456288172872\\
263	0.0238122954839539\\
264	0.0305443216277447\\
265	0.0324914115748347\\
266	0.0276668501713259\\
267	0.0283441724515893\\
268	0.0317663323393874\\
269	0.0255898617511521\\
270	0.0256907020872865\\
271	0.0256907020872865\\
272	0.0157959652451813\\
273	0.0138346749226006\\
274	0.0188346749226006\\
275	0.0278666666666667\\
276	0.0310829039812646\\
277	0.0346919265376556\\
278	0.0366064867741671\\
279	0.0357755972336001\\
280	0.0317464452461264\\
281	0.0336135412648617\\
282	0.027899255550576\\
283	0.0239275524569217\\
284	0.0192669416279395\\
285	0.0213024556744069\\
286	0.0197485341057794\\
287	0.0234128697701151\\
288	0.0244922348494802\\
289	0.0227985500338442\\
290	0.0151937474290415\\
291	0.0245214785214785\\
292	0.0281736047435662\\
293	0.0276180491880107\\
294	0.0319968618241763\\
295	0.045560214650687\\
296	0.0327030717935441\\
297	0.0313440567156314\\
298	0.0363758027473774\\
299	0.0302348068753444\\
300	0.0176410363971394\\
301	0.0192410363971394\\
302	0.0228531591581984\\
303	0.0218583811289376\\
304	0.0235995411242696\\
305	0.0269833657652371\\
306	0.0306519079647256\\
307	0.0236629835564463\\
308	0.0195593488872944\\
309	0.0214167201037127\\
310	0.023763811689938\\
311	0.030175597359302\\
312	0.0313685371036721\\
313	0.0332979488683779\\
314	0.0300753575062517\\
315	0.0282379829243119\\
316	0.02266059623193\\
317	0.0286012970405554\\
318	0.0262147424187066\\
319	0.0372710194749837\\
320	0.0294449325184619\\
321	0.0311059664972708\\
322	0.0224727618640662\\
323	0.0246632380545424\\
324	0.0121783895696939\\
325	0.0210672784585828\\
326	0.027973077973078\\
327	0.031399039145518\\
328	0.0333487246801092\\
329	0.0410082991481943\\
330	0.0357194102593054\\
331	0.0306859992258944\\
332	0.0295122903057066\\
333	0.0345329291327441\\
334	0.0340647936727364\\
335	0.0304647936727364\\
336	0.021612743761863\\
337	0.0268600555898199\\
338	0.0182955283296405\\
339	0.0160670522845261\\
340	0.0240272055412311\\
341	0.0249820222505235\\
342	0.0204013770892332\\
343	0.021153089145293\\
344	0.0226809983932834\\
345	0.0180599755713611\\
346	0.0163208451365784\\
347	0.0172475313535872\\
348	0.0160470114433899\\
349	0.0193339170102143\\
350	0.0201247656110712\\
351	0.0220295275158331\\
352	0.0224361746321576\\
353	0.0294791853848458\\
354	0.0208778781953033\\
355	0.0197478991596639\\
356	0.017843137254902\\
357	0.0153669467787115\\
358	0.00703361344537815\\
359	0.0102148010147455\\
360	0.0143473844556454\\
361	0.0143473844556454\\
362	0.0285157122518802\\
363	0.0379601566963246\\
364	0.0469246179668128\\
365	0.0457163588502372\\
366	0.0457163588502372\\
367	0.0286908881968596\\
368	0.0383828073887788\\
369	0.025060687960688\\
370	0.0191363636363636\\
371	0.022333855799373\\
372	0.0261433796088969\\
373	0.0110266238156705\\
374	0.0110266238156705\\
375	0.0126266238156705\\
376	0.0127194542333062\\
377	0.01652897804283\\
378	0.013293683925183\\
379	0.013293683925183\\
380	0.0141179263494254\\
381	0.0157783426850364\\
382	0.0140784407563015\\
383	0.0154562891929735\\
384	0.0207194470877103\\
385	0.0224331356979507\\
386	0.0238340451333429\\
387	0.0191648994430301\\
388	0.017002737280868\\
389	0.0178740331676437\\
390	0.0187184758111868\\
391	0.0243707957135067\\
392	0.0292570086527887\\
393	0.0390347864305665\\
394	0.0351225548712761\\
395	0.0301401811932503\\
396	0.020136212939282\\
397	0.0152121212121212\\
398	0.0191598336304219\\
399	0.0282293523469994\\
400	0.0686274509803922\\
};
\addlegendentry{Subspace distance to enemy \#3};

\addplot [color=black!25!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.5\\
2	0.477340732216514\\
3	0.442521967502155\\
4	0.4225805643401\\
5	0.399519033612038\\
6	0.385123483678551\\
7	0.344479675210034\\
8	0.296513965221314\\
9	0.266142063980714\\
10	0.251607829459378\\
11	0.217983945725994\\
12	0.237081567184927\\
13	0.24250478431867\\
14	0.236641057909001\\
15	0.218012134955678\\
16	0.217144712344859\\
17	0.209354081959602\\
18	0.224644714959213\\
19	0.24608013000351\\
20	0.268523127150343\\
21	0.26788387152141\\
22	0.270513762101506\\
23	0.24904491419338\\
24	0.225627072963475\\
25	0.184801536134102\\
26	0.179612907265504\\
27	0.167175517016293\\
28	0.18293580949636\\
29	0.168297212375483\\
30	0.184007445679454\\
31	0.187350409878858\\
32	0.186492977839145\\
33	0.186177152446607\\
34	0.179167917080707\\
35	0.159498829870355\\
36	0.142819182954765\\
37	0.131802813508608\\
38	0.104145493914875\\
39	0.111712203689439\\
40	0.139881350755066\\
41	0.136331934789923\\
42	0.134341066372194\\
43	0.134819699424051\\
44	0.125064419920945\\
45	0.100119957108174\\
46	0.112838711998618\\
47	0.114381430864749\\
48	0.12629983002305\\
49	0.123537854478466\\
50	0.121840011699978\\
51	0.12666398468079\\
52	0.127724071314913\\
53	0.12183271326004\\
54	0.131477476807242\\
55	0.135751661875145\\
56	0.12500726271739\\
57	0.123734598974138\\
58	0.105939783254465\\
59	0.102485529036902\\
60	0.110616810716571\\
61	0.0985123994640866\\
62	0.089990512835817\\
63	0.102107032276003\\
64	0.109390343472815\\
65	0.0964484116723845\\
66	0.112171500908079\\
67	0.116196605039566\\
68	0.106297542561023\\
69	0.107780882743297\\
70	0.115767397746205\\
71	0.118336045205189\\
72	0.129205898832175\\
73	0.129789389759852\\
74	0.114975156976663\\
75	0.126445781590145\\
76	0.119395734938463\\
77	0.106430643216239\\
78	0.111852692431392\\
79	0.12744144232204\\
80	0.114018345756086\\
81	0.11416141499692\\
82	0.115483363131013\\
83	0.122073811222475\\
84	0.120863647108132\\
85	0.116659239420529\\
86	0.107446480249875\\
87	0.120850361841612\\
88	0.111282362502783\\
89	0.105126167742381\\
90	0.111233238712957\\
91	0.113822555714039\\
92	0.103541170432653\\
93	0.108077169445365\\
94	0.107240248032323\\
95	0.100171082615031\\
96	0.108378352169157\\
97	0.114384561998896\\
98	0.120569233183567\\
99	0.130127489301732\\
100	0.131923081285393\\
101	0.129356475699297\\
102	0.108422729637674\\
103	0.104626187737684\\
104	0.101801716675043\\
105	0.0950337982658191\\
106	0.0743736598665503\\
107	0.0920025006418441\\
108	0.0783503800931719\\
109	0.0633004867215394\\
110	0.0672705751126804\\
111	0.0866040514461567\\
112	0.0819968718832674\\
113	0.0930924055330179\\
114	0.0962268838848876\\
115	0.0909182595085512\\
116	0.0799898915801832\\
117	0.0904083114025301\\
118	0.0867579412902679\\
119	0.0880184868744058\\
120	0.106392996769741\\
121	0.117374948151692\\
122	0.130933951493978\\
123	0.139458822649929\\
124	0.150053788703911\\
125	0.152184775963875\\
126	0.141446364825464\\
127	0.12480439273014\\
128	0.12224272744507\\
129	0.105927913181221\\
130	0.0724453261165447\\
131	0.0859608416320602\\
132	0.0771979322488977\\
133	0.0689905523272321\\
134	0.0814132193118368\\
135	0.0950451805709167\\
136	0.0852649046527098\\
137	0.0944701865231438\\
138	0.102050859818103\\
139	0.0966338902882301\\
140	0.0989578113820914\\
141	0.1055640773271\\
142	0.0831989359924584\\
143	0.0698205745165359\\
144	0.0527138183097797\\
145	0.0464011792000818\\
146	0.0511905507618914\\
147	0.0613345372102256\\
148	0.0793152454918847\\
149	0.0983520335404375\\
150	0.121184240772645\\
151	0.119751592440276\\
152	0.124760505096248\\
153	0.130480577410435\\
154	0.124993929918999\\
155	0.11427672120179\\
156	0.103489467921653\\
157	0.100713830333217\\
158	0.0936175880215598\\
159	0.0935921927030397\\
160	0.0846910938019408\\
161	0.0762797608099627\\
162	0.0762636019595435\\
163	0.0734784525923046\\
164	0.0688455106323959\\
165	0.0635845727088394\\
166	0.073639038973832\\
167	0.072928249047077\\
168	0.0679704045551507\\
169	0.0751471217803485\\
170	0.0896452564694037\\
171	0.0929122424568097\\
172	0.104266389026921\\
173	0.117574414869029\\
174	0.128316596172071\\
175	0.134229617609422\\
176	0.146599964298822\\
177	0.139999571227841\\
178	0.127301339025261\\
179	0.124921560922578\\
180	0.121426362024747\\
181	0.111185816974692\\
182	0.115229617339057\\
183	0.12220539389271\\
184	0.128911609210434\\
185	0.122679016940745\\
186	0.134069825031729\\
187	0.141162739240043\\
188	0.145319355407636\\
189	0.140443967537741\\
190	0.152783797078227\\
191	0.139635049188814\\
192	0.126438077991984\\
193	0.11523781103074\\
194	0.110642196726892\\
195	0.0942894639606002\\
196	0.105928445134465\\
197	0.0973266727133378\\
198	0.0986201058921968\\
199	0.103501434481758\\
200	0.11150210904795\\
201	0.0978563076827824\\
202	0.113981050274266\\
203	0.123220620619397\\
204	0.110599057850369\\
205	0.111411426762438\\
206	0.120350065135559\\
207	0.115186795609386\\
208	0.103991327099402\\
209	0.107552576272511\\
210	0.110004551265406\\
211	0.105767296363446\\
212	0.101072574418724\\
213	0.106558789957571\\
214	0.0934016096378773\\
215	0.0832032578333874\\
216	0.0791890225798631\\
217	0.0738866402774808\\
218	0.0635507515360193\\
219	0.0618199142129781\\
220	0.0624283175743226\\
221	0.0689125223125223\\
222	0.08001195277747\\
223	0.0943883755463076\\
224	0.110240239811075\\
225	0.110488979306873\\
226	0.111359983048845\\
227	0.100854595606512\\
228	0.0933354854596926\\
229	0.0876149840849087\\
230	0.0956509302695224\\
231	0.0767336104122693\\
232	0.0725942595399992\\
233	0.0619240942406779\\
234	0.0477034872614502\\
235	0.0284770648863602\\
236	0.0212739997522606\\
237	0.0183521261347348\\
238	0.0165529166485688\\
239	0.0209403810360332\\
240	0.0250998013258883\\
241	0.0442759993231463\\
242	0.0443579869007861\\
243	0.0496345370816841\\
244	0.0546023840495311\\
245	0.0526993355737689\\
246	0.0400783215229992\\
247	0.0397545757036012\\
248	0.0322384851530279\\
249	0.029839695536847\\
250	0.0271600432994736\\
251	0.0293005115268983\\
252	0.027265772072804\\
253	0.0429850372265519\\
254	0.0382223054702582\\
255	0.0506714479625041\\
256	0.0494076465776872\\
257	0.0550321296215251\\
258	0.0470231119081595\\
259	0.0524373982290514\\
260	0.0398559806045303\\
261	0.0393539543768377\\
262	0.043721503891446\\
263	0.0348326150025571\\
264	0.041215488925073\\
265	0.0481996159092\\
266	0.0450793151573203\\
267	0.0461066374375837\\
268	0.0521094424866721\\
269	0.0484092990146491\\
270	0.0405101393507836\\
271	0.0367006155412598\\
272	0.0252058786991545\\
273	0.0222024047537451\\
274	0.0287941890926411\\
275	0.0393646423751687\\
276	0.0524169452635372\\
277	0.0680259678199281\\
278	0.0723728084197544\\
279	0.0651208662476085\\
280	0.0684149160076773\\
281	0.0704459464526422\\
282	0.0603507083574041\\
283	0.0592654062191162\\
284	0.0769441236319013\\
285	0.0772608315352218\\
286	0.0680598511430649\\
287	0.0714897545729683\\
288	0.0783839344671482\\
289	0.0536842547430783\\
290	0.0404180764769\\
291	0.0633293743293743\\
292	0.0634993241912369\\
293	0.0514146681065808\\
294	0.0629160297623542\\
295	0.0769979011073835\\
296	0.0508738832392054\\
297	0.0623391067146439\\
298	0.0714040324698922\\
299	0.0709867208083855\\
300	0.0639503971386912\\
301	0.0645474308798851\\
302	0.0557572003875269\\
303	0.0551528879549609\\
304	0.0521185833823908\\
305	0.0610513441935711\\
306	0.0773729953224658\\
307	0.0686787942089099\\
308	0.0604901385581853\\
309	0.0618138396727258\\
310	0.0579648046904842\\
311	0.0553027164031195\\
312	0.0629332123020268\\
313	0.0657340837617218\\
314	0.0621908440556914\\
315	0.0654149016378127\\
316	0.0651798486002042\\
317	0.0692068027781018\\
318	0.0775625450750206\\
319	0.0875357052481807\\
320	0.083808310949013\\
321	0.0864940128595108\\
322	0.0819861423516403\\
323	0.0865038074822086\\
324	0.0790613832397844\\
325	0.0823368801443135\\
326	0.0849571858656748\\
327	0.0893169482123833\\
328	0.0857135826187559\\
329	0.0934933765225777\\
330	0.0880039086427873\\
331	0.096144880291399\\
332	0.0946477368035144\\
333	0.102649241269334\\
334	0.102842118045144\\
335	0.109654181140134\\
336	0.0914114502256759\\
337	0.0912318170820959\\
338	0.0825443210032955\\
339	0.0833641467161603\\
340	0.0828780488436873\\
341	0.101509633229747\\
342	0.102369267057123\\
343	0.102688078680283\\
344	0.0958773635896486\\
345	0.083834118545504\\
346	0.0635848871006204\\
347	0.0578699595125004\\
348	0.0469557124692211\\
349	0.0437810795745071\\
350	0.0431471902298712\\
351	0.0357265553092363\\
352	0.033168638624512\\
353	0.0448929089778146\\
354	0.0478511794654969\\
355	0.058155462184874\\
356	0.0632181960611672\\
357	0.0648848627278338\\
358	0.0608451801881513\\
359	0.056966064390889\\
360	0.0504270550567478\\
361	0.0522474380635715\\
362	0.0701370652322684\\
363	0.0730259541211573\\
364	0.0788795088108816\\
365	0.0821819673084719\\
366	0.086234811016488\\
367	0.0697583942932596\\
368	0.0864048589397242\\
369	0.0783923634453112\\
370	0.0711878115249698\\
371	0.0673508209293585\\
372	0.0748400495082802\\
373	0.0596606401524003\\
374	0.0636464091726521\\
375	0.0701228860792042\\
376	0.0729385772886662\\
377	0.0699885192166569\\
378	0.0703972726774837\\
379	0.0713176047742864\\
380	0.0724683778107737\\
381	0.0781890599871383\\
382	0.0788319716140316\\
383	0.0733225292289866\\
384	0.0711847595989569\\
385	0.0617063299825962\\
386	0.0538731844034456\\
387	0.044242177538457\\
388	0.0383436474294006\\
389	0.0377590308076323\\
390	0.0513399932221779\\
391	0.0596687478009325\\
392	0.0689667254460968\\
393	0.0890352876562198\\
394	0.0926020476935681\\
395	0.0868371772330455\\
396	0.0838490819949502\\
397	0.0845132255619071\\
398	0.0846864442746796\\
399	0.0956103047279518\\
400	0.125770308123249\\
};
\addlegendentry{Subspace HitPoint};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00112994350282486\\
3	0.00285187914517318\\
4	0.0099343890265961\\
5	0.0279923345928823\\
6	0.0547557103261593\\
7	0.112047853728143\\
8	0.171966117155723\\
9	0.226737878258314\\
10	0.271586323323371\\
11	0.313861648155066\\
12	0.321734659032171\\
13	0.337728557432085\\
14	0.325072792517165\\
15	0.314680687600107\\
16	0.296118980648964\\
17	0.307165997112939\\
18	0.27862170858413\\
19	0.257936743059946\\
20	0.243226320622669\\
21	0.255456260875841\\
22	0.226042758467783\\
23	0.255159753758118\\
24	0.304147991531684\\
25	0.36027931343986\\
26	0.384155697115056\\
27	0.442193522870668\\
28	0.453881668706836\\
29	0.491607624861379\\
30	0.47666664313873\\
31	0.474174609877295\\
32	0.452322742815523\\
33	0.415449671232863\\
34	0.413007078499826\\
35	0.446616573188214\\
36	0.466903354402389\\
37	0.499616821549898\\
38	0.552706793720538\\
39	0.545689767922587\\
40	0.520764638507936\\
41	0.52897930898986\\
42	0.544009885874157\\
43	0.572139692815015\\
44	0.615410914347106\\
45	0.677534018251215\\
46	0.699710840193354\\
47	0.718068625904315\\
48	0.716828300881861\\
49	0.734712040330817\\
50	0.741996614776682\\
51	0.727625040123076\\
52	0.715773343476248\\
53	0.724589026618961\\
54	0.705294689519746\\
55	0.695054590060631\\
56	0.717200514605071\\
57	0.725595769588561\\
58	0.760316536559043\\
59	0.761025346142295\\
60	0.735880564953372\\
61	0.751650287680498\\
62	0.755588068166151\\
63	0.725480794776251\\
64	0.701095889216517\\
65	0.723756419533648\\
66	0.697385231058258\\
67	0.703655944781099\\
68	0.708618669696218\\
69	0.716170359021683\\
70	0.716397206855088\\
71	0.709059641829077\\
72	0.690548004750543\\
73	0.707919228875256\\
74	0.730663342907379\\
75	0.704719496277818\\
76	0.725234229272675\\
77	0.745507049612392\\
78	0.738218705772324\\
79	0.708380721344015\\
80	0.727537694221185\\
81	0.723936609317144\\
82	0.708388672644919\\
83	0.686917955937691\\
84	0.69410740800029\\
85	0.709800435979656\\
86	0.725918038065679\\
87	0.715530188302118\\
88	0.740979900663353\\
89	0.742929325164253\\
90	0.726275043077206\\
91	0.715578675744382\\
92	0.731480792146499\\
93	0.723978352720772\\
94	0.73270250459528\\
95	0.746845881055198\\
96	0.73738141177891\\
97	0.721049031656614\\
98	0.707632455040037\\
99	0.691046699247392\\
100	0.685250693152372\\
101	0.684278179409244\\
102	0.734667157049774\\
103	0.744412635071114\\
104	0.751692792625681\\
105	0.767503183372593\\
106	0.806515233203533\\
107	0.766073960321676\\
108	0.787210933182787\\
109	0.819097125060283\\
110	0.816364411380201\\
111	0.782041988957779\\
112	0.801145821767768\\
113	0.788957157241754\\
114	0.783439313358093\\
115	0.790694879215001\\
116	0.820399600419723\\
117	0.798272438194384\\
118	0.803474460968461\\
119	0.796484824213494\\
120	0.762546108872472\\
121	0.742463657990021\\
122	0.715990812595772\\
123	0.693718270662993\\
124	0.680260555336425\\
125	0.673462866530784\\
126	0.694630886498804\\
127	0.721482234294422\\
128	0.732071347309067\\
129	0.762333034124561\\
130	0.834301455007161\\
131	0.791566720272426\\
132	0.806170296724104\\
133	0.822383036365415\\
134	0.80064638484915\\
135	0.772988286513085\\
136	0.806570002370663\\
137	0.797596058348105\\
138	0.783863283186758\\
139	0.7904644180137\\
140	0.786257504890635\\
141	0.773577185885773\\
142	0.815992060957958\\
143	0.841955133116152\\
144	0.880064749425768\\
145	0.889456461211597\\
146	0.879583600440919\\
147	0.862174415423039\\
148	0.826761828561092\\
149	0.784624081340992\\
150	0.739289337206248\\
151	0.747154633870985\\
152	0.732851094273328\\
153	0.721166881848344\\
154	0.738022529772391\\
155	0.765560843310705\\
156	0.786579794315424\\
157	0.795126461197366\\
158	0.807933871193814\\
159	0.805631720654384\\
160	0.810576775599439\\
161	0.811591360775314\\
162	0.794242672385469\\
163	0.800888954837721\\
164	0.791551495781004\\
165	0.797001102720554\\
166	0.776647619419702\\
167	0.782078254955313\\
168	0.790182104615699\\
169	0.780267130678534\\
170	0.759266939731796\\
171	0.756484012034344\\
172	0.733353816799173\\
173	0.69426821915704\\
174	0.673917064806116\\
175	0.659716662957054\\
176	0.62029144576873\\
177	0.629812770631231\\
178	0.653840736867893\\
179	0.655556162796931\\
180	0.656842889263921\\
181	0.690785186260584\\
182	0.691806049481697\\
183	0.687367656253726\\
184	0.685555361292717\\
185	0.716031909468459\\
186	0.699923345649199\\
187	0.679953013110562\\
188	0.666765407461585\\
189	0.677657147500234\\
190	0.629773829554587\\
191	0.654145399407487\\
192	0.688359970717902\\
193	0.695837555178916\\
194	0.696716429474257\\
195	0.738375553871517\\
196	0.712769795289014\\
197	0.735092387750316\\
198	0.737376851018976\\
199	0.719644496870156\\
200	0.696967731681322\\
201	0.720920463979764\\
202	0.673404229417144\\
203	0.666944515403025\\
204	0.694210576597557\\
205	0.701641689612479\\
206	0.683831079532903\\
207	0.69105480274751\\
208	0.716161667517889\\
209	0.706008991281538\\
210	0.700098789519674\\
211	0.707820358147125\\
212	0.723793652968246\\
213	0.710807675092522\\
214	0.749064492176642\\
215	0.762230952173026\\
216	0.768249220225109\\
217	0.769610287350882\\
218	0.788192195552759\\
219	0.782450257719367\\
220	0.797417942975287\\
221	0.788012677130324\\
222	0.774943227965135\\
223	0.74757208706613\\
224	0.709377042009984\\
225	0.702086845931553\\
226	0.706736236297072\\
227	0.736759256079698\\
228	0.73491250376081\\
229	0.753521789748438\\
230	0.732158141449305\\
231	0.761182992509752\\
232	0.747891044797928\\
233	0.786639730042777\\
234	0.817975405861211\\
235	0.856070655891945\\
236	0.869428510298076\\
237	0.890230662091532\\
238	0.896263863672559\\
239	0.892859305268001\\
240	0.884382361921492\\
241	0.842595787828859\\
242	0.834953551804015\\
243	0.811979694078965\\
244	0.794132837232108\\
245	0.792631587856796\\
246	0.818907794056452\\
247	0.831890689421956\\
248	0.863205696851874\\
249	0.885471604856912\\
250	0.899392799021735\\
251	0.912503166914711\\
252	0.915973567481886\\
253	0.883032564168469\\
254	0.8858590242416\\
255	0.864907140875923\\
256	0.85520843212413\\
257	0.841628937752209\\
258	0.857103802340117\\
259	0.839898548757758\\
260	0.865493289266292\\
261	0.870806033105804\\
262	0.856681212970754\\
263	0.868468652584281\\
264	0.854092380187548\\
265	0.842727300822468\\
266	0.843114907770874\\
267	0.84015881172066\\
268	0.823193459271437\\
269	0.833645101842161\\
270	0.842787958985018\\
271	0.856198081654776\\
272	0.891340665386833\\
273	0.906481268672177\\
274	0.899885399842675\\
275	0.880115494309612\\
276	0.858041746777812\\
277	0.811827878774471\\
278	0.802146762245919\\
279	0.81654037875762\\
280	0.808143144331252\\
281	0.791888460490502\\
282	0.819077732521154\\
283	0.825664343555199\\
284	0.790371728500084\\
285	0.801689051609699\\
286	0.832687166240167\\
287	0.831881066592688\\
288	0.811553024264645\\
289	0.860042180182598\\
290	0.874669774810192\\
291	0.829207374465439\\
292	0.815898513878016\\
293	0.843369413348916\\
294	0.821049801991828\\
295	0.800008866319313\\
296	0.85805055284932\\
297	0.84946386217949\\
298	0.835599243643903\\
299	0.841387427338434\\
300	0.858813458136469\\
301	0.850952723987415\\
302	0.871830754227147\\
303	0.871961116338822\\
304	0.878316806823675\\
305	0.858693043443073\\
306	0.827447865652461\\
307	0.828760813543249\\
308	0.836308826580917\\
309	0.829898210821181\\
310	0.824663588477972\\
311	0.822339640585523\\
312	0.817088414794193\\
313	0.810938523726655\\
314	0.818606398487553\\
315	0.824440098028659\\
316	0.835473929594072\\
317	0.834967191049598\\
318	0.816636658836712\\
319	0.797520641520695\\
320	0.805393207488274\\
321	0.79674579792448\\
322	0.805761538940221\\
323	0.809764611136841\\
324	0.826394914167144\\
325	0.823859071873237\\
326	0.821130524232901\\
327	0.808619016874262\\
328	0.816355111171525\\
329	0.781327493838992\\
330	0.773801031487912\\
331	0.749413749085349\\
332	0.733315768251957\\
333	0.695562404774933\\
334	0.698453293188394\\
335	0.68825100594015\\
336	0.692201940914846\\
337	0.698219651224776\\
338	0.712769989018953\\
339	0.719375597206904\\
340	0.722931352120775\\
341	0.717909780909945\\
342	0.720906667197154\\
343	0.727088475104067\\
344	0.729103264161453\\
345	0.747323087583075\\
346	0.776244914548381\\
347	0.790707225348845\\
348	0.81400924590893\\
349	0.832557745414833\\
350	0.835550985658172\\
351	0.858474519129532\\
352	0.860115168432028\\
353	0.827142818201613\\
354	0.816651113827556\\
355	0.796612324929972\\
356	0.776534901788142\\
357	0.762582520835761\\
358	0.768614935205018\\
359	0.760890900718376\\
360	0.775387787874493\\
361	0.77424096859208\\
362	0.748245029131025\\
363	0.759831662380816\\
364	0.759860517197608\\
365	0.750498250376112\\
366	0.748860095427612\\
367	0.771589462751128\\
368	0.738548337210002\\
369	0.77015040377254\\
370	0.789442426969826\\
371	0.803599166781738\\
372	0.789240884099301\\
373	0.810509733162268\\
374	0.78192992782684\\
375	0.768979227399448\\
376	0.754968790063538\\
377	0.770181636601941\\
378	0.7530406316403\\
379	0.760085569160941\\
380	0.758799236446037\\
381	0.749069499400057\\
382	0.743677759179941\\
383	0.772858450887152\\
384	0.77073193326342\\
385	0.773163194977441\\
386	0.793604814465948\\
387	0.815142329201404\\
388	0.820424577393869\\
389	0.824838103186961\\
390	0.806581564360707\\
391	0.786928633957777\\
392	0.761398632321637\\
393	0.723254556784586\\
394	0.715745856334709\\
395	0.727005565681375\\
396	0.725022881698691\\
397	0.715628640910588\\
398	0.725169836699249\\
399	0.696368729309906\\
400	0.677591036414566\\
};
\addlegendentry{Joint space};

\end{axis}
\end{tikzpicture}%
